The Role of Local Intrinsic Dimensionality in Benchmarking Nearest Neighbor Search

This paper reconsiders common benchmarking approaches to nearest neighbor search. It is shown that the concept of local intrinsic dimensionality (LID) allows to choose query sets of a wide range of difficulty for real-world datasets. Moreover, the effect of different LID distributions on the running time performance of implementations is empirically studied. To this end, different visualization concepts are introduced that allow to get a more fine-grained overview of the inner workings of nearest neighbor search principles. The paper closes with remarks about the diversity of datasets commonly used for nearest neighbor search benchmarking. It is shown that such real-world datasets are not diverse: results on a single dataset predict results on all other datasets well.

==> imgs/ivf-glove-lid-recall.tex <==
% Created by tikzDevice version 0.12 on 2019-05-17 15:26:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (162.61,162.61);
\begin{scope}
\path[clip] (  0.00,119.76) rectangle (130.09,149.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,119.76) rectangle (130.09,149.70);
\end{scope}
\begin{scope}
\path[clip] ( 32.86,122.51) rectangle (130.09,149.70);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.13,134.49) --
	( 39.29,134.87) --
	( 39.46,135.25) --
	( 39.63,135.64) --
	( 39.80,136.02) --
	( 39.97,136.40) --
	( 40.14,136.77) --
	( 40.31,137.15) --
	( 40.48,137.52) --
	( 40.65,137.89) --
	( 40.82,138.25) --
	( 40.99,138.61) --
	( 41.16,138.97) --
	( 41.33,139.31) --
	( 41.50,139.65) --
	( 41.67,139.99) --
	( 41.84,140.31) --
	( 42.00,140.63) --
	( 42.17,140.94) --
	( 42.34,141.25) --
	( 42.51,141.54) --
	( 42.68,141.82) --
	( 42.85,142.10) --
	( 43.02,142.37) --
	( 43.19,142.62) --
	( 43.36,142.87) --
	( 43.53,143.11) --
	( 43.70,143.33) --
	( 43.87,143.55) --
	( 44.04,143.76) --
	( 44.21,143.96) --
	( 44.38,144.15) --
	( 44.54,144.33) --
	( 44.71,144.50) --
	( 44.88,144.66) --
	( 45.05,144.81) --
	( 45.22,144.95) --
	( 45.39,145.09) --
	( 45.56,145.21) --
	( 45.73,145.33) --
	( 45.90,145.44) --
	( 46.07,145.54) --
	( 46.24,145.64) --
	( 46.41,145.73) --
	( 46.58,145.81) --
	( 46.75,145.88) --
	( 46.92,145.95) --
	( 47.09,146.01) --
	( 47.25,146.07) --
	( 47.42,146.12) --
	( 47.59,146.17) --
	( 47.76,146.21) --
	( 47.93,146.25) --
	( 48.10,146.28) --
	( 48.27,146.31) --
	( 48.44,146.34) --
	( 48.61,146.36) --
	( 48.78,146.38) --
	( 48.95,146.40) --
	( 49.12,146.41) --
	( 49.29,146.43) --
	( 49.46,146.44) --
	( 49.63,146.45) --
	( 49.79,146.45) --
	( 49.96,146.46) --
	( 50.13,146.47) --
	( 50.30,146.47) --
	( 50.47,146.47) --
	( 50.64,146.48) --
	( 50.81,146.48) --
	( 50.98,146.48) --
	( 51.15,146.48) --
	( 51.32,146.48) --
	( 51.49,146.49) --
	( 51.66,146.49) --
	( 51.83,146.49) --
	( 52.00,146.49) --
	( 52.17,146.49) --
	( 52.34,146.49) --
	( 52.50,146.49) --
	( 52.67,146.49) --
	( 52.84,146.49) --
	( 53.01,146.49) --
	( 53.18,146.49) --
	( 53.35,146.49) --
	( 53.52,146.49) --
	( 53.69,146.48) --
	( 53.86,146.48) --
	( 54.03,146.48) --
	( 54.20,146.47) --
	( 54.37,146.47) --
	( 54.54,146.46) --
	( 54.71,146.45) --
	( 54.88,146.44) --
	( 55.04,146.43) --
	( 55.21,146.42) --
	( 55.38,146.41) --
	( 55.55,146.39) --
	( 55.72,146.37) --
	( 55.89,146.36) --
	( 56.06,146.34) --
	( 56.23,146.31) --
	( 56.40,146.29) --
	( 56.57,146.27) --
	( 56.74,146.24) --
	( 56.91,146.21) --
	( 57.08,146.18) --
	( 57.25,146.15) --
	( 57.42,146.12) --
	( 57.59,146.08) --
	( 57.75,146.05) --
	( 57.92,146.01) --
	( 58.09,145.97) --
	( 58.26,145.93) --
	( 58.43,145.89) --
	( 58.60,145.85) --
	( 58.77,145.81) --
	( 58.94,145.76) --
	( 59.11,145.72) --
	( 59.28,145.68) --
	( 59.45,145.63) --
	( 59.62,145.59) --
	( 59.79,145.55) --
	( 59.96,145.51) --
	( 60.13,145.46) --
	( 60.29,145.42) --
	( 60.46,145.38) --
	( 60.63,145.34) --
	( 60.80,145.31) --
	( 60.97,145.27) --
	( 61.14,145.24) --
	( 61.31,145.20) --
	( 61.48,145.17) --
	( 61.65,145.14) --
	( 61.82,145.12) --
	( 61.99,145.09) --
	( 62.16,145.07) --
	( 62.33,145.05) --
	( 62.50,145.03) --
	( 62.67,145.01) --
	( 62.84,145.00) --
	( 63.00,144.99) --
	( 63.17,144.98) --
	( 63.34,144.97) --
	( 63.51,144.97) --
	( 63.68,144.96) --
	( 63.85,144.96) --
	( 64.02,144.97) --
	( 64.19,144.97) --
	( 64.36,144.98) --
	( 64.53,144.98) --
	( 64.70,144.99) --
	( 64.87,145.00) --
	( 65.04,145.02) --
	( 65.21,145.03) --
	( 65.38,145.04) --
	( 65.54,145.06) --
	( 65.71,145.08) --
	( 65.88,145.09) --
	( 66.05,145.11) --
	( 66.22,145.13) --
	( 66.39,145.15) --
	( 66.56,145.17) --
	( 66.73,145.19) --
	( 66.90,145.21) --
	( 67.07,145.23) --
	( 67.24,145.25) --
	( 67.41,145.27) --
	( 67.58,145.29) --
	( 67.75,145.30) --
	( 67.92,145.32) --
	( 68.09,145.34) --
	( 68.25,145.36) --
	( 68.42,145.37) --
	( 68.59,145.39) --
	( 68.76,145.40) --
	( 68.93,145.42) --
	( 69.10,145.43) --
	( 69.27,145.44) --
	( 69.44,145.46) --
	( 69.61,145.47) --
	( 69.78,145.48) --
	( 69.95,145.49) --
	( 70.12,145.50) --
	( 70.29,145.51) --
	( 70.46,145.52) --
	( 70.63,145.53) --
	( 70.80,145.54) --
	( 70.96,145.55) --
	( 71.13,145.56) --
	( 71.30,145.58) --
	( 71.47,145.59) --
	( 71.64,145.60) --
	( 71.81,145.61) --
	( 71.98,145.62) --
	( 72.15,145.63) --
	( 72.32,145.65) --
	( 72.49,145.66) --
	( 72.66,145.68) --
	( 72.83,145.69) --
	( 73.00,145.71) --
	( 73.17,145.73) --
	( 73.34,145.74) --
	( 73.50,145.76) --
	( 73.67,145.78) --
	( 73.84,145.81) --
	( 74.01,145.83) --
	( 74.18,145.85) --
	( 74.35,145.88) --
	( 74.52,145.90) --
	( 74.69,145.93) --
	( 74.86,145.96) --
	( 75.03,145.99) --
	( 75.20,146.02) --
	( 75.37,146.05) --
	( 75.54,146.08) --
	( 75.71,146.11) --
	( 75.88,146.15) --
	( 76.05,146.19) --
	( 76.21,146.22) --
	( 76.38,146.26) --
	( 76.55,146.30) --
	( 76.72,146.34) --
	( 76.89,146.38) --
	( 77.06,146.42) --
	( 77.23,146.47) --
	( 77.40,146.51) --
	( 77.57,146.56) --
	( 77.74,146.61) --
	( 77.91,146.65) --
	( 78.08,146.70) --
	( 78.25,146.75) --
	( 78.42,146.80) --
	( 78.59,146.85) --
	( 78.75,146.90) --
	( 78.92,146.95) --
	( 79.09,147.01) --
	( 79.26,147.06) --
	( 79.43,147.11) --
	( 79.60,147.17) --
	( 79.77,147.22) --
	( 79.94,147.27) --
	( 80.11,147.33) --
	( 80.28,147.38) --
	( 80.45,147.44) --
	( 80.62,147.49) --
	( 80.79,147.54) --
	( 80.96,147.59) --
	( 81.13,147.65) --
	( 81.30,147.70) --
	( 81.46,147.75) --
	( 81.63,147.80) --
	( 81.80,147.85) --
	( 81.97,147.89) --
	( 82.14,147.94) --
	( 82.31,147.98) --
	( 82.48,148.03) --
	( 82.65,148.07) --
	( 82.82,148.11) --
	( 82.99,148.15) --
	( 83.16,148.18) --
	( 83.33,148.22) --
	( 83.50,148.25) --
	( 83.67,148.28) --
	( 83.84,148.31) --
	( 84.00,148.33) --
	( 84.17,148.36) --
	( 84.34,148.38) --
	( 84.51,148.40) --
	( 84.68,148.42) --
	( 84.85,148.43) --
	( 85.02,148.44) --
	( 85.19,148.45) --
	( 85.36,148.46) --
	( 85.53,148.46) --
	( 85.70,148.46) --
	( 85.87,148.46) --
	( 86.04,148.46) --
	( 86.21,148.45) --
	( 86.38,148.44) --
	( 86.55,148.43) --
	( 86.71,148.42) --
	( 86.88,148.40) --
	( 87.05,148.38) --
	( 87.22,148.36) --
	( 87.39,148.34) --
	( 87.56,148.31) --
	( 87.73,148.28) --
	( 87.90,148.25) --
	( 88.07,148.22) --
	( 88.24,148.18) --
	( 88.41,148.14) --
	( 88.58,148.10) --
	( 88.75,148.06) --
	( 88.92,148.02) --
	( 89.09,147.97) --
	( 89.25,147.93) --
	( 89.42,147.88) --
	( 89.59,147.83) --
	( 89.76,147.77) --
	( 89.93,147.72) --
	( 90.10,147.66) --
	( 90.27,147.61) --
	( 90.44,147.55) --
	( 90.61,147.49) --
	( 90.78,147.43) --
	( 90.95,147.37) --
	( 91.12,147.31) --
	( 91.29,147.25) --
	( 91.46,147.19) --
	( 91.63,147.13) --
	( 91.80,147.07) --
	( 91.96,147.01) --
	( 92.13,146.95) --
	( 92.30,146.88) --
	( 92.47,146.83) --
	( 92.64,146.77) --
	( 92.81,146.71) --
	( 92.98,146.65) --
	( 93.15,146.60) --
	( 93.32,146.54) --
	( 93.49,146.49) --
	( 93.66,146.44) --
	( 93.83,146.39) --
	( 94.00,146.35) --
	( 94.17,146.30) --
	( 94.34,146.26) --
	( 94.51,146.22) --
	( 94.67,146.18) --
	( 94.84,146.15) --
	( 95.01,146.11) --
	( 95.18,146.08) --
	( 95.35,146.05) --
	( 95.52,146.03) --
	( 95.69,146.01) --
	( 95.86,145.98) --
	( 96.03,145.97) --
	( 96.20,145.95) --
	( 96.37,145.94) --
	( 96.54,145.92) --
	( 96.71,145.91) --
	( 96.88,145.91) --
	( 97.05,145.90) --
	( 97.21,145.90) --
	( 97.38,145.90) --
	( 97.55,145.89) --
	( 97.72,145.90) --
	( 97.89,145.90) --
	( 98.06,145.90) --
	( 98.23,145.90) --
	( 98.40,145.91) --
	( 98.57,145.92) --
	( 98.74,145.92) --
	( 98.91,145.93) --
	( 99.08,145.94) --
	( 99.25,145.94) --
	( 99.42,145.95) --
	( 99.59,145.96) --
	( 99.76,145.96) --
	( 99.92,145.97) --
	(100.09,145.98) --
	(100.26,145.98) --
	(100.43,145.99) --
	(100.60,145.99) --
	(100.77,146.00) --
	(100.94,146.00) --
	(101.11,146.01) --
	(101.28,146.01) --
	(101.45,146.01) --
	(101.62,146.01) --
	(101.79,146.01) --
	(101.96,146.01) --
	(102.13,146.01) --
	(102.30,146.01) --
	(102.46,146.01) --
	(102.63,146.01) --
	(102.80,146.00) --
	(102.97,146.00) --
	(103.14,145.99) --
	(103.31,145.99) --
	(103.48,145.99) --
	(103.65,145.98) --
	(103.82,145.97) --
	(103.99,145.97) --
	(104.16,145.96) --
	(104.33,145.96) --
	(104.50,145.95) --
	(104.67,145.95) --
	(104.84,145.94) --
	(105.01,145.93) --
	(105.17,145.93) --
	(105.34,145.92) --
	(105.51,145.92) --
	(105.68,145.91) --
	(105.85,145.90) --
	(106.02,145.90) --
	(106.19,145.89) --
	(106.36,145.89) --
	(106.53,145.89) --
	(106.70,145.88) --
	(106.87,145.88) --
	(107.04,145.87) --
	(107.21,145.87) --
	(107.38,145.87) --
	(107.55,145.87) --
	(107.71,145.86) --
	(107.88,145.86) --
	(108.05,145.86) --
	(108.22,145.86) --
	(108.39,145.86) --
	(108.56,145.86) --
	(108.73,145.86) --
	(108.90,145.86) --
	(109.07,145.86) --
	(109.24,145.86) --
	(109.41,145.86) --
	(109.58,145.86) --
	(109.75,145.87) --
	(109.92,145.87) --
	(110.09,145.87) --
	(110.26,145.87) --
	(110.42,145.88) --
	(110.59,145.88) --
	(110.76,145.88) --
	(110.93,145.88) --
	(111.10,145.89) --
	(111.27,145.89) --
	(111.44,145.89) --
	(111.61,145.89) --
	(111.78,145.89) --
	(111.95,145.89) --
	(112.12,145.89) --
	(112.29,145.88) --
	(112.46,145.88) --
	(112.63,145.87) --
	(112.80,145.86) --
	(112.96,145.85) --
	(113.13,145.84) --
	(113.30,145.82) --
	(113.47,145.80) --
	(113.64,145.77) --
	(113.81,145.74) --
	(113.98,145.71) --
	(114.15,145.67) --
	(114.32,145.63) --
	(114.49,145.58) --
	(114.66,145.52) --
	(114.83,145.46) --
	(115.00,145.39) --
	(115.17,145.31) --
	(115.34,145.22) --
	(115.51,145.13) --
	(115.67,145.03) --
	(115.84,144.92) --
	(116.01,144.80) --
	(116.18,144.67) --
	(116.35,144.53) --
	(116.52,144.38) --
	(116.69,144.22) --
	(116.86,144.05) --
	(117.03,143.87) --
	(117.20,143.68) --
	(117.37,143.48) --
	(117.54,143.27) --
	(117.71,143.05) --
	(117.88,142.82) --
	(118.05,142.58) --
	(118.21,142.34) --
	(118.38,142.08) --
	(118.55,141.81) --
	(118.72,141.54) --
	(118.89,141.26) --
	(119.06,140.97) --
	(119.23,140.68) --
	(119.40,140.38) --
	(119.57,140.07) --
	(119.74,139.76) --
	(119.91,139.45) --
	(120.08,139.13) --
	(120.25,138.81) --
	(120.42,138.49) --
	(120.59,138.16) --
	(120.76,137.84) --
	(120.92,137.51) --
	(121.09,137.19) --
	(121.26,136.87) --
	(121.43,136.55) --
	(121.60,136.23) --
	(121.77,135.91) --
	(121.94,135.60) --
	(122.11,135.29) --
	(122.28,134.99) --
	(122.45,134.69) --
	(122.62,134.39) --
	(122.79,134.10) --
	(122.96,133.82) --
	(123.13,133.54) --
	(123.30,133.27) --
	(123.47,133.00) --
	(123.63,132.74) --
	(123.80,132.49) --
	(123.97,132.24) --
	(124.14,131.99) --
	(124.31,131.76) --
	(124.48,131.52) --
	(124.65,131.30) --
	(124.82,131.07) --
	(124.99,130.86) --
	(125.16,130.65) --
	(125.33,130.44) --
	(125.50,130.23) --
	(125.67,130.04) --
	(125.67,123.74) --
	(125.50,123.74) --
	(125.33,123.74) --
	(125.16,123.74) --
	(124.99,123.74) --
	(124.82,123.74) --
	(124.65,123.74) --
	(124.48,123.74) --
	(124.31,123.74) --
	(124.14,123.74) --
	(123.97,123.74) --
	(123.80,123.74) --
	(123.63,123.74) --
	(123.47,123.74) --
	(123.30,123.74) --
	(123.13,123.74) --
	(122.96,123.74) --
	(122.79,123.74) --
	(122.62,123.74) --
	(122.45,123.74) --
	(122.28,123.74) --
	(122.11,123.74) --
	(121.94,123.74) --
	(121.77,123.74) --
	(121.60,123.74) --
	(121.43,123.74) --
	(121.26,123.74) --
	(121.09,123.74) --
	(120.92,123.74) --
	(120.76,123.74) --
	(120.59,123.74) --
	(120.42,123.74) --
	(120.25,123.74) --
	(120.08,123.74) --
	(119.91,123.74) --
	(119.74,123.74) --
	(119.57,123.74) --
	(119.40,123.74) --
	(119.23,123.74) --
	(119.06,123.74) --
	(118.89,123.74) --
	(118.72,123.74) --
	(118.55,123.74) --
	(118.38,123.74) --
	(118.21,123.74) --
	(118.05,123.74) --
	(117.88,123.74) --
	(117.71,123.74) --
	(117.54,123.74) --
	(117.37,123.74) --
	(117.20,123.74) --
	(117.03,123.74) --
	(116.86,123.74) --
	(116.69,123.74) --
	(116.52,123.74) --
	(116.35,123.74) --
	(116.18,123.74) --
	(116.01,123.74) --
	(115.84,123.74) --
	(115.67,123.74) --
	(115.51,123.74) --
	(115.34,123.74) --
	(115.17,123.74) --
	(115.00,123.74) --
	(114.83,123.74) --
	(114.66,123.74) --
	(114.49,123.74) --
	(114.32,123.74) --
	(114.15,123.74) --
	(113.98,123.74) --
	(113.81,123.74) --
	(113.64,123.74) --
	(113.47,123.74) --
	(113.30,123.74) --
	(113.13,123.74) --
	(112.96,123.74) --
	(112.80,123.74) --
	(112.63,123.74) --
	(112.46,123.74) --
	(112.29,123.74) --
	(112.12,123.74) --
	(111.95,123.74) --
	(111.78,123.74) --
	(111.61,123.74) --
	(111.44,123.74) --
	(111.27,123.74) --
	(111.10,123.74) --
	(110.93,123.74) --
	(110.76,123.74) --
	(110.59,123.74) --
	(110.42,123.74) --
	(110.26,123.74) --
	(110.09,123.74) --
	(109.92,123.74) --
	(109.75,123.74) --
	(109.58,123.74) --
	(109.41,123.74) --
	(109.24,123.74) --
	(109.07,123.74) --
	(108.90,123.74) --
	(108.73,123.74) --
	(108.56,123.74) --
	(108.39,123.74) --
	(108.22,123.74) --
	(108.05,123.74) --
	(107.88,123.74) --
	(107.71,123.74) --
	(107.55,123.74) --
	(107.38,123.74) --
	(107.21,123.74) --
	(107.04,123.74) --
	(106.87,123.74) --
	(106.70,123.74) --
	(106.53,123.74) --
	(106.36,123.74) --
	(106.19,123.74) --
	(106.02,123.74) --
	(105.85,123.74) --
	(105.68,123.74) --
	(105.51,123.74) --
	(105.34,123.74) --
	(105.17,123.74) --
	(105.01,123.74) --
	(104.84,123.74) --
	(104.67,123.74) --
	(104.50,123.74) --
	(104.33,123.74) --
	(104.16,123.74) --
	(103.99,123.74) --
	(103.82,123.74) --
	(103.65,123.74) --
	(103.48,123.74) --
	(103.31,123.74) --
	(103.14,123.74) --
	(102.97,123.74) --
	(102.80,123.74) --
	(102.63,123.74) --
	(102.46,123.74) --
	(102.30,123.74) --
	(102.13,123.74) --
	(101.96,123.74) --
	(101.79,123.74) --
	(101.62,123.74) --
	(101.45,123.74) --
	(101.28,123.74) --
	(101.11,123.74) --
	(100.94,123.74) --
	(100.77,123.74) --
	(100.60,123.74) --
	(100.43,123.74) --
	(100.26,123.74) --
	(100.09,123.74) --
	( 99.92,123.74) --
	( 99.76,123.74) --
	( 99.59,123.74) --
	( 99.42,123.74) --
	( 99.25,123.74) --
	( 99.08,123.74) --
	( 98.91,123.74) --
	( 98.74,123.74) --
	( 98.57,123.74) --
	( 98.40,123.74) --
	( 98.23,123.74) --
	( 98.06,123.74) --
	( 97.89,123.74) --
	( 97.72,123.74) --
	( 97.55,123.74) --
	( 97.38,123.74) --
	( 97.21,123.74) --
	( 97.05,123.74) --
	( 96.88,123.74) --
	( 96.71,123.74) --
	( 96.54,123.74) --
	( 96.37,123.74) --
	( 96.20,123.74) --
	( 96.03,123.74) --
	( 95.86,123.74) --
	( 95.69,123.74) --
	( 95.52,123.74) --
	( 95.35,123.74) --
	( 95.18,123.74) --
	( 95.01,123.74) --
	( 94.84,123.74) --
	( 94.67,123.74) --
	( 94.51,123.74) --
	( 94.34,123.74) --
	( 94.17,123.74) --
	( 94.00,123.74) --
	( 93.83,123.74) --
	( 93.66,123.74) --
	( 93.49,123.74) --
	( 93.32,123.74) --
	( 93.15,123.74) --
	( 92.98,123.74) --
	( 92.81,123.74) --
	( 92.64,123.74) --
	( 92.47,123.74) --
	( 92.30,123.74) --
	( 92.13,123.74) --
	( 91.96,123.74) --
	( 91.80,123.74) --
	( 91.63,123.74) --
	( 91.46,123.74) --
	( 91.29,123.74) --
	( 91.12,123.74) --
	( 90.95,123.74) --
	( 90.78,123.74) --
	( 90.61,123.74) --
	( 90.44,123.74) --
	( 90.27,123.74) --
	( 90.10,123.74) --
	( 89.93,123.74) --
	( 89.76,123.74) --
	( 89.59,123.74) --
	( 89.42,123.74) --
	( 89.25,123.74) --
	( 89.09,123.74) --
	( 88.92,123.74) --
	( 88.75,123.74) --
	( 88.58,123.74) --
	( 88.41,123.74) --
	( 88.24,123.74) --
	( 88.07,123.74) --
	( 87.90,123.74) --
	( 87.73,123.74) --
	( 87.56,123.74) --
	( 87.39,123.74) --
	( 87.22,123.74) --
	( 87.05,123.74) --
	( 86.88,123.74) --
	( 86.71,123.74) --
	( 86.55,123.74) --
	( 86.38,123.74) --
	( 86.21,123.74) --
	( 86.04,123.74) --
	( 85.87,123.74) --
	( 85.70,123.74) --
	( 85.53,123.74) --
	( 85.36,123.74) --
	( 85.19,123.74) --
	( 85.02,123.74) --
	( 84.85,123.74) --
	( 84.68,123.74) --
	( 84.51,123.74) --
	( 84.34,123.74) --
	( 84.17,123.74) --
	( 84.00,123.74) --
	( 83.84,123.74) --
	( 83.67,123.74) --
	( 83.50,123.74) --
	( 83.33,123.74) --
	( 83.16,123.74) --
	( 82.99,123.74) --
	( 82.82,123.74) --
	( 82.65,123.74) --
	( 82.48,123.74) --
	( 82.31,123.74) --
	( 82.14,123.74) --
	( 81.97,123.74) --
	( 81.80,123.74) --
	( 81.63,123.74) --
	( 81.46,123.74) --
	( 81.30,123.74) --
	( 81.13,123.74) --
	( 80.96,123.74) --
	( 80.79,123.74) --
	( 80.62,123.74) --
	( 80.45,123.74) --
	( 80.28,123.74) --
	( 80.11,123.74) --
	( 79.94,123.74) --
	( 79.77,123.74) --
	( 79.60,123.74) --
	( 79.43,123.74) --
	( 79.26,123.74) --
	( 79.09,123.74) --
	( 78.92,123.74) --
	( 78.75,123.74) --
	( 78.59,123.74) --
	( 78.42,123.74) --
	( 78.25,123.74) --
	( 78.08,123.74) --
	( 77.91,123.74) --
	( 77.74,123.74) --
	( 77.57,123.74) --
	( 77.40,123.74) --
	( 77.23,123.74) --
	( 77.06,123.74) --
	( 76.89,123.74) --
	( 76.72,123.74) --
	( 76.55,123.74) --
	( 76.38,123.74) --
	( 76.21,123.74) --
	( 76.05,123.74) --
	( 75.88,123.74) --
	( 75.71,123.74) --
	( 75.54,123.74) --
	( 75.37,123.74) --
	( 75.20,123.74) --
	( 75.03,123.74) --
	( 74.86,123.74) --
	( 74.69,123.74) --
	( 74.52,123.74) --
	( 74.35,123.74) --
	( 74.18,123.74) --
	( 74.01,123.74) --
	( 73.84,123.74) --
	( 73.67,123.74) --
	( 73.50,123.74) --
	( 73.34,123.74) --
	( 73.17,123.74) --
	( 73.00,123.74) --
	( 72.83,123.74) --
	( 72.66,123.74) --
	( 72.49,123.74) --
	( 72.32,123.74) --
	( 72.15,123.74) --
	( 71.98,123.74) --
	( 71.81,123.74) --
	( 71.64,123.74) --
	( 71.47,123.74) --
	( 71.30,123.74) --
	( 71.13,123.74) --
	( 70.96,123.74) --
	( 70.80,123.74) --
	( 70.63,123.74) --
	( 70.46,123.74) --
	( 70.29,123.74) --
	( 70.12,123.74) --
	( 69.95,123.74) --
	( 69.78,123.74) --
	( 69.61,123.74) --
	( 69.44,123.74) --
	( 69.27,123.74) --
	( 69.10,123.74) --
	( 68.93,123.74) --
	( 68.76,123.74) --
	( 68.59,123.74) --
	( 68.42,123.74) --
	( 68.25,123.74) --
	( 68.09,123.74) --
	( 67.92,123.74) --
	( 67.75,123.74) --
	( 67.58,123.74) --
	( 67.41,123.74) --
	( 67.24,123.74) --
	( 67.07,123.74) --
	( 66.90,123.74) --
	( 66.73,123.74) --
	( 66.56,123.74) --
	( 66.39,123.74) --
	( 66.22,123.74) --
	( 66.05,123.74) --
	( 65.88,123.74) --
	( 65.71,123.74) --
	( 65.54,123.74) --
	( 65.38,123.74) --
	( 65.21,123.74) --
	( 65.04,123.74) --
	( 64.87,123.74) --
	( 64.70,123.74) --
	( 64.53,123.74) --
	( 64.36,123.74) --
	( 64.19,123.74) --
	( 64.02,123.74) --
	( 63.85,123.74) --
	( 63.68,123.74) --
	( 63.51,123.74) --
	( 63.34,123.74) --
	( 63.17,123.74) --
	( 63.00,123.74) --
	( 62.84,123.74) --
	( 62.67,123.74) --
	( 62.50,123.74) --
	( 62.33,123.74) --
	( 62.16,123.74) --
	( 61.99,123.74) --
	( 61.82,123.74) --
	( 61.65,123.74) --
	( 61.48,123.74) --
	( 61.31,123.74) --
	( 61.14,123.74) --
	( 60.97,123.74) --
	( 60.80,123.74) --
	( 60.63,123.74) --
	( 60.46,123.74) --
	( 60.29,123.74) --
	( 60.13,123.74) --
	( 59.96,123.74) --
	( 59.79,123.74) --
	( 59.62,123.74) --
	( 59.45,123.74) --
	( 59.28,123.74) --
	( 59.11,123.74) --
	( 58.94,123.74) --
	( 58.77,123.74) --
	( 58.60,123.74) --
	( 58.43,123.74) --
	( 58.26,123.74) --
	( 58.09,123.74) --
	( 57.92,123.74) --
	( 57.75,123.74) --
	( 57.59,123.74) --
	( 57.42,123.74) --
	( 57.25,123.74) --
	( 57.08,123.74) --
	( 56.91,123.74) --
	( 56.74,123.74) --
	( 56.57,123.74) --
	( 56.40,123.74) --
	( 56.23,123.74) --
	( 56.06,123.74) --
	( 55.89,123.74) --
	( 55.72,123.74) --
	( 55.55,123.74) --
	( 55.38,123.74) --
	( 55.21,123.74) --
	( 55.04,123.74) --
	( 54.88,123.74) --
	( 54.71,123.74) --
	( 54.54,123.74) --
	( 54.37,123.74) --
	( 54.20,123.74) --
	( 54.03,123.74) --
	( 53.86,123.74) --
	( 53.69,123.74) --
	( 53.52,123.74) --
	( 53.35,123.74) --
	( 53.18,123.74) --
	( 53.01,123.74) --
	( 52.84,123.74) --
	( 52.67,123.74) --
	( 52.50,123.74) --
	( 52.34,123.74) --
	( 52.17,123.74) --
	( 52.00,123.74) --
	( 51.83,123.74) --
	( 51.66,123.74) --
	( 51.49,123.74) --
	( 51.32,123.74) --
	( 51.15,123.74) --
	( 50.98,123.74) --
	( 50.81,123.74) --
	( 50.64,123.74) --
	( 50.47,123.74) --
	( 50.30,123.74) --
	( 50.13,123.74) --
	( 49.96,123.74) --
	( 49.79,123.74) --
	( 49.63,123.74) --
	( 49.46,123.74) --
	( 49.29,123.74) --
	( 49.12,123.74) --
	( 48.95,123.74) --
	( 48.78,123.74) --
	( 48.61,123.74) --
	( 48.44,123.74) --
	( 48.27,123.74) --
	( 48.10,123.74) --
	( 47.93,123.74) --
	( 47.76,123.74) --
	( 47.59,123.74) --
	( 47.42,123.74) --
	( 47.25,123.74) --
	( 47.09,123.74) --
	( 46.92,123.74) --
	( 46.75,123.74) --
	( 46.58,123.74) --
	( 46.41,123.74) --
	( 46.24,123.74) --
	( 46.07,123.74) --
	( 45.90,123.74) --
	( 45.73,123.74) --
	( 45.56,123.74) --
	( 45.39,123.74) --
	( 45.22,123.74) --
	( 45.05,123.74) --
	( 44.88,123.74) --
	( 44.71,123.74) --
	( 44.54,123.74) --
	( 44.38,123.74) --
	( 44.21,123.74) --
	( 44.04,123.74) --
	( 43.87,123.74) --
	( 43.70,123.74) --
	( 43.53,123.74) --
	( 43.36,123.74) --
	( 43.19,123.74) --
	( 43.02,123.74) --
	( 42.85,123.74) --
	( 42.68,123.74) --
	( 42.51,123.74) --
	( 42.34,123.74) --
	( 42.17,123.74) --
	( 42.00,123.74) --
	( 41.84,123.74) --
	( 41.67,123.74) --
	( 41.50,123.74) --
	( 41.33,123.74) --
	( 41.16,123.74) --
	( 40.99,123.74) --
	( 40.82,123.74) --
	( 40.65,123.74) --
	( 40.48,123.74) --
	( 40.31,123.74) --
	( 40.14,123.74) --
	( 39.97,123.74) --
	( 39.80,123.74) --
	( 39.63,123.74) --
	( 39.46,123.74) --
	( 39.29,123.74) --
	( 39.13,123.74) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91,120.71) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91,126.89) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91,133.07) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91,139.25) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91,145.43) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  7.58,136.10) {ndensity};
\end{scope}
\begin{scope}
\path[clip] (130.09,119.76) rectangle (162.61,149.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.09,119.76) rectangle (162.61,149.70);
\end{scope}
\begin{scope}
\path[clip] (138.34,128.01) rectangle (157.11,144.20);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.34,130.03) --
	(157.11,130.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.34,134.08) --
	(157.11,134.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.34,138.13) --
	(157.11,138.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.34,142.17) --
	(157.11,142.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.68,128.01) --
	(140.68,144.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.38,128.01) --
	(145.38,144.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.07,128.01) --
	(150.07,144.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.76,128.01) --
	(154.76,144.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.34,128.01) --
	(157.11,128.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.34,132.06) --
	(157.11,132.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.34,136.10) --
	(157.11,136.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.34,140.15) --
	(157.11,140.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.34,144.20) --
	(157.11,144.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.34,128.01) --
	(138.34,144.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.03,128.01) --
	(143.03,144.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.72,128.01) --
	(147.72,144.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.41,128.01) --
	(152.41,144.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.11,128.01) --
	(157.11,144.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.72,136.10) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.09,119.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (130.09,119.76);
\end{scope}
\begin{scope}
\path[clip] ( 32.86, 25.22) rectangle (130.09,119.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.86, 25.22) rectangle (130.09,119.76);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 46.12, 38.12) rectangle ( 54.96, 46.71);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 54.96, 38.12) rectangle ( 63.80, 46.71);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 63.80, 38.12) rectangle ( 72.63, 46.71);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor] ( 72.63, 38.12) rectangle ( 81.47, 46.71);
\definecolor{fillColor}{RGB}{73,73,73}

\path[fill=fillColor] ( 81.47, 38.12) rectangle ( 90.31, 46.71);
\definecolor{fillColor}{RGB}{52,52,52}

\path[fill=fillColor] ( 90.31, 38.12) rectangle ( 99.15, 46.71);
\definecolor{fillColor}{RGB}{19,19,19}

\path[fill=fillColor] ( 99.15, 38.12) rectangle (107.99, 46.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (107.99, 38.12) rectangle (116.83, 46.71);
\definecolor{fillColor}{RGB}{106,106,106}

\path[fill=fillColor] (116.83, 38.12) rectangle (125.67, 46.71);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 46.12, 46.71) rectangle ( 54.96, 55.30);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 54.96, 46.71) rectangle ( 63.80, 55.30);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 63.80, 46.71) rectangle ( 72.63, 55.30);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 72.63, 46.71) rectangle ( 81.47, 55.30);
\definecolor{fillColor}{RGB}{192,192,192}

\path[fill=fillColor] ( 81.47, 46.71) rectangle ( 90.31, 55.30);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] ( 90.31, 46.71) rectangle ( 99.15, 55.30);
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 99.15, 46.71) rectangle (107.99, 55.30);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] (107.99, 46.71) rectangle (116.83, 55.30);
\definecolor{fillColor}{RGB}{193,193,193}

\path[fill=fillColor] (116.83, 46.71) rectangle (125.67, 55.30);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 46.12, 55.30) rectangle ( 54.96, 63.90);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 54.96, 55.30) rectangle ( 63.80, 63.90);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 63.80, 55.30) rectangle ( 72.63, 63.90);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 72.63, 55.30) rectangle ( 81.47, 63.90);
\definecolor{fillColor}{RGB}{220,220,220}

\path[fill=fillColor] ( 81.47, 55.30) rectangle ( 90.31, 63.90);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 90.31, 55.30) rectangle ( 99.15, 63.90);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 99.15, 55.30) rectangle (107.99, 63.90);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] (107.99, 55.30) rectangle (116.83, 63.90);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 46.12, 63.90) rectangle ( 54.96, 72.49);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 54.96, 63.90) rectangle ( 63.80, 72.49);
\definecolor{fillColor}{gray}{0.89}

\path[fill=fillColor] ( 63.80, 63.90) rectangle ( 72.63, 72.49);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 72.63, 63.90) rectangle ( 81.47, 72.49);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 81.47, 63.90) rectangle ( 90.31, 72.49);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] ( 90.31, 63.90) rectangle ( 99.15, 72.49);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 99.15, 63.90) rectangle (107.99, 72.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.28, 72.49) rectangle ( 46.12, 81.09);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 46.12, 72.49) rectangle ( 54.96, 81.09);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 54.96, 72.49) rectangle ( 63.80, 81.09);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 63.80, 72.49) rectangle ( 72.63, 81.09);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 72.63, 72.49) rectangle ( 81.47, 81.09);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 81.47, 72.49) rectangle ( 90.31, 81.09);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 90.31, 72.49) rectangle ( 99.15, 81.09);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 99.15, 72.49) rectangle (107.99, 81.09);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 37.28, 81.09) rectangle ( 46.12, 89.68);
\definecolor{fillColor}{RGB}{244,244,244}

\path[fill=fillColor] ( 46.12, 81.09) rectangle ( 54.96, 89.68);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 54.96, 81.09) rectangle ( 63.80, 89.68);
\definecolor{fillColor}{RGB}{210,210,210}

\path[fill=fillColor] ( 63.80, 81.09) rectangle ( 72.63, 89.68);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 72.63, 81.09) rectangle ( 81.47, 89.68);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 81.47, 81.09) rectangle ( 90.31, 89.68);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 37.28, 89.68) rectangle ( 46.12, 98.27);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 46.12, 89.68) rectangle ( 54.96, 98.27);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 54.96, 89.68) rectangle ( 63.80, 98.27);
\definecolor{fillColor}{gray}{0.79}

\path[fill=fillColor] ( 63.80, 89.68) rectangle ( 72.63, 98.27);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 72.63, 89.68) rectangle ( 81.47, 98.27);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 81.47, 89.68) rectangle ( 90.31, 98.27);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 37.28, 98.27) rectangle ( 46.12,106.87);
\definecolor{fillColor}{RGB}{206,206,206}

\path[fill=fillColor] ( 46.12, 98.27) rectangle ( 54.96,106.87);
\definecolor{fillColor}{gray}{0.74}

\path[fill=fillColor] ( 54.96, 98.27) rectangle ( 63.80,106.87);
\definecolor{fillColor}{RGB}{202,202,202}

\path[fill=fillColor] ( 63.80, 98.27) rectangle ( 72.63,106.87);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 72.63, 98.27) rectangle ( 81.47,106.87);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 81.47, 98.27) rectangle ( 90.31,106.87);
\definecolor{fillColor}{RGB}{45,45,45}

\path[fill=fillColor] ( 37.28,106.87) rectangle ( 46.12,115.46);
\definecolor{fillColor}{RGB}{63,63,63}

\path[fill=fillColor] ( 46.12,106.87) rectangle ( 54.96,115.46);
\definecolor{fillColor}{RGB}{139,139,139}

\path[fill=fillColor] ( 54.96,106.87) rectangle ( 63.80,115.46);
\definecolor{fillColor}{gray}{0.87}

\path[fill=fillColor] ( 63.80,106.87) rectangle ( 72.63,115.46);
\definecolor{fillColor}{RGB}{251,251,251}

\path[fill=fillColor] ( 72.63,106.87) rectangle ( 81.47,115.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.86, 25.22) --
	( 32.86,119.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91, 26.49) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91, 47.98) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91, 69.46) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91, 90.95) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91,112.43) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11, 29.52) --
	( 32.86, 29.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11, 51.01) --
	( 32.86, 51.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11, 72.49) --
	( 32.86, 72.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11, 93.98) --
	( 32.86, 93.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11,115.46) --
	( 32.86,115.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.86, 25.22) --
	(130.09, 25.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.28, 22.47) --
	( 37.28, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79, 22.47) --
	( 54.79, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.29, 22.47) --
	( 72.29, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.80, 22.47) --
	( 89.80, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.30, 22.47) --
	(107.30, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.81, 22.47) --
	(124.81, 25.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.28, 14.21) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.79, 14.21) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.29, 14.21) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.80, 14.21) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.30, 14.21) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.81, 14.21) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 81.47,  1.94) {lid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  7.58, 72.49) {recall};
\end{scope}
\begin{scope}
\path[clip] (130.09,  0.00) rectangle (162.61,119.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.09,  0.00) rectangle (162.61,119.76);
\end{scope}
\begin{scope}
\path[clip] (132.84, 25.22) rectangle (162.61,119.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (160.23, 38.12) --
	(160.40, 38.27) --
	(160.55, 38.42) --
	(160.68, 38.57) --
	(160.80, 38.72) --
	(160.91, 38.87) --
	(161.00, 39.02) --
	(161.07, 39.18) --
	(161.14, 39.33) --
	(161.18, 39.48) --
	(161.22, 39.63) --
	(161.25, 39.78) --
	(161.25, 39.93) --
	(161.25, 40.08) --
	(161.24, 40.23) --
	(161.22, 40.39) --
	(161.18, 40.54) --
	(161.14, 40.69) --
	(161.08, 40.84) --
	(161.02, 40.99) --
	(160.95, 41.14) --
	(160.87, 41.29) --
	(160.78, 41.45) --
	(160.68, 41.60) --
	(160.58, 41.75) --
	(160.47, 41.90) --
	(160.36, 42.05) --
	(160.24, 42.20) --
	(160.11, 42.35) --
	(159.98, 42.51) --
	(159.85, 42.66) --
	(159.71, 42.81) --
	(159.57, 42.96) --
	(159.43, 43.11) --
	(159.29, 43.26) --
	(159.14, 43.41) --
	(158.99, 43.56) --
	(158.84, 43.72) --
	(158.68, 43.87) --
	(158.53, 44.02) --
	(158.37, 44.17) --
	(158.22, 44.32) --
	(158.06, 44.47) --
	(157.90, 44.62) --
	(157.74, 44.78) --
	(157.58, 44.93) --
	(157.42, 45.08) --
	(157.26, 45.23) --
	(157.11, 45.38) --
	(156.95, 45.53) --
	(156.79, 45.68) --
	(156.63, 45.84) --
	(156.47, 45.99) --
	(156.31, 46.14) --
	(156.15, 46.29) --
	(155.99, 46.44) --
	(155.83, 46.59) --
	(155.67, 46.74) --
	(155.52, 46.89) --
	(155.36, 47.05) --
	(155.20, 47.20) --
	(155.04, 47.35) --
	(154.88, 47.50) --
	(154.73, 47.65) --
	(154.57, 47.80) --
	(154.41, 47.95) --
	(154.26, 48.11) --
	(154.10, 48.26) --
	(153.94, 48.41) --
	(153.79, 48.56) --
	(153.63, 48.71) --
	(153.48, 48.86) --
	(153.33, 49.01) --
	(153.17, 49.16) --
	(153.02, 49.32) --
	(152.87, 49.47) --
	(152.72, 49.62) --
	(152.57, 49.77) --
	(152.42, 49.92) --
	(152.28, 50.07) --
	(152.13, 50.22) --
	(151.98, 50.38) --
	(151.84, 50.53) --
	(151.70, 50.68) --
	(151.56, 50.83) --
	(151.42, 50.98) --
	(151.28, 51.13) --
	(151.14, 51.28) --
	(151.00, 51.44) --
	(150.87, 51.59) --
	(150.73, 51.74) --
	(150.60, 51.89) --
	(150.47, 52.04) --
	(150.34, 52.19) --
	(150.21, 52.34) --
	(150.08, 52.49) --
	(149.96, 52.65) --
	(149.83, 52.80) --
	(149.71, 52.95) --
	(149.58, 53.10) --
	(149.46, 53.25) --
	(149.34, 53.40) --
	(149.22, 53.55) --
	(149.10, 53.71) --
	(148.98, 53.86) --
	(148.86, 54.01) --
	(148.74, 54.16) --
	(148.63, 54.31) --
	(148.51, 54.46) --
	(148.39, 54.61) --
	(148.27, 54.77) --
	(148.16, 54.92) --
	(148.04, 55.07) --
	(147.92, 55.22) --
	(147.81, 55.37) --
	(147.69, 55.52) --
	(147.57, 55.67) --
	(147.46, 55.82) --
	(147.34, 55.98) --
	(147.22, 56.13) --
	(147.11, 56.28) --
	(146.99, 56.43) --
	(146.87, 56.58) --
	(146.76, 56.73) --
	(146.64, 56.88) --
	(146.52, 57.04) --
	(146.41, 57.19) --
	(146.29, 57.34) --
	(146.17, 57.49) --
	(146.05, 57.64) --
	(145.94, 57.79) --
	(145.82, 57.94) --
	(145.71, 58.10) --
	(145.59, 58.25) --
	(145.47, 58.40) --
	(145.36, 58.55) --
	(145.25, 58.70) --
	(145.13, 58.85) --
	(145.02, 59.00) --
	(144.91, 59.15) --
	(144.80, 59.31) --
	(144.69, 59.46) --
	(144.58, 59.61) --
	(144.47, 59.76) --
	(144.37, 59.91) --
	(144.26, 60.06) --
	(144.16, 60.21) --
	(144.06, 60.37) --
	(143.96, 60.52) --
	(143.86, 60.67) --
	(143.76, 60.82) --
	(143.66, 60.97) --
	(143.57, 61.12) --
	(143.48, 61.27) --
	(143.39, 61.43) --
	(143.30, 61.58) --
	(143.21, 61.73) --
	(143.12, 61.88) --
	(143.04, 62.03) --
	(142.96, 62.18) --
	(142.88, 62.33) --
	(142.80, 62.48) --
	(142.72, 62.64) --
	(142.64, 62.79) --
	(142.57, 62.94) --
	(142.50, 63.09) --
	(142.43, 63.24) --
	(142.36, 63.39) --
	(142.29, 63.54) --
	(142.23, 63.70) --
	(142.16, 63.85) --
	(142.10, 64.00) --
	(142.04, 64.15) --
	(141.98, 64.30) --
	(141.92, 64.45) --
	(141.87, 64.60) --
	(141.81, 64.76) --
	(141.76, 64.91) --
	(141.71, 65.06) --
	(141.66, 65.21) --
	(141.61, 65.36) --
	(141.56, 65.51) --
	(141.51, 65.66) --
	(141.47, 65.81) --
	(141.42, 65.97) --
	(141.38, 66.12) --
	(141.34, 66.27) --
	(141.30, 66.42) --
	(141.26, 66.57) --
	(141.22, 66.72) --
	(141.18, 66.87) --
	(141.15, 67.03) --
	(141.11, 67.18) --
	(141.08, 67.33) --
	(141.05, 67.48) --
	(141.02, 67.63) --
	(140.99, 67.78) --
	(140.96, 67.93) --
	(140.93, 68.09) --
	(140.90, 68.24) --
	(140.88, 68.39) --
	(140.85, 68.54) --
	(140.82, 68.69) --
	(140.80, 68.84) --
	(140.78, 68.99) --
	(140.75, 69.14) --
	(140.73, 69.30) --
	(140.71, 69.45) --
	(140.69, 69.60) --
	(140.67, 69.75) --
	(140.65, 69.90) --
	(140.63, 70.05) --
	(140.61, 70.20) --
	(140.59, 70.36) --
	(140.57, 70.51) --
	(140.56, 70.66) --
	(140.54, 70.81) --
	(140.52, 70.96) --
	(140.50, 71.11) --
	(140.48, 71.26) --
	(140.47, 71.42) --
	(140.45, 71.57) --
	(140.43, 71.72) --
	(140.41, 71.87) --
	(140.39, 72.02) --
	(140.38, 72.17) --
	(140.36, 72.32) --
	(140.34, 72.47) --
	(140.32, 72.63) --
	(140.30, 72.78) --
	(140.28, 72.93) --
	(140.27, 73.08) --
	(140.25, 73.23) --
	(140.23, 73.38) --
	(140.21, 73.53) --
	(140.19, 73.69) --
	(140.17, 73.84) --
	(140.15, 73.99) --
	(140.13, 74.14) --
	(140.11, 74.29) --
	(140.09, 74.44) --
	(140.07, 74.59) --
	(140.05, 74.75) --
	(140.03, 74.90) --
	(140.01, 75.05) --
	(139.99, 75.20) --
	(139.97, 75.35) --
	(139.95, 75.50) --
	(139.93, 75.65) --
	(139.91, 75.80) --
	(139.89, 75.96) --
	(139.87, 76.11) --
	(139.85, 76.26) --
	(139.83, 76.41) --
	(139.82, 76.56) --
	(139.80, 76.71) --
	(139.78, 76.86) --
	(139.77, 77.02) --
	(139.75, 77.17) --
	(139.73, 77.32) --
	(139.72, 77.47) --
	(139.70, 77.62) --
	(139.69, 77.77) --
	(139.68, 77.92) --
	(139.66, 78.08) --
	(139.65, 78.23) --
	(139.64, 78.38) --
	(139.63, 78.53) --
	(139.62, 78.68) --
	(139.61, 78.83) --
	(139.60, 78.98) --
	(139.59, 79.13) --
	(139.58, 79.29) --
	(139.58, 79.44) --
	(139.57, 79.59) --
	(139.56, 79.74) --
	(139.56, 79.89) --
	(139.55, 80.04) --
	(139.55, 80.19) --
	(139.54, 80.35) --
	(139.54, 80.50) --
	(139.54, 80.65) --
	(139.53, 80.80) --
	(139.53, 80.95) --
	(139.53, 81.10) --
	(139.53, 81.25) --
	(139.53, 81.40) --
	(139.53, 81.56) --
	(139.53, 81.71) --
	(139.53, 81.86) --
	(139.53, 82.01) --
	(139.54, 82.16) --
	(139.54, 82.31) --
	(139.54, 82.46) --
	(139.55, 82.62) --
	(139.55, 82.77) --
	(139.56, 82.92) --
	(139.56, 83.07) --
	(139.57, 83.22) --
	(139.58, 83.37) --
	(139.58, 83.52) --
	(139.59, 83.68) --
	(139.60, 83.83) --
	(139.61, 83.98) --
	(139.62, 84.13) --
	(139.63, 84.28) --
	(139.64, 84.43) --
	(139.65, 84.58) --
	(139.67, 84.73) --
	(139.68, 84.89) --
	(139.69, 85.04) --
	(139.71, 85.19) --
	(139.72, 85.34) --
	(139.74, 85.49) --
	(139.75, 85.64) --
	(139.77, 85.79) --
	(139.78, 85.95) --
	(139.80, 86.10) --
	(139.81, 86.25) --
	(139.83, 86.40) --
	(139.85, 86.55) --
	(139.86, 86.70) --
	(139.88, 86.85) --
	(139.90, 87.01) --
	(139.92, 87.16) --
	(139.93, 87.31) --
	(139.95, 87.46) --
	(139.97, 87.61) --
	(139.99, 87.76) --
	(140.01, 87.91) --
	(140.02, 88.06) --
	(140.04, 88.22) --
	(140.06, 88.37) --
	(140.08, 88.52) --
	(140.09, 88.67) --
	(140.11, 88.82) --
	(140.13, 88.97) --
	(140.14, 89.12) --
	(140.16, 89.28) --
	(140.17, 89.43) --
	(140.19, 89.58) --
	(140.21, 89.73) --
	(140.22, 89.88) --
	(140.24, 90.03) --
	(140.25, 90.18) --
	(140.27, 90.34) --
	(140.28, 90.49) --
	(140.29, 90.64) --
	(140.31, 90.79) --
	(140.32, 90.94) --
	(140.34, 91.09) --
	(140.35, 91.24) --
	(140.36, 91.39) --
	(140.38, 91.55) --
	(140.39, 91.70) --
	(140.41, 91.85) --
	(140.42, 92.00) --
	(140.43, 92.15) --
	(140.45, 92.30) --
	(140.46, 92.45) --
	(140.48, 92.61) --
	(140.49, 92.76) --
	(140.50, 92.91) --
	(140.52, 93.06) --
	(140.53, 93.21) --
	(140.55, 93.36) --
	(140.57, 93.51) --
	(140.58, 93.67) --
	(140.60, 93.82) --
	(140.61, 93.97) --
	(140.63, 94.12) --
	(140.65, 94.27) --
	(140.67, 94.42) --
	(140.68, 94.57) --
	(140.70, 94.72) --
	(140.72, 94.88) --
	(140.74, 95.03) --
	(140.76, 95.18) --
	(140.78, 95.33) --
	(140.80, 95.48) --
	(140.82, 95.63) --
	(140.84, 95.78) --
	(140.86, 95.94) --
	(140.88, 96.09) --
	(140.90, 96.24) --
	(140.92, 96.39) --
	(140.94, 96.54) --
	(140.97, 96.69) --
	(140.99, 96.84) --
	(141.01, 97.00) --
	(141.03, 97.15) --
	(141.06, 97.30) --
	(141.08, 97.45) --
	(141.10, 97.60) --
	(141.13, 97.75) --
	(141.15, 97.90) --
	(141.18, 98.05) --
	(141.20, 98.21) --
	(141.23, 98.36) --
	(141.25, 98.51) --
	(141.28, 98.66) --
	(141.30, 98.81) --
	(141.33, 98.96) --
	(141.36, 99.11) --
	(141.39, 99.27) --
	(141.42, 99.42) --
	(141.45, 99.57) --
	(141.48, 99.72) --
	(141.51, 99.87) --
	(141.54,100.02) --
	(141.57,100.17) --
	(141.61,100.33) --
	(141.64,100.48) --
	(141.68,100.63) --
	(141.72,100.78) --
	(141.76,100.93) --
	(141.80,101.08) --
	(141.84,101.23) --
	(141.89,101.38) --
	(141.93,101.54) --
	(141.98,101.69) --
	(142.03,101.84) --
	(142.08,101.99) --
	(142.14,102.14) --
	(142.19,102.29) --
	(142.25,102.44) --
	(142.31,102.60) --
	(142.37,102.75) --
	(142.44,102.90) --
	(142.51,103.05) --
	(142.58,103.20) --
	(142.65,103.35) --
	(142.73,103.50) --
	(142.81,103.66) --
	(142.89,103.81) --
	(142.98,103.96) --
	(143.07,104.11) --
	(143.16,104.26) --
	(143.25,104.41) --
	(143.35,104.56) --
	(143.45,104.71) --
	(143.56,104.87) --
	(143.67,105.02) --
	(143.78,105.17) --
	(143.90,105.32) --
	(144.02,105.47) --
	(144.14,105.62) --
	(144.27,105.77) --
	(144.41,105.93) --
	(144.54,106.08) --
	(144.68,106.23) --
	(144.83,106.38) --
	(144.98,106.53) --
	(145.13,106.68) --
	(145.28,106.83) --
	(145.45,106.99) --
	(145.61,107.14) --
	(145.78,107.29) --
	(145.95,107.44) --
	(146.13,107.59) --
	(146.31,107.74) --
	(146.49,107.89) --
	(146.68,108.04) --
	(146.87,108.20) --
	(147.07,108.35) --
	(147.27,108.50) --
	(147.47,108.65) --
	(147.68,108.80) --
	(147.88,108.95) --
	(148.09,109.10) --
	(148.31,109.26) --
	(148.52,109.41) --
	(148.74,109.56) --
	(148.95,109.71) --
	(149.17,109.86) --
	(149.39,110.01) --
	(149.61,110.16) --
	(149.83,110.31) --
	(150.05,110.47) --
	(150.27,110.62) --
	(150.49,110.77) --
	(150.70,110.92) --
	(150.92,111.07) --
	(151.13,111.22) --
	(151.33,111.37) --
	(151.54,111.53) --
	(151.73,111.68) --
	(151.93,111.83) --
	(152.12,111.98) --
	(152.30,112.13) --
	(152.48,112.28) --
	(152.65,112.43) --
	(152.81,112.59) --
	(152.96,112.74) --
	(153.11,112.89) --
	(153.24,113.04) --
	(153.37,113.19) --
	(153.49,113.34) --
	(153.59,113.49) --
	(153.68,113.64) --
	(153.77,113.80) --
	(153.84,113.95) --
	(153.90,114.10) --
	(153.94,114.25) --
	(153.97,114.40) --
	(153.99,114.55) --
	(154.00,114.70) --
	(153.99,114.86) --
	(153.97,115.01) --
	(153.94,115.16) --
	(153.88,115.31) --
	(153.82,115.46) --
	(134.19,115.46) --
	(134.19,115.31) --
	(134.19,115.16) --
	(134.19,115.01) --
	(134.19,114.86) --
	(134.19,114.70) --
	(134.19,114.55) --
	(134.19,114.40) --
	(134.19,114.25) --
	(134.19,114.10) --
	(134.19,113.95) --
	(134.19,113.80) --
	(134.19,113.64) --
	(134.19,113.49) --
	(134.19,113.34) --
	(134.19,113.19) --
	(134.19,113.04) --
	(134.19,112.89) --
	(134.19,112.74) --
	(134.19,112.59) --
	(134.19,112.43) --
	(134.19,112.28) --
	(134.19,112.13) --
	(134.19,111.98) --
	(134.19,111.83) --
	(134.19,111.68) --
	(134.19,111.53) --
	(134.19,111.37) --
	(134.19,111.22) --
	(134.19,111.07) --
	(134.19,110.92) --
	(134.19,110.77) --
	(134.19,110.62) --
	(134.19,110.47) --
	(134.19,110.31) --
	(134.19,110.16) --
	(134.19,110.01) --
	(134.19,109.86) --
	(134.19,109.71) --
	(134.19,109.56) --
	(134.19,109.41) --
	(134.19,109.26) --
	(134.19,109.10) --
	(134.19,108.95) --
	(134.19,108.80) --
	(134.19,108.65) --
	(134.19,108.50) --
	(134.19,108.35) --
	(134.19,108.20) --
	(134.19,108.04) --
	(134.19,107.89) --
	(134.19,107.74) --
	(134.19,107.59) --
	(134.19,107.44) --
	(134.19,107.29) --
	(134.19,107.14) --
	(134.19,106.99) --
	(134.19,106.83) --
	(134.19,106.68) --
	(134.19,106.53) --
	(134.19,106.38) --
	(134.19,106.23) --
	(134.19,106.08) --
	(134.19,105.93) --
	(134.19,105.77) --
	(134.19,105.62) --
	(134.19,105.47) --
	(134.19,105.32) --
	(134.19,105.17) --
	(134.19,105.02) --
	(134.19,104.87) --
	(134.19,104.71) --
	(134.19,104.56) --
	(134.19,104.41) --
	(134.19,104.26) --
	(134.19,104.11) --
	(134.19,103.96) --
	(134.19,103.81) --
	(134.19,103.66) --
	(134.19,103.50) --
	(134.19,103.35) --
	(134.19,103.20) --
	(134.19,103.05) --
	(134.19,102.90) --
	(134.19,102.75) --
	(134.19,102.60) --
	(134.19,102.44) --
	(134.19,102.29) --
	(134.19,102.14) --
	(134.19,101.99) --
	(134.19,101.84) --
	(134.19,101.69) --
	(134.19,101.54) --
	(134.19,101.38) --
	(134.19,101.23) --
	(134.19,101.08) --
	(134.19,100.93) --
	(134.19,100.78) --
	(134.19,100.63) --
	(134.19,100.48) --
	(134.19,100.33) --
	(134.19,100.17) --
	(134.19,100.02) --
	(134.19, 99.87) --
	(134.19, 99.72) --
	(134.19, 99.57) --
	(134.19, 99.42) --
	(134.19, 99.27) --
	(134.19, 99.11) --
	(134.19, 98.96) --
	(134.19, 98.81) --
	(134.19, 98.66) --
	(134.19, 98.51) --
	(134.19, 98.36) --
	(134.19, 98.21) --
	(134.19, 98.05) --
	(134.19, 97.90) --
	(134.19, 97.75) --
	(134.19, 97.60) --
	(134.19, 97.45) --
	(134.19, 97.30) --
	(134.19, 97.15) --
	(134.19, 97.00) --
	(134.19, 96.84) --
	(134.19, 96.69) --
	(134.19, 96.54) --
	(134.19, 96.39) --
	(134.19, 96.24) --
	(134.19, 96.09) --
	(134.19, 95.94) --
	(134.19, 95.78) --
	(134.19, 95.63) --
	(134.19, 95.48) --
	(134.19, 95.33) --
	(134.19, 95.18) --
	(134.19, 95.03) --
	(134.19, 94.88) --
	(134.19, 94.72) --
	(134.19, 94.57) --
	(134.19, 94.42) --
	(134.19, 94.27) --
	(134.19, 94.12) --
	(134.19, 93.97) --
	(134.19, 93.82) --
	(134.19, 93.67) --
	(134.19, 93.51) --
	(134.19, 93.36) --
	(134.19, 93.21) --
	(134.19, 93.06) --
	(134.19, 92.91) --
	(134.19, 92.76) --
	(134.19, 92.61) --
	(134.19, 92.45) --
	(134.19, 92.30) --
	(134.19, 92.15) --
	(134.19, 92.00) --
	(134.19, 91.85) --
	(134.19, 91.70) --
	(134.19, 91.55) --
	(134.19, 91.39) --
	(134.19, 91.24) --
	(134.19, 91.09) --
	(134.19, 90.94) --
	(134.19, 90.79) --
	(134.19, 90.64) --
	(134.19, 90.49) --
	(134.19, 90.34) --
	(134.19, 90.18) --
	(134.19, 90.03) --
	(134.19, 89.88) --
	(134.19, 89.73) --
	(134.19, 89.58) --
	(134.19, 89.43) --
	(134.19, 89.28) --
	(134.19, 89.12) --
	(134.19, 88.97) --
	(134.19, 88.82) --
	(134.19, 88.67) --
	(134.19, 88.52) --
	(134.19, 88.37) --
	(134.19, 88.22) --
	(134.19, 88.06) --
	(134.19, 87.91) --
	(134.19, 87.76) --
	(134.19, 87.61) --
	(134.19, 87.46) --
	(134.19, 87.31) --
	(134.19, 87.16) --
	(134.19, 87.01) --
	(134.19, 86.85) --
	(134.19, 86.70) --
	(134.19, 86.55) --
	(134.19, 86.40) --
	(134.19, 86.25) --
	(134.19, 86.10) --
	(134.19, 85.95) --
	(134.19, 85.79) --
	(134.19, 85.64) --
	(134.19, 85.49) --
	(134.19, 85.34) --
	(134.19, 85.19) --
	(134.19, 85.04) --
	(134.19, 84.89) --
	(134.19, 84.73) --
	(134.19, 84.58) --
	(134.19, 84.43) --
	(134.19, 84.28) --
	(134.19, 84.13) --
	(134.19, 83.98) --
	(134.19, 83.83) --
	(134.19, 83.68) --
	(134.19, 83.52) --
	(134.19, 83.37) --
	(134.19, 83.22) --
	(134.19, 83.07) --
	(134.19, 82.92) --
	(134.19, 82.77) --
	(134.19, 82.62) --
	(134.19, 82.46) --
	(134.19, 82.31) --
	(134.19, 82.16) --
	(134.19, 82.01) --
	(134.19, 81.86) --
	(134.19, 81.71) --
	(134.19, 81.56) --
	(134.19, 81.40) --
	(134.19, 81.25) --
	(134.19, 81.10) --
	(134.19, 80.95) --
	(134.19, 80.80) --
	(134.19, 80.65) --
	(134.19, 80.50) --
	(134.19, 80.35) --
	(134.19, 80.19) --
	(134.19, 80.04) --
	(134.19, 79.89) --
	(134.19, 79.74) --
	(134.19, 79.59) --
	(134.19, 79.44) --
	(134.19, 79.29) --
	(134.19, 79.13) --
	(134.19, 78.98) --
	(134.19, 78.83) --
	(134.19, 78.68) --
	(134.19, 78.53) --
	(134.19, 78.38) --
	(134.19, 78.23) --
	(134.19, 78.08) --
	(134.19, 77.92) --
	(134.19, 77.77) --
	(134.19, 77.62) --
	(134.19, 77.47) --
	(134.19, 77.32) --
	(134.19, 77.17) --
	(134.19, 77.02) --
	(134.19, 76.86) --
	(134.19, 76.71) --
	(134.19, 76.56) --
	(134.19, 76.41) --
	(134.19, 76.26) --
	(134.19, 76.11) --
	(134.19, 75.96) --
	(134.19, 75.80) --
	(134.19, 75.65) --
	(134.19, 75.50) --
	(134.19, 75.35) --
	(134.19, 75.20) --
	(134.19, 75.05) --
	(134.19, 74.90) --
	(134.19, 74.75) --
	(134.19, 74.59) --
	(134.19, 74.44) --
	(134.19, 74.29) --
	(134.19, 74.14) --
	(134.19, 73.99) --
	(134.19, 73.84) --
	(134.19, 73.69) --
	(134.19, 73.53) --
	(134.19, 73.38) --
	(134.19, 73.23) --
	(134.19, 73.08) --
	(134.19, 72.93) --
	(134.19, 72.78) --
	(134.19, 72.63) --
	(134.19, 72.47) --
	(134.19, 72.32) --
	(134.19, 72.17) --
	(134.19, 72.02) --
	(134.19, 71.87) --
	(134.19, 71.72) --
	(134.19, 71.57) --
	(134.19, 71.42) --
	(134.19, 71.26) --
	(134.19, 71.11) --
	(134.19, 70.96) --
	(134.19, 70.81) --
	(134.19, 70.66) --
	(134.19, 70.51) --
	(134.19, 70.36) --
	(134.19, 70.20) --
	(134.19, 70.05) --
	(134.19, 69.90) --
	(134.19, 69.75) --
	(134.19, 69.60) --
	(134.19, 69.45) --
	(134.19, 69.30) --
	(134.19, 69.14) --
	(134.19, 68.99) --
	(134.19, 68.84) --
	(134.19, 68.69) --
	(134.19, 68.54) --
	(134.19, 68.39) --
	(134.19, 68.24) --
	(134.19, 68.09) --
	(134.19, 67.93) --
	(134.19, 67.78) --
	(134.19, 67.63) --
	(134.19, 67.48) --
	(134.19, 67.33) --
	(134.19, 67.18) --
	(134.19, 67.03) --
	(134.19, 66.87) --
	(134.19, 66.72) --
	(134.19, 66.57) --
	(134.19, 66.42) --
	(134.19, 66.27) --
	(134.19, 66.12) --
	(134.19, 65.97) --
	(134.19, 65.81) --
	(134.19, 65.66) --
	(134.19, 65.51) --
	(134.19, 65.36) --
	(134.19, 65.21) --
	(134.19, 65.06) --
	(134.19, 64.91) --
	(134.19, 64.76) --
	(134.19, 64.60) --
	(134.19, 64.45) --
	(134.19, 64.30) --
	(134.19, 64.15) --
	(134.19, 64.00) --
	(134.19, 63.85) --
	(134.19, 63.70) --
	(134.19, 63.54) --
	(134.19, 63.39) --
	(134.19, 63.24) --
	(134.19, 63.09) --
	(134.19, 62.94) --
	(134.19, 62.79) --
	(134.19, 62.64) --
	(134.19, 62.48) --
	(134.19, 62.33) --
	(134.19, 62.18) --
	(134.19, 62.03) --
	(134.19, 61.88) --
	(134.19, 61.73) --
	(134.19, 61.58) --
	(134.19, 61.43) --
	(134.19, 61.27) --
	(134.19, 61.12) --
	(134.19, 60.97) --
	(134.19, 60.82) --
	(134.19, 60.67) --
	(134.19, 60.52) --
	(134.19, 60.37) --
	(134.19, 60.21) --
	(134.19, 60.06) --
	(134.19, 59.91) --
	(134.19, 59.76) --
	(134.19, 59.61) --
	(134.19, 59.46) --
	(134.19, 59.31) --
	(134.19, 59.15) --
	(134.19, 59.00) --
	(134.19, 58.85) --
	(134.19, 58.70) --
	(134.19, 58.55) --
	(134.19, 58.40) --
	(134.19, 58.25) --
	(134.19, 58.10) --
	(134.19, 57.94) --
	(134.19, 57.79) --
	(134.19, 57.64) --
	(134.19, 57.49) --
	(134.19, 57.34) --
	(134.19, 57.19) --
	(134.19, 57.04) --
	(134.19, 56.88) --
	(134.19, 56.73) --
	(134.19, 56.58) --
	(134.19, 56.43) --
	(134.19, 56.28) --
	(134.19, 56.13) --
	(134.19, 55.98) --
	(134.19, 55.82) --
	(134.19, 55.67) --
	(134.19, 55.52) --
	(134.19, 55.37) --
	(134.19, 55.22) --
	(134.19, 55.07) --
	(134.19, 54.92) --
	(134.19, 54.77) --
	(134.19, 54.61) --
	(134.19, 54.46) --
	(134.19, 54.31) --
	(134.19, 54.16) --
	(134.19, 54.01) --
	(134.19, 53.86) --
	(134.19, 53.71) --
	(134.19, 53.55) --
	(134.19, 53.40) --
	(134.19, 53.25) --
	(134.19, 53.10) --
	(134.19, 52.95) --
	(134.19, 52.80) --
	(134.19, 52.65) --
	(134.19, 52.49) --
	(134.19, 52.34) --
	(134.19, 52.19) --
	(134.19, 52.04) --
	(134.19, 51.89) --
	(134.19, 51.74) --
	(134.19, 51.59) --
	(134.19, 51.44) --
	(134.19, 51.28) --
	(134.19, 51.13) --
	(134.19, 50.98) --
	(134.19, 50.83) --
	(134.19, 50.68) --
	(134.19, 50.53) --
	(134.19, 50.38) --
	(134.19, 50.22) --
	(134.19, 50.07) --
	(134.19, 49.92) --
	(134.19, 49.77) --
	(134.19, 49.62) --
	(134.19, 49.47) --
	(134.19, 49.32) --
	(134.19, 49.16) --
	(134.19, 49.01) --
	(134.19, 48.86) --
	(134.19, 48.71) --
	(134.19, 48.56) --
	(134.19, 48.41) --
	(134.19, 48.26) --
	(134.19, 48.11) --
	(134.19, 47.95) --
	(134.19, 47.80) --
	(134.19, 47.65) --
	(134.19, 47.50) --
	(134.19, 47.35) --
	(134.19, 47.20) --
	(134.19, 47.05) --
	(134.19, 46.89) --
	(134.19, 46.74) --
	(134.19, 46.59) --
	(134.19, 46.44) --
	(134.19, 46.29) --
	(134.19, 46.14) --
	(134.19, 45.99) --
	(134.19, 45.84) --
	(134.19, 45.68) --
	(134.19, 45.53) --
	(134.19, 45.38) --
	(134.19, 45.23) --
	(134.19, 45.08) --
	(134.19, 44.93) --
	(134.19, 44.78) --
	(134.19, 44.62) --
	(134.19, 44.47) --
	(134.19, 44.32) --
	(134.19, 44.17) --
	(134.19, 44.02) --
	(134.19, 43.87) --
	(134.19, 43.72) --
	(134.19, 43.56) --
	(134.19, 43.41) --
	(134.19, 43.26) --
	(134.19, 43.11) --
	(134.19, 42.96) --
	(134.19, 42.81) --
	(134.19, 42.66) --
	(134.19, 42.51) --
	(134.19, 42.35) --
	(134.19, 42.20) --
	(134.19, 42.05) --
	(134.19, 41.90) --
	(134.19, 41.75) --
	(134.19, 41.60) --
	(134.19, 41.45) --
	(134.19, 41.29) --
	(134.19, 41.14) --
	(134.19, 40.99) --
	(134.19, 40.84) --
	(134.19, 40.69) --
	(134.19, 40.54) --
	(134.19, 40.39) --
	(134.19, 40.23) --
	(134.19, 40.08) --
	(134.19, 39.93) --
	(134.19, 39.78) --
	(134.19, 39.63) --
	(134.19, 39.48) --
	(134.19, 39.33) --
	(134.19, 39.18) --
	(134.19, 39.02) --
	(134.19, 38.87) --
	(134.19, 38.72) --
	(134.19, 38.57) --
	(134.19, 38.42) --
	(134.19, 38.27) --
	(134.19, 38.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.19, 14.21) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.96, 14.21) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.72, 14.21) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.49, 14.21) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.25, 14.21) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.72,  1.94) {ndensity};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.30,152.71) {IVF};
\end{scope}
\end{tikzpicture}


==> imgs/onng-glove-lid-recall.tex <==
% Created by tikzDevice version 0.12 on 2019-05-17 15:26:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (162.61,162.61);
\begin{scope}
\path[clip] (  0.00,119.76) rectangle (130.09,149.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,119.76) rectangle (130.09,149.70);
\end{scope}
\begin{scope}
\path[clip] ( 32.86,122.51) rectangle (130.09,149.70);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 39.13,134.49) --
	( 39.29,134.87) --
	( 39.46,135.25) --
	( 39.63,135.64) --
	( 39.80,136.02) --
	( 39.97,136.40) --
	( 40.14,136.77) --
	( 40.31,137.15) --
	( 40.48,137.52) --
	( 40.65,137.89) --
	( 40.82,138.25) --
	( 40.99,138.61) --
	( 41.16,138.97) --
	( 41.33,139.31) --
	( 41.50,139.65) --
	( 41.67,139.99) --
	( 41.84,140.31) --
	( 42.00,140.63) --
	( 42.17,140.94) --
	( 42.34,141.25) --
	( 42.51,141.54) --
	( 42.68,141.82) --
	( 42.85,142.10) --
	( 43.02,142.37) --
	( 43.19,142.62) --
	( 43.36,142.87) --
	( 43.53,143.11) --
	( 43.70,143.33) --
	( 43.87,143.55) --
	( 44.04,143.76) --
	( 44.21,143.96) --
	( 44.38,144.15) --
	( 44.54,144.33) --
	( 44.71,144.50) --
	( 44.88,144.66) --
	( 45.05,144.81) --
	( 45.22,144.95) --
	( 45.39,145.09) --
	( 45.56,145.21) --
	( 45.73,145.33) --
	( 45.90,145.44) --
	( 46.07,145.54) --
	( 46.24,145.64) --
	( 46.41,145.73) --
	( 46.58,145.81) --
	( 46.75,145.88) --
	( 46.92,145.95) --
	( 47.09,146.01) --
	( 47.25,146.07) --
	( 47.42,146.12) --
	( 47.59,146.17) --
	( 47.76,146.21) --
	( 47.93,146.25) --
	( 48.10,146.28) --
	( 48.27,146.31) --
	( 48.44,146.34) --
	( 48.61,146.36) --
	( 48.78,146.38) --
	( 48.95,146.40) --
	( 49.12,146.41) --
	( 49.29,146.43) --
	( 49.46,146.44) --
	( 49.63,146.45) --
	( 49.79,146.45) --
	( 49.96,146.46) --
	( 50.13,146.47) --
	( 50.30,146.47) --
	( 50.47,146.47) --
	( 50.64,146.48) --
	( 50.81,146.48) --
	( 50.98,146.48) --
	( 51.15,146.48) --
	( 51.32,146.48) --
	( 51.49,146.49) --
	( 51.66,146.49) --
	( 51.83,146.49) --
	( 52.00,146.49) --
	( 52.17,146.49) --
	( 52.34,146.49) --
	( 52.50,146.49) --
	( 52.67,146.49) --
	( 52.84,146.49) --
	( 53.01,146.49) --
	( 53.18,146.49) --
	( 53.35,146.49) --
	( 53.52,146.49) --
	( 53.69,146.48) --
	( 53.86,146.48) --
	( 54.03,146.48) --
	( 54.20,146.47) --
	( 54.37,146.47) --
	( 54.54,146.46) --
	( 54.71,146.45) --
	( 54.88,146.44) --
	( 55.04,146.43) --
	( 55.21,146.42) --
	( 55.38,146.41) --
	( 55.55,146.39) --
	( 55.72,146.37) --
	( 55.89,146.36) --
	( 56.06,146.34) --
	( 56.23,146.31) --
	( 56.40,146.29) --
	( 56.57,146.27) --
	( 56.74,146.24) --
	( 56.91,146.21) --
	( 57.08,146.18) --
	( 57.25,146.15) --
	( 57.42,146.12) --
	( 57.59,146.08) --
	( 57.75,146.05) --
	( 57.92,146.01) --
	( 58.09,145.97) --
	( 58.26,145.93) --
	( 58.43,145.89) --
	( 58.60,145.85) --
	( 58.77,145.81) --
	( 58.94,145.76) --
	( 59.11,145.72) --
	( 59.28,145.68) --
	( 59.45,145.63) --
	( 59.62,145.59) --
	( 59.79,145.55) --
	( 59.96,145.51) --
	( 60.13,145.46) --
	( 60.29,145.42) --
	( 60.46,145.38) --
	( 60.63,145.34) --
	( 60.80,145.31) --
	( 60.97,145.27) --
	( 61.14,145.24) --
	( 61.31,145.20) --
	( 61.48,145.17) --
	( 61.65,145.14) --
	( 61.82,145.12) --
	( 61.99,145.09) --
	( 62.16,145.07) --
	( 62.33,145.05) --
	( 62.50,145.03) --
	( 62.67,145.01) --
	( 62.84,145.00) --
	( 63.00,144.99) --
	( 63.17,144.98) --
	( 63.34,144.97) --
	( 63.51,144.97) --
	( 63.68,144.96) --
	( 63.85,144.96) --
	( 64.02,144.97) --
	( 64.19,144.97) --
	( 64.36,144.98) --
	( 64.53,144.98) --
	( 64.70,144.99) --
	( 64.87,145.00) --
	( 65.04,145.02) --
	( 65.21,145.03) --
	( 65.38,145.04) --
	( 65.54,145.06) --
	( 65.71,145.08) --
	( 65.88,145.09) --
	( 66.05,145.11) --
	( 66.22,145.13) --
	( 66.39,145.15) --
	( 66.56,145.17) --
	( 66.73,145.19) --
	( 66.90,145.21) --
	( 67.07,145.23) --
	( 67.24,145.25) --
	( 67.41,145.27) --
	( 67.58,145.29) --
	( 67.75,145.30) --
	( 67.92,145.32) --
	( 68.09,145.34) --
	( 68.25,145.36) --
	( 68.42,145.37) --
	( 68.59,145.39) --
	( 68.76,145.40) --
	( 68.93,145.42) --
	( 69.10,145.43) --
	( 69.27,145.44) --
	( 69.44,145.46) --
	( 69.61,145.47) --
	( 69.78,145.48) --
	( 69.95,145.49) --
	( 70.12,145.50) --
	( 70.29,145.51) --
	( 70.46,145.52) --
	( 70.63,145.53) --
	( 70.80,145.54) --
	( 70.96,145.55) --
	( 71.13,145.56) --
	( 71.30,145.58) --
	( 71.47,145.59) --
	( 71.64,145.60) --
	( 71.81,145.61) --
	( 71.98,145.62) --
	( 72.15,145.63) --
	( 72.32,145.65) --
	( 72.49,145.66) --
	( 72.66,145.68) --
	( 72.83,145.69) --
	( 73.00,145.71) --
	( 73.17,145.73) --
	( 73.34,145.74) --
	( 73.50,145.76) --
	( 73.67,145.78) --
	( 73.84,145.81) --
	( 74.01,145.83) --
	( 74.18,145.85) --
	( 74.35,145.88) --
	( 74.52,145.90) --
	( 74.69,145.93) --
	( 74.86,145.96) --
	( 75.03,145.99) --
	( 75.20,146.02) --
	( 75.37,146.05) --
	( 75.54,146.08) --
	( 75.71,146.11) --
	( 75.88,146.15) --
	( 76.05,146.19) --
	( 76.21,146.22) --
	( 76.38,146.26) --
	( 76.55,146.30) --
	( 76.72,146.34) --
	( 76.89,146.38) --
	( 77.06,146.42) --
	( 77.23,146.47) --
	( 77.40,146.51) --
	( 77.57,146.56) --
	( 77.74,146.61) --
	( 77.91,146.65) --
	( 78.08,146.70) --
	( 78.25,146.75) --
	( 78.42,146.80) --
	( 78.59,146.85) --
	( 78.75,146.90) --
	( 78.92,146.95) --
	( 79.09,147.01) --
	( 79.26,147.06) --
	( 79.43,147.11) --
	( 79.60,147.17) --
	( 79.77,147.22) --
	( 79.94,147.27) --
	( 80.11,147.33) --
	( 80.28,147.38) --
	( 80.45,147.44) --
	( 80.62,147.49) --
	( 80.79,147.54) --
	( 80.96,147.59) --
	( 81.13,147.65) --
	( 81.30,147.70) --
	( 81.46,147.75) --
	( 81.63,147.80) --
	( 81.80,147.85) --
	( 81.97,147.89) --
	( 82.14,147.94) --
	( 82.31,147.98) --
	( 82.48,148.03) --
	( 82.65,148.07) --
	( 82.82,148.11) --
	( 82.99,148.15) --
	( 83.16,148.18) --
	( 83.33,148.22) --
	( 83.50,148.25) --
	( 83.67,148.28) --
	( 83.84,148.31) --
	( 84.00,148.33) --
	( 84.17,148.36) --
	( 84.34,148.38) --
	( 84.51,148.40) --
	( 84.68,148.42) --
	( 84.85,148.43) --
	( 85.02,148.44) --
	( 85.19,148.45) --
	( 85.36,148.46) --
	( 85.53,148.46) --
	( 85.70,148.46) --
	( 85.87,148.46) --
	( 86.04,148.46) --
	( 86.21,148.45) --
	( 86.38,148.44) --
	( 86.55,148.43) --
	( 86.71,148.42) --
	( 86.88,148.40) --
	( 87.05,148.38) --
	( 87.22,148.36) --
	( 87.39,148.34) --
	( 87.56,148.31) --
	( 87.73,148.28) --
	( 87.90,148.25) --
	( 88.07,148.22) --
	( 88.24,148.18) --
	( 88.41,148.14) --
	( 88.58,148.10) --
	( 88.75,148.06) --
	( 88.92,148.02) --
	( 89.09,147.97) --
	( 89.25,147.93) --
	( 89.42,147.88) --
	( 89.59,147.83) --
	( 89.76,147.77) --
	( 89.93,147.72) --
	( 90.10,147.66) --
	( 90.27,147.61) --
	( 90.44,147.55) --
	( 90.61,147.49) --
	( 90.78,147.43) --
	( 90.95,147.37) --
	( 91.12,147.31) --
	( 91.29,147.25) --
	( 91.46,147.19) --
	( 91.63,147.13) --
	( 91.80,147.07) --
	( 91.96,147.01) --
	( 92.13,146.95) --
	( 92.30,146.88) --
	( 92.47,146.83) --
	( 92.64,146.77) --
	( 92.81,146.71) --
	( 92.98,146.65) --
	( 93.15,146.60) --
	( 93.32,146.54) --
	( 93.49,146.49) --
	( 93.66,146.44) --
	( 93.83,146.39) --
	( 94.00,146.35) --
	( 94.17,146.30) --
	( 94.34,146.26) --
	( 94.51,146.22) --
	( 94.67,146.18) --
	( 94.84,146.15) --
	( 95.01,146.11) --
	( 95.18,146.08) --
	( 95.35,146.05) --
	( 95.52,146.03) --
	( 95.69,146.01) --
	( 95.86,145.98) --
	( 96.03,145.97) --
	( 96.20,145.95) --
	( 96.37,145.94) --
	( 96.54,145.92) --
	( 96.71,145.91) --
	( 96.88,145.91) --
	( 97.05,145.90) --
	( 97.21,145.90) --
	( 97.38,145.90) --
	( 97.55,145.89) --
	( 97.72,145.90) --
	( 97.89,145.90) --
	( 98.06,145.90) --
	( 98.23,145.90) --
	( 98.40,145.91) --
	( 98.57,145.92) --
	( 98.74,145.92) --
	( 98.91,145.93) --
	( 99.08,145.94) --
	( 99.25,145.94) --
	( 99.42,145.95) --
	( 99.59,145.96) --
	( 99.76,145.96) --
	( 99.92,145.97) --
	(100.09,145.98) --
	(100.26,145.98) --
	(100.43,145.99) --
	(100.60,145.99) --
	(100.77,146.00) --
	(100.94,146.00) --
	(101.11,146.01) --
	(101.28,146.01) --
	(101.45,146.01) --
	(101.62,146.01) --
	(101.79,146.01) --
	(101.96,146.01) --
	(102.13,146.01) --
	(102.30,146.01) --
	(102.46,146.01) --
	(102.63,146.01) --
	(102.80,146.00) --
	(102.97,146.00) --
	(103.14,145.99) --
	(103.31,145.99) --
	(103.48,145.99) --
	(103.65,145.98) --
	(103.82,145.97) --
	(103.99,145.97) --
	(104.16,145.96) --
	(104.33,145.96) --
	(104.50,145.95) --
	(104.67,145.95) --
	(104.84,145.94) --
	(105.01,145.93) --
	(105.17,145.93) --
	(105.34,145.92) --
	(105.51,145.92) --
	(105.68,145.91) --
	(105.85,145.90) --
	(106.02,145.90) --
	(106.19,145.89) --
	(106.36,145.89) --
	(106.53,145.89) --
	(106.70,145.88) --
	(106.87,145.88) --
	(107.04,145.87) --
	(107.21,145.87) --
	(107.38,145.87) --
	(107.55,145.87) --
	(107.71,145.86) --
	(107.88,145.86) --
	(108.05,145.86) --
	(108.22,145.86) --
	(108.39,145.86) --
	(108.56,145.86) --
	(108.73,145.86) --
	(108.90,145.86) --
	(109.07,145.86) --
	(109.24,145.86) --
	(109.41,145.86) --
	(109.58,145.86) --
	(109.75,145.87) --
	(109.92,145.87) --
	(110.09,145.87) --
	(110.26,145.87) --
	(110.42,145.88) --
	(110.59,145.88) --
	(110.76,145.88) --
	(110.93,145.88) --
	(111.10,145.89) --
	(111.27,145.89) --
	(111.44,145.89) --
	(111.61,145.89) --
	(111.78,145.89) --
	(111.95,145.89) --
	(112.12,145.89) --
	(112.29,145.88) --
	(112.46,145.88) --
	(112.63,145.87) --
	(112.80,145.86) --
	(112.96,145.85) --
	(113.13,145.84) --
	(113.30,145.82) --
	(113.47,145.80) --
	(113.64,145.77) --
	(113.81,145.74) --
	(113.98,145.71) --
	(114.15,145.67) --
	(114.32,145.63) --
	(114.49,145.58) --
	(114.66,145.52) --
	(114.83,145.46) --
	(115.00,145.39) --
	(115.17,145.31) --
	(115.34,145.22) --
	(115.51,145.13) --
	(115.67,145.03) --
	(115.84,144.92) --
	(116.01,144.80) --
	(116.18,144.67) --
	(116.35,144.53) --
	(116.52,144.38) --
	(116.69,144.22) --
	(116.86,144.05) --
	(117.03,143.87) --
	(117.20,143.68) --
	(117.37,143.48) --
	(117.54,143.27) --
	(117.71,143.05) --
	(117.88,142.82) --
	(118.05,142.58) --
	(118.21,142.34) --
	(118.38,142.08) --
	(118.55,141.81) --
	(118.72,141.54) --
	(118.89,141.26) --
	(119.06,140.97) --
	(119.23,140.68) --
	(119.40,140.38) --
	(119.57,140.07) --
	(119.74,139.76) --
	(119.91,139.45) --
	(120.08,139.13) --
	(120.25,138.81) --
	(120.42,138.49) --
	(120.59,138.16) --
	(120.76,137.84) --
	(120.92,137.51) --
	(121.09,137.19) --
	(121.26,136.87) --
	(121.43,136.55) --
	(121.60,136.23) --
	(121.77,135.91) --
	(121.94,135.60) --
	(122.11,135.29) --
	(122.28,134.99) --
	(122.45,134.69) --
	(122.62,134.39) --
	(122.79,134.10) --
	(122.96,133.82) --
	(123.13,133.54) --
	(123.30,133.27) --
	(123.47,133.00) --
	(123.63,132.74) --
	(123.80,132.49) --
	(123.97,132.24) --
	(124.14,131.99) --
	(124.31,131.76) --
	(124.48,131.52) --
	(124.65,131.30) --
	(124.82,131.07) --
	(124.99,130.86) --
	(125.16,130.65) --
	(125.33,130.44) --
	(125.50,130.23) --
	(125.67,130.04) --
	(125.67,123.74) --
	(125.50,123.74) --
	(125.33,123.74) --
	(125.16,123.74) --
	(124.99,123.74) --
	(124.82,123.74) --
	(124.65,123.74) --
	(124.48,123.74) --
	(124.31,123.74) --
	(124.14,123.74) --
	(123.97,123.74) --
	(123.80,123.74) --
	(123.63,123.74) --
	(123.47,123.74) --
	(123.30,123.74) --
	(123.13,123.74) --
	(122.96,123.74) --
	(122.79,123.74) --
	(122.62,123.74) --
	(122.45,123.74) --
	(122.28,123.74) --
	(122.11,123.74) --
	(121.94,123.74) --
	(121.77,123.74) --
	(121.60,123.74) --
	(121.43,123.74) --
	(121.26,123.74) --
	(121.09,123.74) --
	(120.92,123.74) --
	(120.76,123.74) --
	(120.59,123.74) --
	(120.42,123.74) --
	(120.25,123.74) --
	(120.08,123.74) --
	(119.91,123.74) --
	(119.74,123.74) --
	(119.57,123.74) --
	(119.40,123.74) --
	(119.23,123.74) --
	(119.06,123.74) --
	(118.89,123.74) --
	(118.72,123.74) --
	(118.55,123.74) --
	(118.38,123.74) --
	(118.21,123.74) --
	(118.05,123.74) --
	(117.88,123.74) --
	(117.71,123.74) --
	(117.54,123.74) --
	(117.37,123.74) --
	(117.20,123.74) --
	(117.03,123.74) --
	(116.86,123.74) --
	(116.69,123.74) --
	(116.52,123.74) --
	(116.35,123.74) --
	(116.18,123.74) --
	(116.01,123.74) --
	(115.84,123.74) --
	(115.67,123.74) --
	(115.51,123.74) --
	(115.34,123.74) --
	(115.17,123.74) --
	(115.00,123.74) --
	(114.83,123.74) --
	(114.66,123.74) --
	(114.49,123.74) --
	(114.32,123.74) --
	(114.15,123.74) --
	(113.98,123.74) --
	(113.81,123.74) --
	(113.64,123.74) --
	(113.47,123.74) --
	(113.30,123.74) --
	(113.13,123.74) --
	(112.96,123.74) --
	(112.80,123.74) --
	(112.63,123.74) --
	(112.46,123.74) --
	(112.29,123.74) --
	(112.12,123.74) --
	(111.95,123.74) --
	(111.78,123.74) --
	(111.61,123.74) --
	(111.44,123.74) --
	(111.27,123.74) --
	(111.10,123.74) --
	(110.93,123.74) --
	(110.76,123.74) --
	(110.59,123.74) --
	(110.42,123.74) --
	(110.26,123.74) --
	(110.09,123.74) --
	(109.92,123.74) --
	(109.75,123.74) --
	(109.58,123.74) --
	(109.41,123.74) --
	(109.24,123.74) --
	(109.07,123.74) --
	(108.90,123.74) --
	(108.73,123.74) --
	(108.56,123.74) --
	(108.39,123.74) --
	(108.22,123.74) --
	(108.05,123.74) --
	(107.88,123.74) --
	(107.71,123.74) --
	(107.55,123.74) --
	(107.38,123.74) --
	(107.21,123.74) --
	(107.04,123.74) --
	(106.87,123.74) --
	(106.70,123.74) --
	(106.53,123.74) --
	(106.36,123.74) --
	(106.19,123.74) --
	(106.02,123.74) --
	(105.85,123.74) --
	(105.68,123.74) --
	(105.51,123.74) --
	(105.34,123.74) --
	(105.17,123.74) --
	(105.01,123.74) --
	(104.84,123.74) --
	(104.67,123.74) --
	(104.50,123.74) --
	(104.33,123.74) --
	(104.16,123.74) --
	(103.99,123.74) --
	(103.82,123.74) --
	(103.65,123.74) --
	(103.48,123.74) --
	(103.31,123.74) --
	(103.14,123.74) --
	(102.97,123.74) --
	(102.80,123.74) --
	(102.63,123.74) --
	(102.46,123.74) --
	(102.30,123.74) --
	(102.13,123.74) --
	(101.96,123.74) --
	(101.79,123.74) --
	(101.62,123.74) --
	(101.45,123.74) --
	(101.28,123.74) --
	(101.11,123.74) --
	(100.94,123.74) --
	(100.77,123.74) --
	(100.60,123.74) --
	(100.43,123.74) --
	(100.26,123.74) --
	(100.09,123.74) --
	( 99.92,123.74) --
	( 99.76,123.74) --
	( 99.59,123.74) --
	( 99.42,123.74) --
	( 99.25,123.74) --
	( 99.08,123.74) --
	( 98.91,123.74) --
	( 98.74,123.74) --
	( 98.57,123.74) --
	( 98.40,123.74) --
	( 98.23,123.74) --
	( 98.06,123.74) --
	( 97.89,123.74) --
	( 97.72,123.74) --
	( 97.55,123.74) --
	( 97.38,123.74) --
	( 97.21,123.74) --
	( 97.05,123.74) --
	( 96.88,123.74) --
	( 96.71,123.74) --
	( 96.54,123.74) --
	( 96.37,123.74) --
	( 96.20,123.74) --
	( 96.03,123.74) --
	( 95.86,123.74) --
	( 95.69,123.74) --
	( 95.52,123.74) --
	( 95.35,123.74) --
	( 95.18,123.74) --
	( 95.01,123.74) --
	( 94.84,123.74) --
	( 94.67,123.74) --
	( 94.51,123.74) --
	( 94.34,123.74) --
	( 94.17,123.74) --
	( 94.00,123.74) --
	( 93.83,123.74) --
	( 93.66,123.74) --
	( 93.49,123.74) --
	( 93.32,123.74) --
	( 93.15,123.74) --
	( 92.98,123.74) --
	( 92.81,123.74) --
	( 92.64,123.74) --
	( 92.47,123.74) --
	( 92.30,123.74) --
	( 92.13,123.74) --
	( 91.96,123.74) --
	( 91.80,123.74) --
	( 91.63,123.74) --
	( 91.46,123.74) --
	( 91.29,123.74) --
	( 91.12,123.74) --
	( 90.95,123.74) --
	( 90.78,123.74) --
	( 90.61,123.74) --
	( 90.44,123.74) --
	( 90.27,123.74) --
	( 90.10,123.74) --
	( 89.93,123.74) --
	( 89.76,123.74) --
	( 89.59,123.74) --
	( 89.42,123.74) --
	( 89.25,123.74) --
	( 89.09,123.74) --
	( 88.92,123.74) --
	( 88.75,123.74) --
	( 88.58,123.74) --
	( 88.41,123.74) --
	( 88.24,123.74) --
	( 88.07,123.74) --
	( 87.90,123.74) --
	( 87.73,123.74) --
	( 87.56,123.74) --
	( 87.39,123.74) --
	( 87.22,123.74) --
	( 87.05,123.74) --
	( 86.88,123.74) --
	( 86.71,123.74) --
	( 86.55,123.74) --
	( 86.38,123.74) --
	( 86.21,123.74) --
	( 86.04,123.74) --
	( 85.87,123.74) --
	( 85.70,123.74) --
	( 85.53,123.74) --
	( 85.36,123.74) --
	( 85.19,123.74) --
	( 85.02,123.74) --
	( 84.85,123.74) --
	( 84.68,123.74) --
	( 84.51,123.74) --
	( 84.34,123.74) --
	( 84.17,123.74) --
	( 84.00,123.74) --
	( 83.84,123.74) --
	( 83.67,123.74) --
	( 83.50,123.74) --
	( 83.33,123.74) --
	( 83.16,123.74) --
	( 82.99,123.74) --
	( 82.82,123.74) --
	( 82.65,123.74) --
	( 82.48,123.74) --
	( 82.31,123.74) --
	( 82.14,123.74) --
	( 81.97,123.74) --
	( 81.80,123.74) --
	( 81.63,123.74) --
	( 81.46,123.74) --
	( 81.30,123.74) --
	( 81.13,123.74) --
	( 80.96,123.74) --
	( 80.79,123.74) --
	( 80.62,123.74) --
	( 80.45,123.74) --
	( 80.28,123.74) --
	( 80.11,123.74) --
	( 79.94,123.74) --
	( 79.77,123.74) --
	( 79.60,123.74) --
	( 79.43,123.74) --
	( 79.26,123.74) --
	( 79.09,123.74) --
	( 78.92,123.74) --
	( 78.75,123.74) --
	( 78.59,123.74) --
	( 78.42,123.74) --
	( 78.25,123.74) --
	( 78.08,123.74) --
	( 77.91,123.74) --
	( 77.74,123.74) --
	( 77.57,123.74) --
	( 77.40,123.74) --
	( 77.23,123.74) --
	( 77.06,123.74) --
	( 76.89,123.74) --
	( 76.72,123.74) --
	( 76.55,123.74) --
	( 76.38,123.74) --
	( 76.21,123.74) --
	( 76.05,123.74) --
	( 75.88,123.74) --
	( 75.71,123.74) --
	( 75.54,123.74) --
	( 75.37,123.74) --
	( 75.20,123.74) --
	( 75.03,123.74) --
	( 74.86,123.74) --
	( 74.69,123.74) --
	( 74.52,123.74) --
	( 74.35,123.74) --
	( 74.18,123.74) --
	( 74.01,123.74) --
	( 73.84,123.74) --
	( 73.67,123.74) --
	( 73.50,123.74) --
	( 73.34,123.74) --
	( 73.17,123.74) --
	( 73.00,123.74) --
	( 72.83,123.74) --
	( 72.66,123.74) --
	( 72.49,123.74) --
	( 72.32,123.74) --
	( 72.15,123.74) --
	( 71.98,123.74) --
	( 71.81,123.74) --
	( 71.64,123.74) --
	( 71.47,123.74) --
	( 71.30,123.74) --
	( 71.13,123.74) --
	( 70.96,123.74) --
	( 70.80,123.74) --
	( 70.63,123.74) --
	( 70.46,123.74) --
	( 70.29,123.74) --
	( 70.12,123.74) --
	( 69.95,123.74) --
	( 69.78,123.74) --
	( 69.61,123.74) --
	( 69.44,123.74) --
	( 69.27,123.74) --
	( 69.10,123.74) --
	( 68.93,123.74) --
	( 68.76,123.74) --
	( 68.59,123.74) --
	( 68.42,123.74) --
	( 68.25,123.74) --
	( 68.09,123.74) --
	( 67.92,123.74) --
	( 67.75,123.74) --
	( 67.58,123.74) --
	( 67.41,123.74) --
	( 67.24,123.74) --
	( 67.07,123.74) --
	( 66.90,123.74) --
	( 66.73,123.74) --
	( 66.56,123.74) --
	( 66.39,123.74) --
	( 66.22,123.74) --
	( 66.05,123.74) --
	( 65.88,123.74) --
	( 65.71,123.74) --
	( 65.54,123.74) --
	( 65.38,123.74) --
	( 65.21,123.74) --
	( 65.04,123.74) --
	( 64.87,123.74) --
	( 64.70,123.74) --
	( 64.53,123.74) --
	( 64.36,123.74) --
	( 64.19,123.74) --
	( 64.02,123.74) --
	( 63.85,123.74) --
	( 63.68,123.74) --
	( 63.51,123.74) --
	( 63.34,123.74) --
	( 63.17,123.74) --
	( 63.00,123.74) --
	( 62.84,123.74) --
	( 62.67,123.74) --
	( 62.50,123.74) --
	( 62.33,123.74) --
	( 62.16,123.74) --
	( 61.99,123.74) --
	( 61.82,123.74) --
	( 61.65,123.74) --
	( 61.48,123.74) --
	( 61.31,123.74) --
	( 61.14,123.74) --
	( 60.97,123.74) --
	( 60.80,123.74) --
	( 60.63,123.74) --
	( 60.46,123.74) --
	( 60.29,123.74) --
	( 60.13,123.74) --
	( 59.96,123.74) --
	( 59.79,123.74) --
	( 59.62,123.74) --
	( 59.45,123.74) --
	( 59.28,123.74) --
	( 59.11,123.74) --
	( 58.94,123.74) --
	( 58.77,123.74) --
	( 58.60,123.74) --
	( 58.43,123.74) --
	( 58.26,123.74) --
	( 58.09,123.74) --
	( 57.92,123.74) --
	( 57.75,123.74) --
	( 57.59,123.74) --
	( 57.42,123.74) --
	( 57.25,123.74) --
	( 57.08,123.74) --
	( 56.91,123.74) --
	( 56.74,123.74) --
	( 56.57,123.74) --
	( 56.40,123.74) --
	( 56.23,123.74) --
	( 56.06,123.74) --
	( 55.89,123.74) --
	( 55.72,123.74) --
	( 55.55,123.74) --
	( 55.38,123.74) --
	( 55.21,123.74) --
	( 55.04,123.74) --
	( 54.88,123.74) --
	( 54.71,123.74) --
	( 54.54,123.74) --
	( 54.37,123.74) --
	( 54.20,123.74) --
	( 54.03,123.74) --
	( 53.86,123.74) --
	( 53.69,123.74) --
	( 53.52,123.74) --
	( 53.35,123.74) --
	( 53.18,123.74) --
	( 53.01,123.74) --
	( 52.84,123.74) --
	( 52.67,123.74) --
	( 52.50,123.74) --
	( 52.34,123.74) --
	( 52.17,123.74) --
	( 52.00,123.74) --
	( 51.83,123.74) --
	( 51.66,123.74) --
	( 51.49,123.74) --
	( 51.32,123.74) --
	( 51.15,123.74) --
	( 50.98,123.74) --
	( 50.81,123.74) --
	( 50.64,123.74) --
	( 50.47,123.74) --
	( 50.30,123.74) --
	( 50.13,123.74) --
	( 49.96,123.74) --
	( 49.79,123.74) --
	( 49.63,123.74) --
	( 49.46,123.74) --
	( 49.29,123.74) --
	( 49.12,123.74) --
	( 48.95,123.74) --
	( 48.78,123.74) --
	( 48.61,123.74) --
	( 48.44,123.74) --
	( 48.27,123.74) --
	( 48.10,123.74) --
	( 47.93,123.74) --
	( 47.76,123.74) --
	( 47.59,123.74) --
	( 47.42,123.74) --
	( 47.25,123.74) --
	( 47.09,123.74) --
	( 46.92,123.74) --
	( 46.75,123.74) --
	( 46.58,123.74) --
	( 46.41,123.74) --
	( 46.24,123.74) --
	( 46.07,123.74) --
	( 45.90,123.74) --
	( 45.73,123.74) --
	( 45.56,123.74) --
	( 45.39,123.74) --
	( 45.22,123.74) --
	( 45.05,123.74) --
	( 44.88,123.74) --
	( 44.71,123.74) --
	( 44.54,123.74) --
	( 44.38,123.74) --
	( 44.21,123.74) --
	( 44.04,123.74) --
	( 43.87,123.74) --
	( 43.70,123.74) --
	( 43.53,123.74) --
	( 43.36,123.74) --
	( 43.19,123.74) --
	( 43.02,123.74) --
	( 42.85,123.74) --
	( 42.68,123.74) --
	( 42.51,123.74) --
	( 42.34,123.74) --
	( 42.17,123.74) --
	( 42.00,123.74) --
	( 41.84,123.74) --
	( 41.67,123.74) --
	( 41.50,123.74) --
	( 41.33,123.74) --
	( 41.16,123.74) --
	( 40.99,123.74) --
	( 40.82,123.74) --
	( 40.65,123.74) --
	( 40.48,123.74) --
	( 40.31,123.74) --
	( 40.14,123.74) --
	( 39.97,123.74) --
	( 39.80,123.74) --
	( 39.63,123.74) --
	( 39.46,123.74) --
	( 39.29,123.74) --
	( 39.13,123.74) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91,120.71) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91,126.89) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91,133.07) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91,139.25) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91,145.43) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  7.58,136.10) {ndensity};
\end{scope}
\begin{scope}
\path[clip] (130.09,119.76) rectangle (162.61,149.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.09,119.76) rectangle (162.61,149.70);
\end{scope}
\begin{scope}
\path[clip] (138.34,128.01) rectangle (157.11,144.20);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.34,130.03) --
	(157.11,130.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.34,134.08) --
	(157.11,134.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.34,138.13) --
	(157.11,138.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.34,142.17) --
	(157.11,142.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.68,128.01) --
	(140.68,144.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.38,128.01) --
	(145.38,144.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.07,128.01) --
	(150.07,144.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.76,128.01) --
	(154.76,144.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.34,128.01) --
	(157.11,128.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.34,132.06) --
	(157.11,132.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.34,136.10) --
	(157.11,136.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.34,140.15) --
	(157.11,140.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.34,144.20) --
	(157.11,144.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.34,128.01) --
	(138.34,144.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.03,128.01) --
	(143.03,144.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.72,128.01) --
	(147.72,144.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.41,128.01) --
	(152.41,144.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.11,128.01) --
	(157.11,144.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.72,136.10) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (130.09,119.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (130.09,119.76);
\end{scope}
\begin{scope}
\path[clip] ( 32.86, 25.22) rectangle (130.09,119.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.86, 25.22) rectangle (130.09,119.76);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] ( 37.28, 29.52) rectangle ( 46.12, 38.12);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 46.12, 29.52) rectangle ( 54.96, 38.12);
\definecolor{fillColor}{RGB}{228,228,228}

\path[fill=fillColor] ( 54.96, 29.52) rectangle ( 63.80, 38.12);
\definecolor{fillColor}{RGB}{215,215,215}

\path[fill=fillColor] ( 63.80, 29.52) rectangle ( 72.63, 38.12);
\definecolor{fillColor}{gray}{0.76}

\path[fill=fillColor] ( 72.63, 29.52) rectangle ( 81.47, 38.12);
\definecolor{fillColor}{gray}{0.52}

\path[fill=fillColor] ( 81.47, 29.52) rectangle ( 90.31, 38.12);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor] ( 90.31, 29.52) rectangle ( 99.15, 38.12);
\definecolor{fillColor}{RGB}{111,111,111}

\path[fill=fillColor] ( 99.15, 29.52) rectangle (107.99, 38.12);
\definecolor{fillColor}{RGB}{78,78,78}

\path[fill=fillColor] (107.99, 29.52) rectangle (116.83, 38.12);
\definecolor{fillColor}{gray}{0.43}

\path[fill=fillColor] (116.83, 29.52) rectangle (125.67, 38.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.96, 38.12) rectangle ( 63.80, 46.71);
\definecolor{fillColor}{RGB}{253,253,253}

\path[fill=fillColor] ( 63.80, 38.12) rectangle ( 72.63, 46.71);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 72.63, 38.12) rectangle ( 81.47, 46.71);
\definecolor{fillColor}{gray}{0.93}

\path[fill=fillColor] ( 81.47, 38.12) rectangle ( 90.31, 46.71);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 90.31, 38.12) rectangle ( 99.15, 46.71);

\path[fill=fillColor] ( 99.15, 38.12) rectangle (107.99, 46.71);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (107.99, 38.12) rectangle (116.83, 46.71);
\definecolor{fillColor}{RGB}{200,200,200}

\path[fill=fillColor] (116.83, 38.12) rectangle (125.67, 46.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 63.80, 46.71) rectangle ( 72.63, 55.30);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 72.63, 46.71) rectangle ( 81.47, 55.30);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 81.47, 46.71) rectangle ( 90.31, 55.30);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 90.31, 46.71) rectangle ( 99.15, 55.30);
\definecolor{fillColor}{RGB}{241,241,241}

\path[fill=fillColor] ( 99.15, 46.71) rectangle (107.99, 55.30);
\definecolor{fillColor}{RGB}{248,248,248}

\path[fill=fillColor] (107.99, 46.71) rectangle (116.83, 55.30);
\definecolor{fillColor}{RGB}{254,254,254}

\path[fill=fillColor] ( 63.80, 55.30) rectangle ( 72.63, 63.90);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 72.63, 55.30) rectangle ( 81.47, 63.90);
\definecolor{fillColor}{RGB}{238,238,238}

\path[fill=fillColor] ( 81.47, 55.30) rectangle ( 90.31, 63.90);

\path[fill=fillColor] ( 90.31, 55.30) rectangle ( 99.15, 63.90);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 99.15, 55.30) rectangle (107.99, 63.90);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] (107.99, 55.30) rectangle (116.83, 63.90);
\definecolor{fillColor}{RGB}{249,249,249}

\path[fill=fillColor] ( 72.63, 63.90) rectangle ( 81.47, 72.49);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 81.47, 63.90) rectangle ( 90.31, 72.49);

\path[fill=fillColor] ( 90.31, 63.90) rectangle ( 99.15, 72.49);
\definecolor{fillColor}{RGB}{231,231,231}

\path[fill=fillColor] ( 99.15, 63.90) rectangle (107.99, 72.49);

\path[fill=fillColor] (107.99, 63.90) rectangle (116.83, 72.49);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 72.63, 72.49) rectangle ( 81.47, 81.09);
\definecolor{fillColor}{RGB}{233,233,233}

\path[fill=fillColor] ( 81.47, 72.49) rectangle ( 90.31, 81.09);
\definecolor{fillColor}{RGB}{226,226,226}

\path[fill=fillColor] ( 90.31, 72.49) rectangle ( 99.15, 81.09);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 99.15, 72.49) rectangle (107.99, 81.09);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] (107.99, 72.49) rectangle (116.83, 81.09);
\definecolor{fillColor}{gray}{0.99}

\path[fill=fillColor] ( 63.80, 81.09) rectangle ( 72.63, 89.68);
\definecolor{fillColor}{RGB}{234,234,234}

\path[fill=fillColor] ( 72.63, 81.09) rectangle ( 81.47, 89.68);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 81.47, 81.09) rectangle ( 90.31, 89.68);
\definecolor{fillColor}{gray}{0.91}

\path[fill=fillColor] ( 90.31, 81.09) rectangle ( 99.15, 89.68);
\definecolor{fillColor}{RGB}{230,230,230}

\path[fill=fillColor] ( 99.15, 81.09) rectangle (107.99, 89.68);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] (107.99, 81.09) rectangle (116.83, 89.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.96, 89.68) rectangle ( 63.80, 98.27);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 63.80, 89.68) rectangle ( 72.63, 98.27);
\definecolor{fillColor}{gray}{0.82}

\path[fill=fillColor] ( 72.63, 89.68) rectangle ( 81.47, 98.27);
\definecolor{fillColor}{gray}{0.88}

\path[fill=fillColor] ( 81.47, 89.68) rectangle ( 90.31, 98.27);
\definecolor{fillColor}{RGB}{239,239,239}

\path[fill=fillColor] ( 90.31, 89.68) rectangle ( 99.15, 98.27);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] ( 99.15, 89.68) rectangle (107.99, 98.27);
\definecolor{fillColor}{gray}{0.96}

\path[fill=fillColor] (107.99, 89.68) rectangle (116.83, 98.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.28, 98.27) rectangle ( 46.12,106.87);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 54.96, 98.27) rectangle ( 63.80,106.87);
\definecolor{fillColor}{RGB}{205,205,205}

\path[fill=fillColor] ( 63.80, 98.27) rectangle ( 72.63,106.87);
\definecolor{fillColor}{gray}{0.78}

\path[fill=fillColor] ( 72.63, 98.27) rectangle ( 81.47,106.87);
\definecolor{fillColor}{RGB}{218,218,218}

\path[fill=fillColor] ( 81.47, 98.27) rectangle ( 90.31,106.87);
\definecolor{fillColor}{gray}{0.94}

\path[fill=fillColor] ( 90.31, 98.27) rectangle ( 99.15,106.87);
\definecolor{fillColor}{RGB}{246,246,246}

\path[fill=fillColor] ( 99.15, 98.27) rectangle (107.99,106.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.99, 98.27) rectangle (116.83,106.87);
\definecolor{fillColor}{RGB}{52,52,52}

\path[fill=fillColor] ( 37.28,106.87) rectangle ( 46.12,115.46);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 46.12,106.87) rectangle ( 54.96,115.46);
\definecolor{fillColor}{gray}{0.09}

\path[fill=fillColor] ( 54.96,106.87) rectangle ( 63.80,115.46);
\definecolor{fillColor}{RGB}{86,86,86}

\path[fill=fillColor] ( 63.80,106.87) rectangle ( 72.63,115.46);
\definecolor{fillColor}{gray}{0.73}

\path[fill=fillColor] ( 72.63,106.87) rectangle ( 81.47,115.46);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 81.47,106.87) rectangle ( 90.31,115.46);
\definecolor{fillColor}{gray}{0.98}

\path[fill=fillColor] ( 90.31,106.87) rectangle ( 99.15,115.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.15,106.87) rectangle (107.99,115.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.86, 25.22) --
	( 32.86,119.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91, 26.49) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91, 47.98) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91, 69.46) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91, 90.95) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.91,112.43) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11, 29.52) --
	( 32.86, 29.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11, 51.01) --
	( 32.86, 51.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11, 72.49) --
	( 32.86, 72.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11, 93.98) --
	( 32.86, 93.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11,115.46) --
	( 32.86,115.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.86, 25.22) --
	(130.09, 25.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.28, 22.47) --
	( 37.28, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79, 22.47) --
	( 54.79, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.29, 22.47) --
	( 72.29, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.80, 22.47) --
	( 89.80, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.30, 22.47) --
	(107.30, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.81, 22.47) --
	(124.81, 25.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.28, 14.21) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.79, 14.21) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.29, 14.21) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.80, 14.21) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.30, 14.21) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.81, 14.21) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 81.47,  1.94) {lid};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  7.58, 72.49) {recall};
\end{scope}
\begin{scope}
\path[clip] (130.09,  0.00) rectangle (162.61,119.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.09,  0.00) rectangle (162.61,119.76);
\end{scope}
\begin{scope}
\path[clip] (132.84, 25.22) rectangle (162.61,119.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (152.71, 29.52) --
	(152.79, 29.69) --
	(152.86, 29.86) --
	(152.91, 30.03) --
	(152.96, 30.19) --
	(152.99, 30.36) --
	(153.02, 30.53) --
	(153.03, 30.70) --
	(153.04, 30.87) --
	(153.03, 31.04) --
	(153.01, 31.20) --
	(152.98, 31.37) --
	(152.95, 31.54) --
	(152.90, 31.71) --
	(152.84, 31.88) --
	(152.78, 32.04) --
	(152.70, 32.21) --
	(152.62, 32.38) --
	(152.53, 32.55) --
	(152.43, 32.72) --
	(152.32, 32.89) --
	(152.21, 33.05) --
	(152.08, 33.22) --
	(151.95, 33.39) --
	(151.82, 33.56) --
	(151.68, 33.73) --
	(151.53, 33.89) --
	(151.38, 34.06) --
	(151.22, 34.23) --
	(151.06, 34.40) --
	(150.89, 34.57) --
	(150.72, 34.74) --
	(150.55, 34.90) --
	(150.37, 35.07) --
	(150.19, 35.24) --
	(150.01, 35.41) --
	(149.82, 35.58) --
	(149.64, 35.74) --
	(149.45, 35.91) --
	(149.26, 36.08) --
	(149.07, 36.25) --
	(148.88, 36.42) --
	(148.68, 36.59) --
	(148.49, 36.75) --
	(148.30, 36.92) --
	(148.11, 37.09) --
	(147.92, 37.26) --
	(147.73, 37.43) --
	(147.54, 37.59) --
	(147.35, 37.76) --
	(147.16, 37.93) --
	(146.98, 38.10) --
	(146.79, 38.27) --
	(146.61, 38.44) --
	(146.43, 38.60) --
	(146.25, 38.77) --
	(146.08, 38.94) --
	(145.91, 39.11) --
	(145.73, 39.28) --
	(145.57, 39.44) --
	(145.40, 39.61) --
	(145.24, 39.78) --
	(145.07, 39.95) --
	(144.91, 40.12) --
	(144.76, 40.29) --
	(144.61, 40.45) --
	(144.46, 40.62) --
	(144.31, 40.79) --
	(144.16, 40.96) --
	(144.02, 41.13) --
	(143.88, 41.29) --
	(143.74, 41.46) --
	(143.61, 41.63) --
	(143.48, 41.80) --
	(143.35, 41.97) --
	(143.22, 42.14) --
	(143.09, 42.30) --
	(142.97, 42.47) --
	(142.85, 42.64) --
	(142.74, 42.81) --
	(142.62, 42.98) --
	(142.51, 43.14) --
	(142.40, 43.31) --
	(142.29, 43.48) --
	(142.18, 43.65) --
	(142.08, 43.82) --
	(141.97, 43.99) --
	(141.87, 44.15) --
	(141.77, 44.32) --
	(141.68, 44.49) --
	(141.58, 44.66) --
	(141.49, 44.83) --
	(141.39, 44.99) --
	(141.30, 45.16) --
	(141.21, 45.33) --
	(141.13, 45.50) --
	(141.04, 45.67) --
	(140.95, 45.84) --
	(140.87, 46.00) --
	(140.79, 46.17) --
	(140.70, 46.34) --
	(140.62, 46.51) --
	(140.54, 46.68) --
	(140.46, 46.84) --
	(140.39, 47.01) --
	(140.31, 47.18) --
	(140.23, 47.35) --
	(140.16, 47.52) --
	(140.09, 47.69) --
	(140.01, 47.85) --
	(139.94, 48.02) --
	(139.87, 48.19) --
	(139.80, 48.36) --
	(139.73, 48.53) --
	(139.66, 48.69) --
	(139.59, 48.86) --
	(139.52, 49.03) --
	(139.46, 49.20) --
	(139.39, 49.37) --
	(139.33, 49.53) --
	(139.26, 49.70) --
	(139.20, 49.87) --
	(139.14, 50.04) --
	(139.08, 50.21) --
	(139.02, 50.38) --
	(138.96, 50.54) --
	(138.90, 50.71) --
	(138.84, 50.88) --
	(138.78, 51.05) --
	(138.73, 51.22) --
	(138.67, 51.38) --
	(138.62, 51.55) --
	(138.56, 51.72) --
	(138.51, 51.89) --
	(138.46, 52.06) --
	(138.41, 52.23) --
	(138.36, 52.39) --
	(138.31, 52.56) --
	(138.26, 52.73) --
	(138.22, 52.90) --
	(138.17, 53.07) --
	(138.13, 53.23) --
	(138.09, 53.40) --
	(138.05, 53.57) --
	(138.01, 53.74) --
	(137.97, 53.91) --
	(137.93, 54.08) --
	(137.89, 54.24) --
	(137.86, 54.41) --
	(137.82, 54.58) --
	(137.79, 54.75) --
	(137.76, 54.92) --
	(137.73, 55.08) --
	(137.70, 55.25) --
	(137.67, 55.42) --
	(137.64, 55.59) --
	(137.62, 55.76) --
	(137.59, 55.93) --
	(137.57, 56.09) --
	(137.55, 56.26) --
	(137.53, 56.43) --
	(137.51, 56.60) --
	(137.49, 56.77) --
	(137.47, 56.93) --
	(137.46, 57.10) --
	(137.44, 57.27) --
	(137.43, 57.44) --
	(137.42, 57.61) --
	(137.41, 57.78) --
	(137.39, 57.94) --
	(137.39, 58.11) --
	(137.38, 58.28) --
	(137.37, 58.45) --
	(137.36, 58.62) --
	(137.36, 58.78) --
	(137.35, 58.95) --
	(137.35, 59.12) --
	(137.35, 59.29) --
	(137.34, 59.46) --
	(137.34, 59.63) --
	(137.34, 59.79) --
	(137.34, 59.96) --
	(137.35, 60.13) --
	(137.35, 60.30) --
	(137.35, 60.47) --
	(137.35, 60.63) --
	(137.36, 60.80) --
	(137.36, 60.97) --
	(137.37, 61.14) --
	(137.37, 61.31) --
	(137.38, 61.48) --
	(137.39, 61.64) --
	(137.39, 61.81) --
	(137.40, 61.98) --
	(137.41, 62.15) --
	(137.42, 62.32) --
	(137.43, 62.48) --
	(137.44, 62.65) --
	(137.45, 62.82) --
	(137.45, 62.99) --
	(137.47, 63.16) --
	(137.48, 63.33) --
	(137.49, 63.49) --
	(137.50, 63.66) --
	(137.51, 63.83) --
	(137.52, 64.00) --
	(137.53, 64.17) --
	(137.54, 64.33) --
	(137.56, 64.50) --
	(137.57, 64.67) --
	(137.58, 64.84) --
	(137.59, 65.01) --
	(137.61, 65.18) --
	(137.62, 65.34) --
	(137.63, 65.51) --
	(137.64, 65.68) --
	(137.66, 65.85) --
	(137.67, 66.02) --
	(137.68, 66.18) --
	(137.70, 66.35) --
	(137.71, 66.52) --
	(137.72, 66.69) --
	(137.74, 66.86) --
	(137.75, 67.03) --
	(137.76, 67.19) --
	(137.78, 67.36) --
	(137.79, 67.53) --
	(137.80, 67.70) --
	(137.81, 67.87) --
	(137.83, 68.03) --
	(137.84, 68.20) --
	(137.85, 68.37) --
	(137.86, 68.54) --
	(137.88, 68.71) --
	(137.89, 68.88) --
	(137.90, 69.04) --
	(137.91, 69.21) --
	(137.93, 69.38) --
	(137.94, 69.55) --
	(137.95, 69.72) --
	(137.96, 69.88) --
	(137.97, 70.05) --
	(137.98, 70.22) --
	(137.99, 70.39) --
	(138.01, 70.56) --
	(138.02, 70.73) --
	(138.03, 70.89) --
	(138.04, 71.06) --
	(138.05, 71.23) --
	(138.06, 71.40) --
	(138.07, 71.57) --
	(138.08, 71.73) --
	(138.09, 71.90) --
	(138.10, 72.07) --
	(138.11, 72.24) --
	(138.11, 72.41) --
	(138.12, 72.58) --
	(138.13, 72.74) --
	(138.14, 72.91) --
	(138.15, 73.08) --
	(138.16, 73.25) --
	(138.17, 73.42) --
	(138.17, 73.58) --
	(138.18, 73.75) --
	(138.19, 73.92) --
	(138.20, 74.09) --
	(138.20, 74.26) --
	(138.21, 74.43) --
	(138.22, 74.59) --
	(138.22, 74.76) --
	(138.23, 74.93) --
	(138.24, 75.10) --
	(138.25, 75.27) --
	(138.25, 75.43) --
	(138.26, 75.60) --
	(138.27, 75.77) --
	(138.27, 75.94) --
	(138.28, 76.11) --
	(138.29, 76.28) --
	(138.29, 76.44) --
	(138.30, 76.61) --
	(138.31, 76.78) --
	(138.31, 76.95) --
	(138.32, 77.12) --
	(138.33, 77.28) --
	(138.33, 77.45) --
	(138.34, 77.62) --
	(138.35, 77.79) --
	(138.36, 77.96) --
	(138.36, 78.13) --
	(138.37, 78.29) --
	(138.38, 78.46) --
	(138.39, 78.63) --
	(138.40, 78.80) --
	(138.40, 78.97) --
	(138.41, 79.13) --
	(138.42, 79.30) --
	(138.43, 79.47) --
	(138.44, 79.64) --
	(138.45, 79.81) --
	(138.46, 79.98) --
	(138.47, 80.14) --
	(138.48, 80.31) --
	(138.49, 80.48) --
	(138.50, 80.65) --
	(138.51, 80.82) --
	(138.52, 80.98) --
	(138.53, 81.15) --
	(138.54, 81.32) --
	(138.55, 81.49) --
	(138.56, 81.66) --
	(138.57, 81.83) --
	(138.58, 81.99) --
	(138.59, 82.16) --
	(138.61, 82.33) --
	(138.62, 82.50) --
	(138.63, 82.67) --
	(138.64, 82.83) --
	(138.66, 83.00) --
	(138.67, 83.17) --
	(138.68, 83.34) --
	(138.70, 83.51) --
	(138.71, 83.68) --
	(138.72, 83.84) --
	(138.74, 84.01) --
	(138.75, 84.18) --
	(138.76, 84.35) --
	(138.78, 84.52) --
	(138.79, 84.68) --
	(138.81, 84.85) --
	(138.82, 85.02) --
	(138.84, 85.19) --
	(138.85, 85.36) --
	(138.87, 85.53) --
	(138.88, 85.69) --
	(138.89, 85.86) --
	(138.91, 86.03) --
	(138.92, 86.20) --
	(138.94, 86.37) --
	(138.95, 86.53) --
	(138.97, 86.70) --
	(138.98, 86.87) --
	(139.00, 87.04) --
	(139.01, 87.21) --
	(139.03, 87.38) --
	(139.04, 87.54) --
	(139.06, 87.71) --
	(139.07, 87.88) --
	(139.09, 88.05) --
	(139.10, 88.22) --
	(139.11, 88.38) --
	(139.13, 88.55) --
	(139.14, 88.72) --
	(139.16, 88.89) --
	(139.17, 89.06) --
	(139.18, 89.23) --
	(139.20, 89.39) --
	(139.21, 89.56) --
	(139.23, 89.73) --
	(139.24, 89.90) --
	(139.25, 90.07) --
	(139.27, 90.23) --
	(139.28, 90.40) --
	(139.29, 90.57) --
	(139.31, 90.74) --
	(139.32, 90.91) --
	(139.33, 91.08) --
	(139.35, 91.24) --
	(139.36, 91.41) --
	(139.38, 91.58) --
	(139.39, 91.75) --
	(139.40, 91.92) --
	(139.42, 92.08) --
	(139.43, 92.25) --
	(139.45, 92.42) --
	(139.46, 92.59) --
	(139.48, 92.76) --
	(139.49, 92.93) --
	(139.51, 93.09) --
	(139.52, 93.26) --
	(139.54, 93.43) --
	(139.55, 93.60) --
	(139.57, 93.77) --
	(139.59, 93.93) --
	(139.61, 94.10) --
	(139.63, 94.27) --
	(139.64, 94.44) --
	(139.66, 94.61) --
	(139.69, 94.78) --
	(139.71, 94.94) --
	(139.73, 95.11) --
	(139.75, 95.28) --
	(139.77, 95.45) --
	(139.80, 95.62) --
	(139.83, 95.78) --
	(139.85, 95.95) --
	(139.88, 96.12) --
	(139.91, 96.29) --
	(139.94, 96.46) --
	(139.97, 96.63) --
	(140.00, 96.79) --
	(140.04, 96.96) --
	(140.07, 97.13) --
	(140.11, 97.30) --
	(140.15, 97.47) --
	(140.19, 97.63) --
	(140.24, 97.80) --
	(140.28, 97.97) --
	(140.33, 98.14) --
	(140.38, 98.31) --
	(140.43, 98.48) --
	(140.49, 98.64) --
	(140.54, 98.81) --
	(140.61, 98.98) --
	(140.67, 99.15) --
	(140.73, 99.32) --
	(140.80, 99.48) --
	(140.87, 99.65) --
	(140.95, 99.82) --
	(141.03, 99.99) --
	(141.11,100.16) --
	(141.20,100.33) --
	(141.29,100.49) --
	(141.38,100.66) --
	(141.48,100.83) --
	(141.59,101.00) --
	(141.69,101.17) --
	(141.81,101.33) --
	(141.92,101.50) --
	(142.04,101.67) --
	(142.17,101.84) --
	(142.30,102.01) --
	(142.44,102.18) --
	(142.58,102.34) --
	(142.73,102.51) --
	(142.89,102.68) --
	(143.05,102.85) --
	(143.21,103.02) --
	(143.39,103.18) --
	(143.57,103.35) --
	(143.75,103.52) --
	(143.94,103.69) --
	(144.14,103.86) --
	(144.35,104.03) --
	(144.56,104.19) --
	(144.77,104.36) --
	(145.00,104.53) --
	(145.23,104.70) --
	(145.47,104.87) --
	(145.72,105.03) --
	(145.97,105.20) --
	(146.23,105.37) --
	(146.49,105.54) --
	(146.76,105.71) --
	(147.04,105.88) --
	(147.33,106.04) --
	(147.62,106.21) --
	(147.92,106.38) --
	(148.22,106.55) --
	(148.53,106.72) --
	(148.84,106.88) --
	(149.16,107.05) --
	(149.48,107.22) --
	(149.81,107.39) --
	(150.15,107.56) --
	(150.48,107.73) --
	(150.83,107.89) --
	(151.17,108.06) --
	(151.52,108.23) --
	(151.87,108.40) --
	(152.22,108.57) --
	(152.57,108.73) --
	(152.92,108.90) --
	(153.28,109.07) --
	(153.63,109.24) --
	(153.98,109.41) --
	(154.34,109.57) --
	(154.69,109.74) --
	(155.03,109.91) --
	(155.38,110.08) --
	(155.72,110.25) --
	(156.06,110.42) --
	(156.39,110.58) --
	(156.71,110.75) --
	(157.04,110.92) --
	(157.35,111.09) --
	(157.65,111.26) --
	(157.95,111.42) --
	(158.24,111.59) --
	(158.52,111.76) --
	(158.79,111.93) --
	(159.04,112.10) --
	(159.29,112.27) --
	(159.53,112.43) --
	(159.75,112.60) --
	(159.96,112.77) --
	(160.15,112.94) --
	(160.33,113.11) --
	(160.50,113.27) --
	(160.65,113.44) --
	(160.78,113.61) --
	(160.90,113.78) --
	(161.00,113.95) --
	(161.09,114.12) --
	(161.16,114.28) --
	(161.20,114.45) --
	(161.24,114.62) --
	(161.25,114.79) --
	(161.25,114.96) --
	(161.23,115.12) --
	(161.19,115.29) --
	(161.13,115.46) --
	(134.19,115.46) --
	(134.19,115.29) --
	(134.19,115.12) --
	(134.19,114.96) --
	(134.19,114.79) --
	(134.19,114.62) --
	(134.19,114.45) --
	(134.19,114.28) --
	(134.19,114.12) --
	(134.19,113.95) --
	(134.19,113.78) --
	(134.19,113.61) --
	(134.19,113.44) --
	(134.19,113.27) --
	(134.19,113.11) --
	(134.19,112.94) --
	(134.19,112.77) --
	(134.19,112.60) --
	(134.19,112.43) --
	(134.19,112.27) --
	(134.19,112.10) --
	(134.19,111.93) --
	(134.19,111.76) --
	(134.19,111.59) --
	(134.19,111.42) --
	(134.19,111.26) --
	(134.19,111.09) --
	(134.19,110.92) --
	(134.19,110.75) --
	(134.19,110.58) --
	(134.19,110.42) --
	(134.19,110.25) --
	(134.19,110.08) --
	(134.19,109.91) --
	(134.19,109.74) --
	(134.19,109.57) --
	(134.19,109.41) --
	(134.19,109.24) --
	(134.19,109.07) --
	(134.19,108.90) --
	(134.19,108.73) --
	(134.19,108.57) --
	(134.19,108.40) --
	(134.19,108.23) --
	(134.19,108.06) --
	(134.19,107.89) --
	(134.19,107.73) --
	(134.19,107.56) --
	(134.19,107.39) --
	(134.19,107.22) --
	(134.19,107.05) --
	(134.19,106.88) --
	(134.19,106.72) --
	(134.19,106.55) --
	(134.19,106.38) --
	(134.19,106.21) --
	(134.19,106.04) --
	(134.19,105.88) --
	(134.19,105.71) --
	(134.19,105.54) --
	(134.19,105.37) --
	(134.19,105.20) --
	(134.19,105.03) --
	(134.19,104.87) --
	(134.19,104.70) --
	(134.19,104.53) --
	(134.19,104.36) --
	(134.19,104.19) --
	(134.19,104.03) --
	(134.19,103.86) --
	(134.19,103.69) --
	(134.19,103.52) --
	(134.19,103.35) --
	(134.19,103.18) --
	(134.19,103.02) --
	(134.19,102.85) --
	(134.19,102.68) --
	(134.19,102.51) --
	(134.19,102.34) --
	(134.19,102.18) --
	(134.19,102.01) --
	(134.19,101.84) --
	(134.19,101.67) --
	(134.19,101.50) --
	(134.19,101.33) --
	(134.19,101.17) --
	(134.19,101.00) --
	(134.19,100.83) --
	(134.19,100.66) --
	(134.19,100.49) --
	(134.19,100.33) --
	(134.19,100.16) --
	(134.19, 99.99) --
	(134.19, 99.82) --
	(134.19, 99.65) --
	(134.19, 99.48) --
	(134.19, 99.32) --
	(134.19, 99.15) --
	(134.19, 98.98) --
	(134.19, 98.81) --
	(134.19, 98.64) --
	(134.19, 98.48) --
	(134.19, 98.31) --
	(134.19, 98.14) --
	(134.19, 97.97) --
	(134.19, 97.80) --
	(134.19, 97.63) --
	(134.19, 97.47) --
	(134.19, 97.30) --
	(134.19, 97.13) --
	(134.19, 96.96) --
	(134.19, 96.79) --
	(134.19, 96.63) --
	(134.19, 96.46) --
	(134.19, 96.29) --
	(134.19, 96.12) --
	(134.19, 95.95) --
	(134.19, 95.78) --
	(134.19, 95.62) --
	(134.19, 95.45) --
	(134.19, 95.28) --
	(134.19, 95.11) --
	(134.19, 94.94) --
	(134.19, 94.78) --
	(134.19, 94.61) --
	(134.19, 94.44) --
	(134.19, 94.27) --
	(134.19, 94.10) --
	(134.19, 93.93) --
	(134.19, 93.77) --
	(134.19, 93.60) --
	(134.19, 93.43) --
	(134.19, 93.26) --
	(134.19, 93.09) --
	(134.19, 92.93) --
	(134.19, 92.76) --
	(134.19, 92.59) --
	(134.19, 92.42) --
	(134.19, 92.25) --
	(134.19, 92.08) --
	(134.19, 91.92) --
	(134.19, 91.75) --
	(134.19, 91.58) --
	(134.19, 91.41) --
	(134.19, 91.24) --
	(134.19, 91.08) --
	(134.19, 90.91) --
	(134.19, 90.74) --
	(134.19, 90.57) --
	(134.19, 90.40) --
	(134.19, 90.23) --
	(134.19, 90.07) --
	(134.19, 89.90) --
	(134.19, 89.73) --
	(134.19, 89.56) --
	(134.19, 89.39) --
	(134.19, 89.23) --
	(134.19, 89.06) --
	(134.19, 88.89) --
	(134.19, 88.72) --
	(134.19, 88.55) --
	(134.19, 88.38) --
	(134.19, 88.22) --
	(134.19, 88.05) --
	(134.19, 87.88) --
	(134.19, 87.71) --
	(134.19, 87.54) --
	(134.19, 87.38) --
	(134.19, 87.21) --
	(134.19, 87.04) --
	(134.19, 86.87) --
	(134.19, 86.70) --
	(134.19, 86.53) --
	(134.19, 86.37) --
	(134.19, 86.20) --
	(134.19, 86.03) --
	(134.19, 85.86) --
	(134.19, 85.69) --
	(134.19, 85.53) --
	(134.19, 85.36) --
	(134.19, 85.19) --
	(134.19, 85.02) --
	(134.19, 84.85) --
	(134.19, 84.68) --
	(134.19, 84.52) --
	(134.19, 84.35) --
	(134.19, 84.18) --
	(134.19, 84.01) --
	(134.19, 83.84) --
	(134.19, 83.68) --
	(134.19, 83.51) --
	(134.19, 83.34) --
	(134.19, 83.17) --
	(134.19, 83.00) --
	(134.19, 82.83) --
	(134.19, 82.67) --
	(134.19, 82.50) --
	(134.19, 82.33) --
	(134.19, 82.16) --
	(134.19, 81.99) --
	(134.19, 81.83) --
	(134.19, 81.66) --
	(134.19, 81.49) --
	(134.19, 81.32) --
	(134.19, 81.15) --
	(134.19, 80.98) --
	(134.19, 80.82) --
	(134.19, 80.65) --
	(134.19, 80.48) --
	(134.19, 80.31) --
	(134.19, 80.14) --
	(134.19, 79.98) --
	(134.19, 79.81) --
	(134.19, 79.64) --
	(134.19, 79.47) --
	(134.19, 79.30) --
	(134.19, 79.13) --
	(134.19, 78.97) --
	(134.19, 78.80) --
	(134.19, 78.63) --
	(134.19, 78.46) --
	(134.19, 78.29) --
	(134.19, 78.13) --
	(134.19, 77.96) --
	(134.19, 77.79) --
	(134.19, 77.62) --
	(134.19, 77.45) --
	(134.19, 77.28) --
	(134.19, 77.12) --
	(134.19, 76.95) --
	(134.19, 76.78) --
	(134.19, 76.61) --
	(134.19, 76.44) --
	(134.19, 76.28) --
	(134.19, 76.11) --
	(134.19, 75.94) --
	(134.19, 75.77) --
	(134.19, 75.60) --
	(134.19, 75.43) --
	(134.19, 75.27) --
	(134.19, 75.10) --
	(134.19, 74.93) --
	(134.19, 74.76) --
	(134.19, 74.59) --
	(134.19, 74.43) --
	(134.19, 74.26) --
	(134.19, 74.09) --
	(134.19, 73.92) --
	(134.19, 73.75) --
	(134.19, 73.58) --
	(134.19, 73.42) --
	(134.19, 73.25) --
	(134.19, 73.08) --
	(134.19, 72.91) --
	(134.19, 72.74) --
	(134.19, 72.58) --
	(134.19, 72.41) --
	(134.19, 72.24) --
	(134.19, 72.07) --
	(134.19, 71.90) --
	(134.19, 71.73) --
	(134.19, 71.57) --
	(134.19, 71.40) --
	(134.19, 71.23) --
	(134.19, 71.06) --
	(134.19, 70.89) --
	(134.19, 70.73) --
	(134.19, 70.56) --
	(134.19, 70.39) --
	(134.19, 70.22) --
	(134.19, 70.05) --
	(134.19, 69.88) --
	(134.19, 69.72) --
	(134.19, 69.55) --
	(134.19, 69.38) --
	(134.19, 69.21) --
	(134.19, 69.04) --
	(134.19, 68.88) --
	(134.19, 68.71) --
	(134.19, 68.54) --
	(134.19, 68.37) --
	(134.19, 68.20) --
	(134.19, 68.03) --
	(134.19, 67.87) --
	(134.19, 67.70) --
	(134.19, 67.53) --
	(134.19, 67.36) --
	(134.19, 67.19) --
	(134.19, 67.03) --
	(134.19, 66.86) --
	(134.19, 66.69) --
	(134.19, 66.52) --
	(134.19, 66.35) --
	(134.19, 66.18) --
	(134.19, 66.02) --
	(134.19, 65.85) --
	(134.19, 65.68) --
	(134.19, 65.51) --
	(134.19, 65.34) --
	(134.19, 65.18) --
	(134.19, 65.01) --
	(134.19, 64.84) --
	(134.19, 64.67) --
	(134.19, 64.50) --
	(134.19, 64.33) --
	(134.19, 64.17) --
	(134.19, 64.00) --
	(134.19, 63.83) --
	(134.19, 63.66) --
	(134.19, 63.49) --
	(134.19, 63.33) --
	(134.19, 63.16) --
	(134.19, 62.99) --
	(134.19, 62.82) --
	(134.19, 62.65) --
	(134.19, 62.48) --
	(134.19, 62.32) --
	(134.19, 62.15) --
	(134.19, 61.98) --
	(134.19, 61.81) --
	(134.19, 61.64) --
	(134.19, 61.48) --
	(134.19, 61.31) --
	(134.19, 61.14) --
	(134.19, 60.97) --
	(134.19, 60.80) --
	(134.19, 60.63) --
	(134.19, 60.47) --
	(134.19, 60.30) --
	(134.19, 60.13) --
	(134.19, 59.96) --
	(134.19, 59.79) --
	(134.19, 59.63) --
	(134.19, 59.46) --
	(134.19, 59.29) --
	(134.19, 59.12) --
	(134.19, 58.95) --
	(134.19, 58.78) --
	(134.19, 58.62) --
	(134.19, 58.45) --
	(134.19, 58.28) --
	(134.19, 58.11) --
	(134.19, 57.94) --
	(134.19, 57.78) --
	(134.19, 57.61) --
	(134.19, 57.44) --
	(134.19, 57.27) --
	(134.19, 57.10) --
	(134.19, 56.93) --
	(134.19, 56.77) --
	(134.19, 56.60) --
	(134.19, 56.43) --
	(134.19, 56.26) --
	(134.19, 56.09) --
	(134.19, 55.93) --
	(134.19, 55.76) --
	(134.19, 55.59) --
	(134.19, 55.42) --
	(134.19, 55.25) --
	(134.19, 55.08) --
	(134.19, 54.92) --
	(134.19, 54.75) --
	(134.19, 54.58) --
	(134.19, 54.41) --
	(134.19, 54.24) --
	(134.19, 54.08) --
	(134.19, 53.91) --
	(134.19, 53.74) --
	(134.19, 53.57) --
	(134.19, 53.40) --
	(134.19, 53.23) --
	(134.19, 53.07) --
	(134.19, 52.90) --
	(134.19, 52.73) --
	(134.19, 52.56) --
	(134.19, 52.39) --
	(134.19, 52.23) --
	(134.19, 52.06) --
	(134.19, 51.89) --
	(134.19, 51.72) --
	(134.19, 51.55) --
	(134.19, 51.38) --
	(134.19, 51.22) --
	(134.19, 51.05) --
	(134.19, 50.88) --
	(134.19, 50.71) --
	(134.19, 50.54) --
	(134.19, 50.38) --
	(134.19, 50.21) --
	(134.19, 50.04) --
	(134.19, 49.87) --
	(134.19, 49.70) --
	(134.19, 49.53) --
	(134.19, 49.37) --
	(134.19, 49.20) --
	(134.19, 49.03) --
	(134.19, 48.86) --
	(134.19, 48.69) --
	(134.19, 48.53) --
	(134.19, 48.36) --
	(134.19, 48.19) --
	(134.19, 48.02) --
	(134.19, 47.85) --
	(134.19, 47.69) --
	(134.19, 47.52) --
	(134.19, 47.35) --
	(134.19, 47.18) --
	(134.19, 47.01) --
	(134.19, 46.84) --
	(134.19, 46.68) --
	(134.19, 46.51) --
	(134.19, 46.34) --
	(134.19, 46.17) --
	(134.19, 46.00) --
	(134.19, 45.84) --
	(134.19, 45.67) --
	(134.19, 45.50) --
	(134.19, 45.33) --
	(134.19, 45.16) --
	(134.19, 44.99) --
	(134.19, 44.83) --
	(134.19, 44.66) --
	(134.19, 44.49) --
	(134.19, 44.32) --
	(134.19, 44.15) --
	(134.19, 43.99) --
	(134.19, 43.82) --
	(134.19, 43.65) --
	(134.19, 43.48) --
	(134.19, 43.31) --
	(134.19, 43.14) --
	(134.19, 42.98) --
	(134.19, 42.81) --
	(134.19, 42.64) --
	(134.19, 42.47) --
	(134.19, 42.30) --
	(134.19, 42.14) --
	(134.19, 41.97) --
	(134.19, 41.80) --
	(134.19, 41.63) --
	(134.19, 41.46) --
	(134.19, 41.29) --
	(134.19, 41.13) --
	(134.19, 40.96) --
	(134.19, 40.79) --
	(134.19, 40.62) --
	(134.19, 40.45) --
	(134.19, 40.29) --
	(134.19, 40.12) --
	(134.19, 39.95) --
	(134.19, 39.78) --
	(134.19, 39.61) --
	(134.19, 39.44) --
	(134.19, 39.28) --
	(134.19, 39.11) --
	(134.19, 38.94) --
	(134.19, 38.77) --
	(134.19, 38.60) --
	(134.19, 38.44) --
	(134.19, 38.27) --
	(134.19, 38.10) --
	(134.19, 37.93) --
	(134.19, 37.76) --
	(134.19, 37.59) --
	(134.19, 37.43) --
	(134.19, 37.26) --
	(134.19, 37.09) --
	(134.19, 36.92) --
	(134.19, 36.75) --
	(134.19, 36.59) --
	(134.19, 36.42) --
	(134.19, 36.25) --
	(134.19, 36.08) --
	(134.19, 35.91) --
	(134.19, 35.74) --
	(134.19, 35.58) --
	(134.19, 35.41) --
	(134.19, 35.24) --
	(134.19, 35.07) --
	(134.19, 34.90) --
	(134.19, 34.74) --
	(134.19, 34.57) --
	(134.19, 34.40) --
	(134.19, 34.23) --
	(134.19, 34.06) --
	(134.19, 33.89) --
	(134.19, 33.73) --
	(134.19, 33.56) --
	(134.19, 33.39) --
	(134.19, 33.22) --
	(134.19, 33.05) --
	(134.19, 32.89) --
	(134.19, 32.72) --
	(134.19, 32.55) --
	(134.19, 32.38) --
	(134.19, 32.21) --
	(134.19, 32.04) --
	(134.19, 31.88) --
	(134.19, 31.71) --
	(134.19, 31.54) --
	(134.19, 31.37) --
	(134.19, 31.20) --
	(134.19, 31.04) --
	(134.19, 30.87) --
	(134.19, 30.70) --
	(134.19, 30.53) --
	(134.19, 30.36) --
	(134.19, 30.19) --
	(134.19, 30.03) --
	(134.19, 29.86) --
	(134.19, 29.69) --
	(134.19, 29.52) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.19, 14.21) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.96, 14.21) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.72, 14.21) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.49, 14.21) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.25, 14.21) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.72,  1.94) {ndensity};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (162.61,162.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.30,152.71) {ONNG};
\end{scope}
\end{tikzpicture}


==> imgs/query_time_distribution.tex <==
% Created by tikzDevice version 0.12 on 2019-05-17 16:19:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 27.12,151.36) rectangle (152.60,249.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.12,151.36) rectangle (152.60,249.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12,157.46) --
	(152.60,157.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12,183.84) --
	(152.60,183.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12,210.22) --
	(152.60,210.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12,236.61) --
	(152.60,236.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.48,151.36) --
	( 35.48,249.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.61,151.36) --
	( 62.61,249.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.73,151.36) --
	( 89.73,249.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.86,151.36) --
	(116.86,249.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.99,151.36) --
	(143.99,249.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,170.65) --
	(152.60,170.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,197.03) --
	(152.60,197.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,223.41) --
	(152.60,223.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.05,151.36) --
	( 49.05,249.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.17,151.36) --
	( 76.17,249.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.30,151.36) --
	(103.30,249.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.42,151.36) --
	(130.42,249.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.40] ( 40.42,219.39) --
	( 40.60,219.39) --
	( 40.77,219.40) --
	( 40.95,219.40) --
	( 41.12,219.40) --
	( 41.30,219.41) --
	( 41.48,219.42) --
	( 41.65,219.43) --
	( 41.83,219.44) --
	( 42.00,219.46) --
	( 42.18,219.48) --
	( 42.35,219.51) --
	( 42.53,219.55) --
	( 42.71,219.61) --
	( 42.88,219.67) --
	( 43.06,219.74) --
	( 43.23,219.81) --
	( 43.41,219.87) --
	( 43.59,219.92) --
	( 43.76,219.96) --
	( 43.94,220.00) --
	( 44.11,220.04) --
	( 44.29,220.09) --
	( 44.46,220.16) --
	( 44.64,220.25) --
	( 44.82,220.37) --
	( 44.99,220.52) --
	( 45.17,220.69) --
	( 45.34,220.86) --
	( 45.52,221.04) --
	( 45.70,221.22) --
	( 45.87,221.40) --
	( 46.05,221.60) --
	( 46.22,221.83) --
	( 46.40,222.09) --
	( 46.57,222.37) --
	( 46.75,222.66) --
	( 46.93,222.96) --
	( 47.10,223.27) --
	( 47.28,223.64) --
	( 47.45,224.12) --
	( 47.63,224.82) --
	( 47.81,225.83) --
	( 47.98,227.24) --
	( 48.16,229.08) --
	( 48.33,231.27) --
	( 48.51,233.70) --
	( 48.69,236.19) --
	( 48.86,238.60) --
	( 49.04,240.85) --
	( 49.21,242.85) --
	( 49.39,244.42) --
	( 49.56,245.22) --
	( 49.74,244.82) --
	( 49.92,243.02) --
	( 50.09,239.97) --
	( 50.27,236.24) --
	( 50.44,232.55) --
	( 50.62,229.50) --
	( 50.80,227.34) --
	( 50.97,226.04) --
	( 51.15,225.37) --
	( 51.32,225.07) --
	( 51.50,224.91) --
	( 51.67,224.75) --
	( 51.85,224.50) --
	( 52.03,224.13) --
	( 52.20,223.66) --
	( 52.38,223.13) --
	( 52.55,222.58) --
	( 52.73,222.03) --
	( 52.91,221.50) --
	( 53.08,221.01) --
	( 53.26,220.58) --
	( 53.43,220.22) --
	( 53.61,219.95) --
	( 53.78,219.77) --
	( 53.96,219.66) --
	( 54.14,219.60) --
	( 54.31,219.57) --
	( 54.49,219.56) --
	( 54.66,219.56) --
	( 54.84,219.56) --
	( 55.02,219.56) --
	( 55.19,219.55) --
	( 55.37,219.54) --
	( 55.54,219.52) --
	( 55.72,219.49) --
	( 55.89,219.47) --
	( 56.07,219.44) --
	( 56.25,219.42) --
	( 56.42,219.41) --
	( 56.60,219.40) --
	( 56.77,219.40) --
	( 56.95,219.40) --
	( 57.13,219.39) --
	( 57.30,219.39) --
	( 57.48,219.39) --
	( 57.65,219.39) --
	( 57.83,219.39) --
	( 58.00,219.39) --
	( 58.18,219.39) --
	( 58.36,219.39) --
	( 58.53,219.39) --
	( 58.71,219.39) --
	( 58.88,219.39) --
	( 59.06,219.39) --
	( 59.24,219.39) --
	( 59.41,219.39) --
	( 59.59,219.39) --
	( 59.76,219.39) --
	( 59.94,219.39) --
	( 60.12,219.39) --
	( 60.29,219.39) --
	( 60.47,219.39) --
	( 60.64,219.39) --
	( 60.82,219.39) --
	( 60.99,219.39) --
	( 61.17,219.39) --
	( 61.35,219.39) --
	( 61.52,219.39) --
	( 61.70,219.39) --
	( 61.87,219.39) --
	( 62.05,219.39) --
	( 62.23,219.39) --
	( 62.40,219.39) --
	( 62.58,219.39) --
	( 62.75,219.39) --
	( 62.93,219.39) --
	( 63.10,219.39) --
	( 63.28,219.39) --
	( 63.46,219.39) --
	( 63.63,219.39) --
	( 63.81,219.39) --
	( 63.98,219.39) --
	( 64.16,219.39) --
	( 64.34,219.39) --
	( 64.51,219.39) --
	( 64.69,219.39) --
	( 64.86,219.39) --
	( 65.04,219.39) --
	( 65.21,219.39) --
	( 65.39,219.39) --
	( 65.57,219.39) --
	( 65.74,219.39) --
	( 65.92,219.39) --
	( 66.09,219.39) --
	( 66.27,219.39) --
	( 66.45,219.39) --
	( 66.62,219.39) --
	( 66.80,219.39) --
	( 66.97,219.39) --
	( 67.15,219.39) --
	( 67.32,219.39) --
	( 67.50,219.39) --
	( 67.68,219.39) --
	( 67.85,219.39) --
	( 68.03,219.39) --
	( 68.20,219.39) --
	( 68.38,219.39) --
	( 68.56,219.39) --
	( 68.73,219.39) --
	( 68.91,219.39) --
	( 69.08,219.39) --
	( 69.26,219.39) --
	( 69.44,219.39) --
	( 69.61,219.39) --
	( 69.79,219.39) --
	( 69.96,219.39) --
	( 70.14,219.39) --
	( 70.31,219.39) --
	( 70.49,219.39) --
	( 70.67,219.39) --
	( 70.84,219.39) --
	( 71.02,219.39) --
	( 71.19,219.39) --
	( 71.37,219.39) --
	( 71.55,219.39) --
	( 71.72,219.39) --
	( 71.90,219.39) --
	( 72.07,219.39) --
	( 72.25,219.39) --
	( 72.42,219.39) --
	( 72.60,219.39) --
	( 72.78,219.39) --
	( 72.95,219.39) --
	( 73.13,219.39) --
	( 73.30,219.39) --
	( 73.48,219.39) --
	( 73.66,219.39) --
	( 73.83,219.39) --
	( 74.01,219.39) --
	( 74.18,219.39) --
	( 74.36,219.39) --
	( 74.53,219.39) --
	( 74.71,219.39) --
	( 74.89,219.39) --
	( 75.06,219.39) --
	( 75.24,219.39) --
	( 75.41,219.39) --
	( 75.59,219.39) --
	( 75.77,219.39) --
	( 75.94,219.39) --
	( 76.12,219.39) --
	( 76.29,219.39) --
	( 76.47,219.39) --
	( 76.64,219.39) --
	( 76.82,219.39) --
	( 77.00,219.39) --
	( 77.17,219.39) --
	( 77.35,219.39) --
	( 77.52,219.39) --
	( 77.70,219.39) --
	( 77.88,219.39) --
	( 78.05,219.39) --
	( 78.23,219.39) --
	( 78.40,219.39) --
	( 78.58,219.39) --
	( 78.76,219.39) --
	( 78.93,219.39) --
	( 79.11,219.39) --
	( 79.28,219.39) --
	( 79.46,219.39) --
	( 79.63,219.39) --
	( 79.81,219.39) --
	( 79.99,219.39) --
	( 80.16,219.39) --
	( 80.34,219.39) --
	( 80.51,219.39) --
	( 80.69,219.39) --
	( 80.87,219.39) --
	( 81.04,219.39) --
	( 81.22,219.39) --
	( 81.39,219.39) --
	( 81.57,219.39) --
	( 81.74,219.39) --
	( 81.92,219.39) --
	( 82.10,219.39) --
	( 82.27,219.39) --
	( 82.45,219.39) --
	( 82.62,219.39) --
	( 82.80,219.39) --
	( 82.98,219.39) --
	( 83.15,219.39) --
	( 83.33,219.39) --
	( 83.50,219.39) --
	( 83.68,219.39) --
	( 83.85,219.39) --
	( 84.03,219.39) --
	( 84.21,219.39) --
	( 84.38,219.39) --
	( 84.56,219.39) --
	( 84.73,219.39) --
	( 84.91,219.39) --
	( 85.09,219.39) --
	( 85.26,219.39) --
	( 85.44,219.39) --
	( 85.61,219.39) --
	( 85.79,219.39) --
	( 85.96,219.39) --
	( 86.14,219.39) --
	( 86.32,219.39) --
	( 86.49,219.39) --
	( 86.67,219.39) --
	( 86.84,219.39) --
	( 87.02,219.39) --
	( 87.20,219.39) --
	( 87.37,219.39) --
	( 87.55,219.39) --
	( 87.72,219.39) --
	( 87.90,219.39) --
	( 88.08,219.39) --
	( 88.25,219.39) --
	( 88.43,219.39) --
	( 88.60,219.39) --
	( 88.78,219.39) --
	( 88.95,219.39) --
	( 89.13,219.39) --
	( 89.31,219.39) --
	( 89.48,219.39) --
	( 89.66,219.39) --
	( 89.83,219.39) --
	( 90.01,219.39) --
	( 90.19,219.39) --
	( 90.36,219.39) --
	( 90.54,219.39) --
	( 90.71,219.39) --
	( 90.89,219.39) --
	( 91.06,219.39) --
	( 91.24,219.39) --
	( 91.42,219.39) --
	( 91.59,219.39) --
	( 91.77,219.39) --
	( 91.94,219.39) --
	( 92.12,219.39) --
	( 92.30,219.39) --
	( 92.47,219.39) --
	( 92.65,219.39) --
	( 92.82,219.39) --
	( 93.00,219.39) --
	( 93.17,219.39) --
	( 93.35,219.39) --
	( 93.53,219.39) --
	( 93.70,219.39) --
	( 93.88,219.39) --
	( 94.05,219.39) --
	( 94.23,219.39) --
	( 94.41,219.39) --
	( 94.58,219.39) --
	( 94.76,219.39) --
	( 94.93,219.39) --
	( 95.11,219.39) --
	( 95.28,219.39) --
	( 95.46,219.39) --
	( 95.64,219.39) --
	( 95.81,219.39) --
	( 95.99,219.39) --
	( 96.16,219.39) --
	( 96.34,219.39) --
	( 96.52,219.39) --
	( 96.69,219.39) --
	( 96.87,219.39) --
	( 97.04,219.39) --
	( 97.22,219.39) --
	( 97.40,219.39) --
	( 97.57,219.39) --
	( 97.75,219.39) --
	( 97.92,219.39) --
	( 98.10,219.39) --
	( 98.27,219.39) --
	( 98.45,219.39) --
	( 98.63,219.39) --
	( 98.80,219.39) --
	( 98.98,219.39) --
	( 99.15,219.39) --
	( 99.33,219.39) --
	( 99.51,219.39) --
	( 99.68,219.39) --
	( 99.86,219.39) --
	(100.03,219.39) --
	(100.21,219.39) --
	(100.38,219.39) --
	(100.56,219.39) --
	(100.74,219.39) --
	(100.91,219.39) --
	(101.09,219.39) --
	(101.26,219.39) --
	(101.44,219.39) --
	(101.62,219.39) --
	(101.79,219.39) --
	(101.97,219.39) --
	(102.14,219.39) --
	(102.32,219.39) --
	(102.49,219.39) --
	(102.67,219.39) --
	(102.85,219.39) --
	(103.02,219.39) --
	(103.20,219.39) --
	(103.37,219.39) --
	(103.55,219.39) --
	(103.73,219.39) --
	(103.90,219.39) --
	(104.08,219.39) --
	(104.25,219.39) --
	(104.43,219.39) --
	(104.60,219.39) --
	(104.78,219.39) --
	(104.96,219.39) --
	(105.13,219.39) --
	(105.31,219.39) --
	(105.48,219.39) --
	(105.66,219.39) --
	(105.84,219.39) --
	(106.01,219.39) --
	(106.19,219.39) --
	(106.36,219.39) --
	(106.54,219.39) --
	(106.71,219.39) --
	(106.89,219.39) --
	(107.07,219.39) --
	(107.24,219.39) --
	(107.42,219.39) --
	(107.59,219.39) --
	(107.77,219.39) --
	(107.95,219.39) --
	(108.12,219.39) --
	(108.30,219.39) --
	(108.47,219.39) --
	(108.65,219.39) --
	(108.83,219.39) --
	(109.00,219.39) --
	(109.18,219.39) --
	(109.35,219.39) --
	(109.53,219.39) --
	(109.70,219.39) --
	(109.88,219.39) --
	(110.06,219.39) --
	(110.23,219.39) --
	(110.41,219.39) --
	(110.58,219.39) --
	(110.76,219.39) --
	(110.94,219.39) --
	(111.11,219.39) --
	(111.29,219.39) --
	(111.46,219.39) --
	(111.64,219.39) --
	(111.81,219.39) --
	(111.99,219.39) --
	(112.17,219.39) --
	(112.34,219.39) --
	(112.52,219.39) --
	(112.69,219.39) --
	(112.87,219.39) --
	(113.05,219.39) --
	(113.22,219.39) --
	(113.40,219.39) --
	(113.57,219.39) --
	(113.75,219.39) --
	(113.92,219.39) --
	(114.10,219.39) --
	(114.28,219.39) --
	(114.45,219.39) --
	(114.63,219.39) --
	(114.80,219.39) --
	(114.98,219.39) --
	(115.16,219.39) --
	(115.33,219.39) --
	(115.51,219.39) --
	(115.68,219.39) --
	(115.86,219.39) --
	(116.03,219.39) --
	(116.21,219.39) --
	(116.39,219.39) --
	(116.56,219.39) --
	(116.74,219.39) --
	(116.91,219.39) --
	(117.09,219.39) --
	(117.27,219.39) --
	(117.44,219.39) --
	(117.62,219.39) --
	(117.79,219.39) --
	(117.97,219.39) --
	(118.15,219.39) --
	(118.32,219.39) --
	(118.50,219.39) --
	(118.67,219.39) --
	(118.85,219.39) --
	(119.02,219.39) --
	(119.20,219.39) --
	(119.38,219.39) --
	(119.55,219.39) --
	(119.73,219.39) --
	(119.90,219.39) --
	(120.08,219.39) --
	(120.26,219.39) --
	(120.43,219.39) --
	(120.61,219.39) --
	(120.78,219.39) --
	(120.96,219.39) --
	(121.13,219.39) --
	(121.31,219.39) --
	(121.49,219.39) --
	(121.66,219.39) --
	(121.84,219.39) --
	(122.01,219.39) --
	(122.19,219.39) --
	(122.37,219.39) --
	(122.54,219.39) --
	(122.72,219.39) --
	(122.89,219.39) --
	(123.07,219.39) --
	(123.24,219.39) --
	(123.42,219.39) --
	(123.60,219.39) --
	(123.77,219.39) --
	(123.95,219.39) --
	(124.12,219.39) --
	(124.30,219.39) --
	(124.48,219.39) --
	(124.65,219.39) --
	(124.83,219.39) --
	(125.00,219.39) --
	(125.18,219.39) --
	(125.35,219.39) --
	(125.53,219.39) --
	(125.71,219.39) --
	(125.88,219.39) --
	(126.06,219.39) --
	(126.23,219.39) --
	(126.41,219.39) --
	(126.59,219.39) --
	(126.76,219.39) --
	(126.94,219.39) --
	(127.11,219.39) --
	(127.29,219.39) --
	(127.47,219.39) --
	(127.64,219.39) --
	(127.82,219.39) --
	(127.99,219.39) --
	(128.17,219.39) --
	(128.34,219.39) --
	(128.52,219.39) --
	(128.70,219.39) --
	(128.87,219.39) --
	(129.05,219.39) --
	(129.22,219.39) --
	(129.40,219.39) --
	(129.58,219.39) --
	(129.75,219.39) --
	(129.93,219.39) --
	(130.10,219.39) --
	(130.28,219.39) --
	(130.28,219.39) --
	(130.10,219.39) --
	(129.93,219.39) --
	(129.75,219.39) --
	(129.58,219.39) --
	(129.40,219.39) --
	(129.22,219.39) --
	(129.05,219.39) --
	(128.87,219.39) --
	(128.70,219.39) --
	(128.52,219.39) --
	(128.34,219.39) --
	(128.17,219.39) --
	(127.99,219.39) --
	(127.82,219.39) --
	(127.64,219.39) --
	(127.47,219.39) --
	(127.29,219.39) --
	(127.11,219.39) --
	(126.94,219.39) --
	(126.76,219.39) --
	(126.59,219.39) --
	(126.41,219.39) --
	(126.23,219.39) --
	(126.06,219.39) --
	(125.88,219.39) --
	(125.71,219.39) --
	(125.53,219.39) --
	(125.35,219.39) --
	(125.18,219.39) --
	(125.00,219.39) --
	(124.83,219.39) --
	(124.65,219.39) --
	(124.48,219.39) --
	(124.30,219.39) --
	(124.12,219.39) --
	(123.95,219.39) --
	(123.77,219.39) --
	(123.60,219.39) --
	(123.42,219.39) --
	(123.24,219.39) --
	(123.07,219.39) --
	(122.89,219.39) --
	(122.72,219.39) --
	(122.54,219.39) --
	(122.37,219.39) --
	(122.19,219.39) --
	(122.01,219.39) --
	(121.84,219.39) --
	(121.66,219.39) --
	(121.49,219.39) --
	(121.31,219.39) --
	(121.13,219.39) --
	(120.96,219.39) --
	(120.78,219.39) --
	(120.61,219.39) --
	(120.43,219.39) --
	(120.26,219.39) --
	(120.08,219.39) --
	(119.90,219.39) --
	(119.73,219.39) --
	(119.55,219.39) --
	(119.38,219.39) --
	(119.20,219.39) --
	(119.02,219.39) --
	(118.85,219.39) --
	(118.67,219.39) --
	(118.50,219.39) --
	(118.32,219.39) --
	(118.15,219.39) --
	(117.97,219.39) --
	(117.79,219.39) --
	(117.62,219.39) --
	(117.44,219.39) --
	(117.27,219.39) --
	(117.09,219.39) --
	(116.91,219.39) --
	(116.74,219.39) --
	(116.56,219.39) --
	(116.39,219.39) --
	(116.21,219.39) --
	(116.03,219.39) --
	(115.86,219.39) --
	(115.68,219.39) --
	(115.51,219.39) --
	(115.33,219.39) --
	(115.16,219.39) --
	(114.98,219.39) --
	(114.80,219.39) --
	(114.63,219.39) --
	(114.45,219.39) --
	(114.28,219.39) --
	(114.10,219.39) --
	(113.92,219.39) --
	(113.75,219.39) --
	(113.57,219.39) --
	(113.40,219.39) --
	(113.22,219.39) --
	(113.05,219.39) --
	(112.87,219.39) --
	(112.69,219.39) --
	(112.52,219.39) --
	(112.34,219.39) --
	(112.17,219.39) --
	(111.99,219.39) --
	(111.81,219.39) --
	(111.64,219.39) --
	(111.46,219.39) --
	(111.29,219.39) --
	(111.11,219.39) --
	(110.94,219.39) --
	(110.76,219.39) --
	(110.58,219.39) --
	(110.41,219.39) --
	(110.23,219.39) --
	(110.06,219.39) --
	(109.88,219.39) --
	(109.70,219.39) --
	(109.53,219.39) --
	(109.35,219.39) --
	(109.18,219.39) --
	(109.00,219.39) --
	(108.83,219.39) --
	(108.65,219.39) --
	(108.47,219.39) --
	(108.30,219.39) --
	(108.12,219.39) --
	(107.95,219.39) --
	(107.77,219.39) --
	(107.59,219.39) --
	(107.42,219.39) --
	(107.24,219.39) --
	(107.07,219.39) --
	(106.89,219.39) --
	(106.71,219.39) --
	(106.54,219.39) --
	(106.36,219.39) --
	(106.19,219.39) --
	(106.01,219.39) --
	(105.84,219.39) --
	(105.66,219.39) --
	(105.48,219.39) --
	(105.31,219.39) --
	(105.13,219.39) --
	(104.96,219.39) --
	(104.78,219.39) --
	(104.60,219.39) --
	(104.43,219.39) --
	(104.25,219.39) --
	(104.08,219.39) --
	(103.90,219.39) --
	(103.73,219.39) --
	(103.55,219.39) --
	(103.37,219.39) --
	(103.20,219.39) --
	(103.02,219.39) --
	(102.85,219.39) --
	(102.67,219.39) --
	(102.49,219.39) --
	(102.32,219.39) --
	(102.14,219.39) --
	(101.97,219.39) --
	(101.79,219.39) --
	(101.62,219.39) --
	(101.44,219.39) --
	(101.26,219.39) --
	(101.09,219.39) --
	(100.91,219.39) --
	(100.74,219.39) --
	(100.56,219.39) --
	(100.38,219.39) --
	(100.21,219.39) --
	(100.03,219.39) --
	( 99.86,219.39) --
	( 99.68,219.39) --
	( 99.51,219.39) --
	( 99.33,219.39) --
	( 99.15,219.39) --
	( 98.98,219.39) --
	( 98.80,219.39) --
	( 98.63,219.39) --
	( 98.45,219.39) --
	( 98.27,219.39) --
	( 98.10,219.39) --
	( 97.92,219.39) --
	( 97.75,219.39) --
	( 97.57,219.39) --
	( 97.40,219.39) --
	( 97.22,219.39) --
	( 97.04,219.39) --
	( 96.87,219.39) --
	( 96.69,219.39) --
	( 96.52,219.39) --
	( 96.34,219.39) --
	( 96.16,219.39) --
	( 95.99,219.39) --
	( 95.81,219.39) --
	( 95.64,219.39) --
	( 95.46,219.39) --
	( 95.28,219.39) --
	( 95.11,219.39) --
	( 94.93,219.39) --
	( 94.76,219.39) --
	( 94.58,219.39) --
	( 94.41,219.39) --
	( 94.23,219.39) --
	( 94.05,219.39) --
	( 93.88,219.39) --
	( 93.70,219.39) --
	( 93.53,219.39) --
	( 93.35,219.39) --
	( 93.17,219.39) --
	( 93.00,219.39) --
	( 92.82,219.39) --
	( 92.65,219.39) --
	( 92.47,219.39) --
	( 92.30,219.39) --
	( 92.12,219.39) --
	( 91.94,219.39) --
	( 91.77,219.39) --
	( 91.59,219.39) --
	( 91.42,219.39) --
	( 91.24,219.39) --
	( 91.06,219.39) --
	( 90.89,219.39) --
	( 90.71,219.39) --
	( 90.54,219.39) --
	( 90.36,219.39) --
	( 90.19,219.39) --
	( 90.01,219.39) --
	( 89.83,219.39) --
	( 89.66,219.39) --
	( 89.48,219.39) --
	( 89.31,219.39) --
	( 89.13,219.39) --
	( 88.95,219.39) --
	( 88.78,219.39) --
	( 88.60,219.39) --
	( 88.43,219.39) --
	( 88.25,219.39) --
	( 88.08,219.39) --
	( 87.90,219.39) --
	( 87.72,219.39) --
	( 87.55,219.39) --
	( 87.37,219.39) --
	( 87.20,219.39) --
	( 87.02,219.39) --
	( 86.84,219.39) --
	( 86.67,219.39) --
	( 86.49,219.39) --
	( 86.32,219.39) --
	( 86.14,219.39) --
	( 85.96,219.39) --
	( 85.79,219.39) --
	( 85.61,219.39) --
	( 85.44,219.39) --
	( 85.26,219.39) --
	( 85.09,219.39) --
	( 84.91,219.39) --
	( 84.73,219.39) --
	( 84.56,219.39) --
	( 84.38,219.39) --
	( 84.21,219.39) --
	( 84.03,219.39) --
	( 83.85,219.39) --
	( 83.68,219.39) --
	( 83.50,219.39) --
	( 83.33,219.39) --
	( 83.15,219.39) --
	( 82.98,219.39) --
	( 82.80,219.39) --
	( 82.62,219.39) --
	( 82.45,219.39) --
	( 82.27,219.39) --
	( 82.10,219.39) --
	( 81.92,219.39) --
	( 81.74,219.39) --
	( 81.57,219.39) --
	( 81.39,219.39) --
	( 81.22,219.39) --
	( 81.04,219.39) --
	( 80.87,219.39) --
	( 80.69,219.39) --
	( 80.51,219.39) --
	( 80.34,219.39) --
	( 80.16,219.39) --
	( 79.99,219.39) --
	( 79.81,219.39) --
	( 79.63,219.39) --
	( 79.46,219.39) --
	( 79.28,219.39) --
	( 79.11,219.39) --
	( 78.93,219.39) --
	( 78.76,219.39) --
	( 78.58,219.39) --
	( 78.40,219.39) --
	( 78.23,219.39) --
	( 78.05,219.39) --
	( 77.88,219.39) --
	( 77.70,219.39) --
	( 77.52,219.39) --
	( 77.35,219.39) --
	( 77.17,219.39) --
	( 77.00,219.39) --
	( 76.82,219.39) --
	( 76.64,219.39) --
	( 76.47,219.39) --
	( 76.29,219.39) --
	( 76.12,219.39) --
	( 75.94,219.39) --
	( 75.77,219.39) --
	( 75.59,219.39) --
	( 75.41,219.39) --
	( 75.24,219.39) --
	( 75.06,219.39) --
	( 74.89,219.39) --
	( 74.71,219.39) --
	( 74.53,219.39) --
	( 74.36,219.39) --
	( 74.18,219.39) --
	( 74.01,219.39) --
	( 73.83,219.39) --
	( 73.66,219.39) --
	( 73.48,219.39) --
	( 73.30,219.39) --
	( 73.13,219.39) --
	( 72.95,219.39) --
	( 72.78,219.39) --
	( 72.60,219.39) --
	( 72.42,219.39) --
	( 72.25,219.39) --
	( 72.07,219.39) --
	( 71.90,219.39) --
	( 71.72,219.39) --
	( 71.55,219.39) --
	( 71.37,219.39) --
	( 71.19,219.39) --
	( 71.02,219.39) --
	( 70.84,219.39) --
	( 70.67,219.39) --
	( 70.49,219.39) --
	( 70.31,219.39) --
	( 70.14,219.39) --
	( 69.96,219.39) --
	( 69.79,219.39) --
	( 69.61,219.39) --
	( 69.44,219.39) --
	( 69.26,219.39) --
	( 69.08,219.39) --
	( 68.91,219.39) --
	( 68.73,219.39) --
	( 68.56,219.39) --
	( 68.38,219.39) --
	( 68.20,219.39) --
	( 68.03,219.39) --
	( 67.85,219.39) --
	( 67.68,219.39) --
	( 67.50,219.39) --
	( 67.32,219.39) --
	( 67.15,219.39) --
	( 66.97,219.39) --
	( 66.80,219.39) --
	( 66.62,219.39) --
	( 66.45,219.39) --
	( 66.27,219.39) --
	( 66.09,219.39) --
	( 65.92,219.39) --
	( 65.74,219.39) --
	( 65.57,219.39) --
	( 65.39,219.39) --
	( 65.21,219.39) --
	( 65.04,219.39) --
	( 64.86,219.39) --
	( 64.69,219.39) --
	( 64.51,219.39) --
	( 64.34,219.39) --
	( 64.16,219.39) --
	( 63.98,219.39) --
	( 63.81,219.39) --
	( 63.63,219.39) --
	( 63.46,219.39) --
	( 63.28,219.39) --
	( 63.10,219.39) --
	( 62.93,219.39) --
	( 62.75,219.39) --
	( 62.58,219.39) --
	( 62.40,219.39) --
	( 62.23,219.39) --
	( 62.05,219.39) --
	( 61.87,219.39) --
	( 61.70,219.39) --
	( 61.52,219.39) --
	( 61.35,219.39) --
	( 61.17,219.39) --
	( 60.99,219.39) --
	( 60.82,219.39) --
	( 60.64,219.39) --
	( 60.47,219.39) --
	( 60.29,219.39) --
	( 60.12,219.39) --
	( 59.94,219.39) --
	( 59.76,219.39) --
	( 59.59,219.39) --
	( 59.41,219.39) --
	( 59.24,219.39) --
	( 59.06,219.39) --
	( 58.88,219.39) --
	( 58.71,219.39) --
	( 58.53,219.39) --
	( 58.36,219.39) --
	( 58.18,219.39) --
	( 58.00,219.39) --
	( 57.83,219.39) --
	( 57.65,219.39) --
	( 57.48,219.39) --
	( 57.30,219.39) --
	( 57.13,219.39) --
	( 56.95,219.39) --
	( 56.77,219.39) --
	( 56.60,219.39) --
	( 56.42,219.39) --
	( 56.25,219.39) --
	( 56.07,219.39) --
	( 55.89,219.39) --
	( 55.72,219.39) --
	( 55.54,219.39) --
	( 55.37,219.39) --
	( 55.19,219.39) --
	( 55.02,219.39) --
	( 54.84,219.39) --
	( 54.66,219.39) --
	( 54.49,219.39) --
	( 54.31,219.39) --
	( 54.14,219.39) --
	( 53.96,219.39) --
	( 53.78,219.39) --
	( 53.61,219.39) --
	( 53.43,219.39) --
	( 53.26,219.39) --
	( 53.08,219.39) --
	( 52.91,219.39) --
	( 52.73,219.39) --
	( 52.55,219.39) --
	( 52.38,219.39) --
	( 52.20,219.39) --
	( 52.03,219.39) --
	( 51.85,219.39) --
	( 51.67,219.39) --
	( 51.50,219.39) --
	( 51.32,219.39) --
	( 51.15,219.39) --
	( 50.97,219.39) --
	( 50.80,219.39) --
	( 50.62,219.39) --
	( 50.44,219.39) --
	( 50.27,219.39) --
	( 50.09,219.39) --
	( 49.92,219.39) --
	( 49.74,219.39) --
	( 49.56,219.39) --
	( 49.39,219.39) --
	( 49.21,219.39) --
	( 49.04,219.39) --
	( 48.86,219.39) --
	( 48.69,219.39) --
	( 48.51,219.39) --
	( 48.33,219.39) --
	( 48.16,219.39) --
	( 47.98,219.39) --
	( 47.81,219.39) --
	( 47.63,219.39) --
	( 47.45,219.39) --
	( 47.28,219.39) --
	( 47.10,219.39) --
	( 46.93,219.39) --
	( 46.75,219.39) --
	( 46.57,219.39) --
	( 46.40,219.39) --
	( 46.22,219.39) --
	( 46.05,219.39) --
	( 45.87,219.39) --
	( 45.70,219.39) --
	( 45.52,219.39) --
	( 45.34,219.39) --
	( 45.17,219.39) --
	( 44.99,219.39) --
	( 44.82,219.39) --
	( 44.64,219.39) --
	( 44.46,219.39) --
	( 44.29,219.39) --
	( 44.11,219.39) --
	( 43.94,219.39) --
	( 43.76,219.39) --
	( 43.59,219.39) --
	( 43.41,219.39) --
	( 43.23,219.39) --
	( 43.06,219.39) --
	( 42.88,219.39) --
	( 42.71,219.39) --
	( 42.53,219.39) --
	( 42.35,219.39) --
	( 42.18,219.39) --
	( 42.00,219.39) --
	( 41.83,219.39) --
	( 41.65,219.39) --
	( 41.48,219.39) --
	( 41.30,219.39) --
	( 41.12,219.39) --
	( 40.95,219.39) --
	( 40.77,219.39) --
	( 40.60,219.39) --
	( 40.42,219.39) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.42,219.39) --
	( 40.60,219.39) --
	( 40.77,219.40) --
	( 40.95,219.40) --
	( 41.12,219.40) --
	( 41.30,219.41) --
	( 41.48,219.42) --
	( 41.65,219.43) --
	( 41.83,219.44) --
	( 42.00,219.46) --
	( 42.18,219.48) --
	( 42.35,219.51) --
	( 42.53,219.55) --
	( 42.71,219.61) --
	( 42.88,219.67) --
	( 43.06,219.74) --
	( 43.23,219.81) --
	( 43.41,219.87) --
	( 43.59,219.92) --
	( 43.76,219.96) --
	( 43.94,220.00) --
	( 44.11,220.04) --
	( 44.29,220.09) --
	( 44.46,220.16) --
	( 44.64,220.25) --
	( 44.82,220.37) --
	( 44.99,220.52) --
	( 45.17,220.69) --
	( 45.34,220.86) --
	( 45.52,221.04) --
	( 45.70,221.22) --
	( 45.87,221.40) --
	( 46.05,221.60) --
	( 46.22,221.83) --
	( 46.40,222.09) --
	( 46.57,222.37) --
	( 46.75,222.66) --
	( 46.93,222.96) --
	( 47.10,223.27) --
	( 47.28,223.64) --
	( 47.45,224.12) --
	( 47.63,224.82) --
	( 47.81,225.83) --
	( 47.98,227.24) --
	( 48.16,229.08) --
	( 48.33,231.27) --
	( 48.51,233.70) --
	( 48.69,236.19) --
	( 48.86,238.60) --
	( 49.04,240.85) --
	( 49.21,242.85) --
	( 49.39,244.42) --
	( 49.56,245.22) --
	( 49.74,244.82) --
	( 49.92,243.02) --
	( 50.09,239.97) --
	( 50.27,236.24) --
	( 50.44,232.55) --
	( 50.62,229.50) --
	( 50.80,227.34) --
	( 50.97,226.04) --
	( 51.15,225.37) --
	( 51.32,225.07) --
	( 51.50,224.91) --
	( 51.67,224.75) --
	( 51.85,224.50) --
	( 52.03,224.13) --
	( 52.20,223.66) --
	( 52.38,223.13) --
	( 52.55,222.58) --
	( 52.73,222.03) --
	( 52.91,221.50) --
	( 53.08,221.01) --
	( 53.26,220.58) --
	( 53.43,220.22) --
	( 53.61,219.95) --
	( 53.78,219.77) --
	( 53.96,219.66) --
	( 54.14,219.60) --
	( 54.31,219.57) --
	( 54.49,219.56) --
	( 54.66,219.56) --
	( 54.84,219.56) --
	( 55.02,219.56) --
	( 55.19,219.55) --
	( 55.37,219.54) --
	( 55.54,219.52) --
	( 55.72,219.49) --
	( 55.89,219.47) --
	( 56.07,219.44) --
	( 56.25,219.42) --
	( 56.42,219.41) --
	( 56.60,219.40) --
	( 56.77,219.40) --
	( 56.95,219.40) --
	( 57.13,219.39) --
	( 57.30,219.39) --
	( 57.48,219.39) --
	( 57.65,219.39) --
	( 57.83,219.39) --
	( 58.00,219.39) --
	( 58.18,219.39) --
	( 58.36,219.39) --
	( 58.53,219.39) --
	( 58.71,219.39) --
	( 58.88,219.39) --
	( 59.06,219.39) --
	( 59.24,219.39) --
	( 59.41,219.39) --
	( 59.59,219.39) --
	( 59.76,219.39) --
	( 59.94,219.39) --
	( 60.12,219.39) --
	( 60.29,219.39) --
	( 60.47,219.39) --
	( 60.64,219.39) --
	( 60.82,219.39) --
	( 60.99,219.39) --
	( 61.17,219.39) --
	( 61.35,219.39) --
	( 61.52,219.39) --
	( 61.70,219.39) --
	( 61.87,219.39) --
	( 62.05,219.39) --
	( 62.23,219.39) --
	( 62.40,219.39) --
	( 62.58,219.39) --
	( 62.75,219.39) --
	( 62.93,219.39) --
	( 63.10,219.39) --
	( 63.28,219.39) --
	( 63.46,219.39) --
	( 63.63,219.39) --
	( 63.81,219.39) --
	( 63.98,219.39) --
	( 64.16,219.39) --
	( 64.34,219.39) --
	( 64.51,219.39) --
	( 64.69,219.39) --
	( 64.86,219.39) --
	( 65.04,219.39) --
	( 65.21,219.39) --
	( 65.39,219.39) --
	( 65.57,219.39) --
	( 65.74,219.39) --
	( 65.92,219.39) --
	( 66.09,219.39) --
	( 66.27,219.39) --
	( 66.45,219.39) --
	( 66.62,219.39) --
	( 66.80,219.39) --
	( 66.97,219.39) --
	( 67.15,219.39) --
	( 67.32,219.39) --
	( 67.50,219.39) --
	( 67.68,219.39) --
	( 67.85,219.39) --
	( 68.03,219.39) --
	( 68.20,219.39) --
	( 68.38,219.39) --
	( 68.56,219.39) --
	( 68.73,219.39) --
	( 68.91,219.39) --
	( 69.08,219.39) --
	( 69.26,219.39) --
	( 69.44,219.39) --
	( 69.61,219.39) --
	( 69.79,219.39) --
	( 69.96,219.39) --
	( 70.14,219.39) --
	( 70.31,219.39) --
	( 70.49,219.39) --
	( 70.67,219.39) --
	( 70.84,219.39) --
	( 71.02,219.39) --
	( 71.19,219.39) --
	( 71.37,219.39) --
	( 71.55,219.39) --
	( 71.72,219.39) --
	( 71.90,219.39) --
	( 72.07,219.39) --
	( 72.25,219.39) --
	( 72.42,219.39) --
	( 72.60,219.39) --
	( 72.78,219.39) --
	( 72.95,219.39) --
	( 73.13,219.39) --
	( 73.30,219.39) --
	( 73.48,219.39) --
	( 73.66,219.39) --
	( 73.83,219.39) --
	( 74.01,219.39) --
	( 74.18,219.39) --
	( 74.36,219.39) --
	( 74.53,219.39) --
	( 74.71,219.39) --
	( 74.89,219.39) --
	( 75.06,219.39) --
	( 75.24,219.39) --
	( 75.41,219.39) --
	( 75.59,219.39) --
	( 75.77,219.39) --
	( 75.94,219.39) --
	( 76.12,219.39) --
	( 76.29,219.39) --
	( 76.47,219.39) --
	( 76.64,219.39) --
	( 76.82,219.39) --
	( 77.00,219.39) --
	( 77.17,219.39) --
	( 77.35,219.39) --
	( 77.52,219.39) --
	( 77.70,219.39) --
	( 77.88,219.39) --
	( 78.05,219.39) --
	( 78.23,219.39) --
	( 78.40,219.39) --
	( 78.58,219.39) --
	( 78.76,219.39) --
	( 78.93,219.39) --
	( 79.11,219.39) --
	( 79.28,219.39) --
	( 79.46,219.39) --
	( 79.63,219.39) --
	( 79.81,219.39) --
	( 79.99,219.39) --
	( 80.16,219.39) --
	( 80.34,219.39) --
	( 80.51,219.39) --
	( 80.69,219.39) --
	( 80.87,219.39) --
	( 81.04,219.39) --
	( 81.22,219.39) --
	( 81.39,219.39) --
	( 81.57,219.39) --
	( 81.74,219.39) --
	( 81.92,219.39) --
	( 82.10,219.39) --
	( 82.27,219.39) --
	( 82.45,219.39) --
	( 82.62,219.39) --
	( 82.80,219.39) --
	( 82.98,219.39) --
	( 83.15,219.39) --
	( 83.33,219.39) --
	( 83.50,219.39) --
	( 83.68,219.39) --
	( 83.85,219.39) --
	( 84.03,219.39) --
	( 84.21,219.39) --
	( 84.38,219.39) --
	( 84.56,219.39) --
	( 84.73,219.39) --
	( 84.91,219.39) --
	( 85.09,219.39) --
	( 85.26,219.39) --
	( 85.44,219.39) --
	( 85.61,219.39) --
	( 85.79,219.39) --
	( 85.96,219.39) --
	( 86.14,219.39) --
	( 86.32,219.39) --
	( 86.49,219.39) --
	( 86.67,219.39) --
	( 86.84,219.39) --
	( 87.02,219.39) --
	( 87.20,219.39) --
	( 87.37,219.39) --
	( 87.55,219.39) --
	( 87.72,219.39) --
	( 87.90,219.39) --
	( 88.08,219.39) --
	( 88.25,219.39) --
	( 88.43,219.39) --
	( 88.60,219.39) --
	( 88.78,219.39) --
	( 88.95,219.39) --
	( 89.13,219.39) --
	( 89.31,219.39) --
	( 89.48,219.39) --
	( 89.66,219.39) --
	( 89.83,219.39) --
	( 90.01,219.39) --
	( 90.19,219.39) --
	( 90.36,219.39) --
	( 90.54,219.39) --
	( 90.71,219.39) --
	( 90.89,219.39) --
	( 91.06,219.39) --
	( 91.24,219.39) --
	( 91.42,219.39) --
	( 91.59,219.39) --
	( 91.77,219.39) --
	( 91.94,219.39) --
	( 92.12,219.39) --
	( 92.30,219.39) --
	( 92.47,219.39) --
	( 92.65,219.39) --
	( 92.82,219.39) --
	( 93.00,219.39) --
	( 93.17,219.39) --
	( 93.35,219.39) --
	( 93.53,219.39) --
	( 93.70,219.39) --
	( 93.88,219.39) --
	( 94.05,219.39) --
	( 94.23,219.39) --
	( 94.41,219.39) --
	( 94.58,219.39) --
	( 94.76,219.39) --
	( 94.93,219.39) --
	( 95.11,219.39) --
	( 95.28,219.39) --
	( 95.46,219.39) --
	( 95.64,219.39) --
	( 95.81,219.39) --
	( 95.99,219.39) --
	( 96.16,219.39) --
	( 96.34,219.39) --
	( 96.52,219.39) --
	( 96.69,219.39) --
	( 96.87,219.39) --
	( 97.04,219.39) --
	( 97.22,219.39) --
	( 97.40,219.39) --
	( 97.57,219.39) --
	( 97.75,219.39) --
	( 97.92,219.39) --
	( 98.10,219.39) --
	( 98.27,219.39) --
	( 98.45,219.39) --
	( 98.63,219.39) --
	( 98.80,219.39) --
	( 98.98,219.39) --
	( 99.15,219.39) --
	( 99.33,219.39) --
	( 99.51,219.39) --
	( 99.68,219.39) --
	( 99.86,219.39) --
	(100.03,219.39) --
	(100.21,219.39) --
	(100.38,219.39) --
	(100.56,219.39) --
	(100.74,219.39) --
	(100.91,219.39) --
	(101.09,219.39) --
	(101.26,219.39) --
	(101.44,219.39) --
	(101.62,219.39) --
	(101.79,219.39) --
	(101.97,219.39) --
	(102.14,219.39) --
	(102.32,219.39) --
	(102.49,219.39) --
	(102.67,219.39) --
	(102.85,219.39) --
	(103.02,219.39) --
	(103.20,219.39) --
	(103.37,219.39) --
	(103.55,219.39) --
	(103.73,219.39) --
	(103.90,219.39) --
	(104.08,219.39) --
	(104.25,219.39) --
	(104.43,219.39) --
	(104.60,219.39) --
	(104.78,219.39) --
	(104.96,219.39) --
	(105.13,219.39) --
	(105.31,219.39) --
	(105.48,219.39) --
	(105.66,219.39) --
	(105.84,219.39) --
	(106.01,219.39) --
	(106.19,219.39) --
	(106.36,219.39) --
	(106.54,219.39) --
	(106.71,219.39) --
	(106.89,219.39) --
	(107.07,219.39) --
	(107.24,219.39) --
	(107.42,219.39) --
	(107.59,219.39) --
	(107.77,219.39) --
	(107.95,219.39) --
	(108.12,219.39) --
	(108.30,219.39) --
	(108.47,219.39) --
	(108.65,219.39) --
	(108.83,219.39) --
	(109.00,219.39) --
	(109.18,219.39) --
	(109.35,219.39) --
	(109.53,219.39) --
	(109.70,219.39) --
	(109.88,219.39) --
	(110.06,219.39) --
	(110.23,219.39) --
	(110.41,219.39) --
	(110.58,219.39) --
	(110.76,219.39) --
	(110.94,219.39) --
	(111.11,219.39) --
	(111.29,219.39) --
	(111.46,219.39) --
	(111.64,219.39) --
	(111.81,219.39) --
	(111.99,219.39) --
	(112.17,219.39) --
	(112.34,219.39) --
	(112.52,219.39) --
	(112.69,219.39) --
	(112.87,219.39) --
	(113.05,219.39) --
	(113.22,219.39) --
	(113.40,219.39) --
	(113.57,219.39) --
	(113.75,219.39) --
	(113.92,219.39) --
	(114.10,219.39) --
	(114.28,219.39) --
	(114.45,219.39) --
	(114.63,219.39) --
	(114.80,219.39) --
	(114.98,219.39) --
	(115.16,219.39) --
	(115.33,219.39) --
	(115.51,219.39) --
	(115.68,219.39) --
	(115.86,219.39) --
	(116.03,219.39) --
	(116.21,219.39) --
	(116.39,219.39) --
	(116.56,219.39) --
	(116.74,219.39) --
	(116.91,219.39) --
	(117.09,219.39) --
	(117.27,219.39) --
	(117.44,219.39) --
	(117.62,219.39) --
	(117.79,219.39) --
	(117.97,219.39) --
	(118.15,219.39) --
	(118.32,219.39) --
	(118.50,219.39) --
	(118.67,219.39) --
	(118.85,219.39) --
	(119.02,219.39) --
	(119.20,219.39) --
	(119.38,219.39) --
	(119.55,219.39) --
	(119.73,219.39) --
	(119.90,219.39) --
	(120.08,219.39) --
	(120.26,219.39) --
	(120.43,219.39) --
	(120.61,219.39) --
	(120.78,219.39) --
	(120.96,219.39) --
	(121.13,219.39) --
	(121.31,219.39) --
	(121.49,219.39) --
	(121.66,219.39) --
	(121.84,219.39) --
	(122.01,219.39) --
	(122.19,219.39) --
	(122.37,219.39) --
	(122.54,219.39) --
	(122.72,219.39) --
	(122.89,219.39) --
	(123.07,219.39) --
	(123.24,219.39) --
	(123.42,219.39) --
	(123.60,219.39) --
	(123.77,219.39) --
	(123.95,219.39) --
	(124.12,219.39) --
	(124.30,219.39) --
	(124.48,219.39) --
	(124.65,219.39) --
	(124.83,219.39) --
	(125.00,219.39) --
	(125.18,219.39) --
	(125.35,219.39) --
	(125.53,219.39) --
	(125.71,219.39) --
	(125.88,219.39) --
	(126.06,219.39) --
	(126.23,219.39) --
	(126.41,219.39) --
	(126.59,219.39) --
	(126.76,219.39) --
	(126.94,219.39) --
	(127.11,219.39) --
	(127.29,219.39) --
	(127.47,219.39) --
	(127.64,219.39) --
	(127.82,219.39) --
	(127.99,219.39) --
	(128.17,219.39) --
	(128.34,219.39) --
	(128.52,219.39) --
	(128.70,219.39) --
	(128.87,219.39) --
	(129.05,219.39) --
	(129.22,219.39) --
	(129.40,219.39) --
	(129.58,219.39) --
	(129.75,219.39) --
	(129.93,219.39) --
	(130.10,219.39) --
	(130.28,219.39);

\path[fill=fillColor,fill opacity=0.40] ( 40.42,213.78) --
	( 40.60,213.78) --
	( 40.77,213.78) --
	( 40.95,213.78) --
	( 41.12,213.78) --
	( 41.30,213.78) --
	( 41.48,213.78) --
	( 41.65,213.78) --
	( 41.83,213.78) --
	( 42.00,213.78) --
	( 42.18,213.78) --
	( 42.35,213.78) --
	( 42.53,213.78) --
	( 42.71,213.78) --
	( 42.88,213.78) --
	( 43.06,213.78) --
	( 43.23,213.78) --
	( 43.41,213.78) --
	( 43.59,213.78) --
	( 43.76,213.78) --
	( 43.94,213.78) --
	( 44.11,213.78) --
	( 44.29,213.78) --
	( 44.46,213.78) --
	( 44.64,213.78) --
	( 44.82,213.78) --
	( 44.99,213.78) --
	( 45.17,213.78) --
	( 45.34,213.78) --
	( 45.52,213.78) --
	( 45.70,213.78) --
	( 45.87,213.78) --
	( 46.05,213.78) --
	( 46.22,213.78) --
	( 46.40,213.78) --
	( 46.57,213.78) --
	( 46.75,213.78) --
	( 46.93,213.78) --
	( 47.10,213.78) --
	( 47.28,213.79) --
	( 47.45,213.79) --
	( 47.63,213.79) --
	( 47.81,213.79) --
	( 47.98,213.79) --
	( 48.16,213.79) --
	( 48.33,213.79) --
	( 48.51,213.80) --
	( 48.69,213.81) --
	( 48.86,213.84) --
	( 49.04,213.88) --
	( 49.21,213.94) --
	( 49.39,214.00) --
	( 49.56,214.07) --
	( 49.74,214.12) --
	( 49.92,214.17) --
	( 50.09,214.20) --
	( 50.27,214.25) --
	( 50.44,214.31) --
	( 50.62,214.39) --
	( 50.80,214.48) --
	( 50.97,214.56) --
	( 51.15,214.64) --
	( 51.32,214.70) --
	( 51.50,214.76) --
	( 51.67,214.82) --
	( 51.85,214.91) --
	( 52.03,215.04) --
	( 52.20,215.19) --
	( 52.38,215.37) --
	( 52.55,215.53) --
	( 52.73,215.68) --
	( 52.91,215.82) --
	( 53.08,215.95) --
	( 53.26,216.09) --
	( 53.43,216.25) --
	( 53.61,216.43) --
	( 53.78,216.65) --
	( 53.96,216.92) --
	( 54.14,217.25) --
	( 54.31,217.64) --
	( 54.49,218.11) --
	( 54.66,218.75) --
	( 54.84,219.76) --
	( 55.02,221.43) --
	( 55.19,224.13) --
	( 55.37,228.07) --
	( 55.54,233.03) --
	( 55.72,238.17) --
	( 55.89,242.19) --
	( 56.07,243.97) --
	( 56.25,243.13) --
	( 56.42,240.24) --
	( 56.60,236.43) --
	( 56.77,232.77) --
	( 56.95,229.89) --
	( 57.13,227.93) --
	( 57.30,226.69) --
	( 57.48,225.85) --
	( 57.65,225.10) --
	( 57.83,224.20) --
	( 58.00,223.02) --
	( 58.18,221.58) --
	( 58.36,220.01) --
	( 58.53,218.50) --
	( 58.71,217.21) --
	( 58.88,216.23) --
	( 59.06,215.55) --
	( 59.24,215.12) --
	( 59.41,214.85) --
	( 59.59,214.67) --
	( 59.76,214.55) --
	( 59.94,214.46) --
	( 60.12,214.39) --
	( 60.29,214.36) --
	( 60.47,214.34) --
	( 60.64,214.33) --
	( 60.82,214.31) --
	( 60.99,214.29) --
	( 61.17,214.27) --
	( 61.35,214.22) --
	( 61.52,214.16) --
	( 61.70,214.09) --
	( 61.87,214.01) --
	( 62.05,213.94) --
	( 62.23,213.88) --
	( 62.40,213.84) --
	( 62.58,213.82) --
	( 62.75,213.80) --
	( 62.93,213.80) --
	( 63.10,213.80) --
	( 63.28,213.79) --
	( 63.46,213.79) --
	( 63.63,213.79) --
	( 63.81,213.79) --
	( 63.98,213.79) --
	( 64.16,213.79) --
	( 64.34,213.78) --
	( 64.51,213.78) --
	( 64.69,213.78) --
	( 64.86,213.78) --
	( 65.04,213.78) --
	( 65.21,213.78) --
	( 65.39,213.78) --
	( 65.57,213.78) --
	( 65.74,213.78) --
	( 65.92,213.78) --
	( 66.09,213.78) --
	( 66.27,213.78) --
	( 66.45,213.78) --
	( 66.62,213.78) --
	( 66.80,213.78) --
	( 66.97,213.78) --
	( 67.15,213.78) --
	( 67.32,213.78) --
	( 67.50,213.78) --
	( 67.68,213.78) --
	( 67.85,213.78) --
	( 68.03,213.78) --
	( 68.20,213.78) --
	( 68.38,213.78) --
	( 68.56,213.78) --
	( 68.73,213.78) --
	( 68.91,213.78) --
	( 69.08,213.78) --
	( 69.26,213.78) --
	( 69.44,213.78) --
	( 69.61,213.78) --
	( 69.79,213.78) --
	( 69.96,213.78) --
	( 70.14,213.78) --
	( 70.31,213.78) --
	( 70.49,213.78) --
	( 70.67,213.78) --
	( 70.84,213.78) --
	( 71.02,213.78) --
	( 71.19,213.78) --
	( 71.37,213.78) --
	( 71.55,213.78) --
	( 71.72,213.78) --
	( 71.90,213.78) --
	( 72.07,213.78) --
	( 72.25,213.78) --
	( 72.42,213.78) --
	( 72.60,213.78) --
	( 72.78,213.78) --
	( 72.95,213.78) --
	( 73.13,213.78) --
	( 73.30,213.78) --
	( 73.48,213.78) --
	( 73.66,213.78) --
	( 73.83,213.78) --
	( 74.01,213.78) --
	( 74.18,213.78) --
	( 74.36,213.78) --
	( 74.53,213.78) --
	( 74.71,213.78) --
	( 74.89,213.78) --
	( 75.06,213.78) --
	( 75.24,213.78) --
	( 75.41,213.78) --
	( 75.59,213.78) --
	( 75.77,213.78) --
	( 75.94,213.78) --
	( 76.12,213.78) --
	( 76.29,213.78) --
	( 76.47,213.78) --
	( 76.64,213.78) --
	( 76.82,213.78) --
	( 77.00,213.78) --
	( 77.17,213.78) --
	( 77.35,213.78) --
	( 77.52,213.78) --
	( 77.70,213.78) --
	( 77.88,213.78) --
	( 78.05,213.78) --
	( 78.23,213.78) --
	( 78.40,213.78) --
	( 78.58,213.78) --
	( 78.76,213.78) --
	( 78.93,213.78) --
	( 79.11,213.78) --
	( 79.28,213.78) --
	( 79.46,213.78) --
	( 79.63,213.78) --
	( 79.81,213.78) --
	( 79.99,213.78) --
	( 80.16,213.78) --
	( 80.34,213.78) --
	( 80.51,213.78) --
	( 80.69,213.78) --
	( 80.87,213.78) --
	( 81.04,213.78) --
	( 81.22,213.78) --
	( 81.39,213.78) --
	( 81.57,213.78) --
	( 81.74,213.78) --
	( 81.92,213.78) --
	( 82.10,213.78) --
	( 82.27,213.78) --
	( 82.45,213.78) --
	( 82.62,213.78) --
	( 82.80,213.78) --
	( 82.98,213.78) --
	( 83.15,213.78) --
	( 83.33,213.78) --
	( 83.50,213.78) --
	( 83.68,213.78) --
	( 83.85,213.78) --
	( 84.03,213.78) --
	( 84.21,213.78) --
	( 84.38,213.78) --
	( 84.56,213.78) --
	( 84.73,213.78) --
	( 84.91,213.78) --
	( 85.09,213.78) --
	( 85.26,213.78) --
	( 85.44,213.78) --
	( 85.61,213.78) --
	( 85.79,213.78) --
	( 85.96,213.78) --
	( 86.14,213.78) --
	( 86.32,213.78) --
	( 86.49,213.78) --
	( 86.67,213.78) --
	( 86.84,213.78) --
	( 87.02,213.78) --
	( 87.20,213.78) --
	( 87.37,213.78) --
	( 87.55,213.78) --
	( 87.72,213.78) --
	( 87.90,213.78) --
	( 88.08,213.78) --
	( 88.25,213.78) --
	( 88.43,213.78) --
	( 88.60,213.78) --
	( 88.78,213.78) --
	( 88.95,213.78) --
	( 89.13,213.78) --
	( 89.31,213.78) --
	( 89.48,213.78) --
	( 89.66,213.78) --
	( 89.83,213.78) --
	( 90.01,213.78) --
	( 90.19,213.78) --
	( 90.36,213.78) --
	( 90.54,213.78) --
	( 90.71,213.78) --
	( 90.89,213.78) --
	( 91.06,213.78) --
	( 91.24,213.78) --
	( 91.42,213.78) --
	( 91.59,213.78) --
	( 91.77,213.78) --
	( 91.94,213.78) --
	( 92.12,213.78) --
	( 92.30,213.78) --
	( 92.47,213.78) --
	( 92.65,213.78) --
	( 92.82,213.78) --
	( 93.00,213.78) --
	( 93.17,213.78) --
	( 93.35,213.78) --
	( 93.53,213.78) --
	( 93.70,213.78) --
	( 93.88,213.78) --
	( 94.05,213.78) --
	( 94.23,213.78) --
	( 94.41,213.78) --
	( 94.58,213.78) --
	( 94.76,213.78) --
	( 94.93,213.78) --
	( 95.11,213.78) --
	( 95.28,213.78) --
	( 95.46,213.78) --
	( 95.64,213.78) --
	( 95.81,213.78) --
	( 95.99,213.78) --
	( 96.16,213.78) --
	( 96.34,213.78) --
	( 96.52,213.78) --
	( 96.69,213.78) --
	( 96.87,213.78) --
	( 97.04,213.78) --
	( 97.22,213.78) --
	( 97.40,213.78) --
	( 97.57,213.78) --
	( 97.75,213.78) --
	( 97.92,213.78) --
	( 98.10,213.78) --
	( 98.27,213.78) --
	( 98.45,213.78) --
	( 98.63,213.78) --
	( 98.80,213.78) --
	( 98.98,213.78) --
	( 99.15,213.78) --
	( 99.33,213.78) --
	( 99.51,213.78) --
	( 99.68,213.78) --
	( 99.86,213.78) --
	(100.03,213.78) --
	(100.21,213.78) --
	(100.38,213.78) --
	(100.56,213.78) --
	(100.74,213.78) --
	(100.91,213.78) --
	(101.09,213.78) --
	(101.26,213.78) --
	(101.44,213.78) --
	(101.62,213.78) --
	(101.79,213.78) --
	(101.97,213.78) --
	(102.14,213.78) --
	(102.32,213.78) --
	(102.49,213.78) --
	(102.67,213.78) --
	(102.85,213.78) --
	(103.02,213.78) --
	(103.20,213.78) --
	(103.37,213.78) --
	(103.55,213.78) --
	(103.73,213.78) --
	(103.90,213.78) --
	(104.08,213.78) --
	(104.25,213.78) --
	(104.43,213.78) --
	(104.60,213.78) --
	(104.78,213.78) --
	(104.96,213.78) --
	(105.13,213.78) --
	(105.31,213.78) --
	(105.48,213.78) --
	(105.66,213.78) --
	(105.84,213.78) --
	(106.01,213.78) --
	(106.19,213.78) --
	(106.36,213.78) --
	(106.54,213.78) --
	(106.71,213.78) --
	(106.89,213.78) --
	(107.07,213.78) --
	(107.24,213.78) --
	(107.42,213.78) --
	(107.59,213.78) --
	(107.77,213.78) --
	(107.95,213.78) --
	(108.12,213.78) --
	(108.30,213.78) --
	(108.47,213.78) --
	(108.65,213.78) --
	(108.83,213.78) --
	(109.00,213.78) --
	(109.18,213.78) --
	(109.35,213.78) --
	(109.53,213.78) --
	(109.70,213.78) --
	(109.88,213.78) --
	(110.06,213.78) --
	(110.23,213.78) --
	(110.41,213.78) --
	(110.58,213.78) --
	(110.76,213.78) --
	(110.94,213.78) --
	(111.11,213.78) --
	(111.29,213.78) --
	(111.46,213.78) --
	(111.64,213.78) --
	(111.81,213.78) --
	(111.99,213.78) --
	(112.17,213.78) --
	(112.34,213.78) --
	(112.52,213.78) --
	(112.69,213.78) --
	(112.87,213.78) --
	(113.05,213.78) --
	(113.22,213.78) --
	(113.40,213.78) --
	(113.57,213.78) --
	(113.75,213.78) --
	(113.92,213.78) --
	(114.10,213.78) --
	(114.28,213.78) --
	(114.45,213.78) --
	(114.63,213.78) --
	(114.80,213.78) --
	(114.98,213.78) --
	(115.16,213.78) --
	(115.33,213.78) --
	(115.51,213.78) --
	(115.68,213.78) --
	(115.86,213.78) --
	(116.03,213.78) --
	(116.21,213.78) --
	(116.39,213.78) --
	(116.56,213.78) --
	(116.74,213.78) --
	(116.91,213.78) --
	(117.09,213.78) --
	(117.27,213.78) --
	(117.44,213.78) --
	(117.62,213.78) --
	(117.79,213.78) --
	(117.97,213.78) --
	(118.15,213.78) --
	(118.32,213.78) --
	(118.50,213.78) --
	(118.67,213.78) --
	(118.85,213.78) --
	(119.02,213.78) --
	(119.20,213.78) --
	(119.38,213.78) --
	(119.55,213.78) --
	(119.73,213.78) --
	(119.90,213.78) --
	(120.08,213.78) --
	(120.26,213.78) --
	(120.43,213.78) --
	(120.61,213.78) --
	(120.78,213.78) --
	(120.96,213.78) --
	(121.13,213.78) --
	(121.31,213.78) --
	(121.49,213.78) --
	(121.66,213.78) --
	(121.84,213.78) --
	(122.01,213.78) --
	(122.19,213.78) --
	(122.37,213.78) --
	(122.54,213.78) --
	(122.72,213.78) --
	(122.89,213.78) --
	(123.07,213.78) --
	(123.24,213.78) --
	(123.42,213.78) --
	(123.60,213.78) --
	(123.77,213.78) --
	(123.95,213.78) --
	(124.12,213.78) --
	(124.30,213.78) --
	(124.48,213.78) --
	(124.65,213.78) --
	(124.83,213.78) --
	(125.00,213.78) --
	(125.18,213.78) --
	(125.35,213.78) --
	(125.53,213.78) --
	(125.71,213.78) --
	(125.88,213.78) --
	(126.06,213.78) --
	(126.23,213.78) --
	(126.41,213.78) --
	(126.59,213.78) --
	(126.76,213.78) --
	(126.94,213.78) --
	(127.11,213.78) --
	(127.29,213.78) --
	(127.47,213.78) --
	(127.64,213.78) --
	(127.82,213.78) --
	(127.99,213.78) --
	(128.17,213.78) --
	(128.34,213.78) --
	(128.52,213.78) --
	(128.70,213.78) --
	(128.87,213.78) --
	(129.05,213.78) --
	(129.22,213.78) --
	(129.40,213.78) --
	(129.58,213.78) --
	(129.75,213.78) --
	(129.93,213.78) --
	(130.10,213.78) --
	(130.28,213.78) --
	(130.28,213.78) --
	(130.10,213.78) --
	(129.93,213.78) --
	(129.75,213.78) --
	(129.58,213.78) --
	(129.40,213.78) --
	(129.22,213.78) --
	(129.05,213.78) --
	(128.87,213.78) --
	(128.70,213.78) --
	(128.52,213.78) --
	(128.34,213.78) --
	(128.17,213.78) --
	(127.99,213.78) --
	(127.82,213.78) --
	(127.64,213.78) --
	(127.47,213.78) --
	(127.29,213.78) --
	(127.11,213.78) --
	(126.94,213.78) --
	(126.76,213.78) --
	(126.59,213.78) --
	(126.41,213.78) --
	(126.23,213.78) --
	(126.06,213.78) --
	(125.88,213.78) --
	(125.71,213.78) --
	(125.53,213.78) --
	(125.35,213.78) --
	(125.18,213.78) --
	(125.00,213.78) --
	(124.83,213.78) --
	(124.65,213.78) --
	(124.48,213.78) --
	(124.30,213.78) --
	(124.12,213.78) --
	(123.95,213.78) --
	(123.77,213.78) --
	(123.60,213.78) --
	(123.42,213.78) --
	(123.24,213.78) --
	(123.07,213.78) --
	(122.89,213.78) --
	(122.72,213.78) --
	(122.54,213.78) --
	(122.37,213.78) --
	(122.19,213.78) --
	(122.01,213.78) --
	(121.84,213.78) --
	(121.66,213.78) --
	(121.49,213.78) --
	(121.31,213.78) --
	(121.13,213.78) --
	(120.96,213.78) --
	(120.78,213.78) --
	(120.61,213.78) --
	(120.43,213.78) --
	(120.26,213.78) --
	(120.08,213.78) --
	(119.90,213.78) --
	(119.73,213.78) --
	(119.55,213.78) --
	(119.38,213.78) --
	(119.20,213.78) --
	(119.02,213.78) --
	(118.85,213.78) --
	(118.67,213.78) --
	(118.50,213.78) --
	(118.32,213.78) --
	(118.15,213.78) --
	(117.97,213.78) --
	(117.79,213.78) --
	(117.62,213.78) --
	(117.44,213.78) --
	(117.27,213.78) --
	(117.09,213.78) --
	(116.91,213.78) --
	(116.74,213.78) --
	(116.56,213.78) --
	(116.39,213.78) --
	(116.21,213.78) --
	(116.03,213.78) --
	(115.86,213.78) --
	(115.68,213.78) --
	(115.51,213.78) --
	(115.33,213.78) --
	(115.16,213.78) --
	(114.98,213.78) --
	(114.80,213.78) --
	(114.63,213.78) --
	(114.45,213.78) --
	(114.28,213.78) --
	(114.10,213.78) --
	(113.92,213.78) --
	(113.75,213.78) --
	(113.57,213.78) --
	(113.40,213.78) --
	(113.22,213.78) --
	(113.05,213.78) --
	(112.87,213.78) --
	(112.69,213.78) --
	(112.52,213.78) --
	(112.34,213.78) --
	(112.17,213.78) --
	(111.99,213.78) --
	(111.81,213.78) --
	(111.64,213.78) --
	(111.46,213.78) --
	(111.29,213.78) --
	(111.11,213.78) --
	(110.94,213.78) --
	(110.76,213.78) --
	(110.58,213.78) --
	(110.41,213.78) --
	(110.23,213.78) --
	(110.06,213.78) --
	(109.88,213.78) --
	(109.70,213.78) --
	(109.53,213.78) --
	(109.35,213.78) --
	(109.18,213.78) --
	(109.00,213.78) --
	(108.83,213.78) --
	(108.65,213.78) --
	(108.47,213.78) --
	(108.30,213.78) --
	(108.12,213.78) --
	(107.95,213.78) --
	(107.77,213.78) --
	(107.59,213.78) --
	(107.42,213.78) --
	(107.24,213.78) --
	(107.07,213.78) --
	(106.89,213.78) --
	(106.71,213.78) --
	(106.54,213.78) --
	(106.36,213.78) --
	(106.19,213.78) --
	(106.01,213.78) --
	(105.84,213.78) --
	(105.66,213.78) --
	(105.48,213.78) --
	(105.31,213.78) --
	(105.13,213.78) --
	(104.96,213.78) --
	(104.78,213.78) --
	(104.60,213.78) --
	(104.43,213.78) --
	(104.25,213.78) --
	(104.08,213.78) --
	(103.90,213.78) --
	(103.73,213.78) --
	(103.55,213.78) --
	(103.37,213.78) --
	(103.20,213.78) --
	(103.02,213.78) --
	(102.85,213.78) --
	(102.67,213.78) --
	(102.49,213.78) --
	(102.32,213.78) --
	(102.14,213.78) --
	(101.97,213.78) --
	(101.79,213.78) --
	(101.62,213.78) --
	(101.44,213.78) --
	(101.26,213.78) --
	(101.09,213.78) --
	(100.91,213.78) --
	(100.74,213.78) --
	(100.56,213.78) --
	(100.38,213.78) --
	(100.21,213.78) --
	(100.03,213.78) --
	( 99.86,213.78) --
	( 99.68,213.78) --
	( 99.51,213.78) --
	( 99.33,213.78) --
	( 99.15,213.78) --
	( 98.98,213.78) --
	( 98.80,213.78) --
	( 98.63,213.78) --
	( 98.45,213.78) --
	( 98.27,213.78) --
	( 98.10,213.78) --
	( 97.92,213.78) --
	( 97.75,213.78) --
	( 97.57,213.78) --
	( 97.40,213.78) --
	( 97.22,213.78) --
	( 97.04,213.78) --
	( 96.87,213.78) --
	( 96.69,213.78) --
	( 96.52,213.78) --
	( 96.34,213.78) --
	( 96.16,213.78) --
	( 95.99,213.78) --
	( 95.81,213.78) --
	( 95.64,213.78) --
	( 95.46,213.78) --
	( 95.28,213.78) --
	( 95.11,213.78) --
	( 94.93,213.78) --
	( 94.76,213.78) --
	( 94.58,213.78) --
	( 94.41,213.78) --
	( 94.23,213.78) --
	( 94.05,213.78) --
	( 93.88,213.78) --
	( 93.70,213.78) --
	( 93.53,213.78) --
	( 93.35,213.78) --
	( 93.17,213.78) --
	( 93.00,213.78) --
	( 92.82,213.78) --
	( 92.65,213.78) --
	( 92.47,213.78) --
	( 92.30,213.78) --
	( 92.12,213.78) --
	( 91.94,213.78) --
	( 91.77,213.78) --
	( 91.59,213.78) --
	( 91.42,213.78) --
	( 91.24,213.78) --
	( 91.06,213.78) --
	( 90.89,213.78) --
	( 90.71,213.78) --
	( 90.54,213.78) --
	( 90.36,213.78) --
	( 90.19,213.78) --
	( 90.01,213.78) --
	( 89.83,213.78) --
	( 89.66,213.78) --
	( 89.48,213.78) --
	( 89.31,213.78) --
	( 89.13,213.78) --
	( 88.95,213.78) --
	( 88.78,213.78) --
	( 88.60,213.78) --
	( 88.43,213.78) --
	( 88.25,213.78) --
	( 88.08,213.78) --
	( 87.90,213.78) --
	( 87.72,213.78) --
	( 87.55,213.78) --
	( 87.37,213.78) --
	( 87.20,213.78) --
	( 87.02,213.78) --
	( 86.84,213.78) --
	( 86.67,213.78) --
	( 86.49,213.78) --
	( 86.32,213.78) --
	( 86.14,213.78) --
	( 85.96,213.78) --
	( 85.79,213.78) --
	( 85.61,213.78) --
	( 85.44,213.78) --
	( 85.26,213.78) --
	( 85.09,213.78) --
	( 84.91,213.78) --
	( 84.73,213.78) --
	( 84.56,213.78) --
	( 84.38,213.78) --
	( 84.21,213.78) --
	( 84.03,213.78) --
	( 83.85,213.78) --
	( 83.68,213.78) --
	( 83.50,213.78) --
	( 83.33,213.78) --
	( 83.15,213.78) --
	( 82.98,213.78) --
	( 82.80,213.78) --
	( 82.62,213.78) --
	( 82.45,213.78) --
	( 82.27,213.78) --
	( 82.10,213.78) --
	( 81.92,213.78) --
	( 81.74,213.78) --
	( 81.57,213.78) --
	( 81.39,213.78) --
	( 81.22,213.78) --
	( 81.04,213.78) --
	( 80.87,213.78) --
	( 80.69,213.78) --
	( 80.51,213.78) --
	( 80.34,213.78) --
	( 80.16,213.78) --
	( 79.99,213.78) --
	( 79.81,213.78) --
	( 79.63,213.78) --
	( 79.46,213.78) --
	( 79.28,213.78) --
	( 79.11,213.78) --
	( 78.93,213.78) --
	( 78.76,213.78) --
	( 78.58,213.78) --
	( 78.40,213.78) --
	( 78.23,213.78) --
	( 78.05,213.78) --
	( 77.88,213.78) --
	( 77.70,213.78) --
	( 77.52,213.78) --
	( 77.35,213.78) --
	( 77.17,213.78) --
	( 77.00,213.78) --
	( 76.82,213.78) --
	( 76.64,213.78) --
	( 76.47,213.78) --
	( 76.29,213.78) --
	( 76.12,213.78) --
	( 75.94,213.78) --
	( 75.77,213.78) --
	( 75.59,213.78) --
	( 75.41,213.78) --
	( 75.24,213.78) --
	( 75.06,213.78) --
	( 74.89,213.78) --
	( 74.71,213.78) --
	( 74.53,213.78) --
	( 74.36,213.78) --
	( 74.18,213.78) --
	( 74.01,213.78) --
	( 73.83,213.78) --
	( 73.66,213.78) --
	( 73.48,213.78) --
	( 73.30,213.78) --
	( 73.13,213.78) --
	( 72.95,213.78) --
	( 72.78,213.78) --
	( 72.60,213.78) --
	( 72.42,213.78) --
	( 72.25,213.78) --
	( 72.07,213.78) --
	( 71.90,213.78) --
	( 71.72,213.78) --
	( 71.55,213.78) --
	( 71.37,213.78) --
	( 71.19,213.78) --
	( 71.02,213.78) --
	( 70.84,213.78) --
	( 70.67,213.78) --
	( 70.49,213.78) --
	( 70.31,213.78) --
	( 70.14,213.78) --
	( 69.96,213.78) --
	( 69.79,213.78) --
	( 69.61,213.78) --
	( 69.44,213.78) --
	( 69.26,213.78) --
	( 69.08,213.78) --
	( 68.91,213.78) --
	( 68.73,213.78) --
	( 68.56,213.78) --
	( 68.38,213.78) --
	( 68.20,213.78) --
	( 68.03,213.78) --
	( 67.85,213.78) --
	( 67.68,213.78) --
	( 67.50,213.78) --
	( 67.32,213.78) --
	( 67.15,213.78) --
	( 66.97,213.78) --
	( 66.80,213.78) --
	( 66.62,213.78) --
	( 66.45,213.78) --
	( 66.27,213.78) --
	( 66.09,213.78) --
	( 65.92,213.78) --
	( 65.74,213.78) --
	( 65.57,213.78) --
	( 65.39,213.78) --
	( 65.21,213.78) --
	( 65.04,213.78) --
	( 64.86,213.78) --
	( 64.69,213.78) --
	( 64.51,213.78) --
	( 64.34,213.78) --
	( 64.16,213.78) --
	( 63.98,213.78) --
	( 63.81,213.78) --
	( 63.63,213.78) --
	( 63.46,213.78) --
	( 63.28,213.78) --
	( 63.10,213.78) --
	( 62.93,213.78) --
	( 62.75,213.78) --
	( 62.58,213.78) --
	( 62.40,213.78) --
	( 62.23,213.78) --
	( 62.05,213.78) --
	( 61.87,213.78) --
	( 61.70,213.78) --
	( 61.52,213.78) --
	( 61.35,213.78) --
	( 61.17,213.78) --
	( 60.99,213.78) --
	( 60.82,213.78) --
	( 60.64,213.78) --
	( 60.47,213.78) --
	( 60.29,213.78) --
	( 60.12,213.78) --
	( 59.94,213.78) --
	( 59.76,213.78) --
	( 59.59,213.78) --
	( 59.41,213.78) --
	( 59.24,213.78) --
	( 59.06,213.78) --
	( 58.88,213.78) --
	( 58.71,213.78) --
	( 58.53,213.78) --
	( 58.36,213.78) --
	( 58.18,213.78) --
	( 58.00,213.78) --
	( 57.83,213.78) --
	( 57.65,213.78) --
	( 57.48,213.78) --
	( 57.30,213.78) --
	( 57.13,213.78) --
	( 56.95,213.78) --
	( 56.77,213.78) --
	( 56.60,213.78) --
	( 56.42,213.78) --
	( 56.25,213.78) --
	( 56.07,213.78) --
	( 55.89,213.78) --
	( 55.72,213.78) --
	( 55.54,213.78) --
	( 55.37,213.78) --
	( 55.19,213.78) --
	( 55.02,213.78) --
	( 54.84,213.78) --
	( 54.66,213.78) --
	( 54.49,213.78) --
	( 54.31,213.78) --
	( 54.14,213.78) --
	( 53.96,213.78) --
	( 53.78,213.78) --
	( 53.61,213.78) --
	( 53.43,213.78) --
	( 53.26,213.78) --
	( 53.08,213.78) --
	( 52.91,213.78) --
	( 52.73,213.78) --
	( 52.55,213.78) --
	( 52.38,213.78) --
	( 52.20,213.78) --
	( 52.03,213.78) --
	( 51.85,213.78) --
	( 51.67,213.78) --
	( 51.50,213.78) --
	( 51.32,213.78) --
	( 51.15,213.78) --
	( 50.97,213.78) --
	( 50.80,213.78) --
	( 50.62,213.78) --
	( 50.44,213.78) --
	( 50.27,213.78) --
	( 50.09,213.78) --
	( 49.92,213.78) --
	( 49.74,213.78) --
	( 49.56,213.78) --
	( 49.39,213.78) --
	( 49.21,213.78) --
	( 49.04,213.78) --
	( 48.86,213.78) --
	( 48.69,213.78) --
	( 48.51,213.78) --
	( 48.33,213.78) --
	( 48.16,213.78) --
	( 47.98,213.78) --
	( 47.81,213.78) --
	( 47.63,213.78) --
	( 47.45,213.78) --
	( 47.28,213.78) --
	( 47.10,213.78) --
	( 46.93,213.78) --
	( 46.75,213.78) --
	( 46.57,213.78) --
	( 46.40,213.78) --
	( 46.22,213.78) --
	( 46.05,213.78) --
	( 45.87,213.78) --
	( 45.70,213.78) --
	( 45.52,213.78) --
	( 45.34,213.78) --
	( 45.17,213.78) --
	( 44.99,213.78) --
	( 44.82,213.78) --
	( 44.64,213.78) --
	( 44.46,213.78) --
	( 44.29,213.78) --
	( 44.11,213.78) --
	( 43.94,213.78) --
	( 43.76,213.78) --
	( 43.59,213.78) --
	( 43.41,213.78) --
	( 43.23,213.78) --
	( 43.06,213.78) --
	( 42.88,213.78) --
	( 42.71,213.78) --
	( 42.53,213.78) --
	( 42.35,213.78) --
	( 42.18,213.78) --
	( 42.00,213.78) --
	( 41.83,213.78) --
	( 41.65,213.78) --
	( 41.48,213.78) --
	( 41.30,213.78) --
	( 41.12,213.78) --
	( 40.95,213.78) --
	( 40.77,213.78) --
	( 40.60,213.78) --
	( 40.42,213.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.42,213.78) --
	( 40.60,213.78) --
	( 40.77,213.78) --
	( 40.95,213.78) --
	( 41.12,213.78) --
	( 41.30,213.78) --
	( 41.48,213.78) --
	( 41.65,213.78) --
	( 41.83,213.78) --
	( 42.00,213.78) --
	( 42.18,213.78) --
	( 42.35,213.78) --
	( 42.53,213.78) --
	( 42.71,213.78) --
	( 42.88,213.78) --
	( 43.06,213.78) --
	( 43.23,213.78) --
	( 43.41,213.78) --
	( 43.59,213.78) --
	( 43.76,213.78) --
	( 43.94,213.78) --
	( 44.11,213.78) --
	( 44.29,213.78) --
	( 44.46,213.78) --
	( 44.64,213.78) --
	( 44.82,213.78) --
	( 44.99,213.78) --
	( 45.17,213.78) --
	( 45.34,213.78) --
	( 45.52,213.78) --
	( 45.70,213.78) --
	( 45.87,213.78) --
	( 46.05,213.78) --
	( 46.22,213.78) --
	( 46.40,213.78) --
	( 46.57,213.78) --
	( 46.75,213.78) --
	( 46.93,213.78) --
	( 47.10,213.78) --
	( 47.28,213.79) --
	( 47.45,213.79) --
	( 47.63,213.79) --
	( 47.81,213.79) --
	( 47.98,213.79) --
	( 48.16,213.79) --
	( 48.33,213.79) --
	( 48.51,213.80) --
	( 48.69,213.81) --
	( 48.86,213.84) --
	( 49.04,213.88) --
	( 49.21,213.94) --
	( 49.39,214.00) --
	( 49.56,214.07) --
	( 49.74,214.12) --
	( 49.92,214.17) --
	( 50.09,214.20) --
	( 50.27,214.25) --
	( 50.44,214.31) --
	( 50.62,214.39) --
	( 50.80,214.48) --
	( 50.97,214.56) --
	( 51.15,214.64) --
	( 51.32,214.70) --
	( 51.50,214.76) --
	( 51.67,214.82) --
	( 51.85,214.91) --
	( 52.03,215.04) --
	( 52.20,215.19) --
	( 52.38,215.37) --
	( 52.55,215.53) --
	( 52.73,215.68) --
	( 52.91,215.82) --
	( 53.08,215.95) --
	( 53.26,216.09) --
	( 53.43,216.25) --
	( 53.61,216.43) --
	( 53.78,216.65) --
	( 53.96,216.92) --
	( 54.14,217.25) --
	( 54.31,217.64) --
	( 54.49,218.11) --
	( 54.66,218.75) --
	( 54.84,219.76) --
	( 55.02,221.43) --
	( 55.19,224.13) --
	( 55.37,228.07) --
	( 55.54,233.03) --
	( 55.72,238.17) --
	( 55.89,242.19) --
	( 56.07,243.97) --
	( 56.25,243.13) --
	( 56.42,240.24) --
	( 56.60,236.43) --
	( 56.77,232.77) --
	( 56.95,229.89) --
	( 57.13,227.93) --
	( 57.30,226.69) --
	( 57.48,225.85) --
	( 57.65,225.10) --
	( 57.83,224.20) --
	( 58.00,223.02) --
	( 58.18,221.58) --
	( 58.36,220.01) --
	( 58.53,218.50) --
	( 58.71,217.21) --
	( 58.88,216.23) --
	( 59.06,215.55) --
	( 59.24,215.12) --
	( 59.41,214.85) --
	( 59.59,214.67) --
	( 59.76,214.55) --
	( 59.94,214.46) --
	( 60.12,214.39) --
	( 60.29,214.36) --
	( 60.47,214.34) --
	( 60.64,214.33) --
	( 60.82,214.31) --
	( 60.99,214.29) --
	( 61.17,214.27) --
	( 61.35,214.22) --
	( 61.52,214.16) --
	( 61.70,214.09) --
	( 61.87,214.01) --
	( 62.05,213.94) --
	( 62.23,213.88) --
	( 62.40,213.84) --
	( 62.58,213.82) --
	( 62.75,213.80) --
	( 62.93,213.80) --
	( 63.10,213.80) --
	( 63.28,213.79) --
	( 63.46,213.79) --
	( 63.63,213.79) --
	( 63.81,213.79) --
	( 63.98,213.79) --
	( 64.16,213.79) --
	( 64.34,213.78) --
	( 64.51,213.78) --
	( 64.69,213.78) --
	( 64.86,213.78) --
	( 65.04,213.78) --
	( 65.21,213.78) --
	( 65.39,213.78) --
	( 65.57,213.78) --
	( 65.74,213.78) --
	( 65.92,213.78) --
	( 66.09,213.78) --
	( 66.27,213.78) --
	( 66.45,213.78) --
	( 66.62,213.78) --
	( 66.80,213.78) --
	( 66.97,213.78) --
	( 67.15,213.78) --
	( 67.32,213.78) --
	( 67.50,213.78) --
	( 67.68,213.78) --
	( 67.85,213.78) --
	( 68.03,213.78) --
	( 68.20,213.78) --
	( 68.38,213.78) --
	( 68.56,213.78) --
	( 68.73,213.78) --
	( 68.91,213.78) --
	( 69.08,213.78) --
	( 69.26,213.78) --
	( 69.44,213.78) --
	( 69.61,213.78) --
	( 69.79,213.78) --
	( 69.96,213.78) --
	( 70.14,213.78) --
	( 70.31,213.78) --
	( 70.49,213.78) --
	( 70.67,213.78) --
	( 70.84,213.78) --
	( 71.02,213.78) --
	( 71.19,213.78) --
	( 71.37,213.78) --
	( 71.55,213.78) --
	( 71.72,213.78) --
	( 71.90,213.78) --
	( 72.07,213.78) --
	( 72.25,213.78) --
	( 72.42,213.78) --
	( 72.60,213.78) --
	( 72.78,213.78) --
	( 72.95,213.78) --
	( 73.13,213.78) --
	( 73.30,213.78) --
	( 73.48,213.78) --
	( 73.66,213.78) --
	( 73.83,213.78) --
	( 74.01,213.78) --
	( 74.18,213.78) --
	( 74.36,213.78) --
	( 74.53,213.78) --
	( 74.71,213.78) --
	( 74.89,213.78) --
	( 75.06,213.78) --
	( 75.24,213.78) --
	( 75.41,213.78) --
	( 75.59,213.78) --
	( 75.77,213.78) --
	( 75.94,213.78) --
	( 76.12,213.78) --
	( 76.29,213.78) --
	( 76.47,213.78) --
	( 76.64,213.78) --
	( 76.82,213.78) --
	( 77.00,213.78) --
	( 77.17,213.78) --
	( 77.35,213.78) --
	( 77.52,213.78) --
	( 77.70,213.78) --
	( 77.88,213.78) --
	( 78.05,213.78) --
	( 78.23,213.78) --
	( 78.40,213.78) --
	( 78.58,213.78) --
	( 78.76,213.78) --
	( 78.93,213.78) --
	( 79.11,213.78) --
	( 79.28,213.78) --
	( 79.46,213.78) --
	( 79.63,213.78) --
	( 79.81,213.78) --
	( 79.99,213.78) --
	( 80.16,213.78) --
	( 80.34,213.78) --
	( 80.51,213.78) --
	( 80.69,213.78) --
	( 80.87,213.78) --
	( 81.04,213.78) --
	( 81.22,213.78) --
	( 81.39,213.78) --
	( 81.57,213.78) --
	( 81.74,213.78) --
	( 81.92,213.78) --
	( 82.10,213.78) --
	( 82.27,213.78) --
	( 82.45,213.78) --
	( 82.62,213.78) --
	( 82.80,213.78) --
	( 82.98,213.78) --
	( 83.15,213.78) --
	( 83.33,213.78) --
	( 83.50,213.78) --
	( 83.68,213.78) --
	( 83.85,213.78) --
	( 84.03,213.78) --
	( 84.21,213.78) --
	( 84.38,213.78) --
	( 84.56,213.78) --
	( 84.73,213.78) --
	( 84.91,213.78) --
	( 85.09,213.78) --
	( 85.26,213.78) --
	( 85.44,213.78) --
	( 85.61,213.78) --
	( 85.79,213.78) --
	( 85.96,213.78) --
	( 86.14,213.78) --
	( 86.32,213.78) --
	( 86.49,213.78) --
	( 86.67,213.78) --
	( 86.84,213.78) --
	( 87.02,213.78) --
	( 87.20,213.78) --
	( 87.37,213.78) --
	( 87.55,213.78) --
	( 87.72,213.78) --
	( 87.90,213.78) --
	( 88.08,213.78) --
	( 88.25,213.78) --
	( 88.43,213.78) --
	( 88.60,213.78) --
	( 88.78,213.78) --
	( 88.95,213.78) --
	( 89.13,213.78) --
	( 89.31,213.78) --
	( 89.48,213.78) --
	( 89.66,213.78) --
	( 89.83,213.78) --
	( 90.01,213.78) --
	( 90.19,213.78) --
	( 90.36,213.78) --
	( 90.54,213.78) --
	( 90.71,213.78) --
	( 90.89,213.78) --
	( 91.06,213.78) --
	( 91.24,213.78) --
	( 91.42,213.78) --
	( 91.59,213.78) --
	( 91.77,213.78) --
	( 91.94,213.78) --
	( 92.12,213.78) --
	( 92.30,213.78) --
	( 92.47,213.78) --
	( 92.65,213.78) --
	( 92.82,213.78) --
	( 93.00,213.78) --
	( 93.17,213.78) --
	( 93.35,213.78) --
	( 93.53,213.78) --
	( 93.70,213.78) --
	( 93.88,213.78) --
	( 94.05,213.78) --
	( 94.23,213.78) --
	( 94.41,213.78) --
	( 94.58,213.78) --
	( 94.76,213.78) --
	( 94.93,213.78) --
	( 95.11,213.78) --
	( 95.28,213.78) --
	( 95.46,213.78) --
	( 95.64,213.78) --
	( 95.81,213.78) --
	( 95.99,213.78) --
	( 96.16,213.78) --
	( 96.34,213.78) --
	( 96.52,213.78) --
	( 96.69,213.78) --
	( 96.87,213.78) --
	( 97.04,213.78) --
	( 97.22,213.78) --
	( 97.40,213.78) --
	( 97.57,213.78) --
	( 97.75,213.78) --
	( 97.92,213.78) --
	( 98.10,213.78) --
	( 98.27,213.78) --
	( 98.45,213.78) --
	( 98.63,213.78) --
	( 98.80,213.78) --
	( 98.98,213.78) --
	( 99.15,213.78) --
	( 99.33,213.78) --
	( 99.51,213.78) --
	( 99.68,213.78) --
	( 99.86,213.78) --
	(100.03,213.78) --
	(100.21,213.78) --
	(100.38,213.78) --
	(100.56,213.78) --
	(100.74,213.78) --
	(100.91,213.78) --
	(101.09,213.78) --
	(101.26,213.78) --
	(101.44,213.78) --
	(101.62,213.78) --
	(101.79,213.78) --
	(101.97,213.78) --
	(102.14,213.78) --
	(102.32,213.78) --
	(102.49,213.78) --
	(102.67,213.78) --
	(102.85,213.78) --
	(103.02,213.78) --
	(103.20,213.78) --
	(103.37,213.78) --
	(103.55,213.78) --
	(103.73,213.78) --
	(103.90,213.78) --
	(104.08,213.78) --
	(104.25,213.78) --
	(104.43,213.78) --
	(104.60,213.78) --
	(104.78,213.78) --
	(104.96,213.78) --
	(105.13,213.78) --
	(105.31,213.78) --
	(105.48,213.78) --
	(105.66,213.78) --
	(105.84,213.78) --
	(106.01,213.78) --
	(106.19,213.78) --
	(106.36,213.78) --
	(106.54,213.78) --
	(106.71,213.78) --
	(106.89,213.78) --
	(107.07,213.78) --
	(107.24,213.78) --
	(107.42,213.78) --
	(107.59,213.78) --
	(107.77,213.78) --
	(107.95,213.78) --
	(108.12,213.78) --
	(108.30,213.78) --
	(108.47,213.78) --
	(108.65,213.78) --
	(108.83,213.78) --
	(109.00,213.78) --
	(109.18,213.78) --
	(109.35,213.78) --
	(109.53,213.78) --
	(109.70,213.78) --
	(109.88,213.78) --
	(110.06,213.78) --
	(110.23,213.78) --
	(110.41,213.78) --
	(110.58,213.78) --
	(110.76,213.78) --
	(110.94,213.78) --
	(111.11,213.78) --
	(111.29,213.78) --
	(111.46,213.78) --
	(111.64,213.78) --
	(111.81,213.78) --
	(111.99,213.78) --
	(112.17,213.78) --
	(112.34,213.78) --
	(112.52,213.78) --
	(112.69,213.78) --
	(112.87,213.78) --
	(113.05,213.78) --
	(113.22,213.78) --
	(113.40,213.78) --
	(113.57,213.78) --
	(113.75,213.78) --
	(113.92,213.78) --
	(114.10,213.78) --
	(114.28,213.78) --
	(114.45,213.78) --
	(114.63,213.78) --
	(114.80,213.78) --
	(114.98,213.78) --
	(115.16,213.78) --
	(115.33,213.78) --
	(115.51,213.78) --
	(115.68,213.78) --
	(115.86,213.78) --
	(116.03,213.78) --
	(116.21,213.78) --
	(116.39,213.78) --
	(116.56,213.78) --
	(116.74,213.78) --
	(116.91,213.78) --
	(117.09,213.78) --
	(117.27,213.78) --
	(117.44,213.78) --
	(117.62,213.78) --
	(117.79,213.78) --
	(117.97,213.78) --
	(118.15,213.78) --
	(118.32,213.78) --
	(118.50,213.78) --
	(118.67,213.78) --
	(118.85,213.78) --
	(119.02,213.78) --
	(119.20,213.78) --
	(119.38,213.78) --
	(119.55,213.78) --
	(119.73,213.78) --
	(119.90,213.78) --
	(120.08,213.78) --
	(120.26,213.78) --
	(120.43,213.78) --
	(120.61,213.78) --
	(120.78,213.78) --
	(120.96,213.78) --
	(121.13,213.78) --
	(121.31,213.78) --
	(121.49,213.78) --
	(121.66,213.78) --
	(121.84,213.78) --
	(122.01,213.78) --
	(122.19,213.78) --
	(122.37,213.78) --
	(122.54,213.78) --
	(122.72,213.78) --
	(122.89,213.78) --
	(123.07,213.78) --
	(123.24,213.78) --
	(123.42,213.78) --
	(123.60,213.78) --
	(123.77,213.78) --
	(123.95,213.78) --
	(124.12,213.78) --
	(124.30,213.78) --
	(124.48,213.78) --
	(124.65,213.78) --
	(124.83,213.78) --
	(125.00,213.78) --
	(125.18,213.78) --
	(125.35,213.78) --
	(125.53,213.78) --
	(125.71,213.78) --
	(125.88,213.78) --
	(126.06,213.78) --
	(126.23,213.78) --
	(126.41,213.78) --
	(126.59,213.78) --
	(126.76,213.78) --
	(126.94,213.78) --
	(127.11,213.78) --
	(127.29,213.78) --
	(127.47,213.78) --
	(127.64,213.78) --
	(127.82,213.78) --
	(127.99,213.78) --
	(128.17,213.78) --
	(128.34,213.78) --
	(128.52,213.78) --
	(128.70,213.78) --
	(128.87,213.78) --
	(129.05,213.78) --
	(129.22,213.78) --
	(129.40,213.78) --
	(129.58,213.78) --
	(129.75,213.78) --
	(129.93,213.78) --
	(130.10,213.78) --
	(130.28,213.78);

\path[fill=fillColor,fill opacity=0.40] ( 40.42,208.98) --
	( 40.60,208.98) --
	( 40.77,208.98) --
	( 40.95,208.98) --
	( 41.12,208.98) --
	( 41.30,208.98) --
	( 41.48,208.98) --
	( 41.65,208.98) --
	( 41.83,208.98) --
	( 42.00,208.98) --
	( 42.18,208.98) --
	( 42.35,208.98) --
	( 42.53,208.98) --
	( 42.71,208.98) --
	( 42.88,208.98) --
	( 43.06,208.98) --
	( 43.23,208.98) --
	( 43.41,208.98) --
	( 43.59,208.98) --
	( 43.76,208.98) --
	( 43.94,208.98) --
	( 44.11,208.98) --
	( 44.29,208.98) --
	( 44.46,208.98) --
	( 44.64,208.98) --
	( 44.82,208.98) --
	( 44.99,208.98) --
	( 45.17,208.98) --
	( 45.34,208.98) --
	( 45.52,208.98) --
	( 45.70,208.98) --
	( 45.87,208.98) --
	( 46.05,208.98) --
	( 46.22,208.98) --
	( 46.40,208.98) --
	( 46.57,208.98) --
	( 46.75,208.98) --
	( 46.93,208.98) --
	( 47.10,208.98) --
	( 47.28,208.98) --
	( 47.45,208.98) --
	( 47.63,208.98) --
	( 47.81,208.98) --
	( 47.98,208.98) --
	( 48.16,208.98) --
	( 48.33,208.98) --
	( 48.51,208.98) --
	( 48.69,208.98) --
	( 48.86,208.98) --
	( 49.04,208.98) --
	( 49.21,208.98) --
	( 49.39,208.98) --
	( 49.56,208.98) --
	( 49.74,208.98) --
	( 49.92,208.98) --
	( 50.09,208.98) --
	( 50.27,208.98) --
	( 50.44,208.98) --
	( 50.62,208.98) --
	( 50.80,208.98) --
	( 50.97,208.98) --
	( 51.15,208.98) --
	( 51.32,208.98) --
	( 51.50,208.98) --
	( 51.67,208.98) --
	( 51.85,208.98) --
	( 52.03,208.98) --
	( 52.20,208.98) --
	( 52.38,208.98) --
	( 52.55,208.98) --
	( 52.73,208.98) --
	( 52.91,208.98) --
	( 53.08,208.98) --
	( 53.26,208.98) --
	( 53.43,208.98) --
	( 53.61,208.98) --
	( 53.78,208.98) --
	( 53.96,208.98) --
	( 54.14,208.98) --
	( 54.31,208.98) --
	( 54.49,208.98) --
	( 54.66,208.98) --
	( 54.84,208.98) --
	( 55.02,208.98) --
	( 55.19,208.99) --
	( 55.37,209.00) --
	( 55.54,209.03) --
	( 55.72,209.06) --
	( 55.89,209.09) --
	( 56.07,209.13) --
	( 56.25,209.18) --
	( 56.42,209.22) --
	( 56.60,209.25) --
	( 56.77,209.29) --
	( 56.95,209.34) --
	( 57.13,209.41) --
	( 57.30,209.49) --
	( 57.48,209.58) --
	( 57.65,209.69) --
	( 57.83,209.81) --
	( 58.00,209.94) --
	( 58.18,210.09) --
	( 58.36,210.24) --
	( 58.53,210.39) --
	( 58.71,210.55) --
	( 58.88,210.70) --
	( 59.06,210.86) --
	( 59.24,211.02) --
	( 59.41,211.21) --
	( 59.59,211.42) --
	( 59.76,211.65) --
	( 59.94,211.91) --
	( 60.12,212.19) --
	( 60.29,212.48) --
	( 60.47,212.81) --
	( 60.64,213.15) --
	( 60.82,213.52) --
	( 60.99,213.89) --
	( 61.17,214.25) --
	( 61.35,214.58) --
	( 61.52,214.88) --
	( 61.70,215.22) --
	( 61.87,215.77) --
	( 62.05,216.78) --
	( 62.23,218.59) --
	( 62.40,221.53) --
	( 62.58,225.74) --
	( 62.75,230.96) --
	( 62.93,236.34) --
	( 63.10,240.61) --
	( 63.28,242.50) --
	( 63.46,241.41) --
	( 63.63,237.76) --
	( 63.81,232.69) --
	( 63.98,227.47) --
	( 64.16,222.96) --
	( 64.34,219.44) --
	( 64.51,216.83) --
	( 64.69,214.90) --
	( 64.86,213.49) --
	( 65.04,212.46) --
	( 65.21,211.72) --
	( 65.39,211.21) --
	( 65.57,210.89) --
	( 65.74,210.70) --
	( 65.92,210.60) --
	( 66.09,210.53) --
	( 66.27,210.46) --
	( 66.45,210.35) --
	( 66.62,210.19) --
	( 66.80,210.01) --
	( 66.97,209.82) --
	( 67.15,209.64) --
	( 67.32,209.48) --
	( 67.50,209.35) --
	( 67.68,209.25) --
	( 67.85,209.19) --
	( 68.03,209.14) --
	( 68.20,209.10) --
	( 68.38,209.08) --
	( 68.56,209.05) --
	( 68.73,209.04) --
	( 68.91,209.03) --
	( 69.08,209.02) --
	( 69.26,209.02) --
	( 69.44,209.02) --
	( 69.61,209.02) --
	( 69.79,209.02) --
	( 69.96,209.02) --
	( 70.14,209.02) --
	( 70.31,209.02) --
	( 70.49,209.01) --
	( 70.67,209.01) --
	( 70.84,209.00) --
	( 71.02,209.00) --
	( 71.19,209.01) --
	( 71.37,209.01) --
	( 71.55,209.02) --
	( 71.72,209.02) --
	( 71.90,209.02) --
	( 72.07,209.02) --
	( 72.25,209.01) --
	( 72.42,208.99) --
	( 72.60,208.99) --
	( 72.78,208.98) --
	( 72.95,208.98) --
	( 73.13,208.98) --
	( 73.30,208.98) --
	( 73.48,208.98) --
	( 73.66,208.98) --
	( 73.83,208.98) --
	( 74.01,208.98) --
	( 74.18,208.98) --
	( 74.36,208.98) --
	( 74.53,208.98) --
	( 74.71,208.98) --
	( 74.89,208.98) --
	( 75.06,208.98) --
	( 75.24,208.98) --
	( 75.41,208.98) --
	( 75.59,208.98) --
	( 75.77,208.98) --
	( 75.94,208.98) --
	( 76.12,208.98) --
	( 76.29,208.98) --
	( 76.47,208.98) --
	( 76.64,208.98) --
	( 76.82,208.98) --
	( 77.00,208.98) --
	( 77.17,208.98) --
	( 77.35,208.98) --
	( 77.52,208.98) --
	( 77.70,208.98) --
	( 77.88,208.98) --
	( 78.05,208.98) --
	( 78.23,208.98) --
	( 78.40,208.98) --
	( 78.58,208.98) --
	( 78.76,208.98) --
	( 78.93,208.98) --
	( 79.11,208.98) --
	( 79.28,208.98) --
	( 79.46,208.98) --
	( 79.63,208.98) --
	( 79.81,208.98) --
	( 79.99,208.98) --
	( 80.16,208.98) --
	( 80.34,208.98) --
	( 80.51,208.98) --
	( 80.69,208.98) --
	( 80.87,208.98) --
	( 81.04,208.98) --
	( 81.22,208.98) --
	( 81.39,208.98) --
	( 81.57,208.98) --
	( 81.74,208.98) --
	( 81.92,208.98) --
	( 82.10,208.98) --
	( 82.27,208.98) --
	( 82.45,208.98) --
	( 82.62,208.98) --
	( 82.80,208.98) --
	( 82.98,208.98) --
	( 83.15,208.98) --
	( 83.33,208.98) --
	( 83.50,208.98) --
	( 83.68,208.98) --
	( 83.85,208.98) --
	( 84.03,208.98) --
	( 84.21,208.98) --
	( 84.38,208.98) --
	( 84.56,208.98) --
	( 84.73,208.98) --
	( 84.91,208.98) --
	( 85.09,208.98) --
	( 85.26,208.98) --
	( 85.44,208.98) --
	( 85.61,208.98) --
	( 85.79,208.98) --
	( 85.96,208.98) --
	( 86.14,208.98) --
	( 86.32,208.98) --
	( 86.49,208.98) --
	( 86.67,208.98) --
	( 86.84,208.98) --
	( 87.02,208.98) --
	( 87.20,208.98) --
	( 87.37,208.98) --
	( 87.55,208.98) --
	( 87.72,208.98) --
	( 87.90,208.98) --
	( 88.08,208.98) --
	( 88.25,208.98) --
	( 88.43,208.98) --
	( 88.60,208.98) --
	( 88.78,208.98) --
	( 88.95,208.98) --
	( 89.13,208.98) --
	( 89.31,208.98) --
	( 89.48,208.98) --
	( 89.66,208.98) --
	( 89.83,208.98) --
	( 90.01,208.98) --
	( 90.19,208.98) --
	( 90.36,208.98) --
	( 90.54,208.98) --
	( 90.71,208.98) --
	( 90.89,208.98) --
	( 91.06,208.98) --
	( 91.24,208.98) --
	( 91.42,208.98) --
	( 91.59,208.98) --
	( 91.77,208.98) --
	( 91.94,208.98) --
	( 92.12,208.98) --
	( 92.30,208.98) --
	( 92.47,208.98) --
	( 92.65,208.98) --
	( 92.82,208.98) --
	( 93.00,208.98) --
	( 93.17,208.98) --
	( 93.35,208.98) --
	( 93.53,208.98) --
	( 93.70,208.98) --
	( 93.88,208.98) --
	( 94.05,208.98) --
	( 94.23,208.98) --
	( 94.41,208.98) --
	( 94.58,208.98) --
	( 94.76,208.98) --
	( 94.93,208.98) --
	( 95.11,208.98) --
	( 95.28,208.98) --
	( 95.46,208.98) --
	( 95.64,208.98) --
	( 95.81,208.98) --
	( 95.99,208.98) --
	( 96.16,208.98) --
	( 96.34,208.98) --
	( 96.52,208.98) --
	( 96.69,208.98) --
	( 96.87,208.98) --
	( 97.04,208.98) --
	( 97.22,208.98) --
	( 97.40,208.98) --
	( 97.57,208.98) --
	( 97.75,208.98) --
	( 97.92,208.98) --
	( 98.10,208.98) --
	( 98.27,208.98) --
	( 98.45,208.98) --
	( 98.63,208.98) --
	( 98.80,208.98) --
	( 98.98,208.98) --
	( 99.15,208.98) --
	( 99.33,208.98) --
	( 99.51,208.98) --
	( 99.68,208.98) --
	( 99.86,208.98) --
	(100.03,208.98) --
	(100.21,208.98) --
	(100.38,208.98) --
	(100.56,208.98) --
	(100.74,208.98) --
	(100.91,208.98) --
	(101.09,208.98) --
	(101.26,208.98) --
	(101.44,208.98) --
	(101.62,208.98) --
	(101.79,208.98) --
	(101.97,208.98) --
	(102.14,208.98) --
	(102.32,208.98) --
	(102.49,208.98) --
	(102.67,208.98) --
	(102.85,208.98) --
	(103.02,208.98) --
	(103.20,208.98) --
	(103.37,208.98) --
	(103.55,208.98) --
	(103.73,208.98) --
	(103.90,208.98) --
	(104.08,208.98) --
	(104.25,208.98) --
	(104.43,208.98) --
	(104.60,208.98) --
	(104.78,208.98) --
	(104.96,208.98) --
	(105.13,208.98) --
	(105.31,208.98) --
	(105.48,208.98) --
	(105.66,208.98) --
	(105.84,208.98) --
	(106.01,208.98) --
	(106.19,208.98) --
	(106.36,208.98) --
	(106.54,208.98) --
	(106.71,208.98) --
	(106.89,208.98) --
	(107.07,208.98) --
	(107.24,208.98) --
	(107.42,208.98) --
	(107.59,208.98) --
	(107.77,208.98) --
	(107.95,208.98) --
	(108.12,208.98) --
	(108.30,208.98) --
	(108.47,208.98) --
	(108.65,208.98) --
	(108.83,208.98) --
	(109.00,208.98) --
	(109.18,208.98) --
	(109.35,208.98) --
	(109.53,208.98) --
	(109.70,208.98) --
	(109.88,208.98) --
	(110.06,208.98) --
	(110.23,208.98) --
	(110.41,208.98) --
	(110.58,208.98) --
	(110.76,208.98) --
	(110.94,208.98) --
	(111.11,208.98) --
	(111.29,208.98) --
	(111.46,208.98) --
	(111.64,208.98) --
	(111.81,208.98) --
	(111.99,208.98) --
	(112.17,208.98) --
	(112.34,208.98) --
	(112.52,208.98) --
	(112.69,208.98) --
	(112.87,208.98) --
	(113.05,208.98) --
	(113.22,208.98) --
	(113.40,208.98) --
	(113.57,208.98) --
	(113.75,208.98) --
	(113.92,208.98) --
	(114.10,208.98) --
	(114.28,208.98) --
	(114.45,208.98) --
	(114.63,208.98) --
	(114.80,208.98) --
	(114.98,208.98) --
	(115.16,208.98) --
	(115.33,208.98) --
	(115.51,208.98) --
	(115.68,208.98) --
	(115.86,208.98) --
	(116.03,208.98) --
	(116.21,208.98) --
	(116.39,208.98) --
	(116.56,208.98) --
	(116.74,208.98) --
	(116.91,208.98) --
	(117.09,208.98) --
	(117.27,208.98) --
	(117.44,208.98) --
	(117.62,208.98) --
	(117.79,208.98) --
	(117.97,208.98) --
	(118.15,208.98) --
	(118.32,208.98) --
	(118.50,208.98) --
	(118.67,208.98) --
	(118.85,208.98) --
	(119.02,208.98) --
	(119.20,208.98) --
	(119.38,208.98) --
	(119.55,208.98) --
	(119.73,208.98) --
	(119.90,208.98) --
	(120.08,208.98) --
	(120.26,208.98) --
	(120.43,208.98) --
	(120.61,208.98) --
	(120.78,208.98) --
	(120.96,208.98) --
	(121.13,208.98) --
	(121.31,208.98) --
	(121.49,208.98) --
	(121.66,208.98) --
	(121.84,208.98) --
	(122.01,208.98) --
	(122.19,208.98) --
	(122.37,208.98) --
	(122.54,208.98) --
	(122.72,208.98) --
	(122.89,208.98) --
	(123.07,208.98) --
	(123.24,208.98) --
	(123.42,208.98) --
	(123.60,208.98) --
	(123.77,208.98) --
	(123.95,208.98) --
	(124.12,208.98) --
	(124.30,208.98) --
	(124.48,208.98) --
	(124.65,208.98) --
	(124.83,208.98) --
	(125.00,208.98) --
	(125.18,208.98) --
	(125.35,208.98) --
	(125.53,208.98) --
	(125.71,208.98) --
	(125.88,208.98) --
	(126.06,208.98) --
	(126.23,208.98) --
	(126.41,208.98) --
	(126.59,208.98) --
	(126.76,208.98) --
	(126.94,208.98) --
	(127.11,208.98) --
	(127.29,208.98) --
	(127.47,208.98) --
	(127.64,208.98) --
	(127.82,208.98) --
	(127.99,208.98) --
	(128.17,208.98) --
	(128.34,208.98) --
	(128.52,208.98) --
	(128.70,208.98) --
	(128.87,208.98) --
	(129.05,208.98) --
	(129.22,208.98) --
	(129.40,208.98) --
	(129.58,208.98) --
	(129.75,208.98) --
	(129.93,208.98) --
	(130.10,208.98) --
	(130.28,208.98) --
	(130.28,208.98) --
	(130.10,208.98) --
	(129.93,208.98) --
	(129.75,208.98) --
	(129.58,208.98) --
	(129.40,208.98) --
	(129.22,208.98) --
	(129.05,208.98) --
	(128.87,208.98) --
	(128.70,208.98) --
	(128.52,208.98) --
	(128.34,208.98) --
	(128.17,208.98) --
	(127.99,208.98) --
	(127.82,208.98) --
	(127.64,208.98) --
	(127.47,208.98) --
	(127.29,208.98) --
	(127.11,208.98) --
	(126.94,208.98) --
	(126.76,208.98) --
	(126.59,208.98) --
	(126.41,208.98) --
	(126.23,208.98) --
	(126.06,208.98) --
	(125.88,208.98) --
	(125.71,208.98) --
	(125.53,208.98) --
	(125.35,208.98) --
	(125.18,208.98) --
	(125.00,208.98) --
	(124.83,208.98) --
	(124.65,208.98) --
	(124.48,208.98) --
	(124.30,208.98) --
	(124.12,208.98) --
	(123.95,208.98) --
	(123.77,208.98) --
	(123.60,208.98) --
	(123.42,208.98) --
	(123.24,208.98) --
	(123.07,208.98) --
	(122.89,208.98) --
	(122.72,208.98) --
	(122.54,208.98) --
	(122.37,208.98) --
	(122.19,208.98) --
	(122.01,208.98) --
	(121.84,208.98) --
	(121.66,208.98) --
	(121.49,208.98) --
	(121.31,208.98) --
	(121.13,208.98) --
	(120.96,208.98) --
	(120.78,208.98) --
	(120.61,208.98) --
	(120.43,208.98) --
	(120.26,208.98) --
	(120.08,208.98) --
	(119.90,208.98) --
	(119.73,208.98) --
	(119.55,208.98) --
	(119.38,208.98) --
	(119.20,208.98) --
	(119.02,208.98) --
	(118.85,208.98) --
	(118.67,208.98) --
	(118.50,208.98) --
	(118.32,208.98) --
	(118.15,208.98) --
	(117.97,208.98) --
	(117.79,208.98) --
	(117.62,208.98) --
	(117.44,208.98) --
	(117.27,208.98) --
	(117.09,208.98) --
	(116.91,208.98) --
	(116.74,208.98) --
	(116.56,208.98) --
	(116.39,208.98) --
	(116.21,208.98) --
	(116.03,208.98) --
	(115.86,208.98) --
	(115.68,208.98) --
	(115.51,208.98) --
	(115.33,208.98) --
	(115.16,208.98) --
	(114.98,208.98) --
	(114.80,208.98) --
	(114.63,208.98) --
	(114.45,208.98) --
	(114.28,208.98) --
	(114.10,208.98) --
	(113.92,208.98) --
	(113.75,208.98) --
	(113.57,208.98) --
	(113.40,208.98) --
	(113.22,208.98) --
	(113.05,208.98) --
	(112.87,208.98) --
	(112.69,208.98) --
	(112.52,208.98) --
	(112.34,208.98) --
	(112.17,208.98) --
	(111.99,208.98) --
	(111.81,208.98) --
	(111.64,208.98) --
	(111.46,208.98) --
	(111.29,208.98) --
	(111.11,208.98) --
	(110.94,208.98) --
	(110.76,208.98) --
	(110.58,208.98) --
	(110.41,208.98) --
	(110.23,208.98) --
	(110.06,208.98) --
	(109.88,208.98) --
	(109.70,208.98) --
	(109.53,208.98) --
	(109.35,208.98) --
	(109.18,208.98) --
	(109.00,208.98) --
	(108.83,208.98) --
	(108.65,208.98) --
	(108.47,208.98) --
	(108.30,208.98) --
	(108.12,208.98) --
	(107.95,208.98) --
	(107.77,208.98) --
	(107.59,208.98) --
	(107.42,208.98) --
	(107.24,208.98) --
	(107.07,208.98) --
	(106.89,208.98) --
	(106.71,208.98) --
	(106.54,208.98) --
	(106.36,208.98) --
	(106.19,208.98) --
	(106.01,208.98) --
	(105.84,208.98) --
	(105.66,208.98) --
	(105.48,208.98) --
	(105.31,208.98) --
	(105.13,208.98) --
	(104.96,208.98) --
	(104.78,208.98) --
	(104.60,208.98) --
	(104.43,208.98) --
	(104.25,208.98) --
	(104.08,208.98) --
	(103.90,208.98) --
	(103.73,208.98) --
	(103.55,208.98) --
	(103.37,208.98) --
	(103.20,208.98) --
	(103.02,208.98) --
	(102.85,208.98) --
	(102.67,208.98) --
	(102.49,208.98) --
	(102.32,208.98) --
	(102.14,208.98) --
	(101.97,208.98) --
	(101.79,208.98) --
	(101.62,208.98) --
	(101.44,208.98) --
	(101.26,208.98) --
	(101.09,208.98) --
	(100.91,208.98) --
	(100.74,208.98) --
	(100.56,208.98) --
	(100.38,208.98) --
	(100.21,208.98) --
	(100.03,208.98) --
	( 99.86,208.98) --
	( 99.68,208.98) --
	( 99.51,208.98) --
	( 99.33,208.98) --
	( 99.15,208.98) --
	( 98.98,208.98) --
	( 98.80,208.98) --
	( 98.63,208.98) --
	( 98.45,208.98) --
	( 98.27,208.98) --
	( 98.10,208.98) --
	( 97.92,208.98) --
	( 97.75,208.98) --
	( 97.57,208.98) --
	( 97.40,208.98) --
	( 97.22,208.98) --
	( 97.04,208.98) --
	( 96.87,208.98) --
	( 96.69,208.98) --
	( 96.52,208.98) --
	( 96.34,208.98) --
	( 96.16,208.98) --
	( 95.99,208.98) --
	( 95.81,208.98) --
	( 95.64,208.98) --
	( 95.46,208.98) --
	( 95.28,208.98) --
	( 95.11,208.98) --
	( 94.93,208.98) --
	( 94.76,208.98) --
	( 94.58,208.98) --
	( 94.41,208.98) --
	( 94.23,208.98) --
	( 94.05,208.98) --
	( 93.88,208.98) --
	( 93.70,208.98) --
	( 93.53,208.98) --
	( 93.35,208.98) --
	( 93.17,208.98) --
	( 93.00,208.98) --
	( 92.82,208.98) --
	( 92.65,208.98) --
	( 92.47,208.98) --
	( 92.30,208.98) --
	( 92.12,208.98) --
	( 91.94,208.98) --
	( 91.77,208.98) --
	( 91.59,208.98) --
	( 91.42,208.98) --
	( 91.24,208.98) --
	( 91.06,208.98) --
	( 90.89,208.98) --
	( 90.71,208.98) --
	( 90.54,208.98) --
	( 90.36,208.98) --
	( 90.19,208.98) --
	( 90.01,208.98) --
	( 89.83,208.98) --
	( 89.66,208.98) --
	( 89.48,208.98) --
	( 89.31,208.98) --
	( 89.13,208.98) --
	( 88.95,208.98) --
	( 88.78,208.98) --
	( 88.60,208.98) --
	( 88.43,208.98) --
	( 88.25,208.98) --
	( 88.08,208.98) --
	( 87.90,208.98) --
	( 87.72,208.98) --
	( 87.55,208.98) --
	( 87.37,208.98) --
	( 87.20,208.98) --
	( 87.02,208.98) --
	( 86.84,208.98) --
	( 86.67,208.98) --
	( 86.49,208.98) --
	( 86.32,208.98) --
	( 86.14,208.98) --
	( 85.96,208.98) --
	( 85.79,208.98) --
	( 85.61,208.98) --
	( 85.44,208.98) --
	( 85.26,208.98) --
	( 85.09,208.98) --
	( 84.91,208.98) --
	( 84.73,208.98) --
	( 84.56,208.98) --
	( 84.38,208.98) --
	( 84.21,208.98) --
	( 84.03,208.98) --
	( 83.85,208.98) --
	( 83.68,208.98) --
	( 83.50,208.98) --
	( 83.33,208.98) --
	( 83.15,208.98) --
	( 82.98,208.98) --
	( 82.80,208.98) --
	( 82.62,208.98) --
	( 82.45,208.98) --
	( 82.27,208.98) --
	( 82.10,208.98) --
	( 81.92,208.98) --
	( 81.74,208.98) --
	( 81.57,208.98) --
	( 81.39,208.98) --
	( 81.22,208.98) --
	( 81.04,208.98) --
	( 80.87,208.98) --
	( 80.69,208.98) --
	( 80.51,208.98) --
	( 80.34,208.98) --
	( 80.16,208.98) --
	( 79.99,208.98) --
	( 79.81,208.98) --
	( 79.63,208.98) --
	( 79.46,208.98) --
	( 79.28,208.98) --
	( 79.11,208.98) --
	( 78.93,208.98) --
	( 78.76,208.98) --
	( 78.58,208.98) --
	( 78.40,208.98) --
	( 78.23,208.98) --
	( 78.05,208.98) --
	( 77.88,208.98) --
	( 77.70,208.98) --
	( 77.52,208.98) --
	( 77.35,208.98) --
	( 77.17,208.98) --
	( 77.00,208.98) --
	( 76.82,208.98) --
	( 76.64,208.98) --
	( 76.47,208.98) --
	( 76.29,208.98) --
	( 76.12,208.98) --
	( 75.94,208.98) --
	( 75.77,208.98) --
	( 75.59,208.98) --
	( 75.41,208.98) --
	( 75.24,208.98) --
	( 75.06,208.98) --
	( 74.89,208.98) --
	( 74.71,208.98) --
	( 74.53,208.98) --
	( 74.36,208.98) --
	( 74.18,208.98) --
	( 74.01,208.98) --
	( 73.83,208.98) --
	( 73.66,208.98) --
	( 73.48,208.98) --
	( 73.30,208.98) --
	( 73.13,208.98) --
	( 72.95,208.98) --
	( 72.78,208.98) --
	( 72.60,208.98) --
	( 72.42,208.98) --
	( 72.25,208.98) --
	( 72.07,208.98) --
	( 71.90,208.98) --
	( 71.72,208.98) --
	( 71.55,208.98) --
	( 71.37,208.98) --
	( 71.19,208.98) --
	( 71.02,208.98) --
	( 70.84,208.98) --
	( 70.67,208.98) --
	( 70.49,208.98) --
	( 70.31,208.98) --
	( 70.14,208.98) --
	( 69.96,208.98) --
	( 69.79,208.98) --
	( 69.61,208.98) --
	( 69.44,208.98) --
	( 69.26,208.98) --
	( 69.08,208.98) --
	( 68.91,208.98) --
	( 68.73,208.98) --
	( 68.56,208.98) --
	( 68.38,208.98) --
	( 68.20,208.98) --
	( 68.03,208.98) --
	( 67.85,208.98) --
	( 67.68,208.98) --
	( 67.50,208.98) --
	( 67.32,208.98) --
	( 67.15,208.98) --
	( 66.97,208.98) --
	( 66.80,208.98) --
	( 66.62,208.98) --
	( 66.45,208.98) --
	( 66.27,208.98) --
	( 66.09,208.98) --
	( 65.92,208.98) --
	( 65.74,208.98) --
	( 65.57,208.98) --
	( 65.39,208.98) --
	( 65.21,208.98) --
	( 65.04,208.98) --
	( 64.86,208.98) --
	( 64.69,208.98) --
	( 64.51,208.98) --
	( 64.34,208.98) --
	( 64.16,208.98) --
	( 63.98,208.98) --
	( 63.81,208.98) --
	( 63.63,208.98) --
	( 63.46,208.98) --
	( 63.28,208.98) --
	( 63.10,208.98) --
	( 62.93,208.98) --
	( 62.75,208.98) --
	( 62.58,208.98) --
	( 62.40,208.98) --
	( 62.23,208.98) --
	( 62.05,208.98) --
	( 61.87,208.98) --
	( 61.70,208.98) --
	( 61.52,208.98) --
	( 61.35,208.98) --
	( 61.17,208.98) --
	( 60.99,208.98) --
	( 60.82,208.98) --
	( 60.64,208.98) --
	( 60.47,208.98) --
	( 60.29,208.98) --
	( 60.12,208.98) --
	( 59.94,208.98) --
	( 59.76,208.98) --
	( 59.59,208.98) --
	( 59.41,208.98) --
	( 59.24,208.98) --
	( 59.06,208.98) --
	( 58.88,208.98) --
	( 58.71,208.98) --
	( 58.53,208.98) --
	( 58.36,208.98) --
	( 58.18,208.98) --
	( 58.00,208.98) --
	( 57.83,208.98) --
	( 57.65,208.98) --
	( 57.48,208.98) --
	( 57.30,208.98) --
	( 57.13,208.98) --
	( 56.95,208.98) --
	( 56.77,208.98) --
	( 56.60,208.98) --
	( 56.42,208.98) --
	( 56.25,208.98) --
	( 56.07,208.98) --
	( 55.89,208.98) --
	( 55.72,208.98) --
	( 55.54,208.98) --
	( 55.37,208.98) --
	( 55.19,208.98) --
	( 55.02,208.98) --
	( 54.84,208.98) --
	( 54.66,208.98) --
	( 54.49,208.98) --
	( 54.31,208.98) --
	( 54.14,208.98) --
	( 53.96,208.98) --
	( 53.78,208.98) --
	( 53.61,208.98) --
	( 53.43,208.98) --
	( 53.26,208.98) --
	( 53.08,208.98) --
	( 52.91,208.98) --
	( 52.73,208.98) --
	( 52.55,208.98) --
	( 52.38,208.98) --
	( 52.20,208.98) --
	( 52.03,208.98) --
	( 51.85,208.98) --
	( 51.67,208.98) --
	( 51.50,208.98) --
	( 51.32,208.98) --
	( 51.15,208.98) --
	( 50.97,208.98) --
	( 50.80,208.98) --
	( 50.62,208.98) --
	( 50.44,208.98) --
	( 50.27,208.98) --
	( 50.09,208.98) --
	( 49.92,208.98) --
	( 49.74,208.98) --
	( 49.56,208.98) --
	( 49.39,208.98) --
	( 49.21,208.98) --
	( 49.04,208.98) --
	( 48.86,208.98) --
	( 48.69,208.98) --
	( 48.51,208.98) --
	( 48.33,208.98) --
	( 48.16,208.98) --
	( 47.98,208.98) --
	( 47.81,208.98) --
	( 47.63,208.98) --
	( 47.45,208.98) --
	( 47.28,208.98) --
	( 47.10,208.98) --
	( 46.93,208.98) --
	( 46.75,208.98) --
	( 46.57,208.98) --
	( 46.40,208.98) --
	( 46.22,208.98) --
	( 46.05,208.98) --
	( 45.87,208.98) --
	( 45.70,208.98) --
	( 45.52,208.98) --
	( 45.34,208.98) --
	( 45.17,208.98) --
	( 44.99,208.98) --
	( 44.82,208.98) --
	( 44.64,208.98) --
	( 44.46,208.98) --
	( 44.29,208.98) --
	( 44.11,208.98) --
	( 43.94,208.98) --
	( 43.76,208.98) --
	( 43.59,208.98) --
	( 43.41,208.98) --
	( 43.23,208.98) --
	( 43.06,208.98) --
	( 42.88,208.98) --
	( 42.71,208.98) --
	( 42.53,208.98) --
	( 42.35,208.98) --
	( 42.18,208.98) --
	( 42.00,208.98) --
	( 41.83,208.98) --
	( 41.65,208.98) --
	( 41.48,208.98) --
	( 41.30,208.98) --
	( 41.12,208.98) --
	( 40.95,208.98) --
	( 40.77,208.98) --
	( 40.60,208.98) --
	( 40.42,208.98) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.42,208.98) --
	( 40.60,208.98) --
	( 40.77,208.98) --
	( 40.95,208.98) --
	( 41.12,208.98) --
	( 41.30,208.98) --
	( 41.48,208.98) --
	( 41.65,208.98) --
	( 41.83,208.98) --
	( 42.00,208.98) --
	( 42.18,208.98) --
	( 42.35,208.98) --
	( 42.53,208.98) --
	( 42.71,208.98) --
	( 42.88,208.98) --
	( 43.06,208.98) --
	( 43.23,208.98) --
	( 43.41,208.98) --
	( 43.59,208.98) --
	( 43.76,208.98) --
	( 43.94,208.98) --
	( 44.11,208.98) --
	( 44.29,208.98) --
	( 44.46,208.98) --
	( 44.64,208.98) --
	( 44.82,208.98) --
	( 44.99,208.98) --
	( 45.17,208.98) --
	( 45.34,208.98) --
	( 45.52,208.98) --
	( 45.70,208.98) --
	( 45.87,208.98) --
	( 46.05,208.98) --
	( 46.22,208.98) --
	( 46.40,208.98) --
	( 46.57,208.98) --
	( 46.75,208.98) --
	( 46.93,208.98) --
	( 47.10,208.98) --
	( 47.28,208.98) --
	( 47.45,208.98) --
	( 47.63,208.98) --
	( 47.81,208.98) --
	( 47.98,208.98) --
	( 48.16,208.98) --
	( 48.33,208.98) --
	( 48.51,208.98) --
	( 48.69,208.98) --
	( 48.86,208.98) --
	( 49.04,208.98) --
	( 49.21,208.98) --
	( 49.39,208.98) --
	( 49.56,208.98) --
	( 49.74,208.98) --
	( 49.92,208.98) --
	( 50.09,208.98) --
	( 50.27,208.98) --
	( 50.44,208.98) --
	( 50.62,208.98) --
	( 50.80,208.98) --
	( 50.97,208.98) --
	( 51.15,208.98) --
	( 51.32,208.98) --
	( 51.50,208.98) --
	( 51.67,208.98) --
	( 51.85,208.98) --
	( 52.03,208.98) --
	( 52.20,208.98) --
	( 52.38,208.98) --
	( 52.55,208.98) --
	( 52.73,208.98) --
	( 52.91,208.98) --
	( 53.08,208.98) --
	( 53.26,208.98) --
	( 53.43,208.98) --
	( 53.61,208.98) --
	( 53.78,208.98) --
	( 53.96,208.98) --
	( 54.14,208.98) --
	( 54.31,208.98) --
	( 54.49,208.98) --
	( 54.66,208.98) --
	( 54.84,208.98) --
	( 55.02,208.98) --
	( 55.19,208.99) --
	( 55.37,209.00) --
	( 55.54,209.03) --
	( 55.72,209.06) --
	( 55.89,209.09) --
	( 56.07,209.13) --
	( 56.25,209.18) --
	( 56.42,209.22) --
	( 56.60,209.25) --
	( 56.77,209.29) --
	( 56.95,209.34) --
	( 57.13,209.41) --
	( 57.30,209.49) --
	( 57.48,209.58) --
	( 57.65,209.69) --
	( 57.83,209.81) --
	( 58.00,209.94) --
	( 58.18,210.09) --
	( 58.36,210.24) --
	( 58.53,210.39) --
	( 58.71,210.55) --
	( 58.88,210.70) --
	( 59.06,210.86) --
	( 59.24,211.02) --
	( 59.41,211.21) --
	( 59.59,211.42) --
	( 59.76,211.65) --
	( 59.94,211.91) --
	( 60.12,212.19) --
	( 60.29,212.48) --
	( 60.47,212.81) --
	( 60.64,213.15) --
	( 60.82,213.52) --
	( 60.99,213.89) --
	( 61.17,214.25) --
	( 61.35,214.58) --
	( 61.52,214.88) --
	( 61.70,215.22) --
	( 61.87,215.77) --
	( 62.05,216.78) --
	( 62.23,218.59) --
	( 62.40,221.53) --
	( 62.58,225.74) --
	( 62.75,230.96) --
	( 62.93,236.34) --
	( 63.10,240.61) --
	( 63.28,242.50) --
	( 63.46,241.41) --
	( 63.63,237.76) --
	( 63.81,232.69) --
	( 63.98,227.47) --
	( 64.16,222.96) --
	( 64.34,219.44) --
	( 64.51,216.83) --
	( 64.69,214.90) --
	( 64.86,213.49) --
	( 65.04,212.46) --
	( 65.21,211.72) --
	( 65.39,211.21) --
	( 65.57,210.89) --
	( 65.74,210.70) --
	( 65.92,210.60) --
	( 66.09,210.53) --
	( 66.27,210.46) --
	( 66.45,210.35) --
	( 66.62,210.19) --
	( 66.80,210.01) --
	( 66.97,209.82) --
	( 67.15,209.64) --
	( 67.32,209.48) --
	( 67.50,209.35) --
	( 67.68,209.25) --
	( 67.85,209.19) --
	( 68.03,209.14) --
	( 68.20,209.10) --
	( 68.38,209.08) --
	( 68.56,209.05) --
	( 68.73,209.04) --
	( 68.91,209.03) --
	( 69.08,209.02) --
	( 69.26,209.02) --
	( 69.44,209.02) --
	( 69.61,209.02) --
	( 69.79,209.02) --
	( 69.96,209.02) --
	( 70.14,209.02) --
	( 70.31,209.02) --
	( 70.49,209.01) --
	( 70.67,209.01) --
	( 70.84,209.00) --
	( 71.02,209.00) --
	( 71.19,209.01) --
	( 71.37,209.01) --
	( 71.55,209.02) --
	( 71.72,209.02) --
	( 71.90,209.02) --
	( 72.07,209.02) --
	( 72.25,209.01) --
	( 72.42,208.99) --
	( 72.60,208.99) --
	( 72.78,208.98) --
	( 72.95,208.98) --
	( 73.13,208.98) --
	( 73.30,208.98) --
	( 73.48,208.98) --
	( 73.66,208.98) --
	( 73.83,208.98) --
	( 74.01,208.98) --
	( 74.18,208.98) --
	( 74.36,208.98) --
	( 74.53,208.98) --
	( 74.71,208.98) --
	( 74.89,208.98) --
	( 75.06,208.98) --
	( 75.24,208.98) --
	( 75.41,208.98) --
	( 75.59,208.98) --
	( 75.77,208.98) --
	( 75.94,208.98) --
	( 76.12,208.98) --
	( 76.29,208.98) --
	( 76.47,208.98) --
	( 76.64,208.98) --
	( 76.82,208.98) --
	( 77.00,208.98) --
	( 77.17,208.98) --
	( 77.35,208.98) --
	( 77.52,208.98) --
	( 77.70,208.98) --
	( 77.88,208.98) --
	( 78.05,208.98) --
	( 78.23,208.98) --
	( 78.40,208.98) --
	( 78.58,208.98) --
	( 78.76,208.98) --
	( 78.93,208.98) --
	( 79.11,208.98) --
	( 79.28,208.98) --
	( 79.46,208.98) --
	( 79.63,208.98) --
	( 79.81,208.98) --
	( 79.99,208.98) --
	( 80.16,208.98) --
	( 80.34,208.98) --
	( 80.51,208.98) --
	( 80.69,208.98) --
	( 80.87,208.98) --
	( 81.04,208.98) --
	( 81.22,208.98) --
	( 81.39,208.98) --
	( 81.57,208.98) --
	( 81.74,208.98) --
	( 81.92,208.98) --
	( 82.10,208.98) --
	( 82.27,208.98) --
	( 82.45,208.98) --
	( 82.62,208.98) --
	( 82.80,208.98) --
	( 82.98,208.98) --
	( 83.15,208.98) --
	( 83.33,208.98) --
	( 83.50,208.98) --
	( 83.68,208.98) --
	( 83.85,208.98) --
	( 84.03,208.98) --
	( 84.21,208.98) --
	( 84.38,208.98) --
	( 84.56,208.98) --
	( 84.73,208.98) --
	( 84.91,208.98) --
	( 85.09,208.98) --
	( 85.26,208.98) --
	( 85.44,208.98) --
	( 85.61,208.98) --
	( 85.79,208.98) --
	( 85.96,208.98) --
	( 86.14,208.98) --
	( 86.32,208.98) --
	( 86.49,208.98) --
	( 86.67,208.98) --
	( 86.84,208.98) --
	( 87.02,208.98) --
	( 87.20,208.98) --
	( 87.37,208.98) --
	( 87.55,208.98) --
	( 87.72,208.98) --
	( 87.90,208.98) --
	( 88.08,208.98) --
	( 88.25,208.98) --
	( 88.43,208.98) --
	( 88.60,208.98) --
	( 88.78,208.98) --
	( 88.95,208.98) --
	( 89.13,208.98) --
	( 89.31,208.98) --
	( 89.48,208.98) --
	( 89.66,208.98) --
	( 89.83,208.98) --
	( 90.01,208.98) --
	( 90.19,208.98) --
	( 90.36,208.98) --
	( 90.54,208.98) --
	( 90.71,208.98) --
	( 90.89,208.98) --
	( 91.06,208.98) --
	( 91.24,208.98) --
	( 91.42,208.98) --
	( 91.59,208.98) --
	( 91.77,208.98) --
	( 91.94,208.98) --
	( 92.12,208.98) --
	( 92.30,208.98) --
	( 92.47,208.98) --
	( 92.65,208.98) --
	( 92.82,208.98) --
	( 93.00,208.98) --
	( 93.17,208.98) --
	( 93.35,208.98) --
	( 93.53,208.98) --
	( 93.70,208.98) --
	( 93.88,208.98) --
	( 94.05,208.98) --
	( 94.23,208.98) --
	( 94.41,208.98) --
	( 94.58,208.98) --
	( 94.76,208.98) --
	( 94.93,208.98) --
	( 95.11,208.98) --
	( 95.28,208.98) --
	( 95.46,208.98) --
	( 95.64,208.98) --
	( 95.81,208.98) --
	( 95.99,208.98) --
	( 96.16,208.98) --
	( 96.34,208.98) --
	( 96.52,208.98) --
	( 96.69,208.98) --
	( 96.87,208.98) --
	( 97.04,208.98) --
	( 97.22,208.98) --
	( 97.40,208.98) --
	( 97.57,208.98) --
	( 97.75,208.98) --
	( 97.92,208.98) --
	( 98.10,208.98) --
	( 98.27,208.98) --
	( 98.45,208.98) --
	( 98.63,208.98) --
	( 98.80,208.98) --
	( 98.98,208.98) --
	( 99.15,208.98) --
	( 99.33,208.98) --
	( 99.51,208.98) --
	( 99.68,208.98) --
	( 99.86,208.98) --
	(100.03,208.98) --
	(100.21,208.98) --
	(100.38,208.98) --
	(100.56,208.98) --
	(100.74,208.98) --
	(100.91,208.98) --
	(101.09,208.98) --
	(101.26,208.98) --
	(101.44,208.98) --
	(101.62,208.98) --
	(101.79,208.98) --
	(101.97,208.98) --
	(102.14,208.98) --
	(102.32,208.98) --
	(102.49,208.98) --
	(102.67,208.98) --
	(102.85,208.98) --
	(103.02,208.98) --
	(103.20,208.98) --
	(103.37,208.98) --
	(103.55,208.98) --
	(103.73,208.98) --
	(103.90,208.98) --
	(104.08,208.98) --
	(104.25,208.98) --
	(104.43,208.98) --
	(104.60,208.98) --
	(104.78,208.98) --
	(104.96,208.98) --
	(105.13,208.98) --
	(105.31,208.98) --
	(105.48,208.98) --
	(105.66,208.98) --
	(105.84,208.98) --
	(106.01,208.98) --
	(106.19,208.98) --
	(106.36,208.98) --
	(106.54,208.98) --
	(106.71,208.98) --
	(106.89,208.98) --
	(107.07,208.98) --
	(107.24,208.98) --
	(107.42,208.98) --
	(107.59,208.98) --
	(107.77,208.98) --
	(107.95,208.98) --
	(108.12,208.98) --
	(108.30,208.98) --
	(108.47,208.98) --
	(108.65,208.98) --
	(108.83,208.98) --
	(109.00,208.98) --
	(109.18,208.98) --
	(109.35,208.98) --
	(109.53,208.98) --
	(109.70,208.98) --
	(109.88,208.98) --
	(110.06,208.98) --
	(110.23,208.98) --
	(110.41,208.98) --
	(110.58,208.98) --
	(110.76,208.98) --
	(110.94,208.98) --
	(111.11,208.98) --
	(111.29,208.98) --
	(111.46,208.98) --
	(111.64,208.98) --
	(111.81,208.98) --
	(111.99,208.98) --
	(112.17,208.98) --
	(112.34,208.98) --
	(112.52,208.98) --
	(112.69,208.98) --
	(112.87,208.98) --
	(113.05,208.98) --
	(113.22,208.98) --
	(113.40,208.98) --
	(113.57,208.98) --
	(113.75,208.98) --
	(113.92,208.98) --
	(114.10,208.98) --
	(114.28,208.98) --
	(114.45,208.98) --
	(114.63,208.98) --
	(114.80,208.98) --
	(114.98,208.98) --
	(115.16,208.98) --
	(115.33,208.98) --
	(115.51,208.98) --
	(115.68,208.98) --
	(115.86,208.98) --
	(116.03,208.98) --
	(116.21,208.98) --
	(116.39,208.98) --
	(116.56,208.98) --
	(116.74,208.98) --
	(116.91,208.98) --
	(117.09,208.98) --
	(117.27,208.98) --
	(117.44,208.98) --
	(117.62,208.98) --
	(117.79,208.98) --
	(117.97,208.98) --
	(118.15,208.98) --
	(118.32,208.98) --
	(118.50,208.98) --
	(118.67,208.98) --
	(118.85,208.98) --
	(119.02,208.98) --
	(119.20,208.98) --
	(119.38,208.98) --
	(119.55,208.98) --
	(119.73,208.98) --
	(119.90,208.98) --
	(120.08,208.98) --
	(120.26,208.98) --
	(120.43,208.98) --
	(120.61,208.98) --
	(120.78,208.98) --
	(120.96,208.98) --
	(121.13,208.98) --
	(121.31,208.98) --
	(121.49,208.98) --
	(121.66,208.98) --
	(121.84,208.98) --
	(122.01,208.98) --
	(122.19,208.98) --
	(122.37,208.98) --
	(122.54,208.98) --
	(122.72,208.98) --
	(122.89,208.98) --
	(123.07,208.98) --
	(123.24,208.98) --
	(123.42,208.98) --
	(123.60,208.98) --
	(123.77,208.98) --
	(123.95,208.98) --
	(124.12,208.98) --
	(124.30,208.98) --
	(124.48,208.98) --
	(124.65,208.98) --
	(124.83,208.98) --
	(125.00,208.98) --
	(125.18,208.98) --
	(125.35,208.98) --
	(125.53,208.98) --
	(125.71,208.98) --
	(125.88,208.98) --
	(126.06,208.98) --
	(126.23,208.98) --
	(126.41,208.98) --
	(126.59,208.98) --
	(126.76,208.98) --
	(126.94,208.98) --
	(127.11,208.98) --
	(127.29,208.98) --
	(127.47,208.98) --
	(127.64,208.98) --
	(127.82,208.98) --
	(127.99,208.98) --
	(128.17,208.98) --
	(128.34,208.98) --
	(128.52,208.98) --
	(128.70,208.98) --
	(128.87,208.98) --
	(129.05,208.98) --
	(129.22,208.98) --
	(129.40,208.98) --
	(129.58,208.98) --
	(129.75,208.98) --
	(129.93,208.98) --
	(130.10,208.98) --
	(130.28,208.98);

\path[fill=fillColor,fill opacity=0.40] ( 40.42,203.78) --
	( 40.60,203.78) --
	( 40.77,203.78) --
	( 40.95,203.78) --
	( 41.12,203.78) --
	( 41.30,203.78) --
	( 41.48,203.78) --
	( 41.65,203.78) --
	( 41.83,203.78) --
	( 42.00,203.78) --
	( 42.18,203.78) --
	( 42.35,203.78) --
	( 42.53,203.78) --
	( 42.71,203.78) --
	( 42.88,203.78) --
	( 43.06,203.78) --
	( 43.23,203.78) --
	( 43.41,203.78) --
	( 43.59,203.78) --
	( 43.76,203.78) --
	( 43.94,203.78) --
	( 44.11,203.78) --
	( 44.29,203.78) --
	( 44.46,203.78) --
	( 44.64,203.78) --
	( 44.82,203.78) --
	( 44.99,203.78) --
	( 45.17,203.78) --
	( 45.34,203.78) --
	( 45.52,203.78) --
	( 45.70,203.78) --
	( 45.87,203.78) --
	( 46.05,203.78) --
	( 46.22,203.78) --
	( 46.40,203.78) --
	( 46.57,203.78) --
	( 46.75,203.78) --
	( 46.93,203.78) --
	( 47.10,203.78) --
	( 47.28,203.78) --
	( 47.45,203.78) --
	( 47.63,203.78) --
	( 47.81,203.78) --
	( 47.98,203.78) --
	( 48.16,203.78) --
	( 48.33,203.78) --
	( 48.51,203.78) --
	( 48.69,203.78) --
	( 48.86,203.78) --
	( 49.04,203.78) --
	( 49.21,203.78) --
	( 49.39,203.78) --
	( 49.56,203.78) --
	( 49.74,203.78) --
	( 49.92,203.78) --
	( 50.09,203.78) --
	( 50.27,203.78) --
	( 50.44,203.78) --
	( 50.62,203.78) --
	( 50.80,203.78) --
	( 50.97,203.78) --
	( 51.15,203.78) --
	( 51.32,203.78) --
	( 51.50,203.78) --
	( 51.67,203.78) --
	( 51.85,203.78) --
	( 52.03,203.78) --
	( 52.20,203.78) --
	( 52.38,203.78) --
	( 52.55,203.78) --
	( 52.73,203.78) --
	( 52.91,203.78) --
	( 53.08,203.78) --
	( 53.26,203.78) --
	( 53.43,203.78) --
	( 53.61,203.78) --
	( 53.78,203.78) --
	( 53.96,203.78) --
	( 54.14,203.78) --
	( 54.31,203.78) --
	( 54.49,203.78) --
	( 54.66,203.78) --
	( 54.84,203.78) --
	( 55.02,203.78) --
	( 55.19,203.78) --
	( 55.37,203.78) --
	( 55.54,203.78) --
	( 55.72,203.78) --
	( 55.89,203.78) --
	( 56.07,203.78) --
	( 56.25,203.78) --
	( 56.42,203.78) --
	( 56.60,203.78) --
	( 56.77,203.78) --
	( 56.95,203.78) --
	( 57.13,203.78) --
	( 57.30,203.78) --
	( 57.48,203.78) --
	( 57.65,203.78) --
	( 57.83,203.78) --
	( 58.00,203.78) --
	( 58.18,203.78) --
	( 58.36,203.78) --
	( 58.53,203.78) --
	( 58.71,203.78) --
	( 58.88,203.78) --
	( 59.06,203.78) --
	( 59.24,203.78) --
	( 59.41,203.78) --
	( 59.59,203.78) --
	( 59.76,203.78) --
	( 59.94,203.78) --
	( 60.12,203.78) --
	( 60.29,203.78) --
	( 60.47,203.78) --
	( 60.64,203.78) --
	( 60.82,203.78) --
	( 60.99,203.78) --
	( 61.17,203.78) --
	( 61.35,203.78) --
	( 61.52,203.78) --
	( 61.70,203.78) --
	( 61.87,203.78) --
	( 62.05,203.78) --
	( 62.23,203.78) --
	( 62.40,203.78) --
	( 62.58,203.78) --
	( 62.75,203.78) --
	( 62.93,203.78) --
	( 63.10,203.78) --
	( 63.28,203.78) --
	( 63.46,203.78) --
	( 63.63,203.78) --
	( 63.81,203.79) --
	( 63.98,203.79) --
	( 64.16,203.79) --
	( 64.34,203.79) --
	( 64.51,203.80) --
	( 64.69,203.81) --
	( 64.86,203.83) --
	( 65.04,203.85) --
	( 65.21,203.88) --
	( 65.39,203.91) --
	( 65.57,203.94) --
	( 65.74,203.98) --
	( 65.92,204.03) --
	( 66.09,204.08) --
	( 66.27,204.14) --
	( 66.45,204.21) --
	( 66.62,204.28) --
	( 66.80,204.37) --
	( 66.97,204.48) --
	( 67.15,204.60) --
	( 67.32,204.74) --
	( 67.50,204.87) --
	( 67.68,205.01) --
	( 67.85,205.14) --
	( 68.03,205.27) --
	( 68.20,205.40) --
	( 68.38,205.55) --
	( 68.56,205.73) --
	( 68.73,205.94) --
	( 68.91,206.18) --
	( 69.08,206.46) --
	( 69.26,206.74) --
	( 69.44,207.03) --
	( 69.61,207.34) --
	( 69.79,207.67) --
	( 69.96,208.01) --
	( 70.14,208.35) --
	( 70.31,208.67) --
	( 70.49,208.95) --
	( 70.67,209.24) --
	( 70.84,209.63) --
	( 71.02,210.25) --
	( 71.19,211.32) --
	( 71.37,213.07) --
	( 71.55,215.71) --
	( 71.72,219.33) --
	( 71.90,223.72) --
	( 72.07,228.38) --
	( 72.25,232.54) --
	( 72.42,235.38) --
	( 72.60,236.25) --
	( 72.78,234.87) --
	( 72.95,231.52) --
	( 73.13,226.91) --
	( 73.30,221.93) --
	( 73.48,217.36) --
	( 73.66,213.63) --
	( 73.83,210.85) --
	( 74.01,208.89) --
	( 74.18,207.56) --
	( 74.36,206.66) --
	( 74.53,206.02) --
	( 74.71,205.54) --
	( 74.89,205.18) --
	( 75.06,204.91) --
	( 75.24,204.70) --
	( 75.41,204.55) --
	( 75.59,204.42) --
	( 75.77,204.33) --
	( 75.94,204.25) --
	( 76.12,204.21) --
	( 76.29,204.18) --
	( 76.47,204.16) --
	( 76.64,204.15) --
	( 76.82,204.13) --
	( 77.00,204.12) --
	( 77.17,204.10) --
	( 77.35,204.07) --
	( 77.52,204.05) --
	( 77.70,204.04) --
	( 77.88,204.02) --
	( 78.05,204.01) --
	( 78.23,204.00) --
	( 78.40,203.98) --
	( 78.58,203.96) --
	( 78.76,203.94) --
	( 78.93,203.91) --
	( 79.11,203.89) --
	( 79.28,203.87) --
	( 79.46,203.85) --
	( 79.63,203.84) --
	( 79.81,203.83) --
	( 79.99,203.82) --
	( 80.16,203.81) --
	( 80.34,203.80) --
	( 80.51,203.79) --
	( 80.69,203.78) --
	( 80.87,203.78) --
	( 81.04,203.78) --
	( 81.22,203.78) --
	( 81.39,203.78) --
	( 81.57,203.78) --
	( 81.74,203.78) --
	( 81.92,203.78) --
	( 82.10,203.78) --
	( 82.27,203.78) --
	( 82.45,203.78) --
	( 82.62,203.78) --
	( 82.80,203.78) --
	( 82.98,203.78) --
	( 83.15,203.78) --
	( 83.33,203.78) --
	( 83.50,203.78) --
	( 83.68,203.78) --
	( 83.85,203.78) --
	( 84.03,203.78) --
	( 84.21,203.78) --
	( 84.38,203.78) --
	( 84.56,203.78) --
	( 84.73,203.78) --
	( 84.91,203.78) --
	( 85.09,203.78) --
	( 85.26,203.78) --
	( 85.44,203.78) --
	( 85.61,203.78) --
	( 85.79,203.78) --
	( 85.96,203.78) --
	( 86.14,203.78) --
	( 86.32,203.78) --
	( 86.49,203.78) --
	( 86.67,203.78) --
	( 86.84,203.78) --
	( 87.02,203.78) --
	( 87.20,203.78) --
	( 87.37,203.78) --
	( 87.55,203.78) --
	( 87.72,203.78) --
	( 87.90,203.78) --
	( 88.08,203.78) --
	( 88.25,203.78) --
	( 88.43,203.78) --
	( 88.60,203.78) --
	( 88.78,203.78) --
	( 88.95,203.78) --
	( 89.13,203.78) --
	( 89.31,203.78) --
	( 89.48,203.78) --
	( 89.66,203.78) --
	( 89.83,203.78) --
	( 90.01,203.78) --
	( 90.19,203.78) --
	( 90.36,203.78) --
	( 90.54,203.78) --
	( 90.71,203.78) --
	( 90.89,203.78) --
	( 91.06,203.78) --
	( 91.24,203.78) --
	( 91.42,203.78) --
	( 91.59,203.78) --
	( 91.77,203.78) --
	( 91.94,203.78) --
	( 92.12,203.78) --
	( 92.30,203.78) --
	( 92.47,203.78) --
	( 92.65,203.78) --
	( 92.82,203.78) --
	( 93.00,203.78) --
	( 93.17,203.78) --
	( 93.35,203.78) --
	( 93.53,203.78) --
	( 93.70,203.78) --
	( 93.88,203.78) --
	( 94.05,203.78) --
	( 94.23,203.78) --
	( 94.41,203.78) --
	( 94.58,203.78) --
	( 94.76,203.78) --
	( 94.93,203.78) --
	( 95.11,203.78) --
	( 95.28,203.78) --
	( 95.46,203.78) --
	( 95.64,203.78) --
	( 95.81,203.78) --
	( 95.99,203.78) --
	( 96.16,203.78) --
	( 96.34,203.78) --
	( 96.52,203.78) --
	( 96.69,203.78) --
	( 96.87,203.78) --
	( 97.04,203.78) --
	( 97.22,203.78) --
	( 97.40,203.78) --
	( 97.57,203.78) --
	( 97.75,203.78) --
	( 97.92,203.78) --
	( 98.10,203.78) --
	( 98.27,203.78) --
	( 98.45,203.78) --
	( 98.63,203.78) --
	( 98.80,203.78) --
	( 98.98,203.78) --
	( 99.15,203.78) --
	( 99.33,203.78) --
	( 99.51,203.78) --
	( 99.68,203.78) --
	( 99.86,203.78) --
	(100.03,203.78) --
	(100.21,203.78) --
	(100.38,203.78) --
	(100.56,203.78) --
	(100.74,203.78) --
	(100.91,203.78) --
	(101.09,203.78) --
	(101.26,203.78) --
	(101.44,203.78) --
	(101.62,203.78) --
	(101.79,203.78) --
	(101.97,203.78) --
	(102.14,203.78) --
	(102.32,203.78) --
	(102.49,203.78) --
	(102.67,203.78) --
	(102.85,203.78) --
	(103.02,203.78) --
	(103.20,203.78) --
	(103.37,203.78) --
	(103.55,203.78) --
	(103.73,203.78) --
	(103.90,203.78) --
	(104.08,203.78) --
	(104.25,203.78) --
	(104.43,203.78) --
	(104.60,203.78) --
	(104.78,203.78) --
	(104.96,203.78) --
	(105.13,203.78) --
	(105.31,203.78) --
	(105.48,203.78) --
	(105.66,203.78) --
	(105.84,203.78) --
	(106.01,203.78) --
	(106.19,203.78) --
	(106.36,203.78) --
	(106.54,203.78) --
	(106.71,203.78) --
	(106.89,203.78) --
	(107.07,203.78) --
	(107.24,203.78) --
	(107.42,203.78) --
	(107.59,203.78) --
	(107.77,203.78) --
	(107.95,203.78) --
	(108.12,203.78) --
	(108.30,203.78) --
	(108.47,203.78) --
	(108.65,203.78) --
	(108.83,203.78) --
	(109.00,203.78) --
	(109.18,203.78) --
	(109.35,203.78) --
	(109.53,203.78) --
	(109.70,203.78) --
	(109.88,203.78) --
	(110.06,203.78) --
	(110.23,203.78) --
	(110.41,203.78) --
	(110.58,203.78) --
	(110.76,203.78) --
	(110.94,203.78) --
	(111.11,203.78) --
	(111.29,203.78) --
	(111.46,203.78) --
	(111.64,203.78) --
	(111.81,203.78) --
	(111.99,203.78) --
	(112.17,203.78) --
	(112.34,203.78) --
	(112.52,203.78) --
	(112.69,203.78) --
	(112.87,203.78) --
	(113.05,203.78) --
	(113.22,203.78) --
	(113.40,203.78) --
	(113.57,203.78) --
	(113.75,203.78) --
	(113.92,203.78) --
	(114.10,203.78) --
	(114.28,203.78) --
	(114.45,203.78) --
	(114.63,203.78) --
	(114.80,203.78) --
	(114.98,203.78) --
	(115.16,203.78) --
	(115.33,203.78) --
	(115.51,203.78) --
	(115.68,203.78) --
	(115.86,203.78) --
	(116.03,203.78) --
	(116.21,203.78) --
	(116.39,203.78) --
	(116.56,203.78) --
	(116.74,203.78) --
	(116.91,203.78) --
	(117.09,203.78) --
	(117.27,203.78) --
	(117.44,203.78) --
	(117.62,203.78) --
	(117.79,203.78) --
	(117.97,203.78) --
	(118.15,203.78) --
	(118.32,203.78) --
	(118.50,203.78) --
	(118.67,203.78) --
	(118.85,203.78) --
	(119.02,203.78) --
	(119.20,203.78) --
	(119.38,203.78) --
	(119.55,203.78) --
	(119.73,203.78) --
	(119.90,203.78) --
	(120.08,203.78) --
	(120.26,203.78) --
	(120.43,203.78) --
	(120.61,203.78) --
	(120.78,203.78) --
	(120.96,203.78) --
	(121.13,203.78) --
	(121.31,203.78) --
	(121.49,203.78) --
	(121.66,203.78) --
	(121.84,203.78) --
	(122.01,203.78) --
	(122.19,203.78) --
	(122.37,203.78) --
	(122.54,203.78) --
	(122.72,203.78) --
	(122.89,203.78) --
	(123.07,203.78) --
	(123.24,203.78) --
	(123.42,203.78) --
	(123.60,203.78) --
	(123.77,203.78) --
	(123.95,203.78) --
	(124.12,203.78) --
	(124.30,203.78) --
	(124.48,203.78) --
	(124.65,203.78) --
	(124.83,203.78) --
	(125.00,203.78) --
	(125.18,203.78) --
	(125.35,203.78) --
	(125.53,203.78) --
	(125.71,203.78) --
	(125.88,203.78) --
	(126.06,203.78) --
	(126.23,203.78) --
	(126.41,203.78) --
	(126.59,203.78) --
	(126.76,203.78) --
	(126.94,203.78) --
	(127.11,203.78) --
	(127.29,203.78) --
	(127.47,203.78) --
	(127.64,203.78) --
	(127.82,203.78) --
	(127.99,203.78) --
	(128.17,203.78) --
	(128.34,203.78) --
	(128.52,203.78) --
	(128.70,203.78) --
	(128.87,203.78) --
	(129.05,203.78) --
	(129.22,203.78) --
	(129.40,203.78) --
	(129.58,203.78) --
	(129.75,203.78) --
	(129.93,203.78) --
	(130.10,203.78) --
	(130.28,203.78) --
	(130.28,203.78) --
	(130.10,203.78) --
	(129.93,203.78) --
	(129.75,203.78) --
	(129.58,203.78) --
	(129.40,203.78) --
	(129.22,203.78) --
	(129.05,203.78) --
	(128.87,203.78) --
	(128.70,203.78) --
	(128.52,203.78) --
	(128.34,203.78) --
	(128.17,203.78) --
	(127.99,203.78) --
	(127.82,203.78) --
	(127.64,203.78) --
	(127.47,203.78) --
	(127.29,203.78) --
	(127.11,203.78) --
	(126.94,203.78) --
	(126.76,203.78) --
	(126.59,203.78) --
	(126.41,203.78) --
	(126.23,203.78) --
	(126.06,203.78) --
	(125.88,203.78) --
	(125.71,203.78) --
	(125.53,203.78) --
	(125.35,203.78) --
	(125.18,203.78) --
	(125.00,203.78) --
	(124.83,203.78) --
	(124.65,203.78) --
	(124.48,203.78) --
	(124.30,203.78) --
	(124.12,203.78) --
	(123.95,203.78) --
	(123.77,203.78) --
	(123.60,203.78) --
	(123.42,203.78) --
	(123.24,203.78) --
	(123.07,203.78) --
	(122.89,203.78) --
	(122.72,203.78) --
	(122.54,203.78) --
	(122.37,203.78) --
	(122.19,203.78) --
	(122.01,203.78) --
	(121.84,203.78) --
	(121.66,203.78) --
	(121.49,203.78) --
	(121.31,203.78) --
	(121.13,203.78) --
	(120.96,203.78) --
	(120.78,203.78) --
	(120.61,203.78) --
	(120.43,203.78) --
	(120.26,203.78) --
	(120.08,203.78) --
	(119.90,203.78) --
	(119.73,203.78) --
	(119.55,203.78) --
	(119.38,203.78) --
	(119.20,203.78) --
	(119.02,203.78) --
	(118.85,203.78) --
	(118.67,203.78) --
	(118.50,203.78) --
	(118.32,203.78) --
	(118.15,203.78) --
	(117.97,203.78) --
	(117.79,203.78) --
	(117.62,203.78) --
	(117.44,203.78) --
	(117.27,203.78) --
	(117.09,203.78) --
	(116.91,203.78) --
	(116.74,203.78) --
	(116.56,203.78) --
	(116.39,203.78) --
	(116.21,203.78) --
	(116.03,203.78) --
	(115.86,203.78) --
	(115.68,203.78) --
	(115.51,203.78) --
	(115.33,203.78) --
	(115.16,203.78) --
	(114.98,203.78) --
	(114.80,203.78) --
	(114.63,203.78) --
	(114.45,203.78) --
	(114.28,203.78) --
	(114.10,203.78) --
	(113.92,203.78) --
	(113.75,203.78) --
	(113.57,203.78) --
	(113.40,203.78) --
	(113.22,203.78) --
	(113.05,203.78) --
	(112.87,203.78) --
	(112.69,203.78) --
	(112.52,203.78) --
	(112.34,203.78) --
	(112.17,203.78) --
	(111.99,203.78) --
	(111.81,203.78) --
	(111.64,203.78) --
	(111.46,203.78) --
	(111.29,203.78) --
	(111.11,203.78) --
	(110.94,203.78) --
	(110.76,203.78) --
	(110.58,203.78) --
	(110.41,203.78) --
	(110.23,203.78) --
	(110.06,203.78) --
	(109.88,203.78) --
	(109.70,203.78) --
	(109.53,203.78) --
	(109.35,203.78) --
	(109.18,203.78) --
	(109.00,203.78) --
	(108.83,203.78) --
	(108.65,203.78) --
	(108.47,203.78) --
	(108.30,203.78) --
	(108.12,203.78) --
	(107.95,203.78) --
	(107.77,203.78) --
	(107.59,203.78) --
	(107.42,203.78) --
	(107.24,203.78) --
	(107.07,203.78) --
	(106.89,203.78) --
	(106.71,203.78) --
	(106.54,203.78) --
	(106.36,203.78) --
	(106.19,203.78) --
	(106.01,203.78) --
	(105.84,203.78) --
	(105.66,203.78) --
	(105.48,203.78) --
	(105.31,203.78) --
	(105.13,203.78) --
	(104.96,203.78) --
	(104.78,203.78) --
	(104.60,203.78) --
	(104.43,203.78) --
	(104.25,203.78) --
	(104.08,203.78) --
	(103.90,203.78) --
	(103.73,203.78) --
	(103.55,203.78) --
	(103.37,203.78) --
	(103.20,203.78) --
	(103.02,203.78) --
	(102.85,203.78) --
	(102.67,203.78) --
	(102.49,203.78) --
	(102.32,203.78) --
	(102.14,203.78) --
	(101.97,203.78) --
	(101.79,203.78) --
	(101.62,203.78) --
	(101.44,203.78) --
	(101.26,203.78) --
	(101.09,203.78) --
	(100.91,203.78) --
	(100.74,203.78) --
	(100.56,203.78) --
	(100.38,203.78) --
	(100.21,203.78) --
	(100.03,203.78) --
	( 99.86,203.78) --
	( 99.68,203.78) --
	( 99.51,203.78) --
	( 99.33,203.78) --
	( 99.15,203.78) --
	( 98.98,203.78) --
	( 98.80,203.78) --
	( 98.63,203.78) --
	( 98.45,203.78) --
	( 98.27,203.78) --
	( 98.10,203.78) --
	( 97.92,203.78) --
	( 97.75,203.78) --
	( 97.57,203.78) --
	( 97.40,203.78) --
	( 97.22,203.78) --
	( 97.04,203.78) --
	( 96.87,203.78) --
	( 96.69,203.78) --
	( 96.52,203.78) --
	( 96.34,203.78) --
	( 96.16,203.78) --
	( 95.99,203.78) --
	( 95.81,203.78) --
	( 95.64,203.78) --
	( 95.46,203.78) --
	( 95.28,203.78) --
	( 95.11,203.78) --
	( 94.93,203.78) --
	( 94.76,203.78) --
	( 94.58,203.78) --
	( 94.41,203.78) --
	( 94.23,203.78) --
	( 94.05,203.78) --
	( 93.88,203.78) --
	( 93.70,203.78) --
	( 93.53,203.78) --
	( 93.35,203.78) --
	( 93.17,203.78) --
	( 93.00,203.78) --
	( 92.82,203.78) --
	( 92.65,203.78) --
	( 92.47,203.78) --
	( 92.30,203.78) --
	( 92.12,203.78) --
	( 91.94,203.78) --
	( 91.77,203.78) --
	( 91.59,203.78) --
	( 91.42,203.78) --
	( 91.24,203.78) --
	( 91.06,203.78) --
	( 90.89,203.78) --
	( 90.71,203.78) --
	( 90.54,203.78) --
	( 90.36,203.78) --
	( 90.19,203.78) --
	( 90.01,203.78) --
	( 89.83,203.78) --
	( 89.66,203.78) --
	( 89.48,203.78) --
	( 89.31,203.78) --
	( 89.13,203.78) --
	( 88.95,203.78) --
	( 88.78,203.78) --
	( 88.60,203.78) --
	( 88.43,203.78) --
	( 88.25,203.78) --
	( 88.08,203.78) --
	( 87.90,203.78) --
	( 87.72,203.78) --
	( 87.55,203.78) --
	( 87.37,203.78) --
	( 87.20,203.78) --
	( 87.02,203.78) --
	( 86.84,203.78) --
	( 86.67,203.78) --
	( 86.49,203.78) --
	( 86.32,203.78) --
	( 86.14,203.78) --
	( 85.96,203.78) --
	( 85.79,203.78) --
	( 85.61,203.78) --
	( 85.44,203.78) --
	( 85.26,203.78) --
	( 85.09,203.78) --
	( 84.91,203.78) --
	( 84.73,203.78) --
	( 84.56,203.78) --
	( 84.38,203.78) --
	( 84.21,203.78) --
	( 84.03,203.78) --
	( 83.85,203.78) --
	( 83.68,203.78) --
	( 83.50,203.78) --
	( 83.33,203.78) --
	( 83.15,203.78) --
	( 82.98,203.78) --
	( 82.80,203.78) --
	( 82.62,203.78) --
	( 82.45,203.78) --
	( 82.27,203.78) --
	( 82.10,203.78) --
	( 81.92,203.78) --
	( 81.74,203.78) --
	( 81.57,203.78) --
	( 81.39,203.78) --
	( 81.22,203.78) --
	( 81.04,203.78) --
	( 80.87,203.78) --
	( 80.69,203.78) --
	( 80.51,203.78) --
	( 80.34,203.78) --
	( 80.16,203.78) --
	( 79.99,203.78) --
	( 79.81,203.78) --
	( 79.63,203.78) --
	( 79.46,203.78) --
	( 79.28,203.78) --
	( 79.11,203.78) --
	( 78.93,203.78) --
	( 78.76,203.78) --
	( 78.58,203.78) --
	( 78.40,203.78) --
	( 78.23,203.78) --
	( 78.05,203.78) --
	( 77.88,203.78) --
	( 77.70,203.78) --
	( 77.52,203.78) --
	( 77.35,203.78) --
	( 77.17,203.78) --
	( 77.00,203.78) --
	( 76.82,203.78) --
	( 76.64,203.78) --
	( 76.47,203.78) --
	( 76.29,203.78) --
	( 76.12,203.78) --
	( 75.94,203.78) --
	( 75.77,203.78) --
	( 75.59,203.78) --
	( 75.41,203.78) --
	( 75.24,203.78) --
	( 75.06,203.78) --
	( 74.89,203.78) --
	( 74.71,203.78) --
	( 74.53,203.78) --
	( 74.36,203.78) --
	( 74.18,203.78) --
	( 74.01,203.78) --
	( 73.83,203.78) --
	( 73.66,203.78) --
	( 73.48,203.78) --
	( 73.30,203.78) --
	( 73.13,203.78) --
	( 72.95,203.78) --
	( 72.78,203.78) --
	( 72.60,203.78) --
	( 72.42,203.78) --
	( 72.25,203.78) --
	( 72.07,203.78) --
	( 71.90,203.78) --
	( 71.72,203.78) --
	( 71.55,203.78) --
	( 71.37,203.78) --
	( 71.19,203.78) --
	( 71.02,203.78) --
	( 70.84,203.78) --
	( 70.67,203.78) --
	( 70.49,203.78) --
	( 70.31,203.78) --
	( 70.14,203.78) --
	( 69.96,203.78) --
	( 69.79,203.78) --
	( 69.61,203.78) --
	( 69.44,203.78) --
	( 69.26,203.78) --
	( 69.08,203.78) --
	( 68.91,203.78) --
	( 68.73,203.78) --
	( 68.56,203.78) --
	( 68.38,203.78) --
	( 68.20,203.78) --
	( 68.03,203.78) --
	( 67.85,203.78) --
	( 67.68,203.78) --
	( 67.50,203.78) --
	( 67.32,203.78) --
	( 67.15,203.78) --
	( 66.97,203.78) --
	( 66.80,203.78) --
	( 66.62,203.78) --
	( 66.45,203.78) --
	( 66.27,203.78) --
	( 66.09,203.78) --
	( 65.92,203.78) --
	( 65.74,203.78) --
	( 65.57,203.78) --
	( 65.39,203.78) --
	( 65.21,203.78) --
	( 65.04,203.78) --
	( 64.86,203.78) --
	( 64.69,203.78) --
	( 64.51,203.78) --
	( 64.34,203.78) --
	( 64.16,203.78) --
	( 63.98,203.78) --
	( 63.81,203.78) --
	( 63.63,203.78) --
	( 63.46,203.78) --
	( 63.28,203.78) --
	( 63.10,203.78) --
	( 62.93,203.78) --
	( 62.75,203.78) --
	( 62.58,203.78) --
	( 62.40,203.78) --
	( 62.23,203.78) --
	( 62.05,203.78) --
	( 61.87,203.78) --
	( 61.70,203.78) --
	( 61.52,203.78) --
	( 61.35,203.78) --
	( 61.17,203.78) --
	( 60.99,203.78) --
	( 60.82,203.78) --
	( 60.64,203.78) --
	( 60.47,203.78) --
	( 60.29,203.78) --
	( 60.12,203.78) --
	( 59.94,203.78) --
	( 59.76,203.78) --
	( 59.59,203.78) --
	( 59.41,203.78) --
	( 59.24,203.78) --
	( 59.06,203.78) --
	( 58.88,203.78) --
	( 58.71,203.78) --
	( 58.53,203.78) --
	( 58.36,203.78) --
	( 58.18,203.78) --
	( 58.00,203.78) --
	( 57.83,203.78) --
	( 57.65,203.78) --
	( 57.48,203.78) --
	( 57.30,203.78) --
	( 57.13,203.78) --
	( 56.95,203.78) --
	( 56.77,203.78) --
	( 56.60,203.78) --
	( 56.42,203.78) --
	( 56.25,203.78) --
	( 56.07,203.78) --
	( 55.89,203.78) --
	( 55.72,203.78) --
	( 55.54,203.78) --
	( 55.37,203.78) --
	( 55.19,203.78) --
	( 55.02,203.78) --
	( 54.84,203.78) --
	( 54.66,203.78) --
	( 54.49,203.78) --
	( 54.31,203.78) --
	( 54.14,203.78) --
	( 53.96,203.78) --
	( 53.78,203.78) --
	( 53.61,203.78) --
	( 53.43,203.78) --
	( 53.26,203.78) --
	( 53.08,203.78) --
	( 52.91,203.78) --
	( 52.73,203.78) --
	( 52.55,203.78) --
	( 52.38,203.78) --
	( 52.20,203.78) --
	( 52.03,203.78) --
	( 51.85,203.78) --
	( 51.67,203.78) --
	( 51.50,203.78) --
	( 51.32,203.78) --
	( 51.15,203.78) --
	( 50.97,203.78) --
	( 50.80,203.78) --
	( 50.62,203.78) --
	( 50.44,203.78) --
	( 50.27,203.78) --
	( 50.09,203.78) --
	( 49.92,203.78) --
	( 49.74,203.78) --
	( 49.56,203.78) --
	( 49.39,203.78) --
	( 49.21,203.78) --
	( 49.04,203.78) --
	( 48.86,203.78) --
	( 48.69,203.78) --
	( 48.51,203.78) --
	( 48.33,203.78) --
	( 48.16,203.78) --
	( 47.98,203.78) --
	( 47.81,203.78) --
	( 47.63,203.78) --
	( 47.45,203.78) --
	( 47.28,203.78) --
	( 47.10,203.78) --
	( 46.93,203.78) --
	( 46.75,203.78) --
	( 46.57,203.78) --
	( 46.40,203.78) --
	( 46.22,203.78) --
	( 46.05,203.78) --
	( 45.87,203.78) --
	( 45.70,203.78) --
	( 45.52,203.78) --
	( 45.34,203.78) --
	( 45.17,203.78) --
	( 44.99,203.78) --
	( 44.82,203.78) --
	( 44.64,203.78) --
	( 44.46,203.78) --
	( 44.29,203.78) --
	( 44.11,203.78) --
	( 43.94,203.78) --
	( 43.76,203.78) --
	( 43.59,203.78) --
	( 43.41,203.78) --
	( 43.23,203.78) --
	( 43.06,203.78) --
	( 42.88,203.78) --
	( 42.71,203.78) --
	( 42.53,203.78) --
	( 42.35,203.78) --
	( 42.18,203.78) --
	( 42.00,203.78) --
	( 41.83,203.78) --
	( 41.65,203.78) --
	( 41.48,203.78) --
	( 41.30,203.78) --
	( 41.12,203.78) --
	( 40.95,203.78) --
	( 40.77,203.78) --
	( 40.60,203.78) --
	( 40.42,203.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.42,203.78) --
	( 40.60,203.78) --
	( 40.77,203.78) --
	( 40.95,203.78) --
	( 41.12,203.78) --
	( 41.30,203.78) --
	( 41.48,203.78) --
	( 41.65,203.78) --
	( 41.83,203.78) --
	( 42.00,203.78) --
	( 42.18,203.78) --
	( 42.35,203.78) --
	( 42.53,203.78) --
	( 42.71,203.78) --
	( 42.88,203.78) --
	( 43.06,203.78) --
	( 43.23,203.78) --
	( 43.41,203.78) --
	( 43.59,203.78) --
	( 43.76,203.78) --
	( 43.94,203.78) --
	( 44.11,203.78) --
	( 44.29,203.78) --
	( 44.46,203.78) --
	( 44.64,203.78) --
	( 44.82,203.78) --
	( 44.99,203.78) --
	( 45.17,203.78) --
	( 45.34,203.78) --
	( 45.52,203.78) --
	( 45.70,203.78) --
	( 45.87,203.78) --
	( 46.05,203.78) --
	( 46.22,203.78) --
	( 46.40,203.78) --
	( 46.57,203.78) --
	( 46.75,203.78) --
	( 46.93,203.78) --
	( 47.10,203.78) --
	( 47.28,203.78) --
	( 47.45,203.78) --
	( 47.63,203.78) --
	( 47.81,203.78) --
	( 47.98,203.78) --
	( 48.16,203.78) --
	( 48.33,203.78) --
	( 48.51,203.78) --
	( 48.69,203.78) --
	( 48.86,203.78) --
	( 49.04,203.78) --
	( 49.21,203.78) --
	( 49.39,203.78) --
	( 49.56,203.78) --
	( 49.74,203.78) --
	( 49.92,203.78) --
	( 50.09,203.78) --
	( 50.27,203.78) --
	( 50.44,203.78) --
	( 50.62,203.78) --
	( 50.80,203.78) --
	( 50.97,203.78) --
	( 51.15,203.78) --
	( 51.32,203.78) --
	( 51.50,203.78) --
	( 51.67,203.78) --
	( 51.85,203.78) --
	( 52.03,203.78) --
	( 52.20,203.78) --
	( 52.38,203.78) --
	( 52.55,203.78) --
	( 52.73,203.78) --
	( 52.91,203.78) --
	( 53.08,203.78) --
	( 53.26,203.78) --
	( 53.43,203.78) --
	( 53.61,203.78) --
	( 53.78,203.78) --
	( 53.96,203.78) --
	( 54.14,203.78) --
	( 54.31,203.78) --
	( 54.49,203.78) --
	( 54.66,203.78) --
	( 54.84,203.78) --
	( 55.02,203.78) --
	( 55.19,203.78) --
	( 55.37,203.78) --
	( 55.54,203.78) --
	( 55.72,203.78) --
	( 55.89,203.78) --
	( 56.07,203.78) --
	( 56.25,203.78) --
	( 56.42,203.78) --
	( 56.60,203.78) --
	( 56.77,203.78) --
	( 56.95,203.78) --
	( 57.13,203.78) --
	( 57.30,203.78) --
	( 57.48,203.78) --
	( 57.65,203.78) --
	( 57.83,203.78) --
	( 58.00,203.78) --
	( 58.18,203.78) --
	( 58.36,203.78) --
	( 58.53,203.78) --
	( 58.71,203.78) --
	( 58.88,203.78) --
	( 59.06,203.78) --
	( 59.24,203.78) --
	( 59.41,203.78) --
	( 59.59,203.78) --
	( 59.76,203.78) --
	( 59.94,203.78) --
	( 60.12,203.78) --
	( 60.29,203.78) --
	( 60.47,203.78) --
	( 60.64,203.78) --
	( 60.82,203.78) --
	( 60.99,203.78) --
	( 61.17,203.78) --
	( 61.35,203.78) --
	( 61.52,203.78) --
	( 61.70,203.78) --
	( 61.87,203.78) --
	( 62.05,203.78) --
	( 62.23,203.78) --
	( 62.40,203.78) --
	( 62.58,203.78) --
	( 62.75,203.78) --
	( 62.93,203.78) --
	( 63.10,203.78) --
	( 63.28,203.78) --
	( 63.46,203.78) --
	( 63.63,203.78) --
	( 63.81,203.79) --
	( 63.98,203.79) --
	( 64.16,203.79) --
	( 64.34,203.79) --
	( 64.51,203.80) --
	( 64.69,203.81) --
	( 64.86,203.83) --
	( 65.04,203.85) --
	( 65.21,203.88) --
	( 65.39,203.91) --
	( 65.57,203.94) --
	( 65.74,203.98) --
	( 65.92,204.03) --
	( 66.09,204.08) --
	( 66.27,204.14) --
	( 66.45,204.21) --
	( 66.62,204.28) --
	( 66.80,204.37) --
	( 66.97,204.48) --
	( 67.15,204.60) --
	( 67.32,204.74) --
	( 67.50,204.87) --
	( 67.68,205.01) --
	( 67.85,205.14) --
	( 68.03,205.27) --
	( 68.20,205.40) --
	( 68.38,205.55) --
	( 68.56,205.73) --
	( 68.73,205.94) --
	( 68.91,206.18) --
	( 69.08,206.46) --
	( 69.26,206.74) --
	( 69.44,207.03) --
	( 69.61,207.34) --
	( 69.79,207.67) --
	( 69.96,208.01) --
	( 70.14,208.35) --
	( 70.31,208.67) --
	( 70.49,208.95) --
	( 70.67,209.24) --
	( 70.84,209.63) --
	( 71.02,210.25) --
	( 71.19,211.32) --
	( 71.37,213.07) --
	( 71.55,215.71) --
	( 71.72,219.33) --
	( 71.90,223.72) --
	( 72.07,228.38) --
	( 72.25,232.54) --
	( 72.42,235.38) --
	( 72.60,236.25) --
	( 72.78,234.87) --
	( 72.95,231.52) --
	( 73.13,226.91) --
	( 73.30,221.93) --
	( 73.48,217.36) --
	( 73.66,213.63) --
	( 73.83,210.85) --
	( 74.01,208.89) --
	( 74.18,207.56) --
	( 74.36,206.66) --
	( 74.53,206.02) --
	( 74.71,205.54) --
	( 74.89,205.18) --
	( 75.06,204.91) --
	( 75.24,204.70) --
	( 75.41,204.55) --
	( 75.59,204.42) --
	( 75.77,204.33) --
	( 75.94,204.25) --
	( 76.12,204.21) --
	( 76.29,204.18) --
	( 76.47,204.16) --
	( 76.64,204.15) --
	( 76.82,204.13) --
	( 77.00,204.12) --
	( 77.17,204.10) --
	( 77.35,204.07) --
	( 77.52,204.05) --
	( 77.70,204.04) --
	( 77.88,204.02) --
	( 78.05,204.01) --
	( 78.23,204.00) --
	( 78.40,203.98) --
	( 78.58,203.96) --
	( 78.76,203.94) --
	( 78.93,203.91) --
	( 79.11,203.89) --
	( 79.28,203.87) --
	( 79.46,203.85) --
	( 79.63,203.84) --
	( 79.81,203.83) --
	( 79.99,203.82) --
	( 80.16,203.81) --
	( 80.34,203.80) --
	( 80.51,203.79) --
	( 80.69,203.78) --
	( 80.87,203.78) --
	( 81.04,203.78) --
	( 81.22,203.78) --
	( 81.39,203.78) --
	( 81.57,203.78) --
	( 81.74,203.78) --
	( 81.92,203.78) --
	( 82.10,203.78) --
	( 82.27,203.78) --
	( 82.45,203.78) --
	( 82.62,203.78) --
	( 82.80,203.78) --
	( 82.98,203.78) --
	( 83.15,203.78) --
	( 83.33,203.78) --
	( 83.50,203.78) --
	( 83.68,203.78) --
	( 83.85,203.78) --
	( 84.03,203.78) --
	( 84.21,203.78) --
	( 84.38,203.78) --
	( 84.56,203.78) --
	( 84.73,203.78) --
	( 84.91,203.78) --
	( 85.09,203.78) --
	( 85.26,203.78) --
	( 85.44,203.78) --
	( 85.61,203.78) --
	( 85.79,203.78) --
	( 85.96,203.78) --
	( 86.14,203.78) --
	( 86.32,203.78) --
	( 86.49,203.78) --
	( 86.67,203.78) --
	( 86.84,203.78) --
	( 87.02,203.78) --
	( 87.20,203.78) --
	( 87.37,203.78) --
	( 87.55,203.78) --
	( 87.72,203.78) --
	( 87.90,203.78) --
	( 88.08,203.78) --
	( 88.25,203.78) --
	( 88.43,203.78) --
	( 88.60,203.78) --
	( 88.78,203.78) --
	( 88.95,203.78) --
	( 89.13,203.78) --
	( 89.31,203.78) --
	( 89.48,203.78) --
	( 89.66,203.78) --
	( 89.83,203.78) --
	( 90.01,203.78) --
	( 90.19,203.78) --
	( 90.36,203.78) --
	( 90.54,203.78) --
	( 90.71,203.78) --
	( 90.89,203.78) --
	( 91.06,203.78) --
	( 91.24,203.78) --
	( 91.42,203.78) --
	( 91.59,203.78) --
	( 91.77,203.78) --
	( 91.94,203.78) --
	( 92.12,203.78) --
	( 92.30,203.78) --
	( 92.47,203.78) --
	( 92.65,203.78) --
	( 92.82,203.78) --
	( 93.00,203.78) --
	( 93.17,203.78) --
	( 93.35,203.78) --
	( 93.53,203.78) --
	( 93.70,203.78) --
	( 93.88,203.78) --
	( 94.05,203.78) --
	( 94.23,203.78) --
	( 94.41,203.78) --
	( 94.58,203.78) --
	( 94.76,203.78) --
	( 94.93,203.78) --
	( 95.11,203.78) --
	( 95.28,203.78) --
	( 95.46,203.78) --
	( 95.64,203.78) --
	( 95.81,203.78) --
	( 95.99,203.78) --
	( 96.16,203.78) --
	( 96.34,203.78) --
	( 96.52,203.78) --
	( 96.69,203.78) --
	( 96.87,203.78) --
	( 97.04,203.78) --
	( 97.22,203.78) --
	( 97.40,203.78) --
	( 97.57,203.78) --
	( 97.75,203.78) --
	( 97.92,203.78) --
	( 98.10,203.78) --
	( 98.27,203.78) --
	( 98.45,203.78) --
	( 98.63,203.78) --
	( 98.80,203.78) --
	( 98.98,203.78) --
	( 99.15,203.78) --
	( 99.33,203.78) --
	( 99.51,203.78) --
	( 99.68,203.78) --
	( 99.86,203.78) --
	(100.03,203.78) --
	(100.21,203.78) --
	(100.38,203.78) --
	(100.56,203.78) --
	(100.74,203.78) --
	(100.91,203.78) --
	(101.09,203.78) --
	(101.26,203.78) --
	(101.44,203.78) --
	(101.62,203.78) --
	(101.79,203.78) --
	(101.97,203.78) --
	(102.14,203.78) --
	(102.32,203.78) --
	(102.49,203.78) --
	(102.67,203.78) --
	(102.85,203.78) --
	(103.02,203.78) --
	(103.20,203.78) --
	(103.37,203.78) --
	(103.55,203.78) --
	(103.73,203.78) --
	(103.90,203.78) --
	(104.08,203.78) --
	(104.25,203.78) --
	(104.43,203.78) --
	(104.60,203.78) --
	(104.78,203.78) --
	(104.96,203.78) --
	(105.13,203.78) --
	(105.31,203.78) --
	(105.48,203.78) --
	(105.66,203.78) --
	(105.84,203.78) --
	(106.01,203.78) --
	(106.19,203.78) --
	(106.36,203.78) --
	(106.54,203.78) --
	(106.71,203.78) --
	(106.89,203.78) --
	(107.07,203.78) --
	(107.24,203.78) --
	(107.42,203.78) --
	(107.59,203.78) --
	(107.77,203.78) --
	(107.95,203.78) --
	(108.12,203.78) --
	(108.30,203.78) --
	(108.47,203.78) --
	(108.65,203.78) --
	(108.83,203.78) --
	(109.00,203.78) --
	(109.18,203.78) --
	(109.35,203.78) --
	(109.53,203.78) --
	(109.70,203.78) --
	(109.88,203.78) --
	(110.06,203.78) --
	(110.23,203.78) --
	(110.41,203.78) --
	(110.58,203.78) --
	(110.76,203.78) --
	(110.94,203.78) --
	(111.11,203.78) --
	(111.29,203.78) --
	(111.46,203.78) --
	(111.64,203.78) --
	(111.81,203.78) --
	(111.99,203.78) --
	(112.17,203.78) --
	(112.34,203.78) --
	(112.52,203.78) --
	(112.69,203.78) --
	(112.87,203.78) --
	(113.05,203.78) --
	(113.22,203.78) --
	(113.40,203.78) --
	(113.57,203.78) --
	(113.75,203.78) --
	(113.92,203.78) --
	(114.10,203.78) --
	(114.28,203.78) --
	(114.45,203.78) --
	(114.63,203.78) --
	(114.80,203.78) --
	(114.98,203.78) --
	(115.16,203.78) --
	(115.33,203.78) --
	(115.51,203.78) --
	(115.68,203.78) --
	(115.86,203.78) --
	(116.03,203.78) --
	(116.21,203.78) --
	(116.39,203.78) --
	(116.56,203.78) --
	(116.74,203.78) --
	(116.91,203.78) --
	(117.09,203.78) --
	(117.27,203.78) --
	(117.44,203.78) --
	(117.62,203.78) --
	(117.79,203.78) --
	(117.97,203.78) --
	(118.15,203.78) --
	(118.32,203.78) --
	(118.50,203.78) --
	(118.67,203.78) --
	(118.85,203.78) --
	(119.02,203.78) --
	(119.20,203.78) --
	(119.38,203.78) --
	(119.55,203.78) --
	(119.73,203.78) --
	(119.90,203.78) --
	(120.08,203.78) --
	(120.26,203.78) --
	(120.43,203.78) --
	(120.61,203.78) --
	(120.78,203.78) --
	(120.96,203.78) --
	(121.13,203.78) --
	(121.31,203.78) --
	(121.49,203.78) --
	(121.66,203.78) --
	(121.84,203.78) --
	(122.01,203.78) --
	(122.19,203.78) --
	(122.37,203.78) --
	(122.54,203.78) --
	(122.72,203.78) --
	(122.89,203.78) --
	(123.07,203.78) --
	(123.24,203.78) --
	(123.42,203.78) --
	(123.60,203.78) --
	(123.77,203.78) --
	(123.95,203.78) --
	(124.12,203.78) --
	(124.30,203.78) --
	(124.48,203.78) --
	(124.65,203.78) --
	(124.83,203.78) --
	(125.00,203.78) --
	(125.18,203.78) --
	(125.35,203.78) --
	(125.53,203.78) --
	(125.71,203.78) --
	(125.88,203.78) --
	(126.06,203.78) --
	(126.23,203.78) --
	(126.41,203.78) --
	(126.59,203.78) --
	(126.76,203.78) --
	(126.94,203.78) --
	(127.11,203.78) --
	(127.29,203.78) --
	(127.47,203.78) --
	(127.64,203.78) --
	(127.82,203.78) --
	(127.99,203.78) --
	(128.17,203.78) --
	(128.34,203.78) --
	(128.52,203.78) --
	(128.70,203.78) --
	(128.87,203.78) --
	(129.05,203.78) --
	(129.22,203.78) --
	(129.40,203.78) --
	(129.58,203.78) --
	(129.75,203.78) --
	(129.93,203.78) --
	(130.10,203.78) --
	(130.28,203.78);

\path[fill=fillColor,fill opacity=0.40] ( 40.42,200.50) --
	( 40.60,200.50) --
	( 40.77,200.50) --
	( 40.95,200.50) --
	( 41.12,200.50) --
	( 41.30,200.50) --
	( 41.48,200.50) --
	( 41.65,200.50) --
	( 41.83,200.50) --
	( 42.00,200.50) --
	( 42.18,200.50) --
	( 42.35,200.50) --
	( 42.53,200.50) --
	( 42.71,200.50) --
	( 42.88,200.50) --
	( 43.06,200.50) --
	( 43.23,200.50) --
	( 43.41,200.50) --
	( 43.59,200.50) --
	( 43.76,200.50) --
	( 43.94,200.50) --
	( 44.11,200.50) --
	( 44.29,200.50) --
	( 44.46,200.50) --
	( 44.64,200.50) --
	( 44.82,200.50) --
	( 44.99,200.50) --
	( 45.17,200.50) --
	( 45.34,200.50) --
	( 45.52,200.50) --
	( 45.70,200.50) --
	( 45.87,200.50) --
	( 46.05,200.50) --
	( 46.22,200.50) --
	( 46.40,200.50) --
	( 46.57,200.50) --
	( 46.75,200.50) --
	( 46.93,200.50) --
	( 47.10,200.50) --
	( 47.28,200.50) --
	( 47.45,200.50) --
	( 47.63,200.50) --
	( 47.81,200.50) --
	( 47.98,200.50) --
	( 48.16,200.50) --
	( 48.33,200.50) --
	( 48.51,200.50) --
	( 48.69,200.50) --
	( 48.86,200.50) --
	( 49.04,200.50) --
	( 49.21,200.50) --
	( 49.39,200.50) --
	( 49.56,200.50) --
	( 49.74,200.50) --
	( 49.92,200.50) --
	( 50.09,200.50) --
	( 50.27,200.50) --
	( 50.44,200.50) --
	( 50.62,200.50) --
	( 50.80,200.50) --
	( 50.97,200.50) --
	( 51.15,200.50) --
	( 51.32,200.50) --
	( 51.50,200.50) --
	( 51.67,200.50) --
	( 51.85,200.50) --
	( 52.03,200.50) --
	( 52.20,200.50) --
	( 52.38,200.50) --
	( 52.55,200.50) --
	( 52.73,200.50) --
	( 52.91,200.50) --
	( 53.08,200.50) --
	( 53.26,200.50) --
	( 53.43,200.50) --
	( 53.61,200.50) --
	( 53.78,200.50) --
	( 53.96,200.50) --
	( 54.14,200.50) --
	( 54.31,200.50) --
	( 54.49,200.50) --
	( 54.66,200.50) --
	( 54.84,200.50) --
	( 55.02,200.50) --
	( 55.19,200.50) --
	( 55.37,200.50) --
	( 55.54,200.50) --
	( 55.72,200.50) --
	( 55.89,200.50) --
	( 56.07,200.50) --
	( 56.25,200.50) --
	( 56.42,200.50) --
	( 56.60,200.50) --
	( 56.77,200.50) --
	( 56.95,200.50) --
	( 57.13,200.50) --
	( 57.30,200.50) --
	( 57.48,200.50) --
	( 57.65,200.50) --
	( 57.83,200.50) --
	( 58.00,200.50) --
	( 58.18,200.50) --
	( 58.36,200.50) --
	( 58.53,200.50) --
	( 58.71,200.50) --
	( 58.88,200.50) --
	( 59.06,200.50) --
	( 59.24,200.50) --
	( 59.41,200.50) --
	( 59.59,200.50) --
	( 59.76,200.50) --
	( 59.94,200.50) --
	( 60.12,200.50) --
	( 60.29,200.50) --
	( 60.47,200.50) --
	( 60.64,200.50) --
	( 60.82,200.50) --
	( 60.99,200.50) --
	( 61.17,200.50) --
	( 61.35,200.50) --
	( 61.52,200.50) --
	( 61.70,200.50) --
	( 61.87,200.50) --
	( 62.05,200.50) --
	( 62.23,200.50) --
	( 62.40,200.50) --
	( 62.58,200.50) --
	( 62.75,200.50) --
	( 62.93,200.50) --
	( 63.10,200.50) --
	( 63.28,200.50) --
	( 63.46,200.50) --
	( 63.63,200.50) --
	( 63.81,200.50) --
	( 63.98,200.50) --
	( 64.16,200.50) --
	( 64.34,200.50) --
	( 64.51,200.50) --
	( 64.69,200.50) --
	( 64.86,200.50) --
	( 65.04,200.50) --
	( 65.21,200.50) --
	( 65.39,200.50) --
	( 65.57,200.50) --
	( 65.74,200.50) --
	( 65.92,200.50) --
	( 66.09,200.50) --
	( 66.27,200.50) --
	( 66.45,200.50) --
	( 66.62,200.50) --
	( 66.80,200.50) --
	( 66.97,200.50) --
	( 67.15,200.50) --
	( 67.32,200.51) --
	( 67.50,200.51) --
	( 67.68,200.52) --
	( 67.85,200.52) --
	( 68.03,200.52) --
	( 68.20,200.52) --
	( 68.38,200.52) --
	( 68.56,200.52) --
	( 68.73,200.52) --
	( 68.91,200.52) --
	( 69.08,200.52) --
	( 69.26,200.52) --
	( 69.44,200.52) --
	( 69.61,200.52) --
	( 69.79,200.52) --
	( 69.96,200.52) --
	( 70.14,200.51) --
	( 70.31,200.51) --
	( 70.49,200.51) --
	( 70.67,200.52) --
	( 70.84,200.53) --
	( 71.02,200.54) --
	( 71.19,200.54) --
	( 71.37,200.55) --
	( 71.55,200.55) --
	( 71.72,200.55) --
	( 71.90,200.55) --
	( 72.07,200.56) --
	( 72.25,200.57) --
	( 72.42,200.58) --
	( 72.60,200.60) --
	( 72.78,200.61) --
	( 72.95,200.63) --
	( 73.13,200.65) --
	( 73.30,200.67) --
	( 73.48,200.71) --
	( 73.66,200.76) --
	( 73.83,200.83) --
	( 74.01,200.92) --
	( 74.18,201.03) --
	( 74.36,201.15) --
	( 74.53,201.28) --
	( 74.71,201.43) --
	( 74.89,201.62) --
	( 75.06,201.86) --
	( 75.24,202.15) --
	( 75.41,202.53) --
	( 75.59,203.00) --
	( 75.77,203.53) --
	( 75.94,204.12) --
	( 76.12,204.74) --
	( 76.29,205.37) --
	( 76.47,205.96) --
	( 76.64,206.51) --
	( 76.82,207.00) --
	( 77.00,207.46) --
	( 77.17,207.96) --
	( 77.35,208.61) --
	( 77.52,209.53) --
	( 77.70,210.83) --
	( 77.88,212.53) --
	( 78.05,214.55) --
	( 78.23,216.71) --
	( 78.40,218.79) --
	( 78.58,220.63) --
	( 78.76,222.15) --
	( 78.93,223.38) --
	( 79.11,224.26) --
	( 79.28,224.63) --
	( 79.46,224.22) --
	( 79.63,222.81) --
	( 79.81,220.41) --
	( 79.99,217.34) --
	( 80.16,214.05) --
	( 80.34,211.00) --
	( 80.51,208.46) --
	( 80.69,206.49) --
	( 80.87,205.05) --
	( 81.04,204.02) --
	( 81.22,203.29) --
	( 81.39,202.77) --
	( 81.57,202.39) --
	( 81.74,202.10) --
	( 81.92,201.88) --
	( 82.10,201.69) --
	( 82.27,201.54) --
	( 82.45,201.41) --
	( 82.62,201.29) --
	( 82.80,201.20) --
	( 82.98,201.13) --
	( 83.15,201.08) --
	( 83.33,201.05) --
	( 83.50,201.02) --
	( 83.68,200.99) --
	( 83.85,200.96) --
	( 84.03,200.92) --
	( 84.21,200.89) --
	( 84.38,200.86) --
	( 84.56,200.83) --
	( 84.73,200.80) --
	( 84.91,200.76) --
	( 85.09,200.73) --
	( 85.26,200.70) --
	( 85.44,200.69) --
	( 85.61,200.67) --
	( 85.79,200.66) --
	( 85.96,200.65) --
	( 86.14,200.64) --
	( 86.32,200.62) --
	( 86.49,200.61) --
	( 86.67,200.59) --
	( 86.84,200.58) --
	( 87.02,200.56) --
	( 87.20,200.55) --
	( 87.37,200.54) --
	( 87.55,200.53) --
	( 87.72,200.52) --
	( 87.90,200.51) --
	( 88.08,200.51) --
	( 88.25,200.51) --
	( 88.43,200.51) --
	( 88.60,200.51) --
	( 88.78,200.50) --
	( 88.95,200.50) --
	( 89.13,200.50) --
	( 89.31,200.50) --
	( 89.48,200.50) --
	( 89.66,200.50) --
	( 89.83,200.50) --
	( 90.01,200.50) --
	( 90.19,200.50) --
	( 90.36,200.50) --
	( 90.54,200.50) --
	( 90.71,200.50) --
	( 90.89,200.50) --
	( 91.06,200.50) --
	( 91.24,200.50) --
	( 91.42,200.50) --
	( 91.59,200.50) --
	( 91.77,200.50) --
	( 91.94,200.50) --
	( 92.12,200.50) --
	( 92.30,200.50) --
	( 92.47,200.50) --
	( 92.65,200.50) --
	( 92.82,200.50) --
	( 93.00,200.50) --
	( 93.17,200.50) --
	( 93.35,200.50) --
	( 93.53,200.50) --
	( 93.70,200.50) --
	( 93.88,200.50) --
	( 94.05,200.50) --
	( 94.23,200.50) --
	( 94.41,200.50) --
	( 94.58,200.50) --
	( 94.76,200.50) --
	( 94.93,200.50) --
	( 95.11,200.50) --
	( 95.28,200.50) --
	( 95.46,200.50) --
	( 95.64,200.50) --
	( 95.81,200.50) --
	( 95.99,200.50) --
	( 96.16,200.50) --
	( 96.34,200.50) --
	( 96.52,200.50) --
	( 96.69,200.50) --
	( 96.87,200.50) --
	( 97.04,200.50) --
	( 97.22,200.50) --
	( 97.40,200.50) --
	( 97.57,200.50) --
	( 97.75,200.50) --
	( 97.92,200.50) --
	( 98.10,200.50) --
	( 98.27,200.50) --
	( 98.45,200.50) --
	( 98.63,200.50) --
	( 98.80,200.50) --
	( 98.98,200.50) --
	( 99.15,200.50) --
	( 99.33,200.50) --
	( 99.51,200.50) --
	( 99.68,200.50) --
	( 99.86,200.50) --
	(100.03,200.50) --
	(100.21,200.50) --
	(100.38,200.50) --
	(100.56,200.50) --
	(100.74,200.50) --
	(100.91,200.50) --
	(101.09,200.50) --
	(101.26,200.50) --
	(101.44,200.50) --
	(101.62,200.50) --
	(101.79,200.50) --
	(101.97,200.50) --
	(102.14,200.50) --
	(102.32,200.50) --
	(102.49,200.50) --
	(102.67,200.50) --
	(102.85,200.50) --
	(103.02,200.50) --
	(103.20,200.50) --
	(103.37,200.50) --
	(103.55,200.50) --
	(103.73,200.50) --
	(103.90,200.50) --
	(104.08,200.50) --
	(104.25,200.50) --
	(104.43,200.50) --
	(104.60,200.50) --
	(104.78,200.50) --
	(104.96,200.50) --
	(105.13,200.50) --
	(105.31,200.50) --
	(105.48,200.50) --
	(105.66,200.50) --
	(105.84,200.50) --
	(106.01,200.50) --
	(106.19,200.50) --
	(106.36,200.50) --
	(106.54,200.50) --
	(106.71,200.50) --
	(106.89,200.50) --
	(107.07,200.50) --
	(107.24,200.50) --
	(107.42,200.50) --
	(107.59,200.50) --
	(107.77,200.50) --
	(107.95,200.50) --
	(108.12,200.50) --
	(108.30,200.50) --
	(108.47,200.50) --
	(108.65,200.50) --
	(108.83,200.50) --
	(109.00,200.50) --
	(109.18,200.50) --
	(109.35,200.50) --
	(109.53,200.50) --
	(109.70,200.50) --
	(109.88,200.50) --
	(110.06,200.50) --
	(110.23,200.50) --
	(110.41,200.50) --
	(110.58,200.50) --
	(110.76,200.50) --
	(110.94,200.50) --
	(111.11,200.50) --
	(111.29,200.50) --
	(111.46,200.50) --
	(111.64,200.50) --
	(111.81,200.50) --
	(111.99,200.50) --
	(112.17,200.50) --
	(112.34,200.50) --
	(112.52,200.50) --
	(112.69,200.50) --
	(112.87,200.50) --
	(113.05,200.50) --
	(113.22,200.50) --
	(113.40,200.50) --
	(113.57,200.50) --
	(113.75,200.50) --
	(113.92,200.50) --
	(114.10,200.50) --
	(114.28,200.50) --
	(114.45,200.50) --
	(114.63,200.50) --
	(114.80,200.50) --
	(114.98,200.50) --
	(115.16,200.50) --
	(115.33,200.50) --
	(115.51,200.50) --
	(115.68,200.50) --
	(115.86,200.50) --
	(116.03,200.50) --
	(116.21,200.50) --
	(116.39,200.50) --
	(116.56,200.50) --
	(116.74,200.50) --
	(116.91,200.50) --
	(117.09,200.50) --
	(117.27,200.50) --
	(117.44,200.50) --
	(117.62,200.50) --
	(117.79,200.50) --
	(117.97,200.50) --
	(118.15,200.50) --
	(118.32,200.50) --
	(118.50,200.50) --
	(118.67,200.50) --
	(118.85,200.50) --
	(119.02,200.50) --
	(119.20,200.50) --
	(119.38,200.50) --
	(119.55,200.50) --
	(119.73,200.50) --
	(119.90,200.50) --
	(120.08,200.50) --
	(120.26,200.50) --
	(120.43,200.50) --
	(120.61,200.50) --
	(120.78,200.50) --
	(120.96,200.50) --
	(121.13,200.50) --
	(121.31,200.50) --
	(121.49,200.50) --
	(121.66,200.50) --
	(121.84,200.50) --
	(122.01,200.50) --
	(122.19,200.50) --
	(122.37,200.50) --
	(122.54,200.50) --
	(122.72,200.50) --
	(122.89,200.50) --
	(123.07,200.50) --
	(123.24,200.50) --
	(123.42,200.50) --
	(123.60,200.50) --
	(123.77,200.50) --
	(123.95,200.50) --
	(124.12,200.50) --
	(124.30,200.50) --
	(124.48,200.50) --
	(124.65,200.50) --
	(124.83,200.50) --
	(125.00,200.50) --
	(125.18,200.50) --
	(125.35,200.50) --
	(125.53,200.50) --
	(125.71,200.50) --
	(125.88,200.50) --
	(126.06,200.50) --
	(126.23,200.50) --
	(126.41,200.50) --
	(126.59,200.50) --
	(126.76,200.50) --
	(126.94,200.50) --
	(127.11,200.50) --
	(127.29,200.50) --
	(127.47,200.50) --
	(127.64,200.50) --
	(127.82,200.50) --
	(127.99,200.50) --
	(128.17,200.50) --
	(128.34,200.50) --
	(128.52,200.50) --
	(128.70,200.50) --
	(128.87,200.50) --
	(129.05,200.50) --
	(129.22,200.50) --
	(129.40,200.50) --
	(129.58,200.50) --
	(129.75,200.50) --
	(129.93,200.50) --
	(130.10,200.50) --
	(130.28,200.50) --
	(130.28,200.50) --
	(130.10,200.50) --
	(129.93,200.50) --
	(129.75,200.50) --
	(129.58,200.50) --
	(129.40,200.50) --
	(129.22,200.50) --
	(129.05,200.50) --
	(128.87,200.50) --
	(128.70,200.50) --
	(128.52,200.50) --
	(128.34,200.50) --
	(128.17,200.50) --
	(127.99,200.50) --
	(127.82,200.50) --
	(127.64,200.50) --
	(127.47,200.50) --
	(127.29,200.50) --
	(127.11,200.50) --
	(126.94,200.50) --
	(126.76,200.50) --
	(126.59,200.50) --
	(126.41,200.50) --
	(126.23,200.50) --
	(126.06,200.50) --
	(125.88,200.50) --
	(125.71,200.50) --
	(125.53,200.50) --
	(125.35,200.50) --
	(125.18,200.50) --
	(125.00,200.50) --
	(124.83,200.50) --
	(124.65,200.50) --
	(124.48,200.50) --
	(124.30,200.50) --
	(124.12,200.50) --
	(123.95,200.50) --
	(123.77,200.50) --
	(123.60,200.50) --
	(123.42,200.50) --
	(123.24,200.50) --
	(123.07,200.50) --
	(122.89,200.50) --
	(122.72,200.50) --
	(122.54,200.50) --
	(122.37,200.50) --
	(122.19,200.50) --
	(122.01,200.50) --
	(121.84,200.50) --
	(121.66,200.50) --
	(121.49,200.50) --
	(121.31,200.50) --
	(121.13,200.50) --
	(120.96,200.50) --
	(120.78,200.50) --
	(120.61,200.50) --
	(120.43,200.50) --
	(120.26,200.50) --
	(120.08,200.50) --
	(119.90,200.50) --
	(119.73,200.50) --
	(119.55,200.50) --
	(119.38,200.50) --
	(119.20,200.50) --
	(119.02,200.50) --
	(118.85,200.50) --
	(118.67,200.50) --
	(118.50,200.50) --
	(118.32,200.50) --
	(118.15,200.50) --
	(117.97,200.50) --
	(117.79,200.50) --
	(117.62,200.50) --
	(117.44,200.50) --
	(117.27,200.50) --
	(117.09,200.50) --
	(116.91,200.50) --
	(116.74,200.50) --
	(116.56,200.50) --
	(116.39,200.50) --
	(116.21,200.50) --
	(116.03,200.50) --
	(115.86,200.50) --
	(115.68,200.50) --
	(115.51,200.50) --
	(115.33,200.50) --
	(115.16,200.50) --
	(114.98,200.50) --
	(114.80,200.50) --
	(114.63,200.50) --
	(114.45,200.50) --
	(114.28,200.50) --
	(114.10,200.50) --
	(113.92,200.50) --
	(113.75,200.50) --
	(113.57,200.50) --
	(113.40,200.50) --
	(113.22,200.50) --
	(113.05,200.50) --
	(112.87,200.50) --
	(112.69,200.50) --
	(112.52,200.50) --
	(112.34,200.50) --
	(112.17,200.50) --
	(111.99,200.50) --
	(111.81,200.50) --
	(111.64,200.50) --
	(111.46,200.50) --
	(111.29,200.50) --
	(111.11,200.50) --
	(110.94,200.50) --
	(110.76,200.50) --
	(110.58,200.50) --
	(110.41,200.50) --
	(110.23,200.50) --
	(110.06,200.50) --
	(109.88,200.50) --
	(109.70,200.50) --
	(109.53,200.50) --
	(109.35,200.50) --
	(109.18,200.50) --
	(109.00,200.50) --
	(108.83,200.50) --
	(108.65,200.50) --
	(108.47,200.50) --
	(108.30,200.50) --
	(108.12,200.50) --
	(107.95,200.50) --
	(107.77,200.50) --
	(107.59,200.50) --
	(107.42,200.50) --
	(107.24,200.50) --
	(107.07,200.50) --
	(106.89,200.50) --
	(106.71,200.50) --
	(106.54,200.50) --
	(106.36,200.50) --
	(106.19,200.50) --
	(106.01,200.50) --
	(105.84,200.50) --
	(105.66,200.50) --
	(105.48,200.50) --
	(105.31,200.50) --
	(105.13,200.50) --
	(104.96,200.50) --
	(104.78,200.50) --
	(104.60,200.50) --
	(104.43,200.50) --
	(104.25,200.50) --
	(104.08,200.50) --
	(103.90,200.50) --
	(103.73,200.50) --
	(103.55,200.50) --
	(103.37,200.50) --
	(103.20,200.50) --
	(103.02,200.50) --
	(102.85,200.50) --
	(102.67,200.50) --
	(102.49,200.50) --
	(102.32,200.50) --
	(102.14,200.50) --
	(101.97,200.50) --
	(101.79,200.50) --
	(101.62,200.50) --
	(101.44,200.50) --
	(101.26,200.50) --
	(101.09,200.50) --
	(100.91,200.50) --
	(100.74,200.50) --
	(100.56,200.50) --
	(100.38,200.50) --
	(100.21,200.50) --
	(100.03,200.50) --
	( 99.86,200.50) --
	( 99.68,200.50) --
	( 99.51,200.50) --
	( 99.33,200.50) --
	( 99.15,200.50) --
	( 98.98,200.50) --
	( 98.80,200.50) --
	( 98.63,200.50) --
	( 98.45,200.50) --
	( 98.27,200.50) --
	( 98.10,200.50) --
	( 97.92,200.50) --
	( 97.75,200.50) --
	( 97.57,200.50) --
	( 97.40,200.50) --
	( 97.22,200.50) --
	( 97.04,200.50) --
	( 96.87,200.50) --
	( 96.69,200.50) --
	( 96.52,200.50) --
	( 96.34,200.50) --
	( 96.16,200.50) --
	( 95.99,200.50) --
	( 95.81,200.50) --
	( 95.64,200.50) --
	( 95.46,200.50) --
	( 95.28,200.50) --
	( 95.11,200.50) --
	( 94.93,200.50) --
	( 94.76,200.50) --
	( 94.58,200.50) --
	( 94.41,200.50) --
	( 94.23,200.50) --
	( 94.05,200.50) --
	( 93.88,200.50) --
	( 93.70,200.50) --
	( 93.53,200.50) --
	( 93.35,200.50) --
	( 93.17,200.50) --
	( 93.00,200.50) --
	( 92.82,200.50) --
	( 92.65,200.50) --
	( 92.47,200.50) --
	( 92.30,200.50) --
	( 92.12,200.50) --
	( 91.94,200.50) --
	( 91.77,200.50) --
	( 91.59,200.50) --
	( 91.42,200.50) --
	( 91.24,200.50) --
	( 91.06,200.50) --
	( 90.89,200.50) --
	( 90.71,200.50) --
	( 90.54,200.50) --
	( 90.36,200.50) --
	( 90.19,200.50) --
	( 90.01,200.50) --
	( 89.83,200.50) --
	( 89.66,200.50) --
	( 89.48,200.50) --
	( 89.31,200.50) --
	( 89.13,200.50) --
	( 88.95,200.50) --
	( 88.78,200.50) --
	( 88.60,200.50) --
	( 88.43,200.50) --
	( 88.25,200.50) --
	( 88.08,200.50) --
	( 87.90,200.50) --
	( 87.72,200.50) --
	( 87.55,200.50) --
	( 87.37,200.50) --
	( 87.20,200.50) --
	( 87.02,200.50) --
	( 86.84,200.50) --
	( 86.67,200.50) --
	( 86.49,200.50) --
	( 86.32,200.50) --
	( 86.14,200.50) --
	( 85.96,200.50) --
	( 85.79,200.50) --
	( 85.61,200.50) --
	( 85.44,200.50) --
	( 85.26,200.50) --
	( 85.09,200.50) --
	( 84.91,200.50) --
	( 84.73,200.50) --
	( 84.56,200.50) --
	( 84.38,200.50) --
	( 84.21,200.50) --
	( 84.03,200.50) --
	( 83.85,200.50) --
	( 83.68,200.50) --
	( 83.50,200.50) --
	( 83.33,200.50) --
	( 83.15,200.50) --
	( 82.98,200.50) --
	( 82.80,200.50) --
	( 82.62,200.50) --
	( 82.45,200.50) --
	( 82.27,200.50) --
	( 82.10,200.50) --
	( 81.92,200.50) --
	( 81.74,200.50) --
	( 81.57,200.50) --
	( 81.39,200.50) --
	( 81.22,200.50) --
	( 81.04,200.50) --
	( 80.87,200.50) --
	( 80.69,200.50) --
	( 80.51,200.50) --
	( 80.34,200.50) --
	( 80.16,200.50) --
	( 79.99,200.50) --
	( 79.81,200.50) --
	( 79.63,200.50) --
	( 79.46,200.50) --
	( 79.28,200.50) --
	( 79.11,200.50) --
	( 78.93,200.50) --
	( 78.76,200.50) --
	( 78.58,200.50) --
	( 78.40,200.50) --
	( 78.23,200.50) --
	( 78.05,200.50) --
	( 77.88,200.50) --
	( 77.70,200.50) --
	( 77.52,200.50) --
	( 77.35,200.50) --
	( 77.17,200.50) --
	( 77.00,200.50) --
	( 76.82,200.50) --
	( 76.64,200.50) --
	( 76.47,200.50) --
	( 76.29,200.50) --
	( 76.12,200.50) --
	( 75.94,200.50) --
	( 75.77,200.50) --
	( 75.59,200.50) --
	( 75.41,200.50) --
	( 75.24,200.50) --
	( 75.06,200.50) --
	( 74.89,200.50) --
	( 74.71,200.50) --
	( 74.53,200.50) --
	( 74.36,200.50) --
	( 74.18,200.50) --
	( 74.01,200.50) --
	( 73.83,200.50) --
	( 73.66,200.50) --
	( 73.48,200.50) --
	( 73.30,200.50) --
	( 73.13,200.50) --
	( 72.95,200.50) --
	( 72.78,200.50) --
	( 72.60,200.50) --
	( 72.42,200.50) --
	( 72.25,200.50) --
	( 72.07,200.50) --
	( 71.90,200.50) --
	( 71.72,200.50) --
	( 71.55,200.50) --
	( 71.37,200.50) --
	( 71.19,200.50) --
	( 71.02,200.50) --
	( 70.84,200.50) --
	( 70.67,200.50) --
	( 70.49,200.50) --
	( 70.31,200.50) --
	( 70.14,200.50) --
	( 69.96,200.50) --
	( 69.79,200.50) --
	( 69.61,200.50) --
	( 69.44,200.50) --
	( 69.26,200.50) --
	( 69.08,200.50) --
	( 68.91,200.50) --
	( 68.73,200.50) --
	( 68.56,200.50) --
	( 68.38,200.50) --
	( 68.20,200.50) --
	( 68.03,200.50) --
	( 67.85,200.50) --
	( 67.68,200.50) --
	( 67.50,200.50) --
	( 67.32,200.50) --
	( 67.15,200.50) --
	( 66.97,200.50) --
	( 66.80,200.50) --
	( 66.62,200.50) --
	( 66.45,200.50) --
	( 66.27,200.50) --
	( 66.09,200.50) --
	( 65.92,200.50) --
	( 65.74,200.50) --
	( 65.57,200.50) --
	( 65.39,200.50) --
	( 65.21,200.50) --
	( 65.04,200.50) --
	( 64.86,200.50) --
	( 64.69,200.50) --
	( 64.51,200.50) --
	( 64.34,200.50) --
	( 64.16,200.50) --
	( 63.98,200.50) --
	( 63.81,200.50) --
	( 63.63,200.50) --
	( 63.46,200.50) --
	( 63.28,200.50) --
	( 63.10,200.50) --
	( 62.93,200.50) --
	( 62.75,200.50) --
	( 62.58,200.50) --
	( 62.40,200.50) --
	( 62.23,200.50) --
	( 62.05,200.50) --
	( 61.87,200.50) --
	( 61.70,200.50) --
	( 61.52,200.50) --
	( 61.35,200.50) --
	( 61.17,200.50) --
	( 60.99,200.50) --
	( 60.82,200.50) --
	( 60.64,200.50) --
	( 60.47,200.50) --
	( 60.29,200.50) --
	( 60.12,200.50) --
	( 59.94,200.50) --
	( 59.76,200.50) --
	( 59.59,200.50) --
	( 59.41,200.50) --
	( 59.24,200.50) --
	( 59.06,200.50) --
	( 58.88,200.50) --
	( 58.71,200.50) --
	( 58.53,200.50) --
	( 58.36,200.50) --
	( 58.18,200.50) --
	( 58.00,200.50) --
	( 57.83,200.50) --
	( 57.65,200.50) --
	( 57.48,200.50) --
	( 57.30,200.50) --
	( 57.13,200.50) --
	( 56.95,200.50) --
	( 56.77,200.50) --
	( 56.60,200.50) --
	( 56.42,200.50) --
	( 56.25,200.50) --
	( 56.07,200.50) --
	( 55.89,200.50) --
	( 55.72,200.50) --
	( 55.54,200.50) --
	( 55.37,200.50) --
	( 55.19,200.50) --
	( 55.02,200.50) --
	( 54.84,200.50) --
	( 54.66,200.50) --
	( 54.49,200.50) --
	( 54.31,200.50) --
	( 54.14,200.50) --
	( 53.96,200.50) --
	( 53.78,200.50) --
	( 53.61,200.50) --
	( 53.43,200.50) --
	( 53.26,200.50) --
	( 53.08,200.50) --
	( 52.91,200.50) --
	( 52.73,200.50) --
	( 52.55,200.50) --
	( 52.38,200.50) --
	( 52.20,200.50) --
	( 52.03,200.50) --
	( 51.85,200.50) --
	( 51.67,200.50) --
	( 51.50,200.50) --
	( 51.32,200.50) --
	( 51.15,200.50) --
	( 50.97,200.50) --
	( 50.80,200.50) --
	( 50.62,200.50) --
	( 50.44,200.50) --
	( 50.27,200.50) --
	( 50.09,200.50) --
	( 49.92,200.50) --
	( 49.74,200.50) --
	( 49.56,200.50) --
	( 49.39,200.50) --
	( 49.21,200.50) --
	( 49.04,200.50) --
	( 48.86,200.50) --
	( 48.69,200.50) --
	( 48.51,200.50) --
	( 48.33,200.50) --
	( 48.16,200.50) --
	( 47.98,200.50) --
	( 47.81,200.50) --
	( 47.63,200.50) --
	( 47.45,200.50) --
	( 47.28,200.50) --
	( 47.10,200.50) --
	( 46.93,200.50) --
	( 46.75,200.50) --
	( 46.57,200.50) --
	( 46.40,200.50) --
	( 46.22,200.50) --
	( 46.05,200.50) --
	( 45.87,200.50) --
	( 45.70,200.50) --
	( 45.52,200.50) --
	( 45.34,200.50) --
	( 45.17,200.50) --
	( 44.99,200.50) --
	( 44.82,200.50) --
	( 44.64,200.50) --
	( 44.46,200.50) --
	( 44.29,200.50) --
	( 44.11,200.50) --
	( 43.94,200.50) --
	( 43.76,200.50) --
	( 43.59,200.50) --
	( 43.41,200.50) --
	( 43.23,200.50) --
	( 43.06,200.50) --
	( 42.88,200.50) --
	( 42.71,200.50) --
	( 42.53,200.50) --
	( 42.35,200.50) --
	( 42.18,200.50) --
	( 42.00,200.50) --
	( 41.83,200.50) --
	( 41.65,200.50) --
	( 41.48,200.50) --
	( 41.30,200.50) --
	( 41.12,200.50) --
	( 40.95,200.50) --
	( 40.77,200.50) --
	( 40.60,200.50) --
	( 40.42,200.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.42,200.50) --
	( 40.60,200.50) --
	( 40.77,200.50) --
	( 40.95,200.50) --
	( 41.12,200.50) --
	( 41.30,200.50) --
	( 41.48,200.50) --
	( 41.65,200.50) --
	( 41.83,200.50) --
	( 42.00,200.50) --
	( 42.18,200.50) --
	( 42.35,200.50) --
	( 42.53,200.50) --
	( 42.71,200.50) --
	( 42.88,200.50) --
	( 43.06,200.50) --
	( 43.23,200.50) --
	( 43.41,200.50) --
	( 43.59,200.50) --
	( 43.76,200.50) --
	( 43.94,200.50) --
	( 44.11,200.50) --
	( 44.29,200.50) --
	( 44.46,200.50) --
	( 44.64,200.50) --
	( 44.82,200.50) --
	( 44.99,200.50) --
	( 45.17,200.50) --
	( 45.34,200.50) --
	( 45.52,200.50) --
	( 45.70,200.50) --
	( 45.87,200.50) --
	( 46.05,200.50) --
	( 46.22,200.50) --
	( 46.40,200.50) --
	( 46.57,200.50) --
	( 46.75,200.50) --
	( 46.93,200.50) --
	( 47.10,200.50) --
	( 47.28,200.50) --
	( 47.45,200.50) --
	( 47.63,200.50) --
	( 47.81,200.50) --
	( 47.98,200.50) --
	( 48.16,200.50) --
	( 48.33,200.50) --
	( 48.51,200.50) --
	( 48.69,200.50) --
	( 48.86,200.50) --
	( 49.04,200.50) --
	( 49.21,200.50) --
	( 49.39,200.50) --
	( 49.56,200.50) --
	( 49.74,200.50) --
	( 49.92,200.50) --
	( 50.09,200.50) --
	( 50.27,200.50) --
	( 50.44,200.50) --
	( 50.62,200.50) --
	( 50.80,200.50) --
	( 50.97,200.50) --
	( 51.15,200.50) --
	( 51.32,200.50) --
	( 51.50,200.50) --
	( 51.67,200.50) --
	( 51.85,200.50) --
	( 52.03,200.50) --
	( 52.20,200.50) --
	( 52.38,200.50) --
	( 52.55,200.50) --
	( 52.73,200.50) --
	( 52.91,200.50) --
	( 53.08,200.50) --
	( 53.26,200.50) --
	( 53.43,200.50) --
	( 53.61,200.50) --
	( 53.78,200.50) --
	( 53.96,200.50) --
	( 54.14,200.50) --
	( 54.31,200.50) --
	( 54.49,200.50) --
	( 54.66,200.50) --
	( 54.84,200.50) --
	( 55.02,200.50) --
	( 55.19,200.50) --
	( 55.37,200.50) --
	( 55.54,200.50) --
	( 55.72,200.50) --
	( 55.89,200.50) --
	( 56.07,200.50) --
	( 56.25,200.50) --
	( 56.42,200.50) --
	( 56.60,200.50) --
	( 56.77,200.50) --
	( 56.95,200.50) --
	( 57.13,200.50) --
	( 57.30,200.50) --
	( 57.48,200.50) --
	( 57.65,200.50) --
	( 57.83,200.50) --
	( 58.00,200.50) --
	( 58.18,200.50) --
	( 58.36,200.50) --
	( 58.53,200.50) --
	( 58.71,200.50) --
	( 58.88,200.50) --
	( 59.06,200.50) --
	( 59.24,200.50) --
	( 59.41,200.50) --
	( 59.59,200.50) --
	( 59.76,200.50) --
	( 59.94,200.50) --
	( 60.12,200.50) --
	( 60.29,200.50) --
	( 60.47,200.50) --
	( 60.64,200.50) --
	( 60.82,200.50) --
	( 60.99,200.50) --
	( 61.17,200.50) --
	( 61.35,200.50) --
	( 61.52,200.50) --
	( 61.70,200.50) --
	( 61.87,200.50) --
	( 62.05,200.50) --
	( 62.23,200.50) --
	( 62.40,200.50) --
	( 62.58,200.50) --
	( 62.75,200.50) --
	( 62.93,200.50) --
	( 63.10,200.50) --
	( 63.28,200.50) --
	( 63.46,200.50) --
	( 63.63,200.50) --
	( 63.81,200.50) --
	( 63.98,200.50) --
	( 64.16,200.50) --
	( 64.34,200.50) --
	( 64.51,200.50) --
	( 64.69,200.50) --
	( 64.86,200.50) --
	( 65.04,200.50) --
	( 65.21,200.50) --
	( 65.39,200.50) --
	( 65.57,200.50) --
	( 65.74,200.50) --
	( 65.92,200.50) --
	( 66.09,200.50) --
	( 66.27,200.50) --
	( 66.45,200.50) --
	( 66.62,200.50) --
	( 66.80,200.50) --
	( 66.97,200.50) --
	( 67.15,200.50) --
	( 67.32,200.51) --
	( 67.50,200.51) --
	( 67.68,200.52) --
	( 67.85,200.52) --
	( 68.03,200.52) --
	( 68.20,200.52) --
	( 68.38,200.52) --
	( 68.56,200.52) --
	( 68.73,200.52) --
	( 68.91,200.52) --
	( 69.08,200.52) --
	( 69.26,200.52) --
	( 69.44,200.52) --
	( 69.61,200.52) --
	( 69.79,200.52) --
	( 69.96,200.52) --
	( 70.14,200.51) --
	( 70.31,200.51) --
	( 70.49,200.51) --
	( 70.67,200.52) --
	( 70.84,200.53) --
	( 71.02,200.54) --
	( 71.19,200.54) --
	( 71.37,200.55) --
	( 71.55,200.55) --
	( 71.72,200.55) --
	( 71.90,200.55) --
	( 72.07,200.56) --
	( 72.25,200.57) --
	( 72.42,200.58) --
	( 72.60,200.60) --
	( 72.78,200.61) --
	( 72.95,200.63) --
	( 73.13,200.65) --
	( 73.30,200.67) --
	( 73.48,200.71) --
	( 73.66,200.76) --
	( 73.83,200.83) --
	( 74.01,200.92) --
	( 74.18,201.03) --
	( 74.36,201.15) --
	( 74.53,201.28) --
	( 74.71,201.43) --
	( 74.89,201.62) --
	( 75.06,201.86) --
	( 75.24,202.15) --
	( 75.41,202.53) --
	( 75.59,203.00) --
	( 75.77,203.53) --
	( 75.94,204.12) --
	( 76.12,204.74) --
	( 76.29,205.37) --
	( 76.47,205.96) --
	( 76.64,206.51) --
	( 76.82,207.00) --
	( 77.00,207.46) --
	( 77.17,207.96) --
	( 77.35,208.61) --
	( 77.52,209.53) --
	( 77.70,210.83) --
	( 77.88,212.53) --
	( 78.05,214.55) --
	( 78.23,216.71) --
	( 78.40,218.79) --
	( 78.58,220.63) --
	( 78.76,222.15) --
	( 78.93,223.38) --
	( 79.11,224.26) --
	( 79.28,224.63) --
	( 79.46,224.22) --
	( 79.63,222.81) --
	( 79.81,220.41) --
	( 79.99,217.34) --
	( 80.16,214.05) --
	( 80.34,211.00) --
	( 80.51,208.46) --
	( 80.69,206.49) --
	( 80.87,205.05) --
	( 81.04,204.02) --
	( 81.22,203.29) --
	( 81.39,202.77) --
	( 81.57,202.39) --
	( 81.74,202.10) --
	( 81.92,201.88) --
	( 82.10,201.69) --
	( 82.27,201.54) --
	( 82.45,201.41) --
	( 82.62,201.29) --
	( 82.80,201.20) --
	( 82.98,201.13) --
	( 83.15,201.08) --
	( 83.33,201.05) --
	( 83.50,201.02) --
	( 83.68,200.99) --
	( 83.85,200.96) --
	( 84.03,200.92) --
	( 84.21,200.89) --
	( 84.38,200.86) --
	( 84.56,200.83) --
	( 84.73,200.80) --
	( 84.91,200.76) --
	( 85.09,200.73) --
	( 85.26,200.70) --
	( 85.44,200.69) --
	( 85.61,200.67) --
	( 85.79,200.66) --
	( 85.96,200.65) --
	( 86.14,200.64) --
	( 86.32,200.62) --
	( 86.49,200.61) --
	( 86.67,200.59) --
	( 86.84,200.58) --
	( 87.02,200.56) --
	( 87.20,200.55) --
	( 87.37,200.54) --
	( 87.55,200.53) --
	( 87.72,200.52) --
	( 87.90,200.51) --
	( 88.08,200.51) --
	( 88.25,200.51) --
	( 88.43,200.51) --
	( 88.60,200.51) --
	( 88.78,200.50) --
	( 88.95,200.50) --
	( 89.13,200.50) --
	( 89.31,200.50) --
	( 89.48,200.50) --
	( 89.66,200.50) --
	( 89.83,200.50) --
	( 90.01,200.50) --
	( 90.19,200.50) --
	( 90.36,200.50) --
	( 90.54,200.50) --
	( 90.71,200.50) --
	( 90.89,200.50) --
	( 91.06,200.50) --
	( 91.24,200.50) --
	( 91.42,200.50) --
	( 91.59,200.50) --
	( 91.77,200.50) --
	( 91.94,200.50) --
	( 92.12,200.50) --
	( 92.30,200.50) --
	( 92.47,200.50) --
	( 92.65,200.50) --
	( 92.82,200.50) --
	( 93.00,200.50) --
	( 93.17,200.50) --
	( 93.35,200.50) --
	( 93.53,200.50) --
	( 93.70,200.50) --
	( 93.88,200.50) --
	( 94.05,200.50) --
	( 94.23,200.50) --
	( 94.41,200.50) --
	( 94.58,200.50) --
	( 94.76,200.50) --
	( 94.93,200.50) --
	( 95.11,200.50) --
	( 95.28,200.50) --
	( 95.46,200.50) --
	( 95.64,200.50) --
	( 95.81,200.50) --
	( 95.99,200.50) --
	( 96.16,200.50) --
	( 96.34,200.50) --
	( 96.52,200.50) --
	( 96.69,200.50) --
	( 96.87,200.50) --
	( 97.04,200.50) --
	( 97.22,200.50) --
	( 97.40,200.50) --
	( 97.57,200.50) --
	( 97.75,200.50) --
	( 97.92,200.50) --
	( 98.10,200.50) --
	( 98.27,200.50) --
	( 98.45,200.50) --
	( 98.63,200.50) --
	( 98.80,200.50) --
	( 98.98,200.50) --
	( 99.15,200.50) --
	( 99.33,200.50) --
	( 99.51,200.50) --
	( 99.68,200.50) --
	( 99.86,200.50) --
	(100.03,200.50) --
	(100.21,200.50) --
	(100.38,200.50) --
	(100.56,200.50) --
	(100.74,200.50) --
	(100.91,200.50) --
	(101.09,200.50) --
	(101.26,200.50) --
	(101.44,200.50) --
	(101.62,200.50) --
	(101.79,200.50) --
	(101.97,200.50) --
	(102.14,200.50) --
	(102.32,200.50) --
	(102.49,200.50) --
	(102.67,200.50) --
	(102.85,200.50) --
	(103.02,200.50) --
	(103.20,200.50) --
	(103.37,200.50) --
	(103.55,200.50) --
	(103.73,200.50) --
	(103.90,200.50) --
	(104.08,200.50) --
	(104.25,200.50) --
	(104.43,200.50) --
	(104.60,200.50) --
	(104.78,200.50) --
	(104.96,200.50) --
	(105.13,200.50) --
	(105.31,200.50) --
	(105.48,200.50) --
	(105.66,200.50) --
	(105.84,200.50) --
	(106.01,200.50) --
	(106.19,200.50) --
	(106.36,200.50) --
	(106.54,200.50) --
	(106.71,200.50) --
	(106.89,200.50) --
	(107.07,200.50) --
	(107.24,200.50) --
	(107.42,200.50) --
	(107.59,200.50) --
	(107.77,200.50) --
	(107.95,200.50) --
	(108.12,200.50) --
	(108.30,200.50) --
	(108.47,200.50) --
	(108.65,200.50) --
	(108.83,200.50) --
	(109.00,200.50) --
	(109.18,200.50) --
	(109.35,200.50) --
	(109.53,200.50) --
	(109.70,200.50) --
	(109.88,200.50) --
	(110.06,200.50) --
	(110.23,200.50) --
	(110.41,200.50) --
	(110.58,200.50) --
	(110.76,200.50) --
	(110.94,200.50) --
	(111.11,200.50) --
	(111.29,200.50) --
	(111.46,200.50) --
	(111.64,200.50) --
	(111.81,200.50) --
	(111.99,200.50) --
	(112.17,200.50) --
	(112.34,200.50) --
	(112.52,200.50) --
	(112.69,200.50) --
	(112.87,200.50) --
	(113.05,200.50) --
	(113.22,200.50) --
	(113.40,200.50) --
	(113.57,200.50) --
	(113.75,200.50) --
	(113.92,200.50) --
	(114.10,200.50) --
	(114.28,200.50) --
	(114.45,200.50) --
	(114.63,200.50) --
	(114.80,200.50) --
	(114.98,200.50) --
	(115.16,200.50) --
	(115.33,200.50) --
	(115.51,200.50) --
	(115.68,200.50) --
	(115.86,200.50) --
	(116.03,200.50) --
	(116.21,200.50) --
	(116.39,200.50) --
	(116.56,200.50) --
	(116.74,200.50) --
	(116.91,200.50) --
	(117.09,200.50) --
	(117.27,200.50) --
	(117.44,200.50) --
	(117.62,200.50) --
	(117.79,200.50) --
	(117.97,200.50) --
	(118.15,200.50) --
	(118.32,200.50) --
	(118.50,200.50) --
	(118.67,200.50) --
	(118.85,200.50) --
	(119.02,200.50) --
	(119.20,200.50) --
	(119.38,200.50) --
	(119.55,200.50) --
	(119.73,200.50) --
	(119.90,200.50) --
	(120.08,200.50) --
	(120.26,200.50) --
	(120.43,200.50) --
	(120.61,200.50) --
	(120.78,200.50) --
	(120.96,200.50) --
	(121.13,200.50) --
	(121.31,200.50) --
	(121.49,200.50) --
	(121.66,200.50) --
	(121.84,200.50) --
	(122.01,200.50) --
	(122.19,200.50) --
	(122.37,200.50) --
	(122.54,200.50) --
	(122.72,200.50) --
	(122.89,200.50) --
	(123.07,200.50) --
	(123.24,200.50) --
	(123.42,200.50) --
	(123.60,200.50) --
	(123.77,200.50) --
	(123.95,200.50) --
	(124.12,200.50) --
	(124.30,200.50) --
	(124.48,200.50) --
	(124.65,200.50) --
	(124.83,200.50) --
	(125.00,200.50) --
	(125.18,200.50) --
	(125.35,200.50) --
	(125.53,200.50) --
	(125.71,200.50) --
	(125.88,200.50) --
	(126.06,200.50) --
	(126.23,200.50) --
	(126.41,200.50) --
	(126.59,200.50) --
	(126.76,200.50) --
	(126.94,200.50) --
	(127.11,200.50) --
	(127.29,200.50) --
	(127.47,200.50) --
	(127.64,200.50) --
	(127.82,200.50) --
	(127.99,200.50) --
	(128.17,200.50) --
	(128.34,200.50) --
	(128.52,200.50) --
	(128.70,200.50) --
	(128.87,200.50) --
	(129.05,200.50) --
	(129.22,200.50) --
	(129.40,200.50) --
	(129.58,200.50) --
	(129.75,200.50) --
	(129.93,200.50) --
	(130.10,200.50) --
	(130.28,200.50);

\path[fill=fillColor,fill opacity=0.40] ( 40.42,194.03) --
	( 40.60,194.03) --
	( 40.77,194.03) --
	( 40.95,194.03) --
	( 41.12,194.03) --
	( 41.30,194.03) --
	( 41.48,194.03) --
	( 41.65,194.03) --
	( 41.83,194.03) --
	( 42.00,194.03) --
	( 42.18,194.03) --
	( 42.35,194.03) --
	( 42.53,194.03) --
	( 42.71,194.03) --
	( 42.88,194.03) --
	( 43.06,194.03) --
	( 43.23,194.03) --
	( 43.41,194.03) --
	( 43.59,194.03) --
	( 43.76,194.03) --
	( 43.94,194.03) --
	( 44.11,194.03) --
	( 44.29,194.03) --
	( 44.46,194.03) --
	( 44.64,194.03) --
	( 44.82,194.03) --
	( 44.99,194.03) --
	( 45.17,194.03) --
	( 45.34,194.03) --
	( 45.52,194.03) --
	( 45.70,194.03) --
	( 45.87,194.03) --
	( 46.05,194.03) --
	( 46.22,194.03) --
	( 46.40,194.03) --
	( 46.57,194.03) --
	( 46.75,194.03) --
	( 46.93,194.03) --
	( 47.10,194.03) --
	( 47.28,194.03) --
	( 47.45,194.03) --
	( 47.63,194.03) --
	( 47.81,194.03) --
	( 47.98,194.03) --
	( 48.16,194.03) --
	( 48.33,194.03) --
	( 48.51,194.03) --
	( 48.69,194.03) --
	( 48.86,194.03) --
	( 49.04,194.03) --
	( 49.21,194.03) --
	( 49.39,194.03) --
	( 49.56,194.03) --
	( 49.74,194.03) --
	( 49.92,194.03) --
	( 50.09,194.03) --
	( 50.27,194.03) --
	( 50.44,194.03) --
	( 50.62,194.03) --
	( 50.80,194.03) --
	( 50.97,194.03) --
	( 51.15,194.03) --
	( 51.32,194.03) --
	( 51.50,194.03) --
	( 51.67,194.03) --
	( 51.85,194.03) --
	( 52.03,194.03) --
	( 52.20,194.03) --
	( 52.38,194.03) --
	( 52.55,194.03) --
	( 52.73,194.03) --
	( 52.91,194.03) --
	( 53.08,194.03) --
	( 53.26,194.03) --
	( 53.43,194.03) --
	( 53.61,194.03) --
	( 53.78,194.03) --
	( 53.96,194.03) --
	( 54.14,194.03) --
	( 54.31,194.03) --
	( 54.49,194.03) --
	( 54.66,194.03) --
	( 54.84,194.03) --
	( 55.02,194.03) --
	( 55.19,194.03) --
	( 55.37,194.03) --
	( 55.54,194.03) --
	( 55.72,194.03) --
	( 55.89,194.03) --
	( 56.07,194.03) --
	( 56.25,194.03) --
	( 56.42,194.03) --
	( 56.60,194.03) --
	( 56.77,194.03) --
	( 56.95,194.03) --
	( 57.13,194.03) --
	( 57.30,194.03) --
	( 57.48,194.03) --
	( 57.65,194.03) --
	( 57.83,194.03) --
	( 58.00,194.03) --
	( 58.18,194.03) --
	( 58.36,194.03) --
	( 58.53,194.03) --
	( 58.71,194.03) --
	( 58.88,194.03) --
	( 59.06,194.03) --
	( 59.24,194.03) --
	( 59.41,194.03) --
	( 59.59,194.03) --
	( 59.76,194.03) --
	( 59.94,194.03) --
	( 60.12,194.03) --
	( 60.29,194.03) --
	( 60.47,194.03) --
	( 60.64,194.03) --
	( 60.82,194.03) --
	( 60.99,194.03) --
	( 61.17,194.03) --
	( 61.35,194.03) --
	( 61.52,194.03) --
	( 61.70,194.03) --
	( 61.87,194.03) --
	( 62.05,194.03) --
	( 62.23,194.03) --
	( 62.40,194.03) --
	( 62.58,194.03) --
	( 62.75,194.03) --
	( 62.93,194.03) --
	( 63.10,194.03) --
	( 63.28,194.03) --
	( 63.46,194.03) --
	( 63.63,194.03) --
	( 63.81,194.03) --
	( 63.98,194.03) --
	( 64.16,194.03) --
	( 64.34,194.03) --
	( 64.51,194.03) --
	( 64.69,194.03) --
	( 64.86,194.03) --
	( 65.04,194.03) --
	( 65.21,194.03) --
	( 65.39,194.03) --
	( 65.57,194.03) --
	( 65.74,194.03) --
	( 65.92,194.03) --
	( 66.09,194.03) --
	( 66.27,194.03) --
	( 66.45,194.03) --
	( 66.62,194.03) --
	( 66.80,194.03) --
	( 66.97,194.03) --
	( 67.15,194.03) --
	( 67.32,194.03) --
	( 67.50,194.03) --
	( 67.68,194.03) --
	( 67.85,194.03) --
	( 68.03,194.03) --
	( 68.20,194.03) --
	( 68.38,194.03) --
	( 68.56,194.03) --
	( 68.73,194.03) --
	( 68.91,194.03) --
	( 69.08,194.03) --
	( 69.26,194.03) --
	( 69.44,194.03) --
	( 69.61,194.03) --
	( 69.79,194.03) --
	( 69.96,194.03) --
	( 70.14,194.03) --
	( 70.31,194.03) --
	( 70.49,194.03) --
	( 70.67,194.03) --
	( 70.84,194.03) --
	( 71.02,194.03) --
	( 71.19,194.03) --
	( 71.37,194.03) --
	( 71.55,194.03) --
	( 71.72,194.03) --
	( 71.90,194.03) --
	( 72.07,194.03) --
	( 72.25,194.03) --
	( 72.42,194.03) --
	( 72.60,194.03) --
	( 72.78,194.03) --
	( 72.95,194.03) --
	( 73.13,194.03) --
	( 73.30,194.03) --
	( 73.48,194.03) --
	( 73.66,194.03) --
	( 73.83,194.03) --
	( 74.01,194.03) --
	( 74.18,194.03) --
	( 74.36,194.03) --
	( 74.53,194.03) --
	( 74.71,194.03) --
	( 74.89,194.03) --
	( 75.06,194.03) --
	( 75.24,194.03) --
	( 75.41,194.03) --
	( 75.59,194.03) --
	( 75.77,194.03) --
	( 75.94,194.04) --
	( 76.12,194.04) --
	( 76.29,194.04) --
	( 76.47,194.04) --
	( 76.64,194.04) --
	( 76.82,194.04) --
	( 77.00,194.04) --
	( 77.17,194.05) --
	( 77.35,194.06) --
	( 77.52,194.07) --
	( 77.70,194.07) --
	( 77.88,194.08) --
	( 78.05,194.09) --
	( 78.23,194.10) --
	( 78.40,194.12) --
	( 78.58,194.12) --
	( 78.76,194.13) --
	( 78.93,194.14) --
	( 79.11,194.15) --
	( 79.28,194.17) --
	( 79.46,194.21) --
	( 79.63,194.25) --
	( 79.81,194.30) --
	( 79.99,194.36) --
	( 80.16,194.40) --
	( 80.34,194.44) --
	( 80.51,194.47) --
	( 80.69,194.52) --
	( 80.87,194.60) --
	( 81.04,194.72) --
	( 81.22,194.90) --
	( 81.39,195.12) --
	( 81.57,195.40) --
	( 81.74,195.72) --
	( 81.92,196.10) --
	( 82.10,196.54) --
	( 82.27,197.03) --
	( 82.45,197.58) --
	( 82.62,198.17) --
	( 82.80,198.85) --
	( 82.98,199.67) --
	( 83.15,200.71) --
	( 83.33,201.97) --
	( 83.50,203.38) --
	( 83.68,204.77) --
	( 83.85,205.92) --
	( 84.03,206.70) --
	( 84.21,207.07) --
	( 84.38,207.10) --
	( 84.56,206.96) --
	( 84.73,206.80) --
	( 84.91,206.73) --
	( 85.09,206.88) --
	( 85.26,207.29) --
	( 85.44,207.99) --
	( 85.61,208.93) --
	( 85.79,210.06) --
	( 85.96,211.29) --
	( 86.14,212.42) --
	( 86.32,213.17) --
	( 86.49,213.19) --
	( 86.67,212.26) --
	( 86.84,210.40) --
	( 87.02,207.95) --
	( 87.20,205.34) --
	( 87.37,202.94) --
	( 87.55,200.94) --
	( 87.72,199.38) --
	( 87.90,198.19) --
	( 88.08,197.30) --
	( 88.25,196.63) --
	( 88.43,196.13) --
	( 88.60,195.76) --
	( 88.78,195.47) --
	( 88.95,195.26) --
	( 89.13,195.10) --
	( 89.31,194.98) --
	( 89.48,194.88) --
	( 89.66,194.79) --
	( 89.83,194.72) --
	( 90.01,194.64) --
	( 90.19,194.59) --
	( 90.36,194.54) --
	( 90.54,194.51) --
	( 90.71,194.49) --
	( 90.89,194.47) --
	( 91.06,194.45) --
	( 91.24,194.42) --
	( 91.42,194.39) --
	( 91.59,194.35) --
	( 91.77,194.32) --
	( 91.94,194.28) --
	( 92.12,194.26) --
	( 92.30,194.24) --
	( 92.47,194.23) --
	( 92.65,194.21) --
	( 92.82,194.20) --
	( 93.00,194.17) --
	( 93.17,194.14) --
	( 93.35,194.11) --
	( 93.53,194.08) --
	( 93.70,194.06) --
	( 93.88,194.05) --
	( 94.05,194.04) --
	( 94.23,194.04) --
	( 94.41,194.03) --
	( 94.58,194.03) --
	( 94.76,194.03) --
	( 94.93,194.03) --
	( 95.11,194.03) --
	( 95.28,194.03) --
	( 95.46,194.03) --
	( 95.64,194.03) --
	( 95.81,194.03) --
	( 95.99,194.03) --
	( 96.16,194.03) --
	( 96.34,194.03) --
	( 96.52,194.03) --
	( 96.69,194.03) --
	( 96.87,194.03) --
	( 97.04,194.03) --
	( 97.22,194.03) --
	( 97.40,194.03) --
	( 97.57,194.03) --
	( 97.75,194.03) --
	( 97.92,194.03) --
	( 98.10,194.03) --
	( 98.27,194.03) --
	( 98.45,194.03) --
	( 98.63,194.03) --
	( 98.80,194.03) --
	( 98.98,194.03) --
	( 99.15,194.03) --
	( 99.33,194.03) --
	( 99.51,194.03) --
	( 99.68,194.03) --
	( 99.86,194.03) --
	(100.03,194.03) --
	(100.21,194.03) --
	(100.38,194.03) --
	(100.56,194.03) --
	(100.74,194.03) --
	(100.91,194.03) --
	(101.09,194.03) --
	(101.26,194.03) --
	(101.44,194.03) --
	(101.62,194.03) --
	(101.79,194.03) --
	(101.97,194.03) --
	(102.14,194.03) --
	(102.32,194.03) --
	(102.49,194.03) --
	(102.67,194.03) --
	(102.85,194.03) --
	(103.02,194.03) --
	(103.20,194.03) --
	(103.37,194.03) --
	(103.55,194.03) --
	(103.73,194.03) --
	(103.90,194.03) --
	(104.08,194.03) --
	(104.25,194.03) --
	(104.43,194.03) --
	(104.60,194.03) --
	(104.78,194.03) --
	(104.96,194.03) --
	(105.13,194.03) --
	(105.31,194.03) --
	(105.48,194.03) --
	(105.66,194.03) --
	(105.84,194.03) --
	(106.01,194.03) --
	(106.19,194.03) --
	(106.36,194.03) --
	(106.54,194.03) --
	(106.71,194.03) --
	(106.89,194.03) --
	(107.07,194.03) --
	(107.24,194.03) --
	(107.42,194.03) --
	(107.59,194.03) --
	(107.77,194.03) --
	(107.95,194.03) --
	(108.12,194.03) --
	(108.30,194.03) --
	(108.47,194.03) --
	(108.65,194.03) --
	(108.83,194.03) --
	(109.00,194.03) --
	(109.18,194.03) --
	(109.35,194.03) --
	(109.53,194.03) --
	(109.70,194.03) --
	(109.88,194.03) --
	(110.06,194.03) --
	(110.23,194.03) --
	(110.41,194.03) --
	(110.58,194.03) --
	(110.76,194.03) --
	(110.94,194.03) --
	(111.11,194.03) --
	(111.29,194.03) --
	(111.46,194.03) --
	(111.64,194.03) --
	(111.81,194.03) --
	(111.99,194.03) --
	(112.17,194.03) --
	(112.34,194.03) --
	(112.52,194.03) --
	(112.69,194.03) --
	(112.87,194.03) --
	(113.05,194.03) --
	(113.22,194.03) --
	(113.40,194.03) --
	(113.57,194.03) --
	(113.75,194.03) --
	(113.92,194.03) --
	(114.10,194.03) --
	(114.28,194.03) --
	(114.45,194.03) --
	(114.63,194.03) --
	(114.80,194.03) --
	(114.98,194.03) --
	(115.16,194.03) --
	(115.33,194.03) --
	(115.51,194.03) --
	(115.68,194.03) --
	(115.86,194.03) --
	(116.03,194.03) --
	(116.21,194.03) --
	(116.39,194.03) --
	(116.56,194.03) --
	(116.74,194.03) --
	(116.91,194.03) --
	(117.09,194.03) --
	(117.27,194.03) --
	(117.44,194.03) --
	(117.62,194.03) --
	(117.79,194.03) --
	(117.97,194.03) --
	(118.15,194.03) --
	(118.32,194.03) --
	(118.50,194.03) --
	(118.67,194.03) --
	(118.85,194.03) --
	(119.02,194.03) --
	(119.20,194.03) --
	(119.38,194.03) --
	(119.55,194.03) --
	(119.73,194.03) --
	(119.90,194.03) --
	(120.08,194.03) --
	(120.26,194.03) --
	(120.43,194.03) --
	(120.61,194.03) --
	(120.78,194.03) --
	(120.96,194.03) --
	(121.13,194.03) --
	(121.31,194.03) --
	(121.49,194.03) --
	(121.66,194.03) --
	(121.84,194.03) --
	(122.01,194.03) --
	(122.19,194.03) --
	(122.37,194.03) --
	(122.54,194.03) --
	(122.72,194.03) --
	(122.89,194.03) --
	(123.07,194.03) --
	(123.24,194.03) --
	(123.42,194.03) --
	(123.60,194.03) --
	(123.77,194.03) --
	(123.95,194.03) --
	(124.12,194.03) --
	(124.30,194.03) --
	(124.48,194.03) --
	(124.65,194.03) --
	(124.83,194.03) --
	(125.00,194.03) --
	(125.18,194.03) --
	(125.35,194.03) --
	(125.53,194.03) --
	(125.71,194.03) --
	(125.88,194.03) --
	(126.06,194.03) --
	(126.23,194.03) --
	(126.41,194.03) --
	(126.59,194.03) --
	(126.76,194.03) --
	(126.94,194.03) --
	(127.11,194.03) --
	(127.29,194.03) --
	(127.47,194.03) --
	(127.64,194.03) --
	(127.82,194.03) --
	(127.99,194.03) --
	(128.17,194.03) --
	(128.34,194.03) --
	(128.52,194.03) --
	(128.70,194.03) --
	(128.87,194.03) --
	(129.05,194.03) --
	(129.22,194.03) --
	(129.40,194.03) --
	(129.58,194.03) --
	(129.75,194.03) --
	(129.93,194.03) --
	(130.10,194.03) --
	(130.28,194.03) --
	(130.28,194.03) --
	(130.10,194.03) --
	(129.93,194.03) --
	(129.75,194.03) --
	(129.58,194.03) --
	(129.40,194.03) --
	(129.22,194.03) --
	(129.05,194.03) --
	(128.87,194.03) --
	(128.70,194.03) --
	(128.52,194.03) --
	(128.34,194.03) --
	(128.17,194.03) --
	(127.99,194.03) --
	(127.82,194.03) --
	(127.64,194.03) --
	(127.47,194.03) --
	(127.29,194.03) --
	(127.11,194.03) --
	(126.94,194.03) --
	(126.76,194.03) --
	(126.59,194.03) --
	(126.41,194.03) --
	(126.23,194.03) --
	(126.06,194.03) --
	(125.88,194.03) --
	(125.71,194.03) --
	(125.53,194.03) --
	(125.35,194.03) --
	(125.18,194.03) --
	(125.00,194.03) --
	(124.83,194.03) --
	(124.65,194.03) --
	(124.48,194.03) --
	(124.30,194.03) --
	(124.12,194.03) --
	(123.95,194.03) --
	(123.77,194.03) --
	(123.60,194.03) --
	(123.42,194.03) --
	(123.24,194.03) --
	(123.07,194.03) --
	(122.89,194.03) --
	(122.72,194.03) --
	(122.54,194.03) --
	(122.37,194.03) --
	(122.19,194.03) --
	(122.01,194.03) --
	(121.84,194.03) --
	(121.66,194.03) --
	(121.49,194.03) --
	(121.31,194.03) --
	(121.13,194.03) --
	(120.96,194.03) --
	(120.78,194.03) --
	(120.61,194.03) --
	(120.43,194.03) --
	(120.26,194.03) --
	(120.08,194.03) --
	(119.90,194.03) --
	(119.73,194.03) --
	(119.55,194.03) --
	(119.38,194.03) --
	(119.20,194.03) --
	(119.02,194.03) --
	(118.85,194.03) --
	(118.67,194.03) --
	(118.50,194.03) --
	(118.32,194.03) --
	(118.15,194.03) --
	(117.97,194.03) --
	(117.79,194.03) --
	(117.62,194.03) --
	(117.44,194.03) --
	(117.27,194.03) --
	(117.09,194.03) --
	(116.91,194.03) --
	(116.74,194.03) --
	(116.56,194.03) --
	(116.39,194.03) --
	(116.21,194.03) --
	(116.03,194.03) --
	(115.86,194.03) --
	(115.68,194.03) --
	(115.51,194.03) --
	(115.33,194.03) --
	(115.16,194.03) --
	(114.98,194.03) --
	(114.80,194.03) --
	(114.63,194.03) --
	(114.45,194.03) --
	(114.28,194.03) --
	(114.10,194.03) --
	(113.92,194.03) --
	(113.75,194.03) --
	(113.57,194.03) --
	(113.40,194.03) --
	(113.22,194.03) --
	(113.05,194.03) --
	(112.87,194.03) --
	(112.69,194.03) --
	(112.52,194.03) --
	(112.34,194.03) --
	(112.17,194.03) --
	(111.99,194.03) --
	(111.81,194.03) --
	(111.64,194.03) --
	(111.46,194.03) --
	(111.29,194.03) --
	(111.11,194.03) --
	(110.94,194.03) --
	(110.76,194.03) --
	(110.58,194.03) --
	(110.41,194.03) --
	(110.23,194.03) --
	(110.06,194.03) --
	(109.88,194.03) --
	(109.70,194.03) --
	(109.53,194.03) --
	(109.35,194.03) --
	(109.18,194.03) --
	(109.00,194.03) --
	(108.83,194.03) --
	(108.65,194.03) --
	(108.47,194.03) --
	(108.30,194.03) --
	(108.12,194.03) --
	(107.95,194.03) --
	(107.77,194.03) --
	(107.59,194.03) --
	(107.42,194.03) --
	(107.24,194.03) --
	(107.07,194.03) --
	(106.89,194.03) --
	(106.71,194.03) --
	(106.54,194.03) --
	(106.36,194.03) --
	(106.19,194.03) --
	(106.01,194.03) --
	(105.84,194.03) --
	(105.66,194.03) --
	(105.48,194.03) --
	(105.31,194.03) --
	(105.13,194.03) --
	(104.96,194.03) --
	(104.78,194.03) --
	(104.60,194.03) --
	(104.43,194.03) --
	(104.25,194.03) --
	(104.08,194.03) --
	(103.90,194.03) --
	(103.73,194.03) --
	(103.55,194.03) --
	(103.37,194.03) --
	(103.20,194.03) --
	(103.02,194.03) --
	(102.85,194.03) --
	(102.67,194.03) --
	(102.49,194.03) --
	(102.32,194.03) --
	(102.14,194.03) --
	(101.97,194.03) --
	(101.79,194.03) --
	(101.62,194.03) --
	(101.44,194.03) --
	(101.26,194.03) --
	(101.09,194.03) --
	(100.91,194.03) --
	(100.74,194.03) --
	(100.56,194.03) --
	(100.38,194.03) --
	(100.21,194.03) --
	(100.03,194.03) --
	( 99.86,194.03) --
	( 99.68,194.03) --
	( 99.51,194.03) --
	( 99.33,194.03) --
	( 99.15,194.03) --
	( 98.98,194.03) --
	( 98.80,194.03) --
	( 98.63,194.03) --
	( 98.45,194.03) --
	( 98.27,194.03) --
	( 98.10,194.03) --
	( 97.92,194.03) --
	( 97.75,194.03) --
	( 97.57,194.03) --
	( 97.40,194.03) --
	( 97.22,194.03) --
	( 97.04,194.03) --
	( 96.87,194.03) --
	( 96.69,194.03) --
	( 96.52,194.03) --
	( 96.34,194.03) --
	( 96.16,194.03) --
	( 95.99,194.03) --
	( 95.81,194.03) --
	( 95.64,194.03) --
	( 95.46,194.03) --
	( 95.28,194.03) --
	( 95.11,194.03) --
	( 94.93,194.03) --
	( 94.76,194.03) --
	( 94.58,194.03) --
	( 94.41,194.03) --
	( 94.23,194.03) --
	( 94.05,194.03) --
	( 93.88,194.03) --
	( 93.70,194.03) --
	( 93.53,194.03) --
	( 93.35,194.03) --
	( 93.17,194.03) --
	( 93.00,194.03) --
	( 92.82,194.03) --
	( 92.65,194.03) --
	( 92.47,194.03) --
	( 92.30,194.03) --
	( 92.12,194.03) --
	( 91.94,194.03) --
	( 91.77,194.03) --
	( 91.59,194.03) --
	( 91.42,194.03) --
	( 91.24,194.03) --
	( 91.06,194.03) --
	( 90.89,194.03) --
	( 90.71,194.03) --
	( 90.54,194.03) --
	( 90.36,194.03) --
	( 90.19,194.03) --
	( 90.01,194.03) --
	( 89.83,194.03) --
	( 89.66,194.03) --
	( 89.48,194.03) --
	( 89.31,194.03) --
	( 89.13,194.03) --
	( 88.95,194.03) --
	( 88.78,194.03) --
	( 88.60,194.03) --
	( 88.43,194.03) --
	( 88.25,194.03) --
	( 88.08,194.03) --
	( 87.90,194.03) --
	( 87.72,194.03) --
	( 87.55,194.03) --
	( 87.37,194.03) --
	( 87.20,194.03) --
	( 87.02,194.03) --
	( 86.84,194.03) --
	( 86.67,194.03) --
	( 86.49,194.03) --
	( 86.32,194.03) --
	( 86.14,194.03) --
	( 85.96,194.03) --
	( 85.79,194.03) --
	( 85.61,194.03) --
	( 85.44,194.03) --
	( 85.26,194.03) --
	( 85.09,194.03) --
	( 84.91,194.03) --
	( 84.73,194.03) --
	( 84.56,194.03) --
	( 84.38,194.03) --
	( 84.21,194.03) --
	( 84.03,194.03) --
	( 83.85,194.03) --
	( 83.68,194.03) --
	( 83.50,194.03) --
	( 83.33,194.03) --
	( 83.15,194.03) --
	( 82.98,194.03) --
	( 82.80,194.03) --
	( 82.62,194.03) --
	( 82.45,194.03) --
	( 82.27,194.03) --
	( 82.10,194.03) --
	( 81.92,194.03) --
	( 81.74,194.03) --
	( 81.57,194.03) --
	( 81.39,194.03) --
	( 81.22,194.03) --
	( 81.04,194.03) --
	( 80.87,194.03) --
	( 80.69,194.03) --
	( 80.51,194.03) --
	( 80.34,194.03) --
	( 80.16,194.03) --
	( 79.99,194.03) --
	( 79.81,194.03) --
	( 79.63,194.03) --
	( 79.46,194.03) --
	( 79.28,194.03) --
	( 79.11,194.03) --
	( 78.93,194.03) --
	( 78.76,194.03) --
	( 78.58,194.03) --
	( 78.40,194.03) --
	( 78.23,194.03) --
	( 78.05,194.03) --
	( 77.88,194.03) --
	( 77.70,194.03) --
	( 77.52,194.03) --
	( 77.35,194.03) --
	( 77.17,194.03) --
	( 77.00,194.03) --
	( 76.82,194.03) --
	( 76.64,194.03) --
	( 76.47,194.03) --
	( 76.29,194.03) --
	( 76.12,194.03) --
	( 75.94,194.03) --
	( 75.77,194.03) --
	( 75.59,194.03) --
	( 75.41,194.03) --
	( 75.24,194.03) --
	( 75.06,194.03) --
	( 74.89,194.03) --
	( 74.71,194.03) --
	( 74.53,194.03) --
	( 74.36,194.03) --
	( 74.18,194.03) --
	( 74.01,194.03) --
	( 73.83,194.03) --
	( 73.66,194.03) --
	( 73.48,194.03) --
	( 73.30,194.03) --
	( 73.13,194.03) --
	( 72.95,194.03) --
	( 72.78,194.03) --
	( 72.60,194.03) --
	( 72.42,194.03) --
	( 72.25,194.03) --
	( 72.07,194.03) --
	( 71.90,194.03) --
	( 71.72,194.03) --
	( 71.55,194.03) --
	( 71.37,194.03) --
	( 71.19,194.03) --
	( 71.02,194.03) --
	( 70.84,194.03) --
	( 70.67,194.03) --
	( 70.49,194.03) --
	( 70.31,194.03) --
	( 70.14,194.03) --
	( 69.96,194.03) --
	( 69.79,194.03) --
	( 69.61,194.03) --
	( 69.44,194.03) --
	( 69.26,194.03) --
	( 69.08,194.03) --
	( 68.91,194.03) --
	( 68.73,194.03) --
	( 68.56,194.03) --
	( 68.38,194.03) --
	( 68.20,194.03) --
	( 68.03,194.03) --
	( 67.85,194.03) --
	( 67.68,194.03) --
	( 67.50,194.03) --
	( 67.32,194.03) --
	( 67.15,194.03) --
	( 66.97,194.03) --
	( 66.80,194.03) --
	( 66.62,194.03) --
	( 66.45,194.03) --
	( 66.27,194.03) --
	( 66.09,194.03) --
	( 65.92,194.03) --
	( 65.74,194.03) --
	( 65.57,194.03) --
	( 65.39,194.03) --
	( 65.21,194.03) --
	( 65.04,194.03) --
	( 64.86,194.03) --
	( 64.69,194.03) --
	( 64.51,194.03) --
	( 64.34,194.03) --
	( 64.16,194.03) --
	( 63.98,194.03) --
	( 63.81,194.03) --
	( 63.63,194.03) --
	( 63.46,194.03) --
	( 63.28,194.03) --
	( 63.10,194.03) --
	( 62.93,194.03) --
	( 62.75,194.03) --
	( 62.58,194.03) --
	( 62.40,194.03) --
	( 62.23,194.03) --
	( 62.05,194.03) --
	( 61.87,194.03) --
	( 61.70,194.03) --
	( 61.52,194.03) --
	( 61.35,194.03) --
	( 61.17,194.03) --
	( 60.99,194.03) --
	( 60.82,194.03) --
	( 60.64,194.03) --
	( 60.47,194.03) --
	( 60.29,194.03) --
	( 60.12,194.03) --
	( 59.94,194.03) --
	( 59.76,194.03) --
	( 59.59,194.03) --
	( 59.41,194.03) --
	( 59.24,194.03) --
	( 59.06,194.03) --
	( 58.88,194.03) --
	( 58.71,194.03) --
	( 58.53,194.03) --
	( 58.36,194.03) --
	( 58.18,194.03) --
	( 58.00,194.03) --
	( 57.83,194.03) --
	( 57.65,194.03) --
	( 57.48,194.03) --
	( 57.30,194.03) --
	( 57.13,194.03) --
	( 56.95,194.03) --
	( 56.77,194.03) --
	( 56.60,194.03) --
	( 56.42,194.03) --
	( 56.25,194.03) --
	( 56.07,194.03) --
	( 55.89,194.03) --
	( 55.72,194.03) --
	( 55.54,194.03) --
	( 55.37,194.03) --
	( 55.19,194.03) --
	( 55.02,194.03) --
	( 54.84,194.03) --
	( 54.66,194.03) --
	( 54.49,194.03) --
	( 54.31,194.03) --
	( 54.14,194.03) --
	( 53.96,194.03) --
	( 53.78,194.03) --
	( 53.61,194.03) --
	( 53.43,194.03) --
	( 53.26,194.03) --
	( 53.08,194.03) --
	( 52.91,194.03) --
	( 52.73,194.03) --
	( 52.55,194.03) --
	( 52.38,194.03) --
	( 52.20,194.03) --
	( 52.03,194.03) --
	( 51.85,194.03) --
	( 51.67,194.03) --
	( 51.50,194.03) --
	( 51.32,194.03) --
	( 51.15,194.03) --
	( 50.97,194.03) --
	( 50.80,194.03) --
	( 50.62,194.03) --
	( 50.44,194.03) --
	( 50.27,194.03) --
	( 50.09,194.03) --
	( 49.92,194.03) --
	( 49.74,194.03) --
	( 49.56,194.03) --
	( 49.39,194.03) --
	( 49.21,194.03) --
	( 49.04,194.03) --
	( 48.86,194.03) --
	( 48.69,194.03) --
	( 48.51,194.03) --
	( 48.33,194.03) --
	( 48.16,194.03) --
	( 47.98,194.03) --
	( 47.81,194.03) --
	( 47.63,194.03) --
	( 47.45,194.03) --
	( 47.28,194.03) --
	( 47.10,194.03) --
	( 46.93,194.03) --
	( 46.75,194.03) --
	( 46.57,194.03) --
	( 46.40,194.03) --
	( 46.22,194.03) --
	( 46.05,194.03) --
	( 45.87,194.03) --
	( 45.70,194.03) --
	( 45.52,194.03) --
	( 45.34,194.03) --
	( 45.17,194.03) --
	( 44.99,194.03) --
	( 44.82,194.03) --
	( 44.64,194.03) --
	( 44.46,194.03) --
	( 44.29,194.03) --
	( 44.11,194.03) --
	( 43.94,194.03) --
	( 43.76,194.03) --
	( 43.59,194.03) --
	( 43.41,194.03) --
	( 43.23,194.03) --
	( 43.06,194.03) --
	( 42.88,194.03) --
	( 42.71,194.03) --
	( 42.53,194.03) --
	( 42.35,194.03) --
	( 42.18,194.03) --
	( 42.00,194.03) --
	( 41.83,194.03) --
	( 41.65,194.03) --
	( 41.48,194.03) --
	( 41.30,194.03) --
	( 41.12,194.03) --
	( 40.95,194.03) --
	( 40.77,194.03) --
	( 40.60,194.03) --
	( 40.42,194.03) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.42,194.03) --
	( 40.60,194.03) --
	( 40.77,194.03) --
	( 40.95,194.03) --
	( 41.12,194.03) --
	( 41.30,194.03) --
	( 41.48,194.03) --
	( 41.65,194.03) --
	( 41.83,194.03) --
	( 42.00,194.03) --
	( 42.18,194.03) --
	( 42.35,194.03) --
	( 42.53,194.03) --
	( 42.71,194.03) --
	( 42.88,194.03) --
	( 43.06,194.03) --
	( 43.23,194.03) --
	( 43.41,194.03) --
	( 43.59,194.03) --
	( 43.76,194.03) --
	( 43.94,194.03) --
	( 44.11,194.03) --
	( 44.29,194.03) --
	( 44.46,194.03) --
	( 44.64,194.03) --
	( 44.82,194.03) --
	( 44.99,194.03) --
	( 45.17,194.03) --
	( 45.34,194.03) --
	( 45.52,194.03) --
	( 45.70,194.03) --
	( 45.87,194.03) --
	( 46.05,194.03) --
	( 46.22,194.03) --
	( 46.40,194.03) --
	( 46.57,194.03) --
	( 46.75,194.03) --
	( 46.93,194.03) --
	( 47.10,194.03) --
	( 47.28,194.03) --
	( 47.45,194.03) --
	( 47.63,194.03) --
	( 47.81,194.03) --
	( 47.98,194.03) --
	( 48.16,194.03) --
	( 48.33,194.03) --
	( 48.51,194.03) --
	( 48.69,194.03) --
	( 48.86,194.03) --
	( 49.04,194.03) --
	( 49.21,194.03) --
	( 49.39,194.03) --
	( 49.56,194.03) --
	( 49.74,194.03) --
	( 49.92,194.03) --
	( 50.09,194.03) --
	( 50.27,194.03) --
	( 50.44,194.03) --
	( 50.62,194.03) --
	( 50.80,194.03) --
	( 50.97,194.03) --
	( 51.15,194.03) --
	( 51.32,194.03) --
	( 51.50,194.03) --
	( 51.67,194.03) --
	( 51.85,194.03) --
	( 52.03,194.03) --
	( 52.20,194.03) --
	( 52.38,194.03) --
	( 52.55,194.03) --
	( 52.73,194.03) --
	( 52.91,194.03) --
	( 53.08,194.03) --
	( 53.26,194.03) --
	( 53.43,194.03) --
	( 53.61,194.03) --
	( 53.78,194.03) --
	( 53.96,194.03) --
	( 54.14,194.03) --
	( 54.31,194.03) --
	( 54.49,194.03) --
	( 54.66,194.03) --
	( 54.84,194.03) --
	( 55.02,194.03) --
	( 55.19,194.03) --
	( 55.37,194.03) --
	( 55.54,194.03) --
	( 55.72,194.03) --
	( 55.89,194.03) --
	( 56.07,194.03) --
	( 56.25,194.03) --
	( 56.42,194.03) --
	( 56.60,194.03) --
	( 56.77,194.03) --
	( 56.95,194.03) --
	( 57.13,194.03) --
	( 57.30,194.03) --
	( 57.48,194.03) --
	( 57.65,194.03) --
	( 57.83,194.03) --
	( 58.00,194.03) --
	( 58.18,194.03) --
	( 58.36,194.03) --
	( 58.53,194.03) --
	( 58.71,194.03) --
	( 58.88,194.03) --
	( 59.06,194.03) --
	( 59.24,194.03) --
	( 59.41,194.03) --
	( 59.59,194.03) --
	( 59.76,194.03) --
	( 59.94,194.03) --
	( 60.12,194.03) --
	( 60.29,194.03) --
	( 60.47,194.03) --
	( 60.64,194.03) --
	( 60.82,194.03) --
	( 60.99,194.03) --
	( 61.17,194.03) --
	( 61.35,194.03) --
	( 61.52,194.03) --
	( 61.70,194.03) --
	( 61.87,194.03) --
	( 62.05,194.03) --
	( 62.23,194.03) --
	( 62.40,194.03) --
	( 62.58,194.03) --
	( 62.75,194.03) --
	( 62.93,194.03) --
	( 63.10,194.03) --
	( 63.28,194.03) --
	( 63.46,194.03) --
	( 63.63,194.03) --
	( 63.81,194.03) --
	( 63.98,194.03) --
	( 64.16,194.03) --
	( 64.34,194.03) --
	( 64.51,194.03) --
	( 64.69,194.03) --
	( 64.86,194.03) --
	( 65.04,194.03) --
	( 65.21,194.03) --
	( 65.39,194.03) --
	( 65.57,194.03) --
	( 65.74,194.03) --
	( 65.92,194.03) --
	( 66.09,194.03) --
	( 66.27,194.03) --
	( 66.45,194.03) --
	( 66.62,194.03) --
	( 66.80,194.03) --
	( 66.97,194.03) --
	( 67.15,194.03) --
	( 67.32,194.03) --
	( 67.50,194.03) --
	( 67.68,194.03) --
	( 67.85,194.03) --
	( 68.03,194.03) --
	( 68.20,194.03) --
	( 68.38,194.03) --
	( 68.56,194.03) --
	( 68.73,194.03) --
	( 68.91,194.03) --
	( 69.08,194.03) --
	( 69.26,194.03) --
	( 69.44,194.03) --
	( 69.61,194.03) --
	( 69.79,194.03) --
	( 69.96,194.03) --
	( 70.14,194.03) --
	( 70.31,194.03) --
	( 70.49,194.03) --
	( 70.67,194.03) --
	( 70.84,194.03) --
	( 71.02,194.03) --
	( 71.19,194.03) --
	( 71.37,194.03) --
	( 71.55,194.03) --
	( 71.72,194.03) --
	( 71.90,194.03) --
	( 72.07,194.03) --
	( 72.25,194.03) --
	( 72.42,194.03) --
	( 72.60,194.03) --
	( 72.78,194.03) --
	( 72.95,194.03) --
	( 73.13,194.03) --
	( 73.30,194.03) --
	( 73.48,194.03) --
	( 73.66,194.03) --
	( 73.83,194.03) --
	( 74.01,194.03) --
	( 74.18,194.03) --
	( 74.36,194.03) --
	( 74.53,194.03) --
	( 74.71,194.03) --
	( 74.89,194.03) --
	( 75.06,194.03) --
	( 75.24,194.03) --
	( 75.41,194.03) --
	( 75.59,194.03) --
	( 75.77,194.03) --
	( 75.94,194.04) --
	( 76.12,194.04) --
	( 76.29,194.04) --
	( 76.47,194.04) --
	( 76.64,194.04) --
	( 76.82,194.04) --
	( 77.00,194.04) --
	( 77.17,194.05) --
	( 77.35,194.06) --
	( 77.52,194.07) --
	( 77.70,194.07) --
	( 77.88,194.08) --
	( 78.05,194.09) --
	( 78.23,194.10) --
	( 78.40,194.12) --
	( 78.58,194.12) --
	( 78.76,194.13) --
	( 78.93,194.14) --
	( 79.11,194.15) --
	( 79.28,194.17) --
	( 79.46,194.21) --
	( 79.63,194.25) --
	( 79.81,194.30) --
	( 79.99,194.36) --
	( 80.16,194.40) --
	( 80.34,194.44) --
	( 80.51,194.47) --
	( 80.69,194.52) --
	( 80.87,194.60) --
	( 81.04,194.72) --
	( 81.22,194.90) --
	( 81.39,195.12) --
	( 81.57,195.40) --
	( 81.74,195.72) --
	( 81.92,196.10) --
	( 82.10,196.54) --
	( 82.27,197.03) --
	( 82.45,197.58) --
	( 82.62,198.17) --
	( 82.80,198.85) --
	( 82.98,199.67) --
	( 83.15,200.71) --
	( 83.33,201.97) --
	( 83.50,203.38) --
	( 83.68,204.77) --
	( 83.85,205.92) --
	( 84.03,206.70) --
	( 84.21,207.07) --
	( 84.38,207.10) --
	( 84.56,206.96) --
	( 84.73,206.80) --
	( 84.91,206.73) --
	( 85.09,206.88) --
	( 85.26,207.29) --
	( 85.44,207.99) --
	( 85.61,208.93) --
	( 85.79,210.06) --
	( 85.96,211.29) --
	( 86.14,212.42) --
	( 86.32,213.17) --
	( 86.49,213.19) --
	( 86.67,212.26) --
	( 86.84,210.40) --
	( 87.02,207.95) --
	( 87.20,205.34) --
	( 87.37,202.94) --
	( 87.55,200.94) --
	( 87.72,199.38) --
	( 87.90,198.19) --
	( 88.08,197.30) --
	( 88.25,196.63) --
	( 88.43,196.13) --
	( 88.60,195.76) --
	( 88.78,195.47) --
	( 88.95,195.26) --
	( 89.13,195.10) --
	( 89.31,194.98) --
	( 89.48,194.88) --
	( 89.66,194.79) --
	( 89.83,194.72) --
	( 90.01,194.64) --
	( 90.19,194.59) --
	( 90.36,194.54) --
	( 90.54,194.51) --
	( 90.71,194.49) --
	( 90.89,194.47) --
	( 91.06,194.45) --
	( 91.24,194.42) --
	( 91.42,194.39) --
	( 91.59,194.35) --
	( 91.77,194.32) --
	( 91.94,194.28) --
	( 92.12,194.26) --
	( 92.30,194.24) --
	( 92.47,194.23) --
	( 92.65,194.21) --
	( 92.82,194.20) --
	( 93.00,194.17) --
	( 93.17,194.14) --
	( 93.35,194.11) --
	( 93.53,194.08) --
	( 93.70,194.06) --
	( 93.88,194.05) --
	( 94.05,194.04) --
	( 94.23,194.04) --
	( 94.41,194.03) --
	( 94.58,194.03) --
	( 94.76,194.03) --
	( 94.93,194.03) --
	( 95.11,194.03) --
	( 95.28,194.03) --
	( 95.46,194.03) --
	( 95.64,194.03) --
	( 95.81,194.03) --
	( 95.99,194.03) --
	( 96.16,194.03) --
	( 96.34,194.03) --
	( 96.52,194.03) --
	( 96.69,194.03) --
	( 96.87,194.03) --
	( 97.04,194.03) --
	( 97.22,194.03) --
	( 97.40,194.03) --
	( 97.57,194.03) --
	( 97.75,194.03) --
	( 97.92,194.03) --
	( 98.10,194.03) --
	( 98.27,194.03) --
	( 98.45,194.03) --
	( 98.63,194.03) --
	( 98.80,194.03) --
	( 98.98,194.03) --
	( 99.15,194.03) --
	( 99.33,194.03) --
	( 99.51,194.03) --
	( 99.68,194.03) --
	( 99.86,194.03) --
	(100.03,194.03) --
	(100.21,194.03) --
	(100.38,194.03) --
	(100.56,194.03) --
	(100.74,194.03) --
	(100.91,194.03) --
	(101.09,194.03) --
	(101.26,194.03) --
	(101.44,194.03) --
	(101.62,194.03) --
	(101.79,194.03) --
	(101.97,194.03) --
	(102.14,194.03) --
	(102.32,194.03) --
	(102.49,194.03) --
	(102.67,194.03) --
	(102.85,194.03) --
	(103.02,194.03) --
	(103.20,194.03) --
	(103.37,194.03) --
	(103.55,194.03) --
	(103.73,194.03) --
	(103.90,194.03) --
	(104.08,194.03) --
	(104.25,194.03) --
	(104.43,194.03) --
	(104.60,194.03) --
	(104.78,194.03) --
	(104.96,194.03) --
	(105.13,194.03) --
	(105.31,194.03) --
	(105.48,194.03) --
	(105.66,194.03) --
	(105.84,194.03) --
	(106.01,194.03) --
	(106.19,194.03) --
	(106.36,194.03) --
	(106.54,194.03) --
	(106.71,194.03) --
	(106.89,194.03) --
	(107.07,194.03) --
	(107.24,194.03) --
	(107.42,194.03) --
	(107.59,194.03) --
	(107.77,194.03) --
	(107.95,194.03) --
	(108.12,194.03) --
	(108.30,194.03) --
	(108.47,194.03) --
	(108.65,194.03) --
	(108.83,194.03) --
	(109.00,194.03) --
	(109.18,194.03) --
	(109.35,194.03) --
	(109.53,194.03) --
	(109.70,194.03) --
	(109.88,194.03) --
	(110.06,194.03) --
	(110.23,194.03) --
	(110.41,194.03) --
	(110.58,194.03) --
	(110.76,194.03) --
	(110.94,194.03) --
	(111.11,194.03) --
	(111.29,194.03) --
	(111.46,194.03) --
	(111.64,194.03) --
	(111.81,194.03) --
	(111.99,194.03) --
	(112.17,194.03) --
	(112.34,194.03) --
	(112.52,194.03) --
	(112.69,194.03) --
	(112.87,194.03) --
	(113.05,194.03) --
	(113.22,194.03) --
	(113.40,194.03) --
	(113.57,194.03) --
	(113.75,194.03) --
	(113.92,194.03) --
	(114.10,194.03) --
	(114.28,194.03) --
	(114.45,194.03) --
	(114.63,194.03) --
	(114.80,194.03) --
	(114.98,194.03) --
	(115.16,194.03) --
	(115.33,194.03) --
	(115.51,194.03) --
	(115.68,194.03) --
	(115.86,194.03) --
	(116.03,194.03) --
	(116.21,194.03) --
	(116.39,194.03) --
	(116.56,194.03) --
	(116.74,194.03) --
	(116.91,194.03) --
	(117.09,194.03) --
	(117.27,194.03) --
	(117.44,194.03) --
	(117.62,194.03) --
	(117.79,194.03) --
	(117.97,194.03) --
	(118.15,194.03) --
	(118.32,194.03) --
	(118.50,194.03) --
	(118.67,194.03) --
	(118.85,194.03) --
	(119.02,194.03) --
	(119.20,194.03) --
	(119.38,194.03) --
	(119.55,194.03) --
	(119.73,194.03) --
	(119.90,194.03) --
	(120.08,194.03) --
	(120.26,194.03) --
	(120.43,194.03) --
	(120.61,194.03) --
	(120.78,194.03) --
	(120.96,194.03) --
	(121.13,194.03) --
	(121.31,194.03) --
	(121.49,194.03) --
	(121.66,194.03) --
	(121.84,194.03) --
	(122.01,194.03) --
	(122.19,194.03) --
	(122.37,194.03) --
	(122.54,194.03) --
	(122.72,194.03) --
	(122.89,194.03) --
	(123.07,194.03) --
	(123.24,194.03) --
	(123.42,194.03) --
	(123.60,194.03) --
	(123.77,194.03) --
	(123.95,194.03) --
	(124.12,194.03) --
	(124.30,194.03) --
	(124.48,194.03) --
	(124.65,194.03) --
	(124.83,194.03) --
	(125.00,194.03) --
	(125.18,194.03) --
	(125.35,194.03) --
	(125.53,194.03) --
	(125.71,194.03) --
	(125.88,194.03) --
	(126.06,194.03) --
	(126.23,194.03) --
	(126.41,194.03) --
	(126.59,194.03) --
	(126.76,194.03) --
	(126.94,194.03) --
	(127.11,194.03) --
	(127.29,194.03) --
	(127.47,194.03) --
	(127.64,194.03) --
	(127.82,194.03) --
	(127.99,194.03) --
	(128.17,194.03) --
	(128.34,194.03) --
	(128.52,194.03) --
	(128.70,194.03) --
	(128.87,194.03) --
	(129.05,194.03) --
	(129.22,194.03) --
	(129.40,194.03) --
	(129.58,194.03) --
	(129.75,194.03) --
	(129.93,194.03) --
	(130.10,194.03) --
	(130.28,194.03);

\path[fill=fillColor,fill opacity=0.40] ( 40.42,183.96) --
	( 40.60,183.96) --
	( 40.77,183.96) --
	( 40.95,183.96) --
	( 41.12,183.96) --
	( 41.30,183.96) --
	( 41.48,183.96) --
	( 41.65,183.96) --
	( 41.83,183.96) --
	( 42.00,183.96) --
	( 42.18,183.96) --
	( 42.35,183.96) --
	( 42.53,183.96) --
	( 42.71,183.96) --
	( 42.88,183.96) --
	( 43.06,183.96) --
	( 43.23,183.96) --
	( 43.41,183.96) --
	( 43.59,183.96) --
	( 43.76,183.96) --
	( 43.94,183.96) --
	( 44.11,183.96) --
	( 44.29,183.96) --
	( 44.46,183.96) --
	( 44.64,183.96) --
	( 44.82,183.96) --
	( 44.99,183.96) --
	( 45.17,183.96) --
	( 45.34,183.96) --
	( 45.52,183.96) --
	( 45.70,183.96) --
	( 45.87,183.96) --
	( 46.05,183.96) --
	( 46.22,183.96) --
	( 46.40,183.96) --
	( 46.57,183.96) --
	( 46.75,183.96) --
	( 46.93,183.96) --
	( 47.10,183.96) --
	( 47.28,183.96) --
	( 47.45,183.96) --
	( 47.63,183.96) --
	( 47.81,183.96) --
	( 47.98,183.96) --
	( 48.16,183.96) --
	( 48.33,183.96) --
	( 48.51,183.96) --
	( 48.69,183.96) --
	( 48.86,183.96) --
	( 49.04,183.96) --
	( 49.21,183.96) --
	( 49.39,183.96) --
	( 49.56,183.96) --
	( 49.74,183.96) --
	( 49.92,183.96) --
	( 50.09,183.96) --
	( 50.27,183.96) --
	( 50.44,183.96) --
	( 50.62,183.96) --
	( 50.80,183.96) --
	( 50.97,183.96) --
	( 51.15,183.96) --
	( 51.32,183.96) --
	( 51.50,183.96) --
	( 51.67,183.96) --
	( 51.85,183.96) --
	( 52.03,183.96) --
	( 52.20,183.96) --
	( 52.38,183.96) --
	( 52.55,183.96) --
	( 52.73,183.96) --
	( 52.91,183.96) --
	( 53.08,183.96) --
	( 53.26,183.96) --
	( 53.43,183.96) --
	( 53.61,183.96) --
	( 53.78,183.96) --
	( 53.96,183.96) --
	( 54.14,183.96) --
	( 54.31,183.96) --
	( 54.49,183.96) --
	( 54.66,183.96) --
	( 54.84,183.96) --
	( 55.02,183.96) --
	( 55.19,183.96) --
	( 55.37,183.96) --
	( 55.54,183.96) --
	( 55.72,183.96) --
	( 55.89,183.96) --
	( 56.07,183.96) --
	( 56.25,183.96) --
	( 56.42,183.96) --
	( 56.60,183.96) --
	( 56.77,183.96) --
	( 56.95,183.96) --
	( 57.13,183.96) --
	( 57.30,183.96) --
	( 57.48,183.96) --
	( 57.65,183.96) --
	( 57.83,183.96) --
	( 58.00,183.96) --
	( 58.18,183.96) --
	( 58.36,183.96) --
	( 58.53,183.96) --
	( 58.71,183.96) --
	( 58.88,183.96) --
	( 59.06,183.96) --
	( 59.24,183.96) --
	( 59.41,183.96) --
	( 59.59,183.96) --
	( 59.76,183.96) --
	( 59.94,183.96) --
	( 60.12,183.96) --
	( 60.29,183.96) --
	( 60.47,183.96) --
	( 60.64,183.96) --
	( 60.82,183.96) --
	( 60.99,183.96) --
	( 61.17,183.96) --
	( 61.35,183.96) --
	( 61.52,183.96) --
	( 61.70,183.96) --
	( 61.87,183.96) --
	( 62.05,183.96) --
	( 62.23,183.96) --
	( 62.40,183.96) --
	( 62.58,183.96) --
	( 62.75,183.96) --
	( 62.93,183.96) --
	( 63.10,183.96) --
	( 63.28,183.96) --
	( 63.46,183.96) --
	( 63.63,183.96) --
	( 63.81,183.96) --
	( 63.98,183.96) --
	( 64.16,183.96) --
	( 64.34,183.96) --
	( 64.51,183.96) --
	( 64.69,183.96) --
	( 64.86,183.96) --
	( 65.04,183.96) --
	( 65.21,183.96) --
	( 65.39,183.96) --
	( 65.57,183.96) --
	( 65.74,183.96) --
	( 65.92,183.96) --
	( 66.09,183.96) --
	( 66.27,183.96) --
	( 66.45,183.96) --
	( 66.62,183.96) --
	( 66.80,183.96) --
	( 66.97,183.96) --
	( 67.15,183.96) --
	( 67.32,183.96) --
	( 67.50,183.96) --
	( 67.68,183.96) --
	( 67.85,183.96) --
	( 68.03,183.96) --
	( 68.20,183.96) --
	( 68.38,183.96) --
	( 68.56,183.96) --
	( 68.73,183.96) --
	( 68.91,183.96) --
	( 69.08,183.96) --
	( 69.26,183.96) --
	( 69.44,183.96) --
	( 69.61,183.96) --
	( 69.79,183.96) --
	( 69.96,183.96) --
	( 70.14,183.96) --
	( 70.31,183.96) --
	( 70.49,183.96) --
	( 70.67,183.96) --
	( 70.84,183.96) --
	( 71.02,183.96) --
	( 71.19,183.96) --
	( 71.37,183.96) --
	( 71.55,183.96) --
	( 71.72,183.96) --
	( 71.90,183.96) --
	( 72.07,183.96) --
	( 72.25,183.96) --
	( 72.42,183.96) --
	( 72.60,183.96) --
	( 72.78,183.96) --
	( 72.95,183.96) --
	( 73.13,183.96) --
	( 73.30,183.96) --
	( 73.48,183.96) --
	( 73.66,183.96) --
	( 73.83,183.96) --
	( 74.01,183.96) --
	( 74.18,183.96) --
	( 74.36,183.96) --
	( 74.53,183.96) --
	( 74.71,183.96) --
	( 74.89,183.96) --
	( 75.06,183.96) --
	( 75.24,183.96) --
	( 75.41,183.96) --
	( 75.59,183.96) --
	( 75.77,183.96) --
	( 75.94,183.96) --
	( 76.12,183.96) --
	( 76.29,183.96) --
	( 76.47,183.96) --
	( 76.64,183.96) --
	( 76.82,183.96) --
	( 77.00,183.96) --
	( 77.17,183.96) --
	( 77.35,183.96) --
	( 77.52,183.96) --
	( 77.70,183.96) --
	( 77.88,183.96) --
	( 78.05,183.96) --
	( 78.23,183.96) --
	( 78.40,183.96) --
	( 78.58,183.96) --
	( 78.76,183.96) --
	( 78.93,183.96) --
	( 79.11,183.96) --
	( 79.28,183.96) --
	( 79.46,183.96) --
	( 79.63,183.96) --
	( 79.81,183.96) --
	( 79.99,183.96) --
	( 80.16,183.96) --
	( 80.34,183.96) --
	( 80.51,183.96) --
	( 80.69,183.96) --
	( 80.87,183.96) --
	( 81.04,183.96) --
	( 81.22,183.96) --
	( 81.39,183.96) --
	( 81.57,183.96) --
	( 81.74,183.96) --
	( 81.92,183.96) --
	( 82.10,183.96) --
	( 82.27,183.96) --
	( 82.45,183.96) --
	( 82.62,183.97) --
	( 82.80,183.97) --
	( 82.98,183.98) --
	( 83.15,183.99) --
	( 83.33,183.99) --
	( 83.50,184.00) --
	( 83.68,184.01) --
	( 83.85,184.01) --
	( 84.03,184.03) --
	( 84.21,184.04) --
	( 84.38,184.07) --
	( 84.56,184.09) --
	( 84.73,184.12) --
	( 84.91,184.14) --
	( 85.09,184.16) --
	( 85.26,184.19) --
	( 85.44,184.21) --
	( 85.61,184.25) --
	( 85.79,184.29) --
	( 85.96,184.33) --
	( 86.14,184.39) --
	( 86.32,184.45) --
	( 86.49,184.53) --
	( 86.67,184.61) --
	( 86.84,184.69) --
	( 87.02,184.77) --
	( 87.20,184.84) --
	( 87.37,184.91) --
	( 87.55,184.99) --
	( 87.72,185.08) --
	( 87.90,185.19) --
	( 88.08,185.33) --
	( 88.25,185.50) --
	( 88.43,185.72) --
	( 88.60,185.99) --
	( 88.78,186.34) --
	( 88.95,186.78) --
	( 89.13,187.32) --
	( 89.31,187.95) --
	( 89.48,188.62) --
	( 89.66,189.25) --
	( 89.83,189.78) --
	( 90.01,190.20) --
	( 90.19,190.51) --
	( 90.36,190.76) --
	( 90.54,190.96) --
	( 90.71,191.11) --
	( 90.89,191.18) --
	( 91.06,191.17) --
	( 91.24,191.08) --
	( 91.42,190.95) --
	( 91.59,190.79) --
	( 91.77,190.64) --
	( 91.94,190.52) --
	( 92.12,190.47) --
	( 92.30,190.48) --
	( 92.47,190.55) --
	( 92.65,190.65) --
	( 92.82,190.75) --
	( 93.00,190.86) --
	( 93.17,190.98) --
	( 93.35,191.14) --
	( 93.53,191.35) --
	( 93.70,191.63) --
	( 93.88,191.96) --
	( 94.05,192.34) --
	( 94.23,192.76) --
	( 94.41,193.23) --
	( 94.58,193.78) --
	( 94.76,194.43) --
	( 94.93,195.17) --
	( 95.11,195.96) --
	( 95.28,196.72) --
	( 95.46,197.33) --
	( 95.64,197.68) --
	( 95.81,197.63) --
	( 95.99,197.14) --
	( 96.16,196.20) --
	( 96.34,194.89) --
	( 96.52,193.31) --
	( 96.69,191.63) --
	( 96.87,190.02) --
	( 97.04,188.62) --
	( 97.22,187.50) --
	( 97.40,186.66) --
	( 97.57,186.06) --
	( 97.75,185.63) --
	( 97.92,185.32) --
	( 98.10,185.10) --
	( 98.27,184.92) --
	( 98.45,184.78) --
	( 98.63,184.66) --
	( 98.80,184.57) --
	( 98.98,184.51) --
	( 99.15,184.46) --
	( 99.33,184.41) --
	( 99.51,184.37) --
	( 99.68,184.33) --
	( 99.86,184.29) --
	(100.03,184.25) --
	(100.21,184.21) --
	(100.38,184.18) --
	(100.56,184.16) --
	(100.74,184.14) --
	(100.91,184.11) --
	(101.09,184.09) --
	(101.26,184.06) --
	(101.44,184.03) --
	(101.62,184.00) --
	(101.79,183.99) --
	(101.97,183.98) --
	(102.14,183.97) --
	(102.32,183.97) --
	(102.49,183.97) --
	(102.67,183.97) --
	(102.85,183.97) --
	(103.02,183.97) --
	(103.20,183.97) --
	(103.37,183.96) --
	(103.55,183.96) --
	(103.73,183.96) --
	(103.90,183.96) --
	(104.08,183.96) --
	(104.25,183.96) --
	(104.43,183.96) --
	(104.60,183.96) --
	(104.78,183.96) --
	(104.96,183.96) --
	(105.13,183.96) --
	(105.31,183.96) --
	(105.48,183.96) --
	(105.66,183.96) --
	(105.84,183.96) --
	(106.01,183.96) --
	(106.19,183.96) --
	(106.36,183.96) --
	(106.54,183.96) --
	(106.71,183.96) --
	(106.89,183.96) --
	(107.07,183.96) --
	(107.24,183.96) --
	(107.42,183.96) --
	(107.59,183.96) --
	(107.77,183.96) --
	(107.95,183.96) --
	(108.12,183.96) --
	(108.30,183.96) --
	(108.47,183.96) --
	(108.65,183.96) --
	(108.83,183.96) --
	(109.00,183.96) --
	(109.18,183.96) --
	(109.35,183.96) --
	(109.53,183.96) --
	(109.70,183.96) --
	(109.88,183.96) --
	(110.06,183.96) --
	(110.23,183.96) --
	(110.41,183.96) --
	(110.58,183.96) --
	(110.76,183.96) --
	(110.94,183.96) --
	(111.11,183.96) --
	(111.29,183.96) --
	(111.46,183.96) --
	(111.64,183.96) --
	(111.81,183.96) --
	(111.99,183.96) --
	(112.17,183.96) --
	(112.34,183.96) --
	(112.52,183.96) --
	(112.69,183.96) --
	(112.87,183.96) --
	(113.05,183.96) --
	(113.22,183.96) --
	(113.40,183.96) --
	(113.57,183.96) --
	(113.75,183.96) --
	(113.92,183.96) --
	(114.10,183.96) --
	(114.28,183.96) --
	(114.45,183.96) --
	(114.63,183.96) --
	(114.80,183.96) --
	(114.98,183.96) --
	(115.16,183.96) --
	(115.33,183.96) --
	(115.51,183.96) --
	(115.68,183.96) --
	(115.86,183.96) --
	(116.03,183.96) --
	(116.21,183.96) --
	(116.39,183.96) --
	(116.56,183.96) --
	(116.74,183.96) --
	(116.91,183.96) --
	(117.09,183.96) --
	(117.27,183.96) --
	(117.44,183.96) --
	(117.62,183.96) --
	(117.79,183.96) --
	(117.97,183.96) --
	(118.15,183.96) --
	(118.32,183.96) --
	(118.50,183.96) --
	(118.67,183.96) --
	(118.85,183.96) --
	(119.02,183.96) --
	(119.20,183.96) --
	(119.38,183.96) --
	(119.55,183.96) --
	(119.73,183.96) --
	(119.90,183.96) --
	(120.08,183.96) --
	(120.26,183.96) --
	(120.43,183.96) --
	(120.61,183.96) --
	(120.78,183.96) --
	(120.96,183.96) --
	(121.13,183.96) --
	(121.31,183.96) --
	(121.49,183.96) --
	(121.66,183.96) --
	(121.84,183.96) --
	(122.01,183.96) --
	(122.19,183.96) --
	(122.37,183.96) --
	(122.54,183.96) --
	(122.72,183.96) --
	(122.89,183.96) --
	(123.07,183.96) --
	(123.24,183.96) --
	(123.42,183.96) --
	(123.60,183.96) --
	(123.77,183.96) --
	(123.95,183.96) --
	(124.12,183.96) --
	(124.30,183.96) --
	(124.48,183.96) --
	(124.65,183.96) --
	(124.83,183.96) --
	(125.00,183.96) --
	(125.18,183.96) --
	(125.35,183.96) --
	(125.53,183.96) --
	(125.71,183.96) --
	(125.88,183.96) --
	(126.06,183.96) --
	(126.23,183.96) --
	(126.41,183.96) --
	(126.59,183.96) --
	(126.76,183.96) --
	(126.94,183.96) --
	(127.11,183.96) --
	(127.29,183.96) --
	(127.47,183.96) --
	(127.64,183.96) --
	(127.82,183.96) --
	(127.99,183.96) --
	(128.17,183.96) --
	(128.34,183.96) --
	(128.52,183.96) --
	(128.70,183.96) --
	(128.87,183.96) --
	(129.05,183.96) --
	(129.22,183.96) --
	(129.40,183.96) --
	(129.58,183.96) --
	(129.75,183.96) --
	(129.93,183.96) --
	(130.10,183.96) --
	(130.28,183.96) --
	(130.28,183.96) --
	(130.10,183.96) --
	(129.93,183.96) --
	(129.75,183.96) --
	(129.58,183.96) --
	(129.40,183.96) --
	(129.22,183.96) --
	(129.05,183.96) --
	(128.87,183.96) --
	(128.70,183.96) --
	(128.52,183.96) --
	(128.34,183.96) --
	(128.17,183.96) --
	(127.99,183.96) --
	(127.82,183.96) --
	(127.64,183.96) --
	(127.47,183.96) --
	(127.29,183.96) --
	(127.11,183.96) --
	(126.94,183.96) --
	(126.76,183.96) --
	(126.59,183.96) --
	(126.41,183.96) --
	(126.23,183.96) --
	(126.06,183.96) --
	(125.88,183.96) --
	(125.71,183.96) --
	(125.53,183.96) --
	(125.35,183.96) --
	(125.18,183.96) --
	(125.00,183.96) --
	(124.83,183.96) --
	(124.65,183.96) --
	(124.48,183.96) --
	(124.30,183.96) --
	(124.12,183.96) --
	(123.95,183.96) --
	(123.77,183.96) --
	(123.60,183.96) --
	(123.42,183.96) --
	(123.24,183.96) --
	(123.07,183.96) --
	(122.89,183.96) --
	(122.72,183.96) --
	(122.54,183.96) --
	(122.37,183.96) --
	(122.19,183.96) --
	(122.01,183.96) --
	(121.84,183.96) --
	(121.66,183.96) --
	(121.49,183.96) --
	(121.31,183.96) --
	(121.13,183.96) --
	(120.96,183.96) --
	(120.78,183.96) --
	(120.61,183.96) --
	(120.43,183.96) --
	(120.26,183.96) --
	(120.08,183.96) --
	(119.90,183.96) --
	(119.73,183.96) --
	(119.55,183.96) --
	(119.38,183.96) --
	(119.20,183.96) --
	(119.02,183.96) --
	(118.85,183.96) --
	(118.67,183.96) --
	(118.50,183.96) --
	(118.32,183.96) --
	(118.15,183.96) --
	(117.97,183.96) --
	(117.79,183.96) --
	(117.62,183.96) --
	(117.44,183.96) --
	(117.27,183.96) --
	(117.09,183.96) --
	(116.91,183.96) --
	(116.74,183.96) --
	(116.56,183.96) --
	(116.39,183.96) --
	(116.21,183.96) --
	(116.03,183.96) --
	(115.86,183.96) --
	(115.68,183.96) --
	(115.51,183.96) --
	(115.33,183.96) --
	(115.16,183.96) --
	(114.98,183.96) --
	(114.80,183.96) --
	(114.63,183.96) --
	(114.45,183.96) --
	(114.28,183.96) --
	(114.10,183.96) --
	(113.92,183.96) --
	(113.75,183.96) --
	(113.57,183.96) --
	(113.40,183.96) --
	(113.22,183.96) --
	(113.05,183.96) --
	(112.87,183.96) --
	(112.69,183.96) --
	(112.52,183.96) --
	(112.34,183.96) --
	(112.17,183.96) --
	(111.99,183.96) --
	(111.81,183.96) --
	(111.64,183.96) --
	(111.46,183.96) --
	(111.29,183.96) --
	(111.11,183.96) --
	(110.94,183.96) --
	(110.76,183.96) --
	(110.58,183.96) --
	(110.41,183.96) --
	(110.23,183.96) --
	(110.06,183.96) --
	(109.88,183.96) --
	(109.70,183.96) --
	(109.53,183.96) --
	(109.35,183.96) --
	(109.18,183.96) --
	(109.00,183.96) --
	(108.83,183.96) --
	(108.65,183.96) --
	(108.47,183.96) --
	(108.30,183.96) --
	(108.12,183.96) --
	(107.95,183.96) --
	(107.77,183.96) --
	(107.59,183.96) --
	(107.42,183.96) --
	(107.24,183.96) --
	(107.07,183.96) --
	(106.89,183.96) --
	(106.71,183.96) --
	(106.54,183.96) --
	(106.36,183.96) --
	(106.19,183.96) --
	(106.01,183.96) --
	(105.84,183.96) --
	(105.66,183.96) --
	(105.48,183.96) --
	(105.31,183.96) --
	(105.13,183.96) --
	(104.96,183.96) --
	(104.78,183.96) --
	(104.60,183.96) --
	(104.43,183.96) --
	(104.25,183.96) --
	(104.08,183.96) --
	(103.90,183.96) --
	(103.73,183.96) --
	(103.55,183.96) --
	(103.37,183.96) --
	(103.20,183.96) --
	(103.02,183.96) --
	(102.85,183.96) --
	(102.67,183.96) --
	(102.49,183.96) --
	(102.32,183.96) --
	(102.14,183.96) --
	(101.97,183.96) --
	(101.79,183.96) --
	(101.62,183.96) --
	(101.44,183.96) --
	(101.26,183.96) --
	(101.09,183.96) --
	(100.91,183.96) --
	(100.74,183.96) --
	(100.56,183.96) --
	(100.38,183.96) --
	(100.21,183.96) --
	(100.03,183.96) --
	( 99.86,183.96) --
	( 99.68,183.96) --
	( 99.51,183.96) --
	( 99.33,183.96) --
	( 99.15,183.96) --
	( 98.98,183.96) --
	( 98.80,183.96) --
	( 98.63,183.96) --
	( 98.45,183.96) --
	( 98.27,183.96) --
	( 98.10,183.96) --
	( 97.92,183.96) --
	( 97.75,183.96) --
	( 97.57,183.96) --
	( 97.40,183.96) --
	( 97.22,183.96) --
	( 97.04,183.96) --
	( 96.87,183.96) --
	( 96.69,183.96) --
	( 96.52,183.96) --
	( 96.34,183.96) --
	( 96.16,183.96) --
	( 95.99,183.96) --
	( 95.81,183.96) --
	( 95.64,183.96) --
	( 95.46,183.96) --
	( 95.28,183.96) --
	( 95.11,183.96) --
	( 94.93,183.96) --
	( 94.76,183.96) --
	( 94.58,183.96) --
	( 94.41,183.96) --
	( 94.23,183.96) --
	( 94.05,183.96) --
	( 93.88,183.96) --
	( 93.70,183.96) --
	( 93.53,183.96) --
	( 93.35,183.96) --
	( 93.17,183.96) --
	( 93.00,183.96) --
	( 92.82,183.96) --
	( 92.65,183.96) --
	( 92.47,183.96) --
	( 92.30,183.96) --
	( 92.12,183.96) --
	( 91.94,183.96) --
	( 91.77,183.96) --
	( 91.59,183.96) --
	( 91.42,183.96) --
	( 91.24,183.96) --
	( 91.06,183.96) --
	( 90.89,183.96) --
	( 90.71,183.96) --
	( 90.54,183.96) --
	( 90.36,183.96) --
	( 90.19,183.96) --
	( 90.01,183.96) --
	( 89.83,183.96) --
	( 89.66,183.96) --
	( 89.48,183.96) --
	( 89.31,183.96) --
	( 89.13,183.96) --
	( 88.95,183.96) --
	( 88.78,183.96) --
	( 88.60,183.96) --
	( 88.43,183.96) --
	( 88.25,183.96) --
	( 88.08,183.96) --
	( 87.90,183.96) --
	( 87.72,183.96) --
	( 87.55,183.96) --
	( 87.37,183.96) --
	( 87.20,183.96) --
	( 87.02,183.96) --
	( 86.84,183.96) --
	( 86.67,183.96) --
	( 86.49,183.96) --
	( 86.32,183.96) --
	( 86.14,183.96) --
	( 85.96,183.96) --
	( 85.79,183.96) --
	( 85.61,183.96) --
	( 85.44,183.96) --
	( 85.26,183.96) --
	( 85.09,183.96) --
	( 84.91,183.96) --
	( 84.73,183.96) --
	( 84.56,183.96) --
	( 84.38,183.96) --
	( 84.21,183.96) --
	( 84.03,183.96) --
	( 83.85,183.96) --
	( 83.68,183.96) --
	( 83.50,183.96) --
	( 83.33,183.96) --
	( 83.15,183.96) --
	( 82.98,183.96) --
	( 82.80,183.96) --
	( 82.62,183.96) --
	( 82.45,183.96) --
	( 82.27,183.96) --
	( 82.10,183.96) --
	( 81.92,183.96) --
	( 81.74,183.96) --
	( 81.57,183.96) --
	( 81.39,183.96) --
	( 81.22,183.96) --
	( 81.04,183.96) --
	( 80.87,183.96) --
	( 80.69,183.96) --
	( 80.51,183.96) --
	( 80.34,183.96) --
	( 80.16,183.96) --
	( 79.99,183.96) --
	( 79.81,183.96) --
	( 79.63,183.96) --
	( 79.46,183.96) --
	( 79.28,183.96) --
	( 79.11,183.96) --
	( 78.93,183.96) --
	( 78.76,183.96) --
	( 78.58,183.96) --
	( 78.40,183.96) --
	( 78.23,183.96) --
	( 78.05,183.96) --
	( 77.88,183.96) --
	( 77.70,183.96) --
	( 77.52,183.96) --
	( 77.35,183.96) --
	( 77.17,183.96) --
	( 77.00,183.96) --
	( 76.82,183.96) --
	( 76.64,183.96) --
	( 76.47,183.96) --
	( 76.29,183.96) --
	( 76.12,183.96) --
	( 75.94,183.96) --
	( 75.77,183.96) --
	( 75.59,183.96) --
	( 75.41,183.96) --
	( 75.24,183.96) --
	( 75.06,183.96) --
	( 74.89,183.96) --
	( 74.71,183.96) --
	( 74.53,183.96) --
	( 74.36,183.96) --
	( 74.18,183.96) --
	( 74.01,183.96) --
	( 73.83,183.96) --
	( 73.66,183.96) --
	( 73.48,183.96) --
	( 73.30,183.96) --
	( 73.13,183.96) --
	( 72.95,183.96) --
	( 72.78,183.96) --
	( 72.60,183.96) --
	( 72.42,183.96) --
	( 72.25,183.96) --
	( 72.07,183.96) --
	( 71.90,183.96) --
	( 71.72,183.96) --
	( 71.55,183.96) --
	( 71.37,183.96) --
	( 71.19,183.96) --
	( 71.02,183.96) --
	( 70.84,183.96) --
	( 70.67,183.96) --
	( 70.49,183.96) --
	( 70.31,183.96) --
	( 70.14,183.96) --
	( 69.96,183.96) --
	( 69.79,183.96) --
	( 69.61,183.96) --
	( 69.44,183.96) --
	( 69.26,183.96) --
	( 69.08,183.96) --
	( 68.91,183.96) --
	( 68.73,183.96) --
	( 68.56,183.96) --
	( 68.38,183.96) --
	( 68.20,183.96) --
	( 68.03,183.96) --
	( 67.85,183.96) --
	( 67.68,183.96) --
	( 67.50,183.96) --
	( 67.32,183.96) --
	( 67.15,183.96) --
	( 66.97,183.96) --
	( 66.80,183.96) --
	( 66.62,183.96) --
	( 66.45,183.96) --
	( 66.27,183.96) --
	( 66.09,183.96) --
	( 65.92,183.96) --
	( 65.74,183.96) --
	( 65.57,183.96) --
	( 65.39,183.96) --
	( 65.21,183.96) --
	( 65.04,183.96) --
	( 64.86,183.96) --
	( 64.69,183.96) --
	( 64.51,183.96) --
	( 64.34,183.96) --
	( 64.16,183.96) --
	( 63.98,183.96) --
	( 63.81,183.96) --
	( 63.63,183.96) --
	( 63.46,183.96) --
	( 63.28,183.96) --
	( 63.10,183.96) --
	( 62.93,183.96) --
	( 62.75,183.96) --
	( 62.58,183.96) --
	( 62.40,183.96) --
	( 62.23,183.96) --
	( 62.05,183.96) --
	( 61.87,183.96) --
	( 61.70,183.96) --
	( 61.52,183.96) --
	( 61.35,183.96) --
	( 61.17,183.96) --
	( 60.99,183.96) --
	( 60.82,183.96) --
	( 60.64,183.96) --
	( 60.47,183.96) --
	( 60.29,183.96) --
	( 60.12,183.96) --
	( 59.94,183.96) --
	( 59.76,183.96) --
	( 59.59,183.96) --
	( 59.41,183.96) --
	( 59.24,183.96) --
	( 59.06,183.96) --
	( 58.88,183.96) --
	( 58.71,183.96) --
	( 58.53,183.96) --
	( 58.36,183.96) --
	( 58.18,183.96) --
	( 58.00,183.96) --
	( 57.83,183.96) --
	( 57.65,183.96) --
	( 57.48,183.96) --
	( 57.30,183.96) --
	( 57.13,183.96) --
	( 56.95,183.96) --
	( 56.77,183.96) --
	( 56.60,183.96) --
	( 56.42,183.96) --
	( 56.25,183.96) --
	( 56.07,183.96) --
	( 55.89,183.96) --
	( 55.72,183.96) --
	( 55.54,183.96) --
	( 55.37,183.96) --
	( 55.19,183.96) --
	( 55.02,183.96) --
	( 54.84,183.96) --
	( 54.66,183.96) --
	( 54.49,183.96) --
	( 54.31,183.96) --
	( 54.14,183.96) --
	( 53.96,183.96) --
	( 53.78,183.96) --
	( 53.61,183.96) --
	( 53.43,183.96) --
	( 53.26,183.96) --
	( 53.08,183.96) --
	( 52.91,183.96) --
	( 52.73,183.96) --
	( 52.55,183.96) --
	( 52.38,183.96) --
	( 52.20,183.96) --
	( 52.03,183.96) --
	( 51.85,183.96) --
	( 51.67,183.96) --
	( 51.50,183.96) --
	( 51.32,183.96) --
	( 51.15,183.96) --
	( 50.97,183.96) --
	( 50.80,183.96) --
	( 50.62,183.96) --
	( 50.44,183.96) --
	( 50.27,183.96) --
	( 50.09,183.96) --
	( 49.92,183.96) --
	( 49.74,183.96) --
	( 49.56,183.96) --
	( 49.39,183.96) --
	( 49.21,183.96) --
	( 49.04,183.96) --
	( 48.86,183.96) --
	( 48.69,183.96) --
	( 48.51,183.96) --
	( 48.33,183.96) --
	( 48.16,183.96) --
	( 47.98,183.96) --
	( 47.81,183.96) --
	( 47.63,183.96) --
	( 47.45,183.96) --
	( 47.28,183.96) --
	( 47.10,183.96) --
	( 46.93,183.96) --
	( 46.75,183.96) --
	( 46.57,183.96) --
	( 46.40,183.96) --
	( 46.22,183.96) --
	( 46.05,183.96) --
	( 45.87,183.96) --
	( 45.70,183.96) --
	( 45.52,183.96) --
	( 45.34,183.96) --
	( 45.17,183.96) --
	( 44.99,183.96) --
	( 44.82,183.96) --
	( 44.64,183.96) --
	( 44.46,183.96) --
	( 44.29,183.96) --
	( 44.11,183.96) --
	( 43.94,183.96) --
	( 43.76,183.96) --
	( 43.59,183.96) --
	( 43.41,183.96) --
	( 43.23,183.96) --
	( 43.06,183.96) --
	( 42.88,183.96) --
	( 42.71,183.96) --
	( 42.53,183.96) --
	( 42.35,183.96) --
	( 42.18,183.96) --
	( 42.00,183.96) --
	( 41.83,183.96) --
	( 41.65,183.96) --
	( 41.48,183.96) --
	( 41.30,183.96) --
	( 41.12,183.96) --
	( 40.95,183.96) --
	( 40.77,183.96) --
	( 40.60,183.96) --
	( 40.42,183.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.42,183.96) --
	( 40.60,183.96) --
	( 40.77,183.96) --
	( 40.95,183.96) --
	( 41.12,183.96) --
	( 41.30,183.96) --
	( 41.48,183.96) --
	( 41.65,183.96) --
	( 41.83,183.96) --
	( 42.00,183.96) --
	( 42.18,183.96) --
	( 42.35,183.96) --
	( 42.53,183.96) --
	( 42.71,183.96) --
	( 42.88,183.96) --
	( 43.06,183.96) --
	( 43.23,183.96) --
	( 43.41,183.96) --
	( 43.59,183.96) --
	( 43.76,183.96) --
	( 43.94,183.96) --
	( 44.11,183.96) --
	( 44.29,183.96) --
	( 44.46,183.96) --
	( 44.64,183.96) --
	( 44.82,183.96) --
	( 44.99,183.96) --
	( 45.17,183.96) --
	( 45.34,183.96) --
	( 45.52,183.96) --
	( 45.70,183.96) --
	( 45.87,183.96) --
	( 46.05,183.96) --
	( 46.22,183.96) --
	( 46.40,183.96) --
	( 46.57,183.96) --
	( 46.75,183.96) --
	( 46.93,183.96) --
	( 47.10,183.96) --
	( 47.28,183.96) --
	( 47.45,183.96) --
	( 47.63,183.96) --
	( 47.81,183.96) --
	( 47.98,183.96) --
	( 48.16,183.96) --
	( 48.33,183.96) --
	( 48.51,183.96) --
	( 48.69,183.96) --
	( 48.86,183.96) --
	( 49.04,183.96) --
	( 49.21,183.96) --
	( 49.39,183.96) --
	( 49.56,183.96) --
	( 49.74,183.96) --
	( 49.92,183.96) --
	( 50.09,183.96) --
	( 50.27,183.96) --
	( 50.44,183.96) --
	( 50.62,183.96) --
	( 50.80,183.96) --
	( 50.97,183.96) --
	( 51.15,183.96) --
	( 51.32,183.96) --
	( 51.50,183.96) --
	( 51.67,183.96) --
	( 51.85,183.96) --
	( 52.03,183.96) --
	( 52.20,183.96) --
	( 52.38,183.96) --
	( 52.55,183.96) --
	( 52.73,183.96) --
	( 52.91,183.96) --
	( 53.08,183.96) --
	( 53.26,183.96) --
	( 53.43,183.96) --
	( 53.61,183.96) --
	( 53.78,183.96) --
	( 53.96,183.96) --
	( 54.14,183.96) --
	( 54.31,183.96) --
	( 54.49,183.96) --
	( 54.66,183.96) --
	( 54.84,183.96) --
	( 55.02,183.96) --
	( 55.19,183.96) --
	( 55.37,183.96) --
	( 55.54,183.96) --
	( 55.72,183.96) --
	( 55.89,183.96) --
	( 56.07,183.96) --
	( 56.25,183.96) --
	( 56.42,183.96) --
	( 56.60,183.96) --
	( 56.77,183.96) --
	( 56.95,183.96) --
	( 57.13,183.96) --
	( 57.30,183.96) --
	( 57.48,183.96) --
	( 57.65,183.96) --
	( 57.83,183.96) --
	( 58.00,183.96) --
	( 58.18,183.96) --
	( 58.36,183.96) --
	( 58.53,183.96) --
	( 58.71,183.96) --
	( 58.88,183.96) --
	( 59.06,183.96) --
	( 59.24,183.96) --
	( 59.41,183.96) --
	( 59.59,183.96) --
	( 59.76,183.96) --
	( 59.94,183.96) --
	( 60.12,183.96) --
	( 60.29,183.96) --
	( 60.47,183.96) --
	( 60.64,183.96) --
	( 60.82,183.96) --
	( 60.99,183.96) --
	( 61.17,183.96) --
	( 61.35,183.96) --
	( 61.52,183.96) --
	( 61.70,183.96) --
	( 61.87,183.96) --
	( 62.05,183.96) --
	( 62.23,183.96) --
	( 62.40,183.96) --
	( 62.58,183.96) --
	( 62.75,183.96) --
	( 62.93,183.96) --
	( 63.10,183.96) --
	( 63.28,183.96) --
	( 63.46,183.96) --
	( 63.63,183.96) --
	( 63.81,183.96) --
	( 63.98,183.96) --
	( 64.16,183.96) --
	( 64.34,183.96) --
	( 64.51,183.96) --
	( 64.69,183.96) --
	( 64.86,183.96) --
	( 65.04,183.96) --
	( 65.21,183.96) --
	( 65.39,183.96) --
	( 65.57,183.96) --
	( 65.74,183.96) --
	( 65.92,183.96) --
	( 66.09,183.96) --
	( 66.27,183.96) --
	( 66.45,183.96) --
	( 66.62,183.96) --
	( 66.80,183.96) --
	( 66.97,183.96) --
	( 67.15,183.96) --
	( 67.32,183.96) --
	( 67.50,183.96) --
	( 67.68,183.96) --
	( 67.85,183.96) --
	( 68.03,183.96) --
	( 68.20,183.96) --
	( 68.38,183.96) --
	( 68.56,183.96) --
	( 68.73,183.96) --
	( 68.91,183.96) --
	( 69.08,183.96) --
	( 69.26,183.96) --
	( 69.44,183.96) --
	( 69.61,183.96) --
	( 69.79,183.96) --
	( 69.96,183.96) --
	( 70.14,183.96) --
	( 70.31,183.96) --
	( 70.49,183.96) --
	( 70.67,183.96) --
	( 70.84,183.96) --
	( 71.02,183.96) --
	( 71.19,183.96) --
	( 71.37,183.96) --
	( 71.55,183.96) --
	( 71.72,183.96) --
	( 71.90,183.96) --
	( 72.07,183.96) --
	( 72.25,183.96) --
	( 72.42,183.96) --
	( 72.60,183.96) --
	( 72.78,183.96) --
	( 72.95,183.96) --
	( 73.13,183.96) --
	( 73.30,183.96) --
	( 73.48,183.96) --
	( 73.66,183.96) --
	( 73.83,183.96) --
	( 74.01,183.96) --
	( 74.18,183.96) --
	( 74.36,183.96) --
	( 74.53,183.96) --
	( 74.71,183.96) --
	( 74.89,183.96) --
	( 75.06,183.96) --
	( 75.24,183.96) --
	( 75.41,183.96) --
	( 75.59,183.96) --
	( 75.77,183.96) --
	( 75.94,183.96) --
	( 76.12,183.96) --
	( 76.29,183.96) --
	( 76.47,183.96) --
	( 76.64,183.96) --
	( 76.82,183.96) --
	( 77.00,183.96) --
	( 77.17,183.96) --
	( 77.35,183.96) --
	( 77.52,183.96) --
	( 77.70,183.96) --
	( 77.88,183.96) --
	( 78.05,183.96) --
	( 78.23,183.96) --
	( 78.40,183.96) --
	( 78.58,183.96) --
	( 78.76,183.96) --
	( 78.93,183.96) --
	( 79.11,183.96) --
	( 79.28,183.96) --
	( 79.46,183.96) --
	( 79.63,183.96) --
	( 79.81,183.96) --
	( 79.99,183.96) --
	( 80.16,183.96) --
	( 80.34,183.96) --
	( 80.51,183.96) --
	( 80.69,183.96) --
	( 80.87,183.96) --
	( 81.04,183.96) --
	( 81.22,183.96) --
	( 81.39,183.96) --
	( 81.57,183.96) --
	( 81.74,183.96) --
	( 81.92,183.96) --
	( 82.10,183.96) --
	( 82.27,183.96) --
	( 82.45,183.96) --
	( 82.62,183.97) --
	( 82.80,183.97) --
	( 82.98,183.98) --
	( 83.15,183.99) --
	( 83.33,183.99) --
	( 83.50,184.00) --
	( 83.68,184.01) --
	( 83.85,184.01) --
	( 84.03,184.03) --
	( 84.21,184.04) --
	( 84.38,184.07) --
	( 84.56,184.09) --
	( 84.73,184.12) --
	( 84.91,184.14) --
	( 85.09,184.16) --
	( 85.26,184.19) --
	( 85.44,184.21) --
	( 85.61,184.25) --
	( 85.79,184.29) --
	( 85.96,184.33) --
	( 86.14,184.39) --
	( 86.32,184.45) --
	( 86.49,184.53) --
	( 86.67,184.61) --
	( 86.84,184.69) --
	( 87.02,184.77) --
	( 87.20,184.84) --
	( 87.37,184.91) --
	( 87.55,184.99) --
	( 87.72,185.08) --
	( 87.90,185.19) --
	( 88.08,185.33) --
	( 88.25,185.50) --
	( 88.43,185.72) --
	( 88.60,185.99) --
	( 88.78,186.34) --
	( 88.95,186.78) --
	( 89.13,187.32) --
	( 89.31,187.95) --
	( 89.48,188.62) --
	( 89.66,189.25) --
	( 89.83,189.78) --
	( 90.01,190.20) --
	( 90.19,190.51) --
	( 90.36,190.76) --
	( 90.54,190.96) --
	( 90.71,191.11) --
	( 90.89,191.18) --
	( 91.06,191.17) --
	( 91.24,191.08) --
	( 91.42,190.95) --
	( 91.59,190.79) --
	( 91.77,190.64) --
	( 91.94,190.52) --
	( 92.12,190.47) --
	( 92.30,190.48) --
	( 92.47,190.55) --
	( 92.65,190.65) --
	( 92.82,190.75) --
	( 93.00,190.86) --
	( 93.17,190.98) --
	( 93.35,191.14) --
	( 93.53,191.35) --
	( 93.70,191.63) --
	( 93.88,191.96) --
	( 94.05,192.34) --
	( 94.23,192.76) --
	( 94.41,193.23) --
	( 94.58,193.78) --
	( 94.76,194.43) --
	( 94.93,195.17) --
	( 95.11,195.96) --
	( 95.28,196.72) --
	( 95.46,197.33) --
	( 95.64,197.68) --
	( 95.81,197.63) --
	( 95.99,197.14) --
	( 96.16,196.20) --
	( 96.34,194.89) --
	( 96.52,193.31) --
	( 96.69,191.63) --
	( 96.87,190.02) --
	( 97.04,188.62) --
	( 97.22,187.50) --
	( 97.40,186.66) --
	( 97.57,186.06) --
	( 97.75,185.63) --
	( 97.92,185.32) --
	( 98.10,185.10) --
	( 98.27,184.92) --
	( 98.45,184.78) --
	( 98.63,184.66) --
	( 98.80,184.57) --
	( 98.98,184.51) --
	( 99.15,184.46) --
	( 99.33,184.41) --
	( 99.51,184.37) --
	( 99.68,184.33) --
	( 99.86,184.29) --
	(100.03,184.25) --
	(100.21,184.21) --
	(100.38,184.18) --
	(100.56,184.16) --
	(100.74,184.14) --
	(100.91,184.11) --
	(101.09,184.09) --
	(101.26,184.06) --
	(101.44,184.03) --
	(101.62,184.00) --
	(101.79,183.99) --
	(101.97,183.98) --
	(102.14,183.97) --
	(102.32,183.97) --
	(102.49,183.97) --
	(102.67,183.97) --
	(102.85,183.97) --
	(103.02,183.97) --
	(103.20,183.97) --
	(103.37,183.96) --
	(103.55,183.96) --
	(103.73,183.96) --
	(103.90,183.96) --
	(104.08,183.96) --
	(104.25,183.96) --
	(104.43,183.96) --
	(104.60,183.96) --
	(104.78,183.96) --
	(104.96,183.96) --
	(105.13,183.96) --
	(105.31,183.96) --
	(105.48,183.96) --
	(105.66,183.96) --
	(105.84,183.96) --
	(106.01,183.96) --
	(106.19,183.96) --
	(106.36,183.96) --
	(106.54,183.96) --
	(106.71,183.96) --
	(106.89,183.96) --
	(107.07,183.96) --
	(107.24,183.96) --
	(107.42,183.96) --
	(107.59,183.96) --
	(107.77,183.96) --
	(107.95,183.96) --
	(108.12,183.96) --
	(108.30,183.96) --
	(108.47,183.96) --
	(108.65,183.96) --
	(108.83,183.96) --
	(109.00,183.96) --
	(109.18,183.96) --
	(109.35,183.96) --
	(109.53,183.96) --
	(109.70,183.96) --
	(109.88,183.96) --
	(110.06,183.96) --
	(110.23,183.96) --
	(110.41,183.96) --
	(110.58,183.96) --
	(110.76,183.96) --
	(110.94,183.96) --
	(111.11,183.96) --
	(111.29,183.96) --
	(111.46,183.96) --
	(111.64,183.96) --
	(111.81,183.96) --
	(111.99,183.96) --
	(112.17,183.96) --
	(112.34,183.96) --
	(112.52,183.96) --
	(112.69,183.96) --
	(112.87,183.96) --
	(113.05,183.96) --
	(113.22,183.96) --
	(113.40,183.96) --
	(113.57,183.96) --
	(113.75,183.96) --
	(113.92,183.96) --
	(114.10,183.96) --
	(114.28,183.96) --
	(114.45,183.96) --
	(114.63,183.96) --
	(114.80,183.96) --
	(114.98,183.96) --
	(115.16,183.96) --
	(115.33,183.96) --
	(115.51,183.96) --
	(115.68,183.96) --
	(115.86,183.96) --
	(116.03,183.96) --
	(116.21,183.96) --
	(116.39,183.96) --
	(116.56,183.96) --
	(116.74,183.96) --
	(116.91,183.96) --
	(117.09,183.96) --
	(117.27,183.96) --
	(117.44,183.96) --
	(117.62,183.96) --
	(117.79,183.96) --
	(117.97,183.96) --
	(118.15,183.96) --
	(118.32,183.96) --
	(118.50,183.96) --
	(118.67,183.96) --
	(118.85,183.96) --
	(119.02,183.96) --
	(119.20,183.96) --
	(119.38,183.96) --
	(119.55,183.96) --
	(119.73,183.96) --
	(119.90,183.96) --
	(120.08,183.96) --
	(120.26,183.96) --
	(120.43,183.96) --
	(120.61,183.96) --
	(120.78,183.96) --
	(120.96,183.96) --
	(121.13,183.96) --
	(121.31,183.96) --
	(121.49,183.96) --
	(121.66,183.96) --
	(121.84,183.96) --
	(122.01,183.96) --
	(122.19,183.96) --
	(122.37,183.96) --
	(122.54,183.96) --
	(122.72,183.96) --
	(122.89,183.96) --
	(123.07,183.96) --
	(123.24,183.96) --
	(123.42,183.96) --
	(123.60,183.96) --
	(123.77,183.96) --
	(123.95,183.96) --
	(124.12,183.96) --
	(124.30,183.96) --
	(124.48,183.96) --
	(124.65,183.96) --
	(124.83,183.96) --
	(125.00,183.96) --
	(125.18,183.96) --
	(125.35,183.96) --
	(125.53,183.96) --
	(125.71,183.96) --
	(125.88,183.96) --
	(126.06,183.96) --
	(126.23,183.96) --
	(126.41,183.96) --
	(126.59,183.96) --
	(126.76,183.96) --
	(126.94,183.96) --
	(127.11,183.96) --
	(127.29,183.96) --
	(127.47,183.96) --
	(127.64,183.96) --
	(127.82,183.96) --
	(127.99,183.96) --
	(128.17,183.96) --
	(128.34,183.96) --
	(128.52,183.96) --
	(128.70,183.96) --
	(128.87,183.96) --
	(129.05,183.96) --
	(129.22,183.96) --
	(129.40,183.96) --
	(129.58,183.96) --
	(129.75,183.96) --
	(129.93,183.96) --
	(130.10,183.96) --
	(130.28,183.96);

\path[fill=fillColor,fill opacity=0.40] ( 40.42,176.55) --
	( 40.60,176.55) --
	( 40.77,176.55) --
	( 40.95,176.55) --
	( 41.12,176.55) --
	( 41.30,176.55) --
	( 41.48,176.55) --
	( 41.65,176.55) --
	( 41.83,176.55) --
	( 42.00,176.55) --
	( 42.18,176.55) --
	( 42.35,176.55) --
	( 42.53,176.55) --
	( 42.71,176.55) --
	( 42.88,176.55) --
	( 43.06,176.55) --
	( 43.23,176.55) --
	( 43.41,176.55) --
	( 43.59,176.55) --
	( 43.76,176.55) --
	( 43.94,176.55) --
	( 44.11,176.55) --
	( 44.29,176.55) --
	( 44.46,176.55) --
	( 44.64,176.55) --
	( 44.82,176.55) --
	( 44.99,176.55) --
	( 45.17,176.55) --
	( 45.34,176.55) --
	( 45.52,176.55) --
	( 45.70,176.55) --
	( 45.87,176.55) --
	( 46.05,176.55) --
	( 46.22,176.55) --
	( 46.40,176.55) --
	( 46.57,176.55) --
	( 46.75,176.55) --
	( 46.93,176.55) --
	( 47.10,176.55) --
	( 47.28,176.55) --
	( 47.45,176.55) --
	( 47.63,176.55) --
	( 47.81,176.55) --
	( 47.98,176.55) --
	( 48.16,176.55) --
	( 48.33,176.55) --
	( 48.51,176.55) --
	( 48.69,176.55) --
	( 48.86,176.55) --
	( 49.04,176.55) --
	( 49.21,176.55) --
	( 49.39,176.55) --
	( 49.56,176.55) --
	( 49.74,176.55) --
	( 49.92,176.55) --
	( 50.09,176.55) --
	( 50.27,176.55) --
	( 50.44,176.55) --
	( 50.62,176.55) --
	( 50.80,176.55) --
	( 50.97,176.55) --
	( 51.15,176.55) --
	( 51.32,176.55) --
	( 51.50,176.55) --
	( 51.67,176.55) --
	( 51.85,176.55) --
	( 52.03,176.55) --
	( 52.20,176.55) --
	( 52.38,176.55) --
	( 52.55,176.55) --
	( 52.73,176.55) --
	( 52.91,176.55) --
	( 53.08,176.55) --
	( 53.26,176.55) --
	( 53.43,176.55) --
	( 53.61,176.55) --
	( 53.78,176.55) --
	( 53.96,176.55) --
	( 54.14,176.55) --
	( 54.31,176.55) --
	( 54.49,176.55) --
	( 54.66,176.55) --
	( 54.84,176.55) --
	( 55.02,176.55) --
	( 55.19,176.55) --
	( 55.37,176.55) --
	( 55.54,176.55) --
	( 55.72,176.55) --
	( 55.89,176.55) --
	( 56.07,176.55) --
	( 56.25,176.55) --
	( 56.42,176.55) --
	( 56.60,176.55) --
	( 56.77,176.55) --
	( 56.95,176.55) --
	( 57.13,176.55) --
	( 57.30,176.55) --
	( 57.48,176.55) --
	( 57.65,176.55) --
	( 57.83,176.55) --
	( 58.00,176.55) --
	( 58.18,176.55) --
	( 58.36,176.55) --
	( 58.53,176.55) --
	( 58.71,176.55) --
	( 58.88,176.55) --
	( 59.06,176.55) --
	( 59.24,176.55) --
	( 59.41,176.55) --
	( 59.59,176.55) --
	( 59.76,176.55) --
	( 59.94,176.55) --
	( 60.12,176.55) --
	( 60.29,176.55) --
	( 60.47,176.55) --
	( 60.64,176.55) --
	( 60.82,176.55) --
	( 60.99,176.55) --
	( 61.17,176.55) --
	( 61.35,176.55) --
	( 61.52,176.55) --
	( 61.70,176.55) --
	( 61.87,176.55) --
	( 62.05,176.55) --
	( 62.23,176.55) --
	( 62.40,176.55) --
	( 62.58,176.55) --
	( 62.75,176.55) --
	( 62.93,176.55) --
	( 63.10,176.55) --
	( 63.28,176.55) --
	( 63.46,176.55) --
	( 63.63,176.55) --
	( 63.81,176.55) --
	( 63.98,176.55) --
	( 64.16,176.55) --
	( 64.34,176.55) --
	( 64.51,176.55) --
	( 64.69,176.55) --
	( 64.86,176.55) --
	( 65.04,176.55) --
	( 65.21,176.55) --
	( 65.39,176.55) --
	( 65.57,176.55) --
	( 65.74,176.55) --
	( 65.92,176.55) --
	( 66.09,176.55) --
	( 66.27,176.55) --
	( 66.45,176.55) --
	( 66.62,176.55) --
	( 66.80,176.55) --
	( 66.97,176.55) --
	( 67.15,176.55) --
	( 67.32,176.55) --
	( 67.50,176.55) --
	( 67.68,176.55) --
	( 67.85,176.55) --
	( 68.03,176.55) --
	( 68.20,176.55) --
	( 68.38,176.55) --
	( 68.56,176.55) --
	( 68.73,176.55) --
	( 68.91,176.55) --
	( 69.08,176.55) --
	( 69.26,176.55) --
	( 69.44,176.55) --
	( 69.61,176.55) --
	( 69.79,176.55) --
	( 69.96,176.55) --
	( 70.14,176.55) --
	( 70.31,176.55) --
	( 70.49,176.55) --
	( 70.67,176.55) --
	( 70.84,176.55) --
	( 71.02,176.55) --
	( 71.19,176.55) --
	( 71.37,176.55) --
	( 71.55,176.55) --
	( 71.72,176.55) --
	( 71.90,176.55) --
	( 72.07,176.55) --
	( 72.25,176.55) --
	( 72.42,176.55) --
	( 72.60,176.55) --
	( 72.78,176.55) --
	( 72.95,176.55) --
	( 73.13,176.55) --
	( 73.30,176.55) --
	( 73.48,176.55) --
	( 73.66,176.55) --
	( 73.83,176.55) --
	( 74.01,176.55) --
	( 74.18,176.55) --
	( 74.36,176.55) --
	( 74.53,176.55) --
	( 74.71,176.55) --
	( 74.89,176.55) --
	( 75.06,176.55) --
	( 75.24,176.55) --
	( 75.41,176.55) --
	( 75.59,176.55) --
	( 75.77,176.55) --
	( 75.94,176.55) --
	( 76.12,176.55) --
	( 76.29,176.55) --
	( 76.47,176.55) --
	( 76.64,176.55) --
	( 76.82,176.55) --
	( 77.00,176.55) --
	( 77.17,176.55) --
	( 77.35,176.55) --
	( 77.52,176.55) --
	( 77.70,176.55) --
	( 77.88,176.55) --
	( 78.05,176.55) --
	( 78.23,176.55) --
	( 78.40,176.55) --
	( 78.58,176.55) --
	( 78.76,176.55) --
	( 78.93,176.55) --
	( 79.11,176.55) --
	( 79.28,176.55) --
	( 79.46,176.55) --
	( 79.63,176.55) --
	( 79.81,176.55) --
	( 79.99,176.55) --
	( 80.16,176.55) --
	( 80.34,176.55) --
	( 80.51,176.55) --
	( 80.69,176.55) --
	( 80.87,176.55) --
	( 81.04,176.55) --
	( 81.22,176.55) --
	( 81.39,176.55) --
	( 81.57,176.55) --
	( 81.74,176.55) --
	( 81.92,176.55) --
	( 82.10,176.55) --
	( 82.27,176.55) --
	( 82.45,176.55) --
	( 82.62,176.55) --
	( 82.80,176.55) --
	( 82.98,176.55) --
	( 83.15,176.55) --
	( 83.33,176.55) --
	( 83.50,176.55) --
	( 83.68,176.56) --
	( 83.85,176.56) --
	( 84.03,176.56) --
	( 84.21,176.56) --
	( 84.38,176.56) --
	( 84.56,176.56) --
	( 84.73,176.56) --
	( 84.91,176.56) --
	( 85.09,176.56) --
	( 85.26,176.56) --
	( 85.44,176.56) --
	( 85.61,176.56) --
	( 85.79,176.56) --
	( 85.96,176.57) --
	( 86.14,176.57) --
	( 86.32,176.58) --
	( 86.49,176.59) --
	( 86.67,176.59) --
	( 86.84,176.59) --
	( 87.02,176.59) --
	( 87.20,176.60) --
	( 87.37,176.60) --
	( 87.55,176.60) --
	( 87.72,176.60) --
	( 87.90,176.60) --
	( 88.08,176.60) --
	( 88.25,176.61) --
	( 88.43,176.61) --
	( 88.60,176.63) --
	( 88.78,176.64) --
	( 88.95,176.67) --
	( 89.13,176.70) --
	( 89.31,176.73) --
	( 89.48,176.76) --
	( 89.66,176.78) --
	( 89.83,176.81) --
	( 90.01,176.85) --
	( 90.19,176.88) --
	( 90.36,176.92) --
	( 90.54,176.96) --
	( 90.71,177.01) --
	( 90.89,177.08) --
	( 91.06,177.17) --
	( 91.24,177.29) --
	( 91.42,177.43) --
	( 91.59,177.59) --
	( 91.77,177.79) --
	( 91.94,178.05) --
	( 92.12,178.38) --
	( 92.30,178.77) --
	( 92.47,179.19) --
	( 92.65,179.59) --
	( 92.82,179.90) --
	( 93.00,180.08) --
	( 93.17,180.12) --
	( 93.35,180.08) --
	( 93.53,180.00) --
	( 93.70,179.95) --
	( 93.88,179.95) --
	( 94.05,179.99) --
	( 94.23,180.08) --
	( 94.41,180.18) --
	( 94.58,180.28) --
	( 94.76,180.35) --
	( 94.93,180.39) --
	( 95.11,180.37) --
	( 95.28,180.34) --
	( 95.46,180.31) --
	( 95.64,180.30) --
	( 95.81,180.30) --
	( 95.99,180.31) --
	( 96.16,180.32) --
	( 96.34,180.36) --
	( 96.52,180.45) --
	( 96.69,180.60) --
	( 96.87,180.82) --
	( 97.04,181.08) --
	( 97.22,181.34) --
	( 97.40,181.57) --
	( 97.57,181.78) --
	( 97.75,181.96) --
	( 97.92,182.15) --
	( 98.10,182.33) --
	( 98.27,182.52) --
	( 98.45,182.69) --
	( 98.63,182.84) --
	( 98.80,182.95) --
	( 98.98,183.05) --
	( 99.15,183.15) --
	( 99.33,183.25) --
	( 99.51,183.37) --
	( 99.68,183.49) --
	( 99.86,183.63) --
	(100.03,183.81) --
	(100.21,184.04) --
	(100.38,184.32) --
	(100.56,184.65) --
	(100.74,185.02) --
	(100.91,185.42) --
	(101.09,185.87) --
	(101.26,186.34) --
	(101.44,186.82) --
	(101.62,187.27) --
	(101.79,187.60) --
	(101.97,187.73) --
	(102.14,187.59) --
	(102.32,187.20) --
	(102.49,186.59) --
	(102.67,185.83) --
	(102.85,184.96) --
	(103.02,184.03) --
	(103.20,183.07) --
	(103.37,182.09) --
	(103.55,181.14) --
	(103.73,180.26) --
	(103.90,179.49) --
	(104.08,178.86) --
	(104.25,178.37) --
	(104.43,178.00) --
	(104.60,177.71) --
	(104.78,177.50) --
	(104.96,177.34) --
	(105.13,177.22) --
	(105.31,177.13) --
	(105.48,177.06) --
	(105.66,177.00) --
	(105.84,176.95) --
	(106.01,176.89) --
	(106.19,176.84) --
	(106.36,176.79) --
	(106.54,176.74) --
	(106.71,176.69) --
	(106.89,176.66) --
	(107.07,176.64) --
	(107.24,176.63) --
	(107.42,176.62) --
	(107.59,176.60) --
	(107.77,176.59) --
	(107.95,176.58) --
	(108.12,176.57) --
	(108.30,176.56) --
	(108.47,176.56) --
	(108.65,176.56) --
	(108.83,176.55) --
	(109.00,176.55) --
	(109.18,176.55) --
	(109.35,176.55) --
	(109.53,176.55) --
	(109.70,176.55) --
	(109.88,176.55) --
	(110.06,176.55) --
	(110.23,176.55) --
	(110.41,176.55) --
	(110.58,176.55) --
	(110.76,176.55) --
	(110.94,176.55) --
	(111.11,176.55) --
	(111.29,176.55) --
	(111.46,176.55) --
	(111.64,176.55) --
	(111.81,176.55) --
	(111.99,176.55) --
	(112.17,176.55) --
	(112.34,176.55) --
	(112.52,176.55) --
	(112.69,176.55) --
	(112.87,176.55) --
	(113.05,176.55) --
	(113.22,176.55) --
	(113.40,176.55) --
	(113.57,176.55) --
	(113.75,176.55) --
	(113.92,176.55) --
	(114.10,176.55) --
	(114.28,176.55) --
	(114.45,176.55) --
	(114.63,176.55) --
	(114.80,176.55) --
	(114.98,176.55) --
	(115.16,176.55) --
	(115.33,176.55) --
	(115.51,176.55) --
	(115.68,176.55) --
	(115.86,176.55) --
	(116.03,176.55) --
	(116.21,176.55) --
	(116.39,176.55) --
	(116.56,176.55) --
	(116.74,176.55) --
	(116.91,176.55) --
	(117.09,176.55) --
	(117.27,176.55) --
	(117.44,176.55) --
	(117.62,176.55) --
	(117.79,176.55) --
	(117.97,176.55) --
	(118.15,176.55) --
	(118.32,176.55) --
	(118.50,176.55) --
	(118.67,176.55) --
	(118.85,176.55) --
	(119.02,176.55) --
	(119.20,176.55) --
	(119.38,176.55) --
	(119.55,176.55) --
	(119.73,176.55) --
	(119.90,176.55) --
	(120.08,176.55) --
	(120.26,176.55) --
	(120.43,176.55) --
	(120.61,176.55) --
	(120.78,176.55) --
	(120.96,176.55) --
	(121.13,176.55) --
	(121.31,176.55) --
	(121.49,176.55) --
	(121.66,176.55) --
	(121.84,176.55) --
	(122.01,176.55) --
	(122.19,176.55) --
	(122.37,176.55) --
	(122.54,176.55) --
	(122.72,176.55) --
	(122.89,176.55) --
	(123.07,176.55) --
	(123.24,176.55) --
	(123.42,176.55) --
	(123.60,176.55) --
	(123.77,176.55) --
	(123.95,176.55) --
	(124.12,176.55) --
	(124.30,176.55) --
	(124.48,176.55) --
	(124.65,176.55) --
	(124.83,176.55) --
	(125.00,176.55) --
	(125.18,176.55) --
	(125.35,176.55) --
	(125.53,176.55) --
	(125.71,176.55) --
	(125.88,176.55) --
	(126.06,176.55) --
	(126.23,176.55) --
	(126.41,176.55) --
	(126.59,176.55) --
	(126.76,176.55) --
	(126.94,176.55) --
	(127.11,176.55) --
	(127.29,176.55) --
	(127.47,176.55) --
	(127.64,176.55) --
	(127.82,176.55) --
	(127.99,176.55) --
	(128.17,176.55) --
	(128.34,176.55) --
	(128.52,176.55) --
	(128.70,176.55) --
	(128.87,176.55) --
	(129.05,176.55) --
	(129.22,176.55) --
	(129.40,176.55) --
	(129.58,176.55) --
	(129.75,176.55) --
	(129.93,176.55) --
	(130.10,176.55) --
	(130.28,176.55) --
	(130.28,176.55) --
	(130.10,176.55) --
	(129.93,176.55) --
	(129.75,176.55) --
	(129.58,176.55) --
	(129.40,176.55) --
	(129.22,176.55) --
	(129.05,176.55) --
	(128.87,176.55) --
	(128.70,176.55) --
	(128.52,176.55) --
	(128.34,176.55) --
	(128.17,176.55) --
	(127.99,176.55) --
	(127.82,176.55) --
	(127.64,176.55) --
	(127.47,176.55) --
	(127.29,176.55) --
	(127.11,176.55) --
	(126.94,176.55) --
	(126.76,176.55) --
	(126.59,176.55) --
	(126.41,176.55) --
	(126.23,176.55) --
	(126.06,176.55) --
	(125.88,176.55) --
	(125.71,176.55) --
	(125.53,176.55) --
	(125.35,176.55) --
	(125.18,176.55) --
	(125.00,176.55) --
	(124.83,176.55) --
	(124.65,176.55) --
	(124.48,176.55) --
	(124.30,176.55) --
	(124.12,176.55) --
	(123.95,176.55) --
	(123.77,176.55) --
	(123.60,176.55) --
	(123.42,176.55) --
	(123.24,176.55) --
	(123.07,176.55) --
	(122.89,176.55) --
	(122.72,176.55) --
	(122.54,176.55) --
	(122.37,176.55) --
	(122.19,176.55) --
	(122.01,176.55) --
	(121.84,176.55) --
	(121.66,176.55) --
	(121.49,176.55) --
	(121.31,176.55) --
	(121.13,176.55) --
	(120.96,176.55) --
	(120.78,176.55) --
	(120.61,176.55) --
	(120.43,176.55) --
	(120.26,176.55) --
	(120.08,176.55) --
	(119.90,176.55) --
	(119.73,176.55) --
	(119.55,176.55) --
	(119.38,176.55) --
	(119.20,176.55) --
	(119.02,176.55) --
	(118.85,176.55) --
	(118.67,176.55) --
	(118.50,176.55) --
	(118.32,176.55) --
	(118.15,176.55) --
	(117.97,176.55) --
	(117.79,176.55) --
	(117.62,176.55) --
	(117.44,176.55) --
	(117.27,176.55) --
	(117.09,176.55) --
	(116.91,176.55) --
	(116.74,176.55) --
	(116.56,176.55) --
	(116.39,176.55) --
	(116.21,176.55) --
	(116.03,176.55) --
	(115.86,176.55) --
	(115.68,176.55) --
	(115.51,176.55) --
	(115.33,176.55) --
	(115.16,176.55) --
	(114.98,176.55) --
	(114.80,176.55) --
	(114.63,176.55) --
	(114.45,176.55) --
	(114.28,176.55) --
	(114.10,176.55) --
	(113.92,176.55) --
	(113.75,176.55) --
	(113.57,176.55) --
	(113.40,176.55) --
	(113.22,176.55) --
	(113.05,176.55) --
	(112.87,176.55) --
	(112.69,176.55) --
	(112.52,176.55) --
	(112.34,176.55) --
	(112.17,176.55) --
	(111.99,176.55) --
	(111.81,176.55) --
	(111.64,176.55) --
	(111.46,176.55) --
	(111.29,176.55) --
	(111.11,176.55) --
	(110.94,176.55) --
	(110.76,176.55) --
	(110.58,176.55) --
	(110.41,176.55) --
	(110.23,176.55) --
	(110.06,176.55) --
	(109.88,176.55) --
	(109.70,176.55) --
	(109.53,176.55) --
	(109.35,176.55) --
	(109.18,176.55) --
	(109.00,176.55) --
	(108.83,176.55) --
	(108.65,176.55) --
	(108.47,176.55) --
	(108.30,176.55) --
	(108.12,176.55) --
	(107.95,176.55) --
	(107.77,176.55) --
	(107.59,176.55) --
	(107.42,176.55) --
	(107.24,176.55) --
	(107.07,176.55) --
	(106.89,176.55) --
	(106.71,176.55) --
	(106.54,176.55) --
	(106.36,176.55) --
	(106.19,176.55) --
	(106.01,176.55) --
	(105.84,176.55) --
	(105.66,176.55) --
	(105.48,176.55) --
	(105.31,176.55) --
	(105.13,176.55) --
	(104.96,176.55) --
	(104.78,176.55) --
	(104.60,176.55) --
	(104.43,176.55) --
	(104.25,176.55) --
	(104.08,176.55) --
	(103.90,176.55) --
	(103.73,176.55) --
	(103.55,176.55) --
	(103.37,176.55) --
	(103.20,176.55) --
	(103.02,176.55) --
	(102.85,176.55) --
	(102.67,176.55) --
	(102.49,176.55) --
	(102.32,176.55) --
	(102.14,176.55) --
	(101.97,176.55) --
	(101.79,176.55) --
	(101.62,176.55) --
	(101.44,176.55) --
	(101.26,176.55) --
	(101.09,176.55) --
	(100.91,176.55) --
	(100.74,176.55) --
	(100.56,176.55) --
	(100.38,176.55) --
	(100.21,176.55) --
	(100.03,176.55) --
	( 99.86,176.55) --
	( 99.68,176.55) --
	( 99.51,176.55) --
	( 99.33,176.55) --
	( 99.15,176.55) --
	( 98.98,176.55) --
	( 98.80,176.55) --
	( 98.63,176.55) --
	( 98.45,176.55) --
	( 98.27,176.55) --
	( 98.10,176.55) --
	( 97.92,176.55) --
	( 97.75,176.55) --
	( 97.57,176.55) --
	( 97.40,176.55) --
	( 97.22,176.55) --
	( 97.04,176.55) --
	( 96.87,176.55) --
	( 96.69,176.55) --
	( 96.52,176.55) --
	( 96.34,176.55) --
	( 96.16,176.55) --
	( 95.99,176.55) --
	( 95.81,176.55) --
	( 95.64,176.55) --
	( 95.46,176.55) --
	( 95.28,176.55) --
	( 95.11,176.55) --
	( 94.93,176.55) --
	( 94.76,176.55) --
	( 94.58,176.55) --
	( 94.41,176.55) --
	( 94.23,176.55) --
	( 94.05,176.55) --
	( 93.88,176.55) --
	( 93.70,176.55) --
	( 93.53,176.55) --
	( 93.35,176.55) --
	( 93.17,176.55) --
	( 93.00,176.55) --
	( 92.82,176.55) --
	( 92.65,176.55) --
	( 92.47,176.55) --
	( 92.30,176.55) --
	( 92.12,176.55) --
	( 91.94,176.55) --
	( 91.77,176.55) --
	( 91.59,176.55) --
	( 91.42,176.55) --
	( 91.24,176.55) --
	( 91.06,176.55) --
	( 90.89,176.55) --
	( 90.71,176.55) --
	( 90.54,176.55) --
	( 90.36,176.55) --
	( 90.19,176.55) --
	( 90.01,176.55) --
	( 89.83,176.55) --
	( 89.66,176.55) --
	( 89.48,176.55) --
	( 89.31,176.55) --
	( 89.13,176.55) --
	( 88.95,176.55) --
	( 88.78,176.55) --
	( 88.60,176.55) --
	( 88.43,176.55) --
	( 88.25,176.55) --
	( 88.08,176.55) --
	( 87.90,176.55) --
	( 87.72,176.55) --
	( 87.55,176.55) --
	( 87.37,176.55) --
	( 87.20,176.55) --
	( 87.02,176.55) --
	( 86.84,176.55) --
	( 86.67,176.55) --
	( 86.49,176.55) --
	( 86.32,176.55) --
	( 86.14,176.55) --
	( 85.96,176.55) --
	( 85.79,176.55) --
	( 85.61,176.55) --
	( 85.44,176.55) --
	( 85.26,176.55) --
	( 85.09,176.55) --
	( 84.91,176.55) --
	( 84.73,176.55) --
	( 84.56,176.55) --
	( 84.38,176.55) --
	( 84.21,176.55) --
	( 84.03,176.55) --
	( 83.85,176.55) --
	( 83.68,176.55) --
	( 83.50,176.55) --
	( 83.33,176.55) --
	( 83.15,176.55) --
	( 82.98,176.55) --
	( 82.80,176.55) --
	( 82.62,176.55) --
	( 82.45,176.55) --
	( 82.27,176.55) --
	( 82.10,176.55) --
	( 81.92,176.55) --
	( 81.74,176.55) --
	( 81.57,176.55) --
	( 81.39,176.55) --
	( 81.22,176.55) --
	( 81.04,176.55) --
	( 80.87,176.55) --
	( 80.69,176.55) --
	( 80.51,176.55) --
	( 80.34,176.55) --
	( 80.16,176.55) --
	( 79.99,176.55) --
	( 79.81,176.55) --
	( 79.63,176.55) --
	( 79.46,176.55) --
	( 79.28,176.55) --
	( 79.11,176.55) --
	( 78.93,176.55) --
	( 78.76,176.55) --
	( 78.58,176.55) --
	( 78.40,176.55) --
	( 78.23,176.55) --
	( 78.05,176.55) --
	( 77.88,176.55) --
	( 77.70,176.55) --
	( 77.52,176.55) --
	( 77.35,176.55) --
	( 77.17,176.55) --
	( 77.00,176.55) --
	( 76.82,176.55) --
	( 76.64,176.55) --
	( 76.47,176.55) --
	( 76.29,176.55) --
	( 76.12,176.55) --
	( 75.94,176.55) --
	( 75.77,176.55) --
	( 75.59,176.55) --
	( 75.41,176.55) --
	( 75.24,176.55) --
	( 75.06,176.55) --
	( 74.89,176.55) --
	( 74.71,176.55) --
	( 74.53,176.55) --
	( 74.36,176.55) --
	( 74.18,176.55) --
	( 74.01,176.55) --
	( 73.83,176.55) --
	( 73.66,176.55) --
	( 73.48,176.55) --
	( 73.30,176.55) --
	( 73.13,176.55) --
	( 72.95,176.55) --
	( 72.78,176.55) --
	( 72.60,176.55) --
	( 72.42,176.55) --
	( 72.25,176.55) --
	( 72.07,176.55) --
	( 71.90,176.55) --
	( 71.72,176.55) --
	( 71.55,176.55) --
	( 71.37,176.55) --
	( 71.19,176.55) --
	( 71.02,176.55) --
	( 70.84,176.55) --
	( 70.67,176.55) --
	( 70.49,176.55) --
	( 70.31,176.55) --
	( 70.14,176.55) --
	( 69.96,176.55) --
	( 69.79,176.55) --
	( 69.61,176.55) --
	( 69.44,176.55) --
	( 69.26,176.55) --
	( 69.08,176.55) --
	( 68.91,176.55) --
	( 68.73,176.55) --
	( 68.56,176.55) --
	( 68.38,176.55) --
	( 68.20,176.55) --
	( 68.03,176.55) --
	( 67.85,176.55) --
	( 67.68,176.55) --
	( 67.50,176.55) --
	( 67.32,176.55) --
	( 67.15,176.55) --
	( 66.97,176.55) --
	( 66.80,176.55) --
	( 66.62,176.55) --
	( 66.45,176.55) --
	( 66.27,176.55) --
	( 66.09,176.55) --
	( 65.92,176.55) --
	( 65.74,176.55) --
	( 65.57,176.55) --
	( 65.39,176.55) --
	( 65.21,176.55) --
	( 65.04,176.55) --
	( 64.86,176.55) --
	( 64.69,176.55) --
	( 64.51,176.55) --
	( 64.34,176.55) --
	( 64.16,176.55) --
	( 63.98,176.55) --
	( 63.81,176.55) --
	( 63.63,176.55) --
	( 63.46,176.55) --
	( 63.28,176.55) --
	( 63.10,176.55) --
	( 62.93,176.55) --
	( 62.75,176.55) --
	( 62.58,176.55) --
	( 62.40,176.55) --
	( 62.23,176.55) --
	( 62.05,176.55) --
	( 61.87,176.55) --
	( 61.70,176.55) --
	( 61.52,176.55) --
	( 61.35,176.55) --
	( 61.17,176.55) --
	( 60.99,176.55) --
	( 60.82,176.55) --
	( 60.64,176.55) --
	( 60.47,176.55) --
	( 60.29,176.55) --
	( 60.12,176.55) --
	( 59.94,176.55) --
	( 59.76,176.55) --
	( 59.59,176.55) --
	( 59.41,176.55) --
	( 59.24,176.55) --
	( 59.06,176.55) --
	( 58.88,176.55) --
	( 58.71,176.55) --
	( 58.53,176.55) --
	( 58.36,176.55) --
	( 58.18,176.55) --
	( 58.00,176.55) --
	( 57.83,176.55) --
	( 57.65,176.55) --
	( 57.48,176.55) --
	( 57.30,176.55) --
	( 57.13,176.55) --
	( 56.95,176.55) --
	( 56.77,176.55) --
	( 56.60,176.55) --
	( 56.42,176.55) --
	( 56.25,176.55) --
	( 56.07,176.55) --
	( 55.89,176.55) --
	( 55.72,176.55) --
	( 55.54,176.55) --
	( 55.37,176.55) --
	( 55.19,176.55) --
	( 55.02,176.55) --
	( 54.84,176.55) --
	( 54.66,176.55) --
	( 54.49,176.55) --
	( 54.31,176.55) --
	( 54.14,176.55) --
	( 53.96,176.55) --
	( 53.78,176.55) --
	( 53.61,176.55) --
	( 53.43,176.55) --
	( 53.26,176.55) --
	( 53.08,176.55) --
	( 52.91,176.55) --
	( 52.73,176.55) --
	( 52.55,176.55) --
	( 52.38,176.55) --
	( 52.20,176.55) --
	( 52.03,176.55) --
	( 51.85,176.55) --
	( 51.67,176.55) --
	( 51.50,176.55) --
	( 51.32,176.55) --
	( 51.15,176.55) --
	( 50.97,176.55) --
	( 50.80,176.55) --
	( 50.62,176.55) --
	( 50.44,176.55) --
	( 50.27,176.55) --
	( 50.09,176.55) --
	( 49.92,176.55) --
	( 49.74,176.55) --
	( 49.56,176.55) --
	( 49.39,176.55) --
	( 49.21,176.55) --
	( 49.04,176.55) --
	( 48.86,176.55) --
	( 48.69,176.55) --
	( 48.51,176.55) --
	( 48.33,176.55) --
	( 48.16,176.55) --
	( 47.98,176.55) --
	( 47.81,176.55) --
	( 47.63,176.55) --
	( 47.45,176.55) --
	( 47.28,176.55) --
	( 47.10,176.55) --
	( 46.93,176.55) --
	( 46.75,176.55) --
	( 46.57,176.55) --
	( 46.40,176.55) --
	( 46.22,176.55) --
	( 46.05,176.55) --
	( 45.87,176.55) --
	( 45.70,176.55) --
	( 45.52,176.55) --
	( 45.34,176.55) --
	( 45.17,176.55) --
	( 44.99,176.55) --
	( 44.82,176.55) --
	( 44.64,176.55) --
	( 44.46,176.55) --
	( 44.29,176.55) --
	( 44.11,176.55) --
	( 43.94,176.55) --
	( 43.76,176.55) --
	( 43.59,176.55) --
	( 43.41,176.55) --
	( 43.23,176.55) --
	( 43.06,176.55) --
	( 42.88,176.55) --
	( 42.71,176.55) --
	( 42.53,176.55) --
	( 42.35,176.55) --
	( 42.18,176.55) --
	( 42.00,176.55) --
	( 41.83,176.55) --
	( 41.65,176.55) --
	( 41.48,176.55) --
	( 41.30,176.55) --
	( 41.12,176.55) --
	( 40.95,176.55) --
	( 40.77,176.55) --
	( 40.60,176.55) --
	( 40.42,176.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.42,176.55) --
	( 40.60,176.55) --
	( 40.77,176.55) --
	( 40.95,176.55) --
	( 41.12,176.55) --
	( 41.30,176.55) --
	( 41.48,176.55) --
	( 41.65,176.55) --
	( 41.83,176.55) --
	( 42.00,176.55) --
	( 42.18,176.55) --
	( 42.35,176.55) --
	( 42.53,176.55) --
	( 42.71,176.55) --
	( 42.88,176.55) --
	( 43.06,176.55) --
	( 43.23,176.55) --
	( 43.41,176.55) --
	( 43.59,176.55) --
	( 43.76,176.55) --
	( 43.94,176.55) --
	( 44.11,176.55) --
	( 44.29,176.55) --
	( 44.46,176.55) --
	( 44.64,176.55) --
	( 44.82,176.55) --
	( 44.99,176.55) --
	( 45.17,176.55) --
	( 45.34,176.55) --
	( 45.52,176.55) --
	( 45.70,176.55) --
	( 45.87,176.55) --
	( 46.05,176.55) --
	( 46.22,176.55) --
	( 46.40,176.55) --
	( 46.57,176.55) --
	( 46.75,176.55) --
	( 46.93,176.55) --
	( 47.10,176.55) --
	( 47.28,176.55) --
	( 47.45,176.55) --
	( 47.63,176.55) --
	( 47.81,176.55) --
	( 47.98,176.55) --
	( 48.16,176.55) --
	( 48.33,176.55) --
	( 48.51,176.55) --
	( 48.69,176.55) --
	( 48.86,176.55) --
	( 49.04,176.55) --
	( 49.21,176.55) --
	( 49.39,176.55) --
	( 49.56,176.55) --
	( 49.74,176.55) --
	( 49.92,176.55) --
	( 50.09,176.55) --
	( 50.27,176.55) --
	( 50.44,176.55) --
	( 50.62,176.55) --
	( 50.80,176.55) --
	( 50.97,176.55) --
	( 51.15,176.55) --
	( 51.32,176.55) --
	( 51.50,176.55) --
	( 51.67,176.55) --
	( 51.85,176.55) --
	( 52.03,176.55) --
	( 52.20,176.55) --
	( 52.38,176.55) --
	( 52.55,176.55) --
	( 52.73,176.55) --
	( 52.91,176.55) --
	( 53.08,176.55) --
	( 53.26,176.55) --
	( 53.43,176.55) --
	( 53.61,176.55) --
	( 53.78,176.55) --
	( 53.96,176.55) --
	( 54.14,176.55) --
	( 54.31,176.55) --
	( 54.49,176.55) --
	( 54.66,176.55) --
	( 54.84,176.55) --
	( 55.02,176.55) --
	( 55.19,176.55) --
	( 55.37,176.55) --
	( 55.54,176.55) --
	( 55.72,176.55) --
	( 55.89,176.55) --
	( 56.07,176.55) --
	( 56.25,176.55) --
	( 56.42,176.55) --
	( 56.60,176.55) --
	( 56.77,176.55) --
	( 56.95,176.55) --
	( 57.13,176.55) --
	( 57.30,176.55) --
	( 57.48,176.55) --
	( 57.65,176.55) --
	( 57.83,176.55) --
	( 58.00,176.55) --
	( 58.18,176.55) --
	( 58.36,176.55) --
	( 58.53,176.55) --
	( 58.71,176.55) --
	( 58.88,176.55) --
	( 59.06,176.55) --
	( 59.24,176.55) --
	( 59.41,176.55) --
	( 59.59,176.55) --
	( 59.76,176.55) --
	( 59.94,176.55) --
	( 60.12,176.55) --
	( 60.29,176.55) --
	( 60.47,176.55) --
	( 60.64,176.55) --
	( 60.82,176.55) --
	( 60.99,176.55) --
	( 61.17,176.55) --
	( 61.35,176.55) --
	( 61.52,176.55) --
	( 61.70,176.55) --
	( 61.87,176.55) --
	( 62.05,176.55) --
	( 62.23,176.55) --
	( 62.40,176.55) --
	( 62.58,176.55) --
	( 62.75,176.55) --
	( 62.93,176.55) --
	( 63.10,176.55) --
	( 63.28,176.55) --
	( 63.46,176.55) --
	( 63.63,176.55) --
	( 63.81,176.55) --
	( 63.98,176.55) --
	( 64.16,176.55) --
	( 64.34,176.55) --
	( 64.51,176.55) --
	( 64.69,176.55) --
	( 64.86,176.55) --
	( 65.04,176.55) --
	( 65.21,176.55) --
	( 65.39,176.55) --
	( 65.57,176.55) --
	( 65.74,176.55) --
	( 65.92,176.55) --
	( 66.09,176.55) --
	( 66.27,176.55) --
	( 66.45,176.55) --
	( 66.62,176.55) --
	( 66.80,176.55) --
	( 66.97,176.55) --
	( 67.15,176.55) --
	( 67.32,176.55) --
	( 67.50,176.55) --
	( 67.68,176.55) --
	( 67.85,176.55) --
	( 68.03,176.55) --
	( 68.20,176.55) --
	( 68.38,176.55) --
	( 68.56,176.55) --
	( 68.73,176.55) --
	( 68.91,176.55) --
	( 69.08,176.55) --
	( 69.26,176.55) --
	( 69.44,176.55) --
	( 69.61,176.55) --
	( 69.79,176.55) --
	( 69.96,176.55) --
	( 70.14,176.55) --
	( 70.31,176.55) --
	( 70.49,176.55) --
	( 70.67,176.55) --
	( 70.84,176.55) --
	( 71.02,176.55) --
	( 71.19,176.55) --
	( 71.37,176.55) --
	( 71.55,176.55) --
	( 71.72,176.55) --
	( 71.90,176.55) --
	( 72.07,176.55) --
	( 72.25,176.55) --
	( 72.42,176.55) --
	( 72.60,176.55) --
	( 72.78,176.55) --
	( 72.95,176.55) --
	( 73.13,176.55) --
	( 73.30,176.55) --
	( 73.48,176.55) --
	( 73.66,176.55) --
	( 73.83,176.55) --
	( 74.01,176.55) --
	( 74.18,176.55) --
	( 74.36,176.55) --
	( 74.53,176.55) --
	( 74.71,176.55) --
	( 74.89,176.55) --
	( 75.06,176.55) --
	( 75.24,176.55) --
	( 75.41,176.55) --
	( 75.59,176.55) --
	( 75.77,176.55) --
	( 75.94,176.55) --
	( 76.12,176.55) --
	( 76.29,176.55) --
	( 76.47,176.55) --
	( 76.64,176.55) --
	( 76.82,176.55) --
	( 77.00,176.55) --
	( 77.17,176.55) --
	( 77.35,176.55) --
	( 77.52,176.55) --
	( 77.70,176.55) --
	( 77.88,176.55) --
	( 78.05,176.55) --
	( 78.23,176.55) --
	( 78.40,176.55) --
	( 78.58,176.55) --
	( 78.76,176.55) --
	( 78.93,176.55) --
	( 79.11,176.55) --
	( 79.28,176.55) --
	( 79.46,176.55) --
	( 79.63,176.55) --
	( 79.81,176.55) --
	( 79.99,176.55) --
	( 80.16,176.55) --
	( 80.34,176.55) --
	( 80.51,176.55) --
	( 80.69,176.55) --
	( 80.87,176.55) --
	( 81.04,176.55) --
	( 81.22,176.55) --
	( 81.39,176.55) --
	( 81.57,176.55) --
	( 81.74,176.55) --
	( 81.92,176.55) --
	( 82.10,176.55) --
	( 82.27,176.55) --
	( 82.45,176.55) --
	( 82.62,176.55) --
	( 82.80,176.55) --
	( 82.98,176.55) --
	( 83.15,176.55) --
	( 83.33,176.55) --
	( 83.50,176.55) --
	( 83.68,176.56) --
	( 83.85,176.56) --
	( 84.03,176.56) --
	( 84.21,176.56) --
	( 84.38,176.56) --
	( 84.56,176.56) --
	( 84.73,176.56) --
	( 84.91,176.56) --
	( 85.09,176.56) --
	( 85.26,176.56) --
	( 85.44,176.56) --
	( 85.61,176.56) --
	( 85.79,176.56) --
	( 85.96,176.57) --
	( 86.14,176.57) --
	( 86.32,176.58) --
	( 86.49,176.59) --
	( 86.67,176.59) --
	( 86.84,176.59) --
	( 87.02,176.59) --
	( 87.20,176.60) --
	( 87.37,176.60) --
	( 87.55,176.60) --
	( 87.72,176.60) --
	( 87.90,176.60) --
	( 88.08,176.60) --
	( 88.25,176.61) --
	( 88.43,176.61) --
	( 88.60,176.63) --
	( 88.78,176.64) --
	( 88.95,176.67) --
	( 89.13,176.70) --
	( 89.31,176.73) --
	( 89.48,176.76) --
	( 89.66,176.78) --
	( 89.83,176.81) --
	( 90.01,176.85) --
	( 90.19,176.88) --
	( 90.36,176.92) --
	( 90.54,176.96) --
	( 90.71,177.01) --
	( 90.89,177.08) --
	( 91.06,177.17) --
	( 91.24,177.29) --
	( 91.42,177.43) --
	( 91.59,177.59) --
	( 91.77,177.79) --
	( 91.94,178.05) --
	( 92.12,178.38) --
	( 92.30,178.77) --
	( 92.47,179.19) --
	( 92.65,179.59) --
	( 92.82,179.90) --
	( 93.00,180.08) --
	( 93.17,180.12) --
	( 93.35,180.08) --
	( 93.53,180.00) --
	( 93.70,179.95) --
	( 93.88,179.95) --
	( 94.05,179.99) --
	( 94.23,180.08) --
	( 94.41,180.18) --
	( 94.58,180.28) --
	( 94.76,180.35) --
	( 94.93,180.39) --
	( 95.11,180.37) --
	( 95.28,180.34) --
	( 95.46,180.31) --
	( 95.64,180.30) --
	( 95.81,180.30) --
	( 95.99,180.31) --
	( 96.16,180.32) --
	( 96.34,180.36) --
	( 96.52,180.45) --
	( 96.69,180.60) --
	( 96.87,180.82) --
	( 97.04,181.08) --
	( 97.22,181.34) --
	( 97.40,181.57) --
	( 97.57,181.78) --
	( 97.75,181.96) --
	( 97.92,182.15) --
	( 98.10,182.33) --
	( 98.27,182.52) --
	( 98.45,182.69) --
	( 98.63,182.84) --
	( 98.80,182.95) --
	( 98.98,183.05) --
	( 99.15,183.15) --
	( 99.33,183.25) --
	( 99.51,183.37) --
	( 99.68,183.49) --
	( 99.86,183.63) --
	(100.03,183.81) --
	(100.21,184.04) --
	(100.38,184.32) --
	(100.56,184.65) --
	(100.74,185.02) --
	(100.91,185.42) --
	(101.09,185.87) --
	(101.26,186.34) --
	(101.44,186.82) --
	(101.62,187.27) --
	(101.79,187.60) --
	(101.97,187.73) --
	(102.14,187.59) --
	(102.32,187.20) --
	(102.49,186.59) --
	(102.67,185.83) --
	(102.85,184.96) --
	(103.02,184.03) --
	(103.20,183.07) --
	(103.37,182.09) --
	(103.55,181.14) --
	(103.73,180.26) --
	(103.90,179.49) --
	(104.08,178.86) --
	(104.25,178.37) --
	(104.43,178.00) --
	(104.60,177.71) --
	(104.78,177.50) --
	(104.96,177.34) --
	(105.13,177.22) --
	(105.31,177.13) --
	(105.48,177.06) --
	(105.66,177.00) --
	(105.84,176.95) --
	(106.01,176.89) --
	(106.19,176.84) --
	(106.36,176.79) --
	(106.54,176.74) --
	(106.71,176.69) --
	(106.89,176.66) --
	(107.07,176.64) --
	(107.24,176.63) --
	(107.42,176.62) --
	(107.59,176.60) --
	(107.77,176.59) --
	(107.95,176.58) --
	(108.12,176.57) --
	(108.30,176.56) --
	(108.47,176.56) --
	(108.65,176.56) --
	(108.83,176.55) --
	(109.00,176.55) --
	(109.18,176.55) --
	(109.35,176.55) --
	(109.53,176.55) --
	(109.70,176.55) --
	(109.88,176.55) --
	(110.06,176.55) --
	(110.23,176.55) --
	(110.41,176.55) --
	(110.58,176.55) --
	(110.76,176.55) --
	(110.94,176.55) --
	(111.11,176.55) --
	(111.29,176.55) --
	(111.46,176.55) --
	(111.64,176.55) --
	(111.81,176.55) --
	(111.99,176.55) --
	(112.17,176.55) --
	(112.34,176.55) --
	(112.52,176.55) --
	(112.69,176.55) --
	(112.87,176.55) --
	(113.05,176.55) --
	(113.22,176.55) --
	(113.40,176.55) --
	(113.57,176.55) --
	(113.75,176.55) --
	(113.92,176.55) --
	(114.10,176.55) --
	(114.28,176.55) --
	(114.45,176.55) --
	(114.63,176.55) --
	(114.80,176.55) --
	(114.98,176.55) --
	(115.16,176.55) --
	(115.33,176.55) --
	(115.51,176.55) --
	(115.68,176.55) --
	(115.86,176.55) --
	(116.03,176.55) --
	(116.21,176.55) --
	(116.39,176.55) --
	(116.56,176.55) --
	(116.74,176.55) --
	(116.91,176.55) --
	(117.09,176.55) --
	(117.27,176.55) --
	(117.44,176.55) --
	(117.62,176.55) --
	(117.79,176.55) --
	(117.97,176.55) --
	(118.15,176.55) --
	(118.32,176.55) --
	(118.50,176.55) --
	(118.67,176.55) --
	(118.85,176.55) --
	(119.02,176.55) --
	(119.20,176.55) --
	(119.38,176.55) --
	(119.55,176.55) --
	(119.73,176.55) --
	(119.90,176.55) --
	(120.08,176.55) --
	(120.26,176.55) --
	(120.43,176.55) --
	(120.61,176.55) --
	(120.78,176.55) --
	(120.96,176.55) --
	(121.13,176.55) --
	(121.31,176.55) --
	(121.49,176.55) --
	(121.66,176.55) --
	(121.84,176.55) --
	(122.01,176.55) --
	(122.19,176.55) --
	(122.37,176.55) --
	(122.54,176.55) --
	(122.72,176.55) --
	(122.89,176.55) --
	(123.07,176.55) --
	(123.24,176.55) --
	(123.42,176.55) --
	(123.60,176.55) --
	(123.77,176.55) --
	(123.95,176.55) --
	(124.12,176.55) --
	(124.30,176.55) --
	(124.48,176.55) --
	(124.65,176.55) --
	(124.83,176.55) --
	(125.00,176.55) --
	(125.18,176.55) --
	(125.35,176.55) --
	(125.53,176.55) --
	(125.71,176.55) --
	(125.88,176.55) --
	(126.06,176.55) --
	(126.23,176.55) --
	(126.41,176.55) --
	(126.59,176.55) --
	(126.76,176.55) --
	(126.94,176.55) --
	(127.11,176.55) --
	(127.29,176.55) --
	(127.47,176.55) --
	(127.64,176.55) --
	(127.82,176.55) --
	(127.99,176.55) --
	(128.17,176.55) --
	(128.34,176.55) --
	(128.52,176.55) --
	(128.70,176.55) --
	(128.87,176.55) --
	(129.05,176.55) --
	(129.22,176.55) --
	(129.40,176.55) --
	(129.58,176.55) --
	(129.75,176.55) --
	(129.93,176.55) --
	(130.10,176.55) --
	(130.28,176.55);

\path[fill=fillColor,fill opacity=0.40] ( 40.42,170.13) --
	( 40.60,170.13) --
	( 40.77,170.13) --
	( 40.95,170.13) --
	( 41.12,170.13) --
	( 41.30,170.13) --
	( 41.48,170.13) --
	( 41.65,170.13) --
	( 41.83,170.13) --
	( 42.00,170.13) --
	( 42.18,170.13) --
	( 42.35,170.13) --
	( 42.53,170.13) --
	( 42.71,170.13) --
	( 42.88,170.13) --
	( 43.06,170.13) --
	( 43.23,170.13) --
	( 43.41,170.13) --
	( 43.59,170.13) --
	( 43.76,170.13) --
	( 43.94,170.13) --
	( 44.11,170.13) --
	( 44.29,170.13) --
	( 44.46,170.13) --
	( 44.64,170.13) --
	( 44.82,170.13) --
	( 44.99,170.13) --
	( 45.17,170.13) --
	( 45.34,170.13) --
	( 45.52,170.13) --
	( 45.70,170.13) --
	( 45.87,170.13) --
	( 46.05,170.13) --
	( 46.22,170.13) --
	( 46.40,170.13) --
	( 46.57,170.13) --
	( 46.75,170.13) --
	( 46.93,170.13) --
	( 47.10,170.13) --
	( 47.28,170.13) --
	( 47.45,170.13) --
	( 47.63,170.13) --
	( 47.81,170.13) --
	( 47.98,170.13) --
	( 48.16,170.13) --
	( 48.33,170.13) --
	( 48.51,170.13) --
	( 48.69,170.13) --
	( 48.86,170.13) --
	( 49.04,170.13) --
	( 49.21,170.13) --
	( 49.39,170.13) --
	( 49.56,170.13) --
	( 49.74,170.13) --
	( 49.92,170.13) --
	( 50.09,170.13) --
	( 50.27,170.13) --
	( 50.44,170.13) --
	( 50.62,170.13) --
	( 50.80,170.13) --
	( 50.97,170.13) --
	( 51.15,170.13) --
	( 51.32,170.13) --
	( 51.50,170.13) --
	( 51.67,170.13) --
	( 51.85,170.13) --
	( 52.03,170.13) --
	( 52.20,170.13) --
	( 52.38,170.13) --
	( 52.55,170.13) --
	( 52.73,170.13) --
	( 52.91,170.13) --
	( 53.08,170.13) --
	( 53.26,170.13) --
	( 53.43,170.13) --
	( 53.61,170.13) --
	( 53.78,170.13) --
	( 53.96,170.13) --
	( 54.14,170.13) --
	( 54.31,170.13) --
	( 54.49,170.13) --
	( 54.66,170.13) --
	( 54.84,170.13) --
	( 55.02,170.13) --
	( 55.19,170.13) --
	( 55.37,170.13) --
	( 55.54,170.13) --
	( 55.72,170.13) --
	( 55.89,170.13) --
	( 56.07,170.13) --
	( 56.25,170.13) --
	( 56.42,170.13) --
	( 56.60,170.13) --
	( 56.77,170.13) --
	( 56.95,170.13) --
	( 57.13,170.13) --
	( 57.30,170.13) --
	( 57.48,170.13) --
	( 57.65,170.13) --
	( 57.83,170.13) --
	( 58.00,170.13) --
	( 58.18,170.13) --
	( 58.36,170.13) --
	( 58.53,170.13) --
	( 58.71,170.13) --
	( 58.88,170.13) --
	( 59.06,170.13) --
	( 59.24,170.13) --
	( 59.41,170.13) --
	( 59.59,170.13) --
	( 59.76,170.13) --
	( 59.94,170.13) --
	( 60.12,170.13) --
	( 60.29,170.13) --
	( 60.47,170.13) --
	( 60.64,170.13) --
	( 60.82,170.13) --
	( 60.99,170.13) --
	( 61.17,170.13) --
	( 61.35,170.13) --
	( 61.52,170.13) --
	( 61.70,170.13) --
	( 61.87,170.13) --
	( 62.05,170.13) --
	( 62.23,170.13) --
	( 62.40,170.13) --
	( 62.58,170.13) --
	( 62.75,170.13) --
	( 62.93,170.13) --
	( 63.10,170.13) --
	( 63.28,170.13) --
	( 63.46,170.13) --
	( 63.63,170.13) --
	( 63.81,170.13) --
	( 63.98,170.13) --
	( 64.16,170.13) --
	( 64.34,170.13) --
	( 64.51,170.13) --
	( 64.69,170.13) --
	( 64.86,170.13) --
	( 65.04,170.13) --
	( 65.21,170.13) --
	( 65.39,170.13) --
	( 65.57,170.13) --
	( 65.74,170.13) --
	( 65.92,170.13) --
	( 66.09,170.13) --
	( 66.27,170.13) --
	( 66.45,170.13) --
	( 66.62,170.13) --
	( 66.80,170.13) --
	( 66.97,170.13) --
	( 67.15,170.13) --
	( 67.32,170.13) --
	( 67.50,170.13) --
	( 67.68,170.13) --
	( 67.85,170.13) --
	( 68.03,170.13) --
	( 68.20,170.13) --
	( 68.38,170.13) --
	( 68.56,170.13) --
	( 68.73,170.13) --
	( 68.91,170.13) --
	( 69.08,170.13) --
	( 69.26,170.13) --
	( 69.44,170.13) --
	( 69.61,170.13) --
	( 69.79,170.13) --
	( 69.96,170.13) --
	( 70.14,170.13) --
	( 70.31,170.13) --
	( 70.49,170.13) --
	( 70.67,170.13) --
	( 70.84,170.13) --
	( 71.02,170.13) --
	( 71.19,170.13) --
	( 71.37,170.13) --
	( 71.55,170.13) --
	( 71.72,170.13) --
	( 71.90,170.13) --
	( 72.07,170.13) --
	( 72.25,170.13) --
	( 72.42,170.13) --
	( 72.60,170.13) --
	( 72.78,170.13) --
	( 72.95,170.13) --
	( 73.13,170.13) --
	( 73.30,170.13) --
	( 73.48,170.13) --
	( 73.66,170.13) --
	( 73.83,170.13) --
	( 74.01,170.13) --
	( 74.18,170.13) --
	( 74.36,170.13) --
	( 74.53,170.13) --
	( 74.71,170.13) --
	( 74.89,170.13) --
	( 75.06,170.13) --
	( 75.24,170.13) --
	( 75.41,170.13) --
	( 75.59,170.13) --
	( 75.77,170.13) --
	( 75.94,170.13) --
	( 76.12,170.13) --
	( 76.29,170.13) --
	( 76.47,170.13) --
	( 76.64,170.13) --
	( 76.82,170.13) --
	( 77.00,170.13) --
	( 77.17,170.13) --
	( 77.35,170.13) --
	( 77.52,170.13) --
	( 77.70,170.13) --
	( 77.88,170.13) --
	( 78.05,170.13) --
	( 78.23,170.13) --
	( 78.40,170.13) --
	( 78.58,170.13) --
	( 78.76,170.13) --
	( 78.93,170.13) --
	( 79.11,170.13) --
	( 79.28,170.13) --
	( 79.46,170.13) --
	( 79.63,170.13) --
	( 79.81,170.13) --
	( 79.99,170.13) --
	( 80.16,170.13) --
	( 80.34,170.13) --
	( 80.51,170.13) --
	( 80.69,170.13) --
	( 80.87,170.13) --
	( 81.04,170.13) --
	( 81.22,170.13) --
	( 81.39,170.13) --
	( 81.57,170.13) --
	( 81.74,170.13) --
	( 81.92,170.13) --
	( 82.10,170.13) --
	( 82.27,170.13) --
	( 82.45,170.13) --
	( 82.62,170.13) --
	( 82.80,170.13) --
	( 82.98,170.13) --
	( 83.15,170.13) --
	( 83.33,170.13) --
	( 83.50,170.13) --
	( 83.68,170.13) --
	( 83.85,170.13) --
	( 84.03,170.13) --
	( 84.21,170.13) --
	( 84.38,170.13) --
	( 84.56,170.13) --
	( 84.73,170.13) --
	( 84.91,170.13) --
	( 85.09,170.13) --
	( 85.26,170.13) --
	( 85.44,170.13) --
	( 85.61,170.13) --
	( 85.79,170.13) --
	( 85.96,170.13) --
	( 86.14,170.13) --
	( 86.32,170.13) --
	( 86.49,170.13) --
	( 86.67,170.13) --
	( 86.84,170.13) --
	( 87.02,170.13) --
	( 87.20,170.14) --
	( 87.37,170.14) --
	( 87.55,170.15) --
	( 87.72,170.15) --
	( 87.90,170.15) --
	( 88.08,170.15) --
	( 88.25,170.16) --
	( 88.43,170.16) --
	( 88.60,170.16) --
	( 88.78,170.16) --
	( 88.95,170.16) --
	( 89.13,170.17) --
	( 89.31,170.16) --
	( 89.48,170.16) --
	( 89.66,170.16) --
	( 89.83,170.16) --
	( 90.01,170.16) --
	( 90.19,170.16) --
	( 90.36,170.17) --
	( 90.54,170.17) --
	( 90.71,170.18) --
	( 90.89,170.18) --
	( 91.06,170.18) --
	( 91.24,170.19) --
	( 91.42,170.20) --
	( 91.59,170.23) --
	( 91.77,170.26) --
	( 91.94,170.29) --
	( 92.12,170.32) --
	( 92.30,170.34) --
	( 92.47,170.37) --
	( 92.65,170.40) --
	( 92.82,170.43) --
	( 93.00,170.47) --
	( 93.17,170.53) --
	( 93.35,170.63) --
	( 93.53,170.77) --
	( 93.70,170.95) --
	( 93.88,171.20) --
	( 94.05,171.48) --
	( 94.23,171.78) --
	( 94.41,172.05) --
	( 94.58,172.24) --
	( 94.76,172.32) --
	( 94.93,172.30) --
	( 95.11,172.23) --
	( 95.28,172.15) --
	( 95.46,172.10) --
	( 95.64,172.09) --
	( 95.81,172.12) --
	( 95.99,172.16) --
	( 96.16,172.23) --
	( 96.34,172.29) --
	( 96.52,172.35) --
	( 96.69,172.40) --
	( 96.87,172.46) --
	( 97.04,172.52) --
	( 97.22,172.58) --
	( 97.40,172.64) --
	( 97.57,172.68) --
	( 97.75,172.67) --
	( 97.92,172.62) --
	( 98.10,172.52) --
	( 98.27,172.42) --
	( 98.45,172.33) --
	( 98.63,172.28) --
	( 98.80,172.27) --
	( 98.98,172.29) --
	( 99.15,172.35) --
	( 99.33,172.43) --
	( 99.51,172.51) --
	( 99.68,172.59) --
	( 99.86,172.66) --
	(100.03,172.71) --
	(100.21,172.77) --
	(100.38,172.85) --
	(100.56,172.97) --
	(100.74,173.10) --
	(100.91,173.22) --
	(101.09,173.31) --
	(101.26,173.37) --
	(101.44,173.43) --
	(101.62,173.51) --
	(101.79,173.63) --
	(101.97,173.79) --
	(102.14,173.97) --
	(102.32,174.17) --
	(102.49,174.37) --
	(102.67,174.56) --
	(102.85,174.75) --
	(103.02,174.94) --
	(103.20,175.12) --
	(103.37,175.27) --
	(103.55,175.39) --
	(103.73,175.49) --
	(103.90,175.59) --
	(104.08,175.70) --
	(104.25,175.83) --
	(104.43,175.95) --
	(104.60,176.05) --
	(104.78,176.14) --
	(104.96,176.21) --
	(105.13,176.29) --
	(105.31,176.40) --
	(105.48,176.56) --
	(105.66,176.77) --
	(105.84,177.03) --
	(106.01,177.31) --
	(106.19,177.57) --
	(106.36,177.81) --
	(106.54,178.03) --
	(106.71,178.26) --
	(106.89,178.52) --
	(107.07,178.80) --
	(107.24,179.06) --
	(107.42,179.25) --
	(107.59,179.33) --
	(107.77,179.27) --
	(107.95,179.07) --
	(108.12,178.75) --
	(108.30,178.31) --
	(108.47,177.77) --
	(108.65,177.14) --
	(108.83,176.47) --
	(109.00,175.78) --
	(109.18,175.12) --
	(109.35,174.49) --
	(109.53,173.91) --
	(109.70,173.38) --
	(109.88,172.89) --
	(110.06,172.45) --
	(110.23,172.08) --
	(110.41,171.77) --
	(110.58,171.51) --
	(110.76,171.27) --
	(110.94,171.05) --
	(111.11,170.87) --
	(111.29,170.72) --
	(111.46,170.59) --
	(111.64,170.49) --
	(111.81,170.41) --
	(111.99,170.34) --
	(112.17,170.29) --
	(112.34,170.25) --
	(112.52,170.22) --
	(112.69,170.20) --
	(112.87,170.18) --
	(113.05,170.17) --
	(113.22,170.16) --
	(113.40,170.15) --
	(113.57,170.14) --
	(113.75,170.14) --
	(113.92,170.13) --
	(114.10,170.13) --
	(114.28,170.13) --
	(114.45,170.13) --
	(114.63,170.13) --
	(114.80,170.13) --
	(114.98,170.13) --
	(115.16,170.13) --
	(115.33,170.13) --
	(115.51,170.13) --
	(115.68,170.13) --
	(115.86,170.13) --
	(116.03,170.13) --
	(116.21,170.13) --
	(116.39,170.13) --
	(116.56,170.13) --
	(116.74,170.13) --
	(116.91,170.13) --
	(117.09,170.13) --
	(117.27,170.13) --
	(117.44,170.13) --
	(117.62,170.13) --
	(117.79,170.13) --
	(117.97,170.13) --
	(118.15,170.13) --
	(118.32,170.13) --
	(118.50,170.13) --
	(118.67,170.13) --
	(118.85,170.13) --
	(119.02,170.13) --
	(119.20,170.13) --
	(119.38,170.13) --
	(119.55,170.13) --
	(119.73,170.13) --
	(119.90,170.13) --
	(120.08,170.13) --
	(120.26,170.13) --
	(120.43,170.13) --
	(120.61,170.13) --
	(120.78,170.13) --
	(120.96,170.13) --
	(121.13,170.13) --
	(121.31,170.13) --
	(121.49,170.13) --
	(121.66,170.13) --
	(121.84,170.13) --
	(122.01,170.13) --
	(122.19,170.13) --
	(122.37,170.13) --
	(122.54,170.13) --
	(122.72,170.13) --
	(122.89,170.13) --
	(123.07,170.13) --
	(123.24,170.13) --
	(123.42,170.13) --
	(123.60,170.13) --
	(123.77,170.13) --
	(123.95,170.13) --
	(124.12,170.13) --
	(124.30,170.13) --
	(124.48,170.13) --
	(124.65,170.13) --
	(124.83,170.13) --
	(125.00,170.13) --
	(125.18,170.13) --
	(125.35,170.13) --
	(125.53,170.13) --
	(125.71,170.13) --
	(125.88,170.13) --
	(126.06,170.13) --
	(126.23,170.13) --
	(126.41,170.13) --
	(126.59,170.13) --
	(126.76,170.13) --
	(126.94,170.13) --
	(127.11,170.13) --
	(127.29,170.13) --
	(127.47,170.13) --
	(127.64,170.13) --
	(127.82,170.13) --
	(127.99,170.13) --
	(128.17,170.13) --
	(128.34,170.13) --
	(128.52,170.13) --
	(128.70,170.13) --
	(128.87,170.13) --
	(129.05,170.13) --
	(129.22,170.13) --
	(129.40,170.13) --
	(129.58,170.13) --
	(129.75,170.13) --
	(129.93,170.13) --
	(130.10,170.13) --
	(130.28,170.13) --
	(130.28,170.13) --
	(130.10,170.13) --
	(129.93,170.13) --
	(129.75,170.13) --
	(129.58,170.13) --
	(129.40,170.13) --
	(129.22,170.13) --
	(129.05,170.13) --
	(128.87,170.13) --
	(128.70,170.13) --
	(128.52,170.13) --
	(128.34,170.13) --
	(128.17,170.13) --
	(127.99,170.13) --
	(127.82,170.13) --
	(127.64,170.13) --
	(127.47,170.13) --
	(127.29,170.13) --
	(127.11,170.13) --
	(126.94,170.13) --
	(126.76,170.13) --
	(126.59,170.13) --
	(126.41,170.13) --
	(126.23,170.13) --
	(126.06,170.13) --
	(125.88,170.13) --
	(125.71,170.13) --
	(125.53,170.13) --
	(125.35,170.13) --
	(125.18,170.13) --
	(125.00,170.13) --
	(124.83,170.13) --
	(124.65,170.13) --
	(124.48,170.13) --
	(124.30,170.13) --
	(124.12,170.13) --
	(123.95,170.13) --
	(123.77,170.13) --
	(123.60,170.13) --
	(123.42,170.13) --
	(123.24,170.13) --
	(123.07,170.13) --
	(122.89,170.13) --
	(122.72,170.13) --
	(122.54,170.13) --
	(122.37,170.13) --
	(122.19,170.13) --
	(122.01,170.13) --
	(121.84,170.13) --
	(121.66,170.13) --
	(121.49,170.13) --
	(121.31,170.13) --
	(121.13,170.13) --
	(120.96,170.13) --
	(120.78,170.13) --
	(120.61,170.13) --
	(120.43,170.13) --
	(120.26,170.13) --
	(120.08,170.13) --
	(119.90,170.13) --
	(119.73,170.13) --
	(119.55,170.13) --
	(119.38,170.13) --
	(119.20,170.13) --
	(119.02,170.13) --
	(118.85,170.13) --
	(118.67,170.13) --
	(118.50,170.13) --
	(118.32,170.13) --
	(118.15,170.13) --
	(117.97,170.13) --
	(117.79,170.13) --
	(117.62,170.13) --
	(117.44,170.13) --
	(117.27,170.13) --
	(117.09,170.13) --
	(116.91,170.13) --
	(116.74,170.13) --
	(116.56,170.13) --
	(116.39,170.13) --
	(116.21,170.13) --
	(116.03,170.13) --
	(115.86,170.13) --
	(115.68,170.13) --
	(115.51,170.13) --
	(115.33,170.13) --
	(115.16,170.13) --
	(114.98,170.13) --
	(114.80,170.13) --
	(114.63,170.13) --
	(114.45,170.13) --
	(114.28,170.13) --
	(114.10,170.13) --
	(113.92,170.13) --
	(113.75,170.13) --
	(113.57,170.13) --
	(113.40,170.13) --
	(113.22,170.13) --
	(113.05,170.13) --
	(112.87,170.13) --
	(112.69,170.13) --
	(112.52,170.13) --
	(112.34,170.13) --
	(112.17,170.13) --
	(111.99,170.13) --
	(111.81,170.13) --
	(111.64,170.13) --
	(111.46,170.13) --
	(111.29,170.13) --
	(111.11,170.13) --
	(110.94,170.13) --
	(110.76,170.13) --
	(110.58,170.13) --
	(110.41,170.13) --
	(110.23,170.13) --
	(110.06,170.13) --
	(109.88,170.13) --
	(109.70,170.13) --
	(109.53,170.13) --
	(109.35,170.13) --
	(109.18,170.13) --
	(109.00,170.13) --
	(108.83,170.13) --
	(108.65,170.13) --
	(108.47,170.13) --
	(108.30,170.13) --
	(108.12,170.13) --
	(107.95,170.13) --
	(107.77,170.13) --
	(107.59,170.13) --
	(107.42,170.13) --
	(107.24,170.13) --
	(107.07,170.13) --
	(106.89,170.13) --
	(106.71,170.13) --
	(106.54,170.13) --
	(106.36,170.13) --
	(106.19,170.13) --
	(106.01,170.13) --
	(105.84,170.13) --
	(105.66,170.13) --
	(105.48,170.13) --
	(105.31,170.13) --
	(105.13,170.13) --
	(104.96,170.13) --
	(104.78,170.13) --
	(104.60,170.13) --
	(104.43,170.13) --
	(104.25,170.13) --
	(104.08,170.13) --
	(103.90,170.13) --
	(103.73,170.13) --
	(103.55,170.13) --
	(103.37,170.13) --
	(103.20,170.13) --
	(103.02,170.13) --
	(102.85,170.13) --
	(102.67,170.13) --
	(102.49,170.13) --
	(102.32,170.13) --
	(102.14,170.13) --
	(101.97,170.13) --
	(101.79,170.13) --
	(101.62,170.13) --
	(101.44,170.13) --
	(101.26,170.13) --
	(101.09,170.13) --
	(100.91,170.13) --
	(100.74,170.13) --
	(100.56,170.13) --
	(100.38,170.13) --
	(100.21,170.13) --
	(100.03,170.13) --
	( 99.86,170.13) --
	( 99.68,170.13) --
	( 99.51,170.13) --
	( 99.33,170.13) --
	( 99.15,170.13) --
	( 98.98,170.13) --
	( 98.80,170.13) --
	( 98.63,170.13) --
	( 98.45,170.13) --
	( 98.27,170.13) --
	( 98.10,170.13) --
	( 97.92,170.13) --
	( 97.75,170.13) --
	( 97.57,170.13) --
	( 97.40,170.13) --
	( 97.22,170.13) --
	( 97.04,170.13) --
	( 96.87,170.13) --
	( 96.69,170.13) --
	( 96.52,170.13) --
	( 96.34,170.13) --
	( 96.16,170.13) --
	( 95.99,170.13) --
	( 95.81,170.13) --
	( 95.64,170.13) --
	( 95.46,170.13) --
	( 95.28,170.13) --
	( 95.11,170.13) --
	( 94.93,170.13) --
	( 94.76,170.13) --
	( 94.58,170.13) --
	( 94.41,170.13) --
	( 94.23,170.13) --
	( 94.05,170.13) --
	( 93.88,170.13) --
	( 93.70,170.13) --
	( 93.53,170.13) --
	( 93.35,170.13) --
	( 93.17,170.13) --
	( 93.00,170.13) --
	( 92.82,170.13) --
	( 92.65,170.13) --
	( 92.47,170.13) --
	( 92.30,170.13) --
	( 92.12,170.13) --
	( 91.94,170.13) --
	( 91.77,170.13) --
	( 91.59,170.13) --
	( 91.42,170.13) --
	( 91.24,170.13) --
	( 91.06,170.13) --
	( 90.89,170.13) --
	( 90.71,170.13) --
	( 90.54,170.13) --
	( 90.36,170.13) --
	( 90.19,170.13) --
	( 90.01,170.13) --
	( 89.83,170.13) --
	( 89.66,170.13) --
	( 89.48,170.13) --
	( 89.31,170.13) --
	( 89.13,170.13) --
	( 88.95,170.13) --
	( 88.78,170.13) --
	( 88.60,170.13) --
	( 88.43,170.13) --
	( 88.25,170.13) --
	( 88.08,170.13) --
	( 87.90,170.13) --
	( 87.72,170.13) --
	( 87.55,170.13) --
	( 87.37,170.13) --
	( 87.20,170.13) --
	( 87.02,170.13) --
	( 86.84,170.13) --
	( 86.67,170.13) --
	( 86.49,170.13) --
	( 86.32,170.13) --
	( 86.14,170.13) --
	( 85.96,170.13) --
	( 85.79,170.13) --
	( 85.61,170.13) --
	( 85.44,170.13) --
	( 85.26,170.13) --
	( 85.09,170.13) --
	( 84.91,170.13) --
	( 84.73,170.13) --
	( 84.56,170.13) --
	( 84.38,170.13) --
	( 84.21,170.13) --
	( 84.03,170.13) --
	( 83.85,170.13) --
	( 83.68,170.13) --
	( 83.50,170.13) --
	( 83.33,170.13) --
	( 83.15,170.13) --
	( 82.98,170.13) --
	( 82.80,170.13) --
	( 82.62,170.13) --
	( 82.45,170.13) --
	( 82.27,170.13) --
	( 82.10,170.13) --
	( 81.92,170.13) --
	( 81.74,170.13) --
	( 81.57,170.13) --
	( 81.39,170.13) --
	( 81.22,170.13) --
	( 81.04,170.13) --
	( 80.87,170.13) --
	( 80.69,170.13) --
	( 80.51,170.13) --
	( 80.34,170.13) --
	( 80.16,170.13) --
	( 79.99,170.13) --
	( 79.81,170.13) --
	( 79.63,170.13) --
	( 79.46,170.13) --
	( 79.28,170.13) --
	( 79.11,170.13) --
	( 78.93,170.13) --
	( 78.76,170.13) --
	( 78.58,170.13) --
	( 78.40,170.13) --
	( 78.23,170.13) --
	( 78.05,170.13) --
	( 77.88,170.13) --
	( 77.70,170.13) --
	( 77.52,170.13) --
	( 77.35,170.13) --
	( 77.17,170.13) --
	( 77.00,170.13) --
	( 76.82,170.13) --
	( 76.64,170.13) --
	( 76.47,170.13) --
	( 76.29,170.13) --
	( 76.12,170.13) --
	( 75.94,170.13) --
	( 75.77,170.13) --
	( 75.59,170.13) --
	( 75.41,170.13) --
	( 75.24,170.13) --
	( 75.06,170.13) --
	( 74.89,170.13) --
	( 74.71,170.13) --
	( 74.53,170.13) --
	( 74.36,170.13) --
	( 74.18,170.13) --
	( 74.01,170.13) --
	( 73.83,170.13) --
	( 73.66,170.13) --
	( 73.48,170.13) --
	( 73.30,170.13) --
	( 73.13,170.13) --
	( 72.95,170.13) --
	( 72.78,170.13) --
	( 72.60,170.13) --
	( 72.42,170.13) --
	( 72.25,170.13) --
	( 72.07,170.13) --
	( 71.90,170.13) --
	( 71.72,170.13) --
	( 71.55,170.13) --
	( 71.37,170.13) --
	( 71.19,170.13) --
	( 71.02,170.13) --
	( 70.84,170.13) --
	( 70.67,170.13) --
	( 70.49,170.13) --
	( 70.31,170.13) --
	( 70.14,170.13) --
	( 69.96,170.13) --
	( 69.79,170.13) --
	( 69.61,170.13) --
	( 69.44,170.13) --
	( 69.26,170.13) --
	( 69.08,170.13) --
	( 68.91,170.13) --
	( 68.73,170.13) --
	( 68.56,170.13) --
	( 68.38,170.13) --
	( 68.20,170.13) --
	( 68.03,170.13) --
	( 67.85,170.13) --
	( 67.68,170.13) --
	( 67.50,170.13) --
	( 67.32,170.13) --
	( 67.15,170.13) --
	( 66.97,170.13) --
	( 66.80,170.13) --
	( 66.62,170.13) --
	( 66.45,170.13) --
	( 66.27,170.13) --
	( 66.09,170.13) --
	( 65.92,170.13) --
	( 65.74,170.13) --
	( 65.57,170.13) --
	( 65.39,170.13) --
	( 65.21,170.13) --
	( 65.04,170.13) --
	( 64.86,170.13) --
	( 64.69,170.13) --
	( 64.51,170.13) --
	( 64.34,170.13) --
	( 64.16,170.13) --
	( 63.98,170.13) --
	( 63.81,170.13) --
	( 63.63,170.13) --
	( 63.46,170.13) --
	( 63.28,170.13) --
	( 63.10,170.13) --
	( 62.93,170.13) --
	( 62.75,170.13) --
	( 62.58,170.13) --
	( 62.40,170.13) --
	( 62.23,170.13) --
	( 62.05,170.13) --
	( 61.87,170.13) --
	( 61.70,170.13) --
	( 61.52,170.13) --
	( 61.35,170.13) --
	( 61.17,170.13) --
	( 60.99,170.13) --
	( 60.82,170.13) --
	( 60.64,170.13) --
	( 60.47,170.13) --
	( 60.29,170.13) --
	( 60.12,170.13) --
	( 59.94,170.13) --
	( 59.76,170.13) --
	( 59.59,170.13) --
	( 59.41,170.13) --
	( 59.24,170.13) --
	( 59.06,170.13) --
	( 58.88,170.13) --
	( 58.71,170.13) --
	( 58.53,170.13) --
	( 58.36,170.13) --
	( 58.18,170.13) --
	( 58.00,170.13) --
	( 57.83,170.13) --
	( 57.65,170.13) --
	( 57.48,170.13) --
	( 57.30,170.13) --
	( 57.13,170.13) --
	( 56.95,170.13) --
	( 56.77,170.13) --
	( 56.60,170.13) --
	( 56.42,170.13) --
	( 56.25,170.13) --
	( 56.07,170.13) --
	( 55.89,170.13) --
	( 55.72,170.13) --
	( 55.54,170.13) --
	( 55.37,170.13) --
	( 55.19,170.13) --
	( 55.02,170.13) --
	( 54.84,170.13) --
	( 54.66,170.13) --
	( 54.49,170.13) --
	( 54.31,170.13) --
	( 54.14,170.13) --
	( 53.96,170.13) --
	( 53.78,170.13) --
	( 53.61,170.13) --
	( 53.43,170.13) --
	( 53.26,170.13) --
	( 53.08,170.13) --
	( 52.91,170.13) --
	( 52.73,170.13) --
	( 52.55,170.13) --
	( 52.38,170.13) --
	( 52.20,170.13) --
	( 52.03,170.13) --
	( 51.85,170.13) --
	( 51.67,170.13) --
	( 51.50,170.13) --
	( 51.32,170.13) --
	( 51.15,170.13) --
	( 50.97,170.13) --
	( 50.80,170.13) --
	( 50.62,170.13) --
	( 50.44,170.13) --
	( 50.27,170.13) --
	( 50.09,170.13) --
	( 49.92,170.13) --
	( 49.74,170.13) --
	( 49.56,170.13) --
	( 49.39,170.13) --
	( 49.21,170.13) --
	( 49.04,170.13) --
	( 48.86,170.13) --
	( 48.69,170.13) --
	( 48.51,170.13) --
	( 48.33,170.13) --
	( 48.16,170.13) --
	( 47.98,170.13) --
	( 47.81,170.13) --
	( 47.63,170.13) --
	( 47.45,170.13) --
	( 47.28,170.13) --
	( 47.10,170.13) --
	( 46.93,170.13) --
	( 46.75,170.13) --
	( 46.57,170.13) --
	( 46.40,170.13) --
	( 46.22,170.13) --
	( 46.05,170.13) --
	( 45.87,170.13) --
	( 45.70,170.13) --
	( 45.52,170.13) --
	( 45.34,170.13) --
	( 45.17,170.13) --
	( 44.99,170.13) --
	( 44.82,170.13) --
	( 44.64,170.13) --
	( 44.46,170.13) --
	( 44.29,170.13) --
	( 44.11,170.13) --
	( 43.94,170.13) --
	( 43.76,170.13) --
	( 43.59,170.13) --
	( 43.41,170.13) --
	( 43.23,170.13) --
	( 43.06,170.13) --
	( 42.88,170.13) --
	( 42.71,170.13) --
	( 42.53,170.13) --
	( 42.35,170.13) --
	( 42.18,170.13) --
	( 42.00,170.13) --
	( 41.83,170.13) --
	( 41.65,170.13) --
	( 41.48,170.13) --
	( 41.30,170.13) --
	( 41.12,170.13) --
	( 40.95,170.13) --
	( 40.77,170.13) --
	( 40.60,170.13) --
	( 40.42,170.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.42,170.13) --
	( 40.60,170.13) --
	( 40.77,170.13) --
	( 40.95,170.13) --
	( 41.12,170.13) --
	( 41.30,170.13) --
	( 41.48,170.13) --
	( 41.65,170.13) --
	( 41.83,170.13) --
	( 42.00,170.13) --
	( 42.18,170.13) --
	( 42.35,170.13) --
	( 42.53,170.13) --
	( 42.71,170.13) --
	( 42.88,170.13) --
	( 43.06,170.13) --
	( 43.23,170.13) --
	( 43.41,170.13) --
	( 43.59,170.13) --
	( 43.76,170.13) --
	( 43.94,170.13) --
	( 44.11,170.13) --
	( 44.29,170.13) --
	( 44.46,170.13) --
	( 44.64,170.13) --
	( 44.82,170.13) --
	( 44.99,170.13) --
	( 45.17,170.13) --
	( 45.34,170.13) --
	( 45.52,170.13) --
	( 45.70,170.13) --
	( 45.87,170.13) --
	( 46.05,170.13) --
	( 46.22,170.13) --
	( 46.40,170.13) --
	( 46.57,170.13) --
	( 46.75,170.13) --
	( 46.93,170.13) --
	( 47.10,170.13) --
	( 47.28,170.13) --
	( 47.45,170.13) --
	( 47.63,170.13) --
	( 47.81,170.13) --
	( 47.98,170.13) --
	( 48.16,170.13) --
	( 48.33,170.13) --
	( 48.51,170.13) --
	( 48.69,170.13) --
	( 48.86,170.13) --
	( 49.04,170.13) --
	( 49.21,170.13) --
	( 49.39,170.13) --
	( 49.56,170.13) --
	( 49.74,170.13) --
	( 49.92,170.13) --
	( 50.09,170.13) --
	( 50.27,170.13) --
	( 50.44,170.13) --
	( 50.62,170.13) --
	( 50.80,170.13) --
	( 50.97,170.13) --
	( 51.15,170.13) --
	( 51.32,170.13) --
	( 51.50,170.13) --
	( 51.67,170.13) --
	( 51.85,170.13) --
	( 52.03,170.13) --
	( 52.20,170.13) --
	( 52.38,170.13) --
	( 52.55,170.13) --
	( 52.73,170.13) --
	( 52.91,170.13) --
	( 53.08,170.13) --
	( 53.26,170.13) --
	( 53.43,170.13) --
	( 53.61,170.13) --
	( 53.78,170.13) --
	( 53.96,170.13) --
	( 54.14,170.13) --
	( 54.31,170.13) --
	( 54.49,170.13) --
	( 54.66,170.13) --
	( 54.84,170.13) --
	( 55.02,170.13) --
	( 55.19,170.13) --
	( 55.37,170.13) --
	( 55.54,170.13) --
	( 55.72,170.13) --
	( 55.89,170.13) --
	( 56.07,170.13) --
	( 56.25,170.13) --
	( 56.42,170.13) --
	( 56.60,170.13) --
	( 56.77,170.13) --
	( 56.95,170.13) --
	( 57.13,170.13) --
	( 57.30,170.13) --
	( 57.48,170.13) --
	( 57.65,170.13) --
	( 57.83,170.13) --
	( 58.00,170.13) --
	( 58.18,170.13) --
	( 58.36,170.13) --
	( 58.53,170.13) --
	( 58.71,170.13) --
	( 58.88,170.13) --
	( 59.06,170.13) --
	( 59.24,170.13) --
	( 59.41,170.13) --
	( 59.59,170.13) --
	( 59.76,170.13) --
	( 59.94,170.13) --
	( 60.12,170.13) --
	( 60.29,170.13) --
	( 60.47,170.13) --
	( 60.64,170.13) --
	( 60.82,170.13) --
	( 60.99,170.13) --
	( 61.17,170.13) --
	( 61.35,170.13) --
	( 61.52,170.13) --
	( 61.70,170.13) --
	( 61.87,170.13) --
	( 62.05,170.13) --
	( 62.23,170.13) --
	( 62.40,170.13) --
	( 62.58,170.13) --
	( 62.75,170.13) --
	( 62.93,170.13) --
	( 63.10,170.13) --
	( 63.28,170.13) --
	( 63.46,170.13) --
	( 63.63,170.13) --
	( 63.81,170.13) --
	( 63.98,170.13) --
	( 64.16,170.13) --
	( 64.34,170.13) --
	( 64.51,170.13) --
	( 64.69,170.13) --
	( 64.86,170.13) --
	( 65.04,170.13) --
	( 65.21,170.13) --
	( 65.39,170.13) --
	( 65.57,170.13) --
	( 65.74,170.13) --
	( 65.92,170.13) --
	( 66.09,170.13) --
	( 66.27,170.13) --
	( 66.45,170.13) --
	( 66.62,170.13) --
	( 66.80,170.13) --
	( 66.97,170.13) --
	( 67.15,170.13) --
	( 67.32,170.13) --
	( 67.50,170.13) --
	( 67.68,170.13) --
	( 67.85,170.13) --
	( 68.03,170.13) --
	( 68.20,170.13) --
	( 68.38,170.13) --
	( 68.56,170.13) --
	( 68.73,170.13) --
	( 68.91,170.13) --
	( 69.08,170.13) --
	( 69.26,170.13) --
	( 69.44,170.13) --
	( 69.61,170.13) --
	( 69.79,170.13) --
	( 69.96,170.13) --
	( 70.14,170.13) --
	( 70.31,170.13) --
	( 70.49,170.13) --
	( 70.67,170.13) --
	( 70.84,170.13) --
	( 71.02,170.13) --
	( 71.19,170.13) --
	( 71.37,170.13) --
	( 71.55,170.13) --
	( 71.72,170.13) --
	( 71.90,170.13) --
	( 72.07,170.13) --
	( 72.25,170.13) --
	( 72.42,170.13) --
	( 72.60,170.13) --
	( 72.78,170.13) --
	( 72.95,170.13) --
	( 73.13,170.13) --
	( 73.30,170.13) --
	( 73.48,170.13) --
	( 73.66,170.13) --
	( 73.83,170.13) --
	( 74.01,170.13) --
	( 74.18,170.13) --
	( 74.36,170.13) --
	( 74.53,170.13) --
	( 74.71,170.13) --
	( 74.89,170.13) --
	( 75.06,170.13) --
	( 75.24,170.13) --
	( 75.41,170.13) --
	( 75.59,170.13) --
	( 75.77,170.13) --
	( 75.94,170.13) --
	( 76.12,170.13) --
	( 76.29,170.13) --
	( 76.47,170.13) --
	( 76.64,170.13) --
	( 76.82,170.13) --
	( 77.00,170.13) --
	( 77.17,170.13) --
	( 77.35,170.13) --
	( 77.52,170.13) --
	( 77.70,170.13) --
	( 77.88,170.13) --
	( 78.05,170.13) --
	( 78.23,170.13) --
	( 78.40,170.13) --
	( 78.58,170.13) --
	( 78.76,170.13) --
	( 78.93,170.13) --
	( 79.11,170.13) --
	( 79.28,170.13) --
	( 79.46,170.13) --
	( 79.63,170.13) --
	( 79.81,170.13) --
	( 79.99,170.13) --
	( 80.16,170.13) --
	( 80.34,170.13) --
	( 80.51,170.13) --
	( 80.69,170.13) --
	( 80.87,170.13) --
	( 81.04,170.13) --
	( 81.22,170.13) --
	( 81.39,170.13) --
	( 81.57,170.13) --
	( 81.74,170.13) --
	( 81.92,170.13) --
	( 82.10,170.13) --
	( 82.27,170.13) --
	( 82.45,170.13) --
	( 82.62,170.13) --
	( 82.80,170.13) --
	( 82.98,170.13) --
	( 83.15,170.13) --
	( 83.33,170.13) --
	( 83.50,170.13) --
	( 83.68,170.13) --
	( 83.85,170.13) --
	( 84.03,170.13) --
	( 84.21,170.13) --
	( 84.38,170.13) --
	( 84.56,170.13) --
	( 84.73,170.13) --
	( 84.91,170.13) --
	( 85.09,170.13) --
	( 85.26,170.13) --
	( 85.44,170.13) --
	( 85.61,170.13) --
	( 85.79,170.13) --
	( 85.96,170.13) --
	( 86.14,170.13) --
	( 86.32,170.13) --
	( 86.49,170.13) --
	( 86.67,170.13) --
	( 86.84,170.13) --
	( 87.02,170.13) --
	( 87.20,170.14) --
	( 87.37,170.14) --
	( 87.55,170.15) --
	( 87.72,170.15) --
	( 87.90,170.15) --
	( 88.08,170.15) --
	( 88.25,170.16) --
	( 88.43,170.16) --
	( 88.60,170.16) --
	( 88.78,170.16) --
	( 88.95,170.16) --
	( 89.13,170.17) --
	( 89.31,170.16) --
	( 89.48,170.16) --
	( 89.66,170.16) --
	( 89.83,170.16) --
	( 90.01,170.16) --
	( 90.19,170.16) --
	( 90.36,170.17) --
	( 90.54,170.17) --
	( 90.71,170.18) --
	( 90.89,170.18) --
	( 91.06,170.18) --
	( 91.24,170.19) --
	( 91.42,170.20) --
	( 91.59,170.23) --
	( 91.77,170.26) --
	( 91.94,170.29) --
	( 92.12,170.32) --
	( 92.30,170.34) --
	( 92.47,170.37) --
	( 92.65,170.40) --
	( 92.82,170.43) --
	( 93.00,170.47) --
	( 93.17,170.53) --
	( 93.35,170.63) --
	( 93.53,170.77) --
	( 93.70,170.95) --
	( 93.88,171.20) --
	( 94.05,171.48) --
	( 94.23,171.78) --
	( 94.41,172.05) --
	( 94.58,172.24) --
	( 94.76,172.32) --
	( 94.93,172.30) --
	( 95.11,172.23) --
	( 95.28,172.15) --
	( 95.46,172.10) --
	( 95.64,172.09) --
	( 95.81,172.12) --
	( 95.99,172.16) --
	( 96.16,172.23) --
	( 96.34,172.29) --
	( 96.52,172.35) --
	( 96.69,172.40) --
	( 96.87,172.46) --
	( 97.04,172.52) --
	( 97.22,172.58) --
	( 97.40,172.64) --
	( 97.57,172.68) --
	( 97.75,172.67) --
	( 97.92,172.62) --
	( 98.10,172.52) --
	( 98.27,172.42) --
	( 98.45,172.33) --
	( 98.63,172.28) --
	( 98.80,172.27) --
	( 98.98,172.29) --
	( 99.15,172.35) --
	( 99.33,172.43) --
	( 99.51,172.51) --
	( 99.68,172.59) --
	( 99.86,172.66) --
	(100.03,172.71) --
	(100.21,172.77) --
	(100.38,172.85) --
	(100.56,172.97) --
	(100.74,173.10) --
	(100.91,173.22) --
	(101.09,173.31) --
	(101.26,173.37) --
	(101.44,173.43) --
	(101.62,173.51) --
	(101.79,173.63) --
	(101.97,173.79) --
	(102.14,173.97) --
	(102.32,174.17) --
	(102.49,174.37) --
	(102.67,174.56) --
	(102.85,174.75) --
	(103.02,174.94) --
	(103.20,175.12) --
	(103.37,175.27) --
	(103.55,175.39) --
	(103.73,175.49) --
	(103.90,175.59) --
	(104.08,175.70) --
	(104.25,175.83) --
	(104.43,175.95) --
	(104.60,176.05) --
	(104.78,176.14) --
	(104.96,176.21) --
	(105.13,176.29) --
	(105.31,176.40) --
	(105.48,176.56) --
	(105.66,176.77) --
	(105.84,177.03) --
	(106.01,177.31) --
	(106.19,177.57) --
	(106.36,177.81) --
	(106.54,178.03) --
	(106.71,178.26) --
	(106.89,178.52) --
	(107.07,178.80) --
	(107.24,179.06) --
	(107.42,179.25) --
	(107.59,179.33) --
	(107.77,179.27) --
	(107.95,179.07) --
	(108.12,178.75) --
	(108.30,178.31) --
	(108.47,177.77) --
	(108.65,177.14) --
	(108.83,176.47) --
	(109.00,175.78) --
	(109.18,175.12) --
	(109.35,174.49) --
	(109.53,173.91) --
	(109.70,173.38) --
	(109.88,172.89) --
	(110.06,172.45) --
	(110.23,172.08) --
	(110.41,171.77) --
	(110.58,171.51) --
	(110.76,171.27) --
	(110.94,171.05) --
	(111.11,170.87) --
	(111.29,170.72) --
	(111.46,170.59) --
	(111.64,170.49) --
	(111.81,170.41) --
	(111.99,170.34) --
	(112.17,170.29) --
	(112.34,170.25) --
	(112.52,170.22) --
	(112.69,170.20) --
	(112.87,170.18) --
	(113.05,170.17) --
	(113.22,170.16) --
	(113.40,170.15) --
	(113.57,170.14) --
	(113.75,170.14) --
	(113.92,170.13) --
	(114.10,170.13) --
	(114.28,170.13) --
	(114.45,170.13) --
	(114.63,170.13) --
	(114.80,170.13) --
	(114.98,170.13) --
	(115.16,170.13) --
	(115.33,170.13) --
	(115.51,170.13) --
	(115.68,170.13) --
	(115.86,170.13) --
	(116.03,170.13) --
	(116.21,170.13) --
	(116.39,170.13) --
	(116.56,170.13) --
	(116.74,170.13) --
	(116.91,170.13) --
	(117.09,170.13) --
	(117.27,170.13) --
	(117.44,170.13) --
	(117.62,170.13) --
	(117.79,170.13) --
	(117.97,170.13) --
	(118.15,170.13) --
	(118.32,170.13) --
	(118.50,170.13) --
	(118.67,170.13) --
	(118.85,170.13) --
	(119.02,170.13) --
	(119.20,170.13) --
	(119.38,170.13) --
	(119.55,170.13) --
	(119.73,170.13) --
	(119.90,170.13) --
	(120.08,170.13) --
	(120.26,170.13) --
	(120.43,170.13) --
	(120.61,170.13) --
	(120.78,170.13) --
	(120.96,170.13) --
	(121.13,170.13) --
	(121.31,170.13) --
	(121.49,170.13) --
	(121.66,170.13) --
	(121.84,170.13) --
	(122.01,170.13) --
	(122.19,170.13) --
	(122.37,170.13) --
	(122.54,170.13) --
	(122.72,170.13) --
	(122.89,170.13) --
	(123.07,170.13) --
	(123.24,170.13) --
	(123.42,170.13) --
	(123.60,170.13) --
	(123.77,170.13) --
	(123.95,170.13) --
	(124.12,170.13) --
	(124.30,170.13) --
	(124.48,170.13) --
	(124.65,170.13) --
	(124.83,170.13) --
	(125.00,170.13) --
	(125.18,170.13) --
	(125.35,170.13) --
	(125.53,170.13) --
	(125.71,170.13) --
	(125.88,170.13) --
	(126.06,170.13) --
	(126.23,170.13) --
	(126.41,170.13) --
	(126.59,170.13) --
	(126.76,170.13) --
	(126.94,170.13) --
	(127.11,170.13) --
	(127.29,170.13) --
	(127.47,170.13) --
	(127.64,170.13) --
	(127.82,170.13) --
	(127.99,170.13) --
	(128.17,170.13) --
	(128.34,170.13) --
	(128.52,170.13) --
	(128.70,170.13) --
	(128.87,170.13) --
	(129.05,170.13) --
	(129.22,170.13) --
	(129.40,170.13) --
	(129.58,170.13) --
	(129.75,170.13) --
	(129.93,170.13) --
	(130.10,170.13) --
	(130.28,170.13);

\path[fill=fillColor,fill opacity=0.40] ( 40.42,163.50) --
	( 40.60,163.50) --
	( 40.77,163.50) --
	( 40.95,163.50) --
	( 41.12,163.50) --
	( 41.30,163.50) --
	( 41.48,163.50) --
	( 41.65,163.50) --
	( 41.83,163.50) --
	( 42.00,163.50) --
	( 42.18,163.50) --
	( 42.35,163.50) --
	( 42.53,163.50) --
	( 42.71,163.50) --
	( 42.88,163.50) --
	( 43.06,163.50) --
	( 43.23,163.50) --
	( 43.41,163.50) --
	( 43.59,163.50) --
	( 43.76,163.50) --
	( 43.94,163.50) --
	( 44.11,163.50) --
	( 44.29,163.50) --
	( 44.46,163.50) --
	( 44.64,163.50) --
	( 44.82,163.50) --
	( 44.99,163.50) --
	( 45.17,163.50) --
	( 45.34,163.50) --
	( 45.52,163.50) --
	( 45.70,163.50) --
	( 45.87,163.50) --
	( 46.05,163.50) --
	( 46.22,163.50) --
	( 46.40,163.50) --
	( 46.57,163.50) --
	( 46.75,163.50) --
	( 46.93,163.50) --
	( 47.10,163.50) --
	( 47.28,163.50) --
	( 47.45,163.50) --
	( 47.63,163.50) --
	( 47.81,163.50) --
	( 47.98,163.50) --
	( 48.16,163.50) --
	( 48.33,163.50) --
	( 48.51,163.50) --
	( 48.69,163.50) --
	( 48.86,163.50) --
	( 49.04,163.50) --
	( 49.21,163.50) --
	( 49.39,163.50) --
	( 49.56,163.50) --
	( 49.74,163.50) --
	( 49.92,163.50) --
	( 50.09,163.50) --
	( 50.27,163.50) --
	( 50.44,163.50) --
	( 50.62,163.50) --
	( 50.80,163.50) --
	( 50.97,163.50) --
	( 51.15,163.50) --
	( 51.32,163.50) --
	( 51.50,163.50) --
	( 51.67,163.50) --
	( 51.85,163.50) --
	( 52.03,163.50) --
	( 52.20,163.50) --
	( 52.38,163.50) --
	( 52.55,163.50) --
	( 52.73,163.50) --
	( 52.91,163.50) --
	( 53.08,163.50) --
	( 53.26,163.50) --
	( 53.43,163.50) --
	( 53.61,163.50) --
	( 53.78,163.50) --
	( 53.96,163.50) --
	( 54.14,163.50) --
	( 54.31,163.50) --
	( 54.49,163.50) --
	( 54.66,163.50) --
	( 54.84,163.50) --
	( 55.02,163.50) --
	( 55.19,163.50) --
	( 55.37,163.50) --
	( 55.54,163.50) --
	( 55.72,163.50) --
	( 55.89,163.50) --
	( 56.07,163.50) --
	( 56.25,163.50) --
	( 56.42,163.50) --
	( 56.60,163.50) --
	( 56.77,163.50) --
	( 56.95,163.50) --
	( 57.13,163.50) --
	( 57.30,163.50) --
	( 57.48,163.50) --
	( 57.65,163.50) --
	( 57.83,163.50) --
	( 58.00,163.50) --
	( 58.18,163.50) --
	( 58.36,163.50) --
	( 58.53,163.50) --
	( 58.71,163.50) --
	( 58.88,163.50) --
	( 59.06,163.50) --
	( 59.24,163.50) --
	( 59.41,163.50) --
	( 59.59,163.50) --
	( 59.76,163.50) --
	( 59.94,163.50) --
	( 60.12,163.50) --
	( 60.29,163.50) --
	( 60.47,163.50) --
	( 60.64,163.50) --
	( 60.82,163.50) --
	( 60.99,163.50) --
	( 61.17,163.50) --
	( 61.35,163.50) --
	( 61.52,163.50) --
	( 61.70,163.50) --
	( 61.87,163.50) --
	( 62.05,163.50) --
	( 62.23,163.50) --
	( 62.40,163.50) --
	( 62.58,163.50) --
	( 62.75,163.50) --
	( 62.93,163.50) --
	( 63.10,163.50) --
	( 63.28,163.50) --
	( 63.46,163.50) --
	( 63.63,163.50) --
	( 63.81,163.50) --
	( 63.98,163.50) --
	( 64.16,163.50) --
	( 64.34,163.50) --
	( 64.51,163.50) --
	( 64.69,163.50) --
	( 64.86,163.50) --
	( 65.04,163.50) --
	( 65.21,163.50) --
	( 65.39,163.50) --
	( 65.57,163.50) --
	( 65.74,163.50) --
	( 65.92,163.50) --
	( 66.09,163.50) --
	( 66.27,163.50) --
	( 66.45,163.50) --
	( 66.62,163.50) --
	( 66.80,163.50) --
	( 66.97,163.50) --
	( 67.15,163.50) --
	( 67.32,163.50) --
	( 67.50,163.50) --
	( 67.68,163.50) --
	( 67.85,163.50) --
	( 68.03,163.50) --
	( 68.20,163.50) --
	( 68.38,163.50) --
	( 68.56,163.50) --
	( 68.73,163.50) --
	( 68.91,163.50) --
	( 69.08,163.50) --
	( 69.26,163.50) --
	( 69.44,163.50) --
	( 69.61,163.50) --
	( 69.79,163.50) --
	( 69.96,163.50) --
	( 70.14,163.50) --
	( 70.31,163.50) --
	( 70.49,163.50) --
	( 70.67,163.50) --
	( 70.84,163.50) --
	( 71.02,163.50) --
	( 71.19,163.50) --
	( 71.37,163.50) --
	( 71.55,163.50) --
	( 71.72,163.50) --
	( 71.90,163.50) --
	( 72.07,163.50) --
	( 72.25,163.50) --
	( 72.42,163.50) --
	( 72.60,163.50) --
	( 72.78,163.50) --
	( 72.95,163.50) --
	( 73.13,163.50) --
	( 73.30,163.50) --
	( 73.48,163.50) --
	( 73.66,163.50) --
	( 73.83,163.50) --
	( 74.01,163.50) --
	( 74.18,163.50) --
	( 74.36,163.50) --
	( 74.53,163.50) --
	( 74.71,163.50) --
	( 74.89,163.50) --
	( 75.06,163.50) --
	( 75.24,163.50) --
	( 75.41,163.50) --
	( 75.59,163.50) --
	( 75.77,163.50) --
	( 75.94,163.50) --
	( 76.12,163.50) --
	( 76.29,163.50) --
	( 76.47,163.50) --
	( 76.64,163.50) --
	( 76.82,163.50) --
	( 77.00,163.50) --
	( 77.17,163.50) --
	( 77.35,163.50) --
	( 77.52,163.50) --
	( 77.70,163.50) --
	( 77.88,163.50) --
	( 78.05,163.50) --
	( 78.23,163.50) --
	( 78.40,163.50) --
	( 78.58,163.50) --
	( 78.76,163.50) --
	( 78.93,163.50) --
	( 79.11,163.50) --
	( 79.28,163.50) --
	( 79.46,163.50) --
	( 79.63,163.50) --
	( 79.81,163.50) --
	( 79.99,163.50) --
	( 80.16,163.50) --
	( 80.34,163.50) --
	( 80.51,163.50) --
	( 80.69,163.50) --
	( 80.87,163.50) --
	( 81.04,163.50) --
	( 81.22,163.50) --
	( 81.39,163.50) --
	( 81.57,163.50) --
	( 81.74,163.50) --
	( 81.92,163.50) --
	( 82.10,163.50) --
	( 82.27,163.50) --
	( 82.45,163.50) --
	( 82.62,163.50) --
	( 82.80,163.50) --
	( 82.98,163.50) --
	( 83.15,163.50) --
	( 83.33,163.50) --
	( 83.50,163.50) --
	( 83.68,163.50) --
	( 83.85,163.50) --
	( 84.03,163.50) --
	( 84.21,163.50) --
	( 84.38,163.50) --
	( 84.56,163.50) --
	( 84.73,163.50) --
	( 84.91,163.50) --
	( 85.09,163.50) --
	( 85.26,163.50) --
	( 85.44,163.50) --
	( 85.61,163.50) --
	( 85.79,163.50) --
	( 85.96,163.50) --
	( 86.14,163.50) --
	( 86.32,163.50) --
	( 86.49,163.50) --
	( 86.67,163.51) --
	( 86.84,163.51) --
	( 87.02,163.51) --
	( 87.20,163.51) --
	( 87.37,163.51) --
	( 87.55,163.51) --
	( 87.72,163.51) --
	( 87.90,163.51) --
	( 88.08,163.51) --
	( 88.25,163.51) --
	( 88.43,163.51) --
	( 88.60,163.51) --
	( 88.78,163.52) --
	( 88.95,163.52) --
	( 89.13,163.52) --
	( 89.31,163.52) --
	( 89.48,163.52) --
	( 89.66,163.51) --
	( 89.83,163.51) --
	( 90.01,163.51) --
	( 90.19,163.51) --
	( 90.36,163.52) --
	( 90.54,163.52) --
	( 90.71,163.52) --
	( 90.89,163.52) --
	( 91.06,163.52) --
	( 91.24,163.52) --
	( 91.42,163.52) --
	( 91.59,163.52) --
	( 91.77,163.52) --
	( 91.94,163.53) --
	( 92.12,163.53) --
	( 92.30,163.54) --
	( 92.47,163.54) --
	( 92.65,163.54) --
	( 92.82,163.54) --
	( 93.00,163.54) --
	( 93.17,163.54) --
	( 93.35,163.55) --
	( 93.53,163.56) --
	( 93.70,163.57) --
	( 93.88,163.59) --
	( 94.05,163.62) --
	( 94.23,163.64) --
	( 94.41,163.66) --
	( 94.58,163.67) --
	( 94.76,163.69) --
	( 94.93,163.71) --
	( 95.11,163.76) --
	( 95.28,163.85) --
	( 95.46,163.97) --
	( 95.64,164.13) --
	( 95.81,164.32) --
	( 95.99,164.49) --
	( 96.16,164.63) --
	( 96.34,164.72) --
	( 96.52,164.76) --
	( 96.69,164.77) --
	( 96.87,164.78) --
	( 97.04,164.79) --
	( 97.22,164.81) --
	( 97.40,164.83) --
	( 97.57,164.86) --
	( 97.75,164.90) --
	( 97.92,164.95) --
	( 98.10,165.02) --
	( 98.27,165.09) --
	( 98.45,165.16) --
	( 98.63,165.20) --
	( 98.80,165.24) --
	( 98.98,165.28) --
	( 99.15,165.32) --
	( 99.33,165.36) --
	( 99.51,165.37) --
	( 99.68,165.34) --
	( 99.86,165.25) --
	(100.03,165.11) --
	(100.21,164.97) --
	(100.38,164.84) --
	(100.56,164.75) --
	(100.74,164.71) --
	(100.91,164.69) --
	(101.09,164.70) --
	(101.26,164.72) --
	(101.44,164.75) --
	(101.62,164.78) --
	(101.79,164.80) --
	(101.97,164.80) --
	(102.14,164.80) --
	(102.32,164.80) --
	(102.49,164.82) --
	(102.67,164.86) --
	(102.85,164.91) --
	(103.02,164.97) --
	(103.20,165.01) --
	(103.37,165.04) --
	(103.55,165.07) --
	(103.73,165.09) --
	(103.90,165.12) --
	(104.08,165.14) --
	(104.25,165.16) --
	(104.43,165.19) --
	(104.60,165.21) --
	(104.78,165.23) --
	(104.96,165.25) --
	(105.13,165.27) --
	(105.31,165.31) --
	(105.48,165.37) --
	(105.66,165.44) --
	(105.84,165.51) --
	(106.01,165.57) --
	(106.19,165.60) --
	(106.36,165.61) --
	(106.54,165.61) --
	(106.71,165.63) --
	(106.89,165.68) --
	(107.07,165.78) --
	(107.24,165.94) --
	(107.42,166.15) --
	(107.59,166.38) --
	(107.77,166.60) --
	(107.95,166.78) --
	(108.12,166.90) --
	(108.30,166.98) --
	(108.47,167.04) --
	(108.65,167.08) --
	(108.83,167.14) --
	(109.00,167.23) --
	(109.18,167.37) --
	(109.35,167.54) --
	(109.53,167.73) --
	(109.70,167.95) --
	(109.88,168.17) --
	(110.06,168.38) --
	(110.23,168.58) --
	(110.41,168.76) --
	(110.58,168.93) --
	(110.76,169.09) --
	(110.94,169.26) --
	(111.11,169.43) --
	(111.29,169.59) --
	(111.46,169.75) --
	(111.64,169.91) --
	(111.81,170.08) --
	(111.99,170.24) --
	(112.17,170.38) --
	(112.34,170.49) --
	(112.52,170.56) --
	(112.69,170.61) --
	(112.87,170.66) --
	(113.05,170.71) --
	(113.22,170.76) --
	(113.40,170.79) --
	(113.57,170.79) --
	(113.75,170.77) --
	(113.92,170.73) --
	(114.10,170.67) --
	(114.28,170.60) --
	(114.45,170.49) --
	(114.63,170.35) --
	(114.80,170.16) --
	(114.98,169.90) --
	(115.16,169.60) --
	(115.33,169.27) --
	(115.51,168.93) --
	(115.68,168.57) --
	(115.86,168.17) --
	(116.03,167.73) --
	(116.21,167.28) --
	(116.39,166.87) --
	(116.56,166.53) --
	(116.74,166.27) --
	(116.91,166.06) --
	(117.09,165.86) --
	(117.27,165.64) --
	(117.44,165.40) --
	(117.62,165.14) --
	(117.79,164.88) --
	(117.97,164.64) --
	(118.15,164.43) --
	(118.32,164.26) --
	(118.50,164.12) --
	(118.67,164.00) --
	(118.85,163.90) --
	(119.02,163.83) --
	(119.20,163.77) --
	(119.38,163.72) --
	(119.55,163.68) --
	(119.73,163.64) --
	(119.90,163.60) --
	(120.08,163.57) --
	(120.26,163.55) --
	(120.43,163.53) --
	(120.61,163.52) --
	(120.78,163.51) --
	(120.96,163.51) --
	(121.13,163.50) --
	(121.31,163.50) --
	(121.49,163.50) --
	(121.66,163.50) --
	(121.84,163.50) --
	(122.01,163.50) --
	(122.19,163.50) --
	(122.37,163.50) --
	(122.54,163.50) --
	(122.72,163.50) --
	(122.89,163.50) --
	(123.07,163.50) --
	(123.24,163.50) --
	(123.42,163.50) --
	(123.60,163.50) --
	(123.77,163.50) --
	(123.95,163.50) --
	(124.12,163.50) --
	(124.30,163.50) --
	(124.48,163.50) --
	(124.65,163.50) --
	(124.83,163.50) --
	(125.00,163.50) --
	(125.18,163.50) --
	(125.35,163.50) --
	(125.53,163.50) --
	(125.71,163.50) --
	(125.88,163.50) --
	(126.06,163.50) --
	(126.23,163.50) --
	(126.41,163.50) --
	(126.59,163.50) --
	(126.76,163.50) --
	(126.94,163.50) --
	(127.11,163.50) --
	(127.29,163.50) --
	(127.47,163.50) --
	(127.64,163.50) --
	(127.82,163.50) --
	(127.99,163.50) --
	(128.17,163.50) --
	(128.34,163.50) --
	(128.52,163.50) --
	(128.70,163.50) --
	(128.87,163.50) --
	(129.05,163.50) --
	(129.22,163.50) --
	(129.40,163.50) --
	(129.58,163.50) --
	(129.75,163.50) --
	(129.93,163.50) --
	(130.10,163.50) --
	(130.28,163.50) --
	(130.28,163.50) --
	(130.10,163.50) --
	(129.93,163.50) --
	(129.75,163.50) --
	(129.58,163.50) --
	(129.40,163.50) --
	(129.22,163.50) --
	(129.05,163.50) --
	(128.87,163.50) --
	(128.70,163.50) --
	(128.52,163.50) --
	(128.34,163.50) --
	(128.17,163.50) --
	(127.99,163.50) --
	(127.82,163.50) --
	(127.64,163.50) --
	(127.47,163.50) --
	(127.29,163.50) --
	(127.11,163.50) --
	(126.94,163.50) --
	(126.76,163.50) --
	(126.59,163.50) --
	(126.41,163.50) --
	(126.23,163.50) --
	(126.06,163.50) --
	(125.88,163.50) --
	(125.71,163.50) --
	(125.53,163.50) --
	(125.35,163.50) --
	(125.18,163.50) --
	(125.00,163.50) --
	(124.83,163.50) --
	(124.65,163.50) --
	(124.48,163.50) --
	(124.30,163.50) --
	(124.12,163.50) --
	(123.95,163.50) --
	(123.77,163.50) --
	(123.60,163.50) --
	(123.42,163.50) --
	(123.24,163.50) --
	(123.07,163.50) --
	(122.89,163.50) --
	(122.72,163.50) --
	(122.54,163.50) --
	(122.37,163.50) --
	(122.19,163.50) --
	(122.01,163.50) --
	(121.84,163.50) --
	(121.66,163.50) --
	(121.49,163.50) --
	(121.31,163.50) --
	(121.13,163.50) --
	(120.96,163.50) --
	(120.78,163.50) --
	(120.61,163.50) --
	(120.43,163.50) --
	(120.26,163.50) --
	(120.08,163.50) --
	(119.90,163.50) --
	(119.73,163.50) --
	(119.55,163.50) --
	(119.38,163.50) --
	(119.20,163.50) --
	(119.02,163.50) --
	(118.85,163.50) --
	(118.67,163.50) --
	(118.50,163.50) --
	(118.32,163.50) --
	(118.15,163.50) --
	(117.97,163.50) --
	(117.79,163.50) --
	(117.62,163.50) --
	(117.44,163.50) --
	(117.27,163.50) --
	(117.09,163.50) --
	(116.91,163.50) --
	(116.74,163.50) --
	(116.56,163.50) --
	(116.39,163.50) --
	(116.21,163.50) --
	(116.03,163.50) --
	(115.86,163.50) --
	(115.68,163.50) --
	(115.51,163.50) --
	(115.33,163.50) --
	(115.16,163.50) --
	(114.98,163.50) --
	(114.80,163.50) --
	(114.63,163.50) --
	(114.45,163.50) --
	(114.28,163.50) --
	(114.10,163.50) --
	(113.92,163.50) --
	(113.75,163.50) --
	(113.57,163.50) --
	(113.40,163.50) --
	(113.22,163.50) --
	(113.05,163.50) --
	(112.87,163.50) --
	(112.69,163.50) --
	(112.52,163.50) --
	(112.34,163.50) --
	(112.17,163.50) --
	(111.99,163.50) --
	(111.81,163.50) --
	(111.64,163.50) --
	(111.46,163.50) --
	(111.29,163.50) --
	(111.11,163.50) --
	(110.94,163.50) --
	(110.76,163.50) --
	(110.58,163.50) --
	(110.41,163.50) --
	(110.23,163.50) --
	(110.06,163.50) --
	(109.88,163.50) --
	(109.70,163.50) --
	(109.53,163.50) --
	(109.35,163.50) --
	(109.18,163.50) --
	(109.00,163.50) --
	(108.83,163.50) --
	(108.65,163.50) --
	(108.47,163.50) --
	(108.30,163.50) --
	(108.12,163.50) --
	(107.95,163.50) --
	(107.77,163.50) --
	(107.59,163.50) --
	(107.42,163.50) --
	(107.24,163.50) --
	(107.07,163.50) --
	(106.89,163.50) --
	(106.71,163.50) --
	(106.54,163.50) --
	(106.36,163.50) --
	(106.19,163.50) --
	(106.01,163.50) --
	(105.84,163.50) --
	(105.66,163.50) --
	(105.48,163.50) --
	(105.31,163.50) --
	(105.13,163.50) --
	(104.96,163.50) --
	(104.78,163.50) --
	(104.60,163.50) --
	(104.43,163.50) --
	(104.25,163.50) --
	(104.08,163.50) --
	(103.90,163.50) --
	(103.73,163.50) --
	(103.55,163.50) --
	(103.37,163.50) --
	(103.20,163.50) --
	(103.02,163.50) --
	(102.85,163.50) --
	(102.67,163.50) --
	(102.49,163.50) --
	(102.32,163.50) --
	(102.14,163.50) --
	(101.97,163.50) --
	(101.79,163.50) --
	(101.62,163.50) --
	(101.44,163.50) --
	(101.26,163.50) --
	(101.09,163.50) --
	(100.91,163.50) --
	(100.74,163.50) --
	(100.56,163.50) --
	(100.38,163.50) --
	(100.21,163.50) --
	(100.03,163.50) --
	( 99.86,163.50) --
	( 99.68,163.50) --
	( 99.51,163.50) --
	( 99.33,163.50) --
	( 99.15,163.50) --
	( 98.98,163.50) --
	( 98.80,163.50) --
	( 98.63,163.50) --
	( 98.45,163.50) --
	( 98.27,163.50) --
	( 98.10,163.50) --
	( 97.92,163.50) --
	( 97.75,163.50) --
	( 97.57,163.50) --
	( 97.40,163.50) --
	( 97.22,163.50) --
	( 97.04,163.50) --
	( 96.87,163.50) --
	( 96.69,163.50) --
	( 96.52,163.50) --
	( 96.34,163.50) --
	( 96.16,163.50) --
	( 95.99,163.50) --
	( 95.81,163.50) --
	( 95.64,163.50) --
	( 95.46,163.50) --
	( 95.28,163.50) --
	( 95.11,163.50) --
	( 94.93,163.50) --
	( 94.76,163.50) --
	( 94.58,163.50) --
	( 94.41,163.50) --
	( 94.23,163.50) --
	( 94.05,163.50) --
	( 93.88,163.50) --
	( 93.70,163.50) --
	( 93.53,163.50) --
	( 93.35,163.50) --
	( 93.17,163.50) --
	( 93.00,163.50) --
	( 92.82,163.50) --
	( 92.65,163.50) --
	( 92.47,163.50) --
	( 92.30,163.50) --
	( 92.12,163.50) --
	( 91.94,163.50) --
	( 91.77,163.50) --
	( 91.59,163.50) --
	( 91.42,163.50) --
	( 91.24,163.50) --
	( 91.06,163.50) --
	( 90.89,163.50) --
	( 90.71,163.50) --
	( 90.54,163.50) --
	( 90.36,163.50) --
	( 90.19,163.50) --
	( 90.01,163.50) --
	( 89.83,163.50) --
	( 89.66,163.50) --
	( 89.48,163.50) --
	( 89.31,163.50) --
	( 89.13,163.50) --
	( 88.95,163.50) --
	( 88.78,163.50) --
	( 88.60,163.50) --
	( 88.43,163.50) --
	( 88.25,163.50) --
	( 88.08,163.50) --
	( 87.90,163.50) --
	( 87.72,163.50) --
	( 87.55,163.50) --
	( 87.37,163.50) --
	( 87.20,163.50) --
	( 87.02,163.50) --
	( 86.84,163.50) --
	( 86.67,163.50) --
	( 86.49,163.50) --
	( 86.32,163.50) --
	( 86.14,163.50) --
	( 85.96,163.50) --
	( 85.79,163.50) --
	( 85.61,163.50) --
	( 85.44,163.50) --
	( 85.26,163.50) --
	( 85.09,163.50) --
	( 84.91,163.50) --
	( 84.73,163.50) --
	( 84.56,163.50) --
	( 84.38,163.50) --
	( 84.21,163.50) --
	( 84.03,163.50) --
	( 83.85,163.50) --
	( 83.68,163.50) --
	( 83.50,163.50) --
	( 83.33,163.50) --
	( 83.15,163.50) --
	( 82.98,163.50) --
	( 82.80,163.50) --
	( 82.62,163.50) --
	( 82.45,163.50) --
	( 82.27,163.50) --
	( 82.10,163.50) --
	( 81.92,163.50) --
	( 81.74,163.50) --
	( 81.57,163.50) --
	( 81.39,163.50) --
	( 81.22,163.50) --
	( 81.04,163.50) --
	( 80.87,163.50) --
	( 80.69,163.50) --
	( 80.51,163.50) --
	( 80.34,163.50) --
	( 80.16,163.50) --
	( 79.99,163.50) --
	( 79.81,163.50) --
	( 79.63,163.50) --
	( 79.46,163.50) --
	( 79.28,163.50) --
	( 79.11,163.50) --
	( 78.93,163.50) --
	( 78.76,163.50) --
	( 78.58,163.50) --
	( 78.40,163.50) --
	( 78.23,163.50) --
	( 78.05,163.50) --
	( 77.88,163.50) --
	( 77.70,163.50) --
	( 77.52,163.50) --
	( 77.35,163.50) --
	( 77.17,163.50) --
	( 77.00,163.50) --
	( 76.82,163.50) --
	( 76.64,163.50) --
	( 76.47,163.50) --
	( 76.29,163.50) --
	( 76.12,163.50) --
	( 75.94,163.50) --
	( 75.77,163.50) --
	( 75.59,163.50) --
	( 75.41,163.50) --
	( 75.24,163.50) --
	( 75.06,163.50) --
	( 74.89,163.50) --
	( 74.71,163.50) --
	( 74.53,163.50) --
	( 74.36,163.50) --
	( 74.18,163.50) --
	( 74.01,163.50) --
	( 73.83,163.50) --
	( 73.66,163.50) --
	( 73.48,163.50) --
	( 73.30,163.50) --
	( 73.13,163.50) --
	( 72.95,163.50) --
	( 72.78,163.50) --
	( 72.60,163.50) --
	( 72.42,163.50) --
	( 72.25,163.50) --
	( 72.07,163.50) --
	( 71.90,163.50) --
	( 71.72,163.50) --
	( 71.55,163.50) --
	( 71.37,163.50) --
	( 71.19,163.50) --
	( 71.02,163.50) --
	( 70.84,163.50) --
	( 70.67,163.50) --
	( 70.49,163.50) --
	( 70.31,163.50) --
	( 70.14,163.50) --
	( 69.96,163.50) --
	( 69.79,163.50) --
	( 69.61,163.50) --
	( 69.44,163.50) --
	( 69.26,163.50) --
	( 69.08,163.50) --
	( 68.91,163.50) --
	( 68.73,163.50) --
	( 68.56,163.50) --
	( 68.38,163.50) --
	( 68.20,163.50) --
	( 68.03,163.50) --
	( 67.85,163.50) --
	( 67.68,163.50) --
	( 67.50,163.50) --
	( 67.32,163.50) --
	( 67.15,163.50) --
	( 66.97,163.50) --
	( 66.80,163.50) --
	( 66.62,163.50) --
	( 66.45,163.50) --
	( 66.27,163.50) --
	( 66.09,163.50) --
	( 65.92,163.50) --
	( 65.74,163.50) --
	( 65.57,163.50) --
	( 65.39,163.50) --
	( 65.21,163.50) --
	( 65.04,163.50) --
	( 64.86,163.50) --
	( 64.69,163.50) --
	( 64.51,163.50) --
	( 64.34,163.50) --
	( 64.16,163.50) --
	( 63.98,163.50) --
	( 63.81,163.50) --
	( 63.63,163.50) --
	( 63.46,163.50) --
	( 63.28,163.50) --
	( 63.10,163.50) --
	( 62.93,163.50) --
	( 62.75,163.50) --
	( 62.58,163.50) --
	( 62.40,163.50) --
	( 62.23,163.50) --
	( 62.05,163.50) --
	( 61.87,163.50) --
	( 61.70,163.50) --
	( 61.52,163.50) --
	( 61.35,163.50) --
	( 61.17,163.50) --
	( 60.99,163.50) --
	( 60.82,163.50) --
	( 60.64,163.50) --
	( 60.47,163.50) --
	( 60.29,163.50) --
	( 60.12,163.50) --
	( 59.94,163.50) --
	( 59.76,163.50) --
	( 59.59,163.50) --
	( 59.41,163.50) --
	( 59.24,163.50) --
	( 59.06,163.50) --
	( 58.88,163.50) --
	( 58.71,163.50) --
	( 58.53,163.50) --
	( 58.36,163.50) --
	( 58.18,163.50) --
	( 58.00,163.50) --
	( 57.83,163.50) --
	( 57.65,163.50) --
	( 57.48,163.50) --
	( 57.30,163.50) --
	( 57.13,163.50) --
	( 56.95,163.50) --
	( 56.77,163.50) --
	( 56.60,163.50) --
	( 56.42,163.50) --
	( 56.25,163.50) --
	( 56.07,163.50) --
	( 55.89,163.50) --
	( 55.72,163.50) --
	( 55.54,163.50) --
	( 55.37,163.50) --
	( 55.19,163.50) --
	( 55.02,163.50) --
	( 54.84,163.50) --
	( 54.66,163.50) --
	( 54.49,163.50) --
	( 54.31,163.50) --
	( 54.14,163.50) --
	( 53.96,163.50) --
	( 53.78,163.50) --
	( 53.61,163.50) --
	( 53.43,163.50) --
	( 53.26,163.50) --
	( 53.08,163.50) --
	( 52.91,163.50) --
	( 52.73,163.50) --
	( 52.55,163.50) --
	( 52.38,163.50) --
	( 52.20,163.50) --
	( 52.03,163.50) --
	( 51.85,163.50) --
	( 51.67,163.50) --
	( 51.50,163.50) --
	( 51.32,163.50) --
	( 51.15,163.50) --
	( 50.97,163.50) --
	( 50.80,163.50) --
	( 50.62,163.50) --
	( 50.44,163.50) --
	( 50.27,163.50) --
	( 50.09,163.50) --
	( 49.92,163.50) --
	( 49.74,163.50) --
	( 49.56,163.50) --
	( 49.39,163.50) --
	( 49.21,163.50) --
	( 49.04,163.50) --
	( 48.86,163.50) --
	( 48.69,163.50) --
	( 48.51,163.50) --
	( 48.33,163.50) --
	( 48.16,163.50) --
	( 47.98,163.50) --
	( 47.81,163.50) --
	( 47.63,163.50) --
	( 47.45,163.50) --
	( 47.28,163.50) --
	( 47.10,163.50) --
	( 46.93,163.50) --
	( 46.75,163.50) --
	( 46.57,163.50) --
	( 46.40,163.50) --
	( 46.22,163.50) --
	( 46.05,163.50) --
	( 45.87,163.50) --
	( 45.70,163.50) --
	( 45.52,163.50) --
	( 45.34,163.50) --
	( 45.17,163.50) --
	( 44.99,163.50) --
	( 44.82,163.50) --
	( 44.64,163.50) --
	( 44.46,163.50) --
	( 44.29,163.50) --
	( 44.11,163.50) --
	( 43.94,163.50) --
	( 43.76,163.50) --
	( 43.59,163.50) --
	( 43.41,163.50) --
	( 43.23,163.50) --
	( 43.06,163.50) --
	( 42.88,163.50) --
	( 42.71,163.50) --
	( 42.53,163.50) --
	( 42.35,163.50) --
	( 42.18,163.50) --
	( 42.00,163.50) --
	( 41.83,163.50) --
	( 41.65,163.50) --
	( 41.48,163.50) --
	( 41.30,163.50) --
	( 41.12,163.50) --
	( 40.95,163.50) --
	( 40.77,163.50) --
	( 40.60,163.50) --
	( 40.42,163.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.42,163.50) --
	( 40.60,163.50) --
	( 40.77,163.50) --
	( 40.95,163.50) --
	( 41.12,163.50) --
	( 41.30,163.50) --
	( 41.48,163.50) --
	( 41.65,163.50) --
	( 41.83,163.50) --
	( 42.00,163.50) --
	( 42.18,163.50) --
	( 42.35,163.50) --
	( 42.53,163.50) --
	( 42.71,163.50) --
	( 42.88,163.50) --
	( 43.06,163.50) --
	( 43.23,163.50) --
	( 43.41,163.50) --
	( 43.59,163.50) --
	( 43.76,163.50) --
	( 43.94,163.50) --
	( 44.11,163.50) --
	( 44.29,163.50) --
	( 44.46,163.50) --
	( 44.64,163.50) --
	( 44.82,163.50) --
	( 44.99,163.50) --
	( 45.17,163.50) --
	( 45.34,163.50) --
	( 45.52,163.50) --
	( 45.70,163.50) --
	( 45.87,163.50) --
	( 46.05,163.50) --
	( 46.22,163.50) --
	( 46.40,163.50) --
	( 46.57,163.50) --
	( 46.75,163.50) --
	( 46.93,163.50) --
	( 47.10,163.50) --
	( 47.28,163.50) --
	( 47.45,163.50) --
	( 47.63,163.50) --
	( 47.81,163.50) --
	( 47.98,163.50) --
	( 48.16,163.50) --
	( 48.33,163.50) --
	( 48.51,163.50) --
	( 48.69,163.50) --
	( 48.86,163.50) --
	( 49.04,163.50) --
	( 49.21,163.50) --
	( 49.39,163.50) --
	( 49.56,163.50) --
	( 49.74,163.50) --
	( 49.92,163.50) --
	( 50.09,163.50) --
	( 50.27,163.50) --
	( 50.44,163.50) --
	( 50.62,163.50) --
	( 50.80,163.50) --
	( 50.97,163.50) --
	( 51.15,163.50) --
	( 51.32,163.50) --
	( 51.50,163.50) --
	( 51.67,163.50) --
	( 51.85,163.50) --
	( 52.03,163.50) --
	( 52.20,163.50) --
	( 52.38,163.50) --
	( 52.55,163.50) --
	( 52.73,163.50) --
	( 52.91,163.50) --
	( 53.08,163.50) --
	( 53.26,163.50) --
	( 53.43,163.50) --
	( 53.61,163.50) --
	( 53.78,163.50) --
	( 53.96,163.50) --
	( 54.14,163.50) --
	( 54.31,163.50) --
	( 54.49,163.50) --
	( 54.66,163.50) --
	( 54.84,163.50) --
	( 55.02,163.50) --
	( 55.19,163.50) --
	( 55.37,163.50) --
	( 55.54,163.50) --
	( 55.72,163.50) --
	( 55.89,163.50) --
	( 56.07,163.50) --
	( 56.25,163.50) --
	( 56.42,163.50) --
	( 56.60,163.50) --
	( 56.77,163.50) --
	( 56.95,163.50) --
	( 57.13,163.50) --
	( 57.30,163.50) --
	( 57.48,163.50) --
	( 57.65,163.50) --
	( 57.83,163.50) --
	( 58.00,163.50) --
	( 58.18,163.50) --
	( 58.36,163.50) --
	( 58.53,163.50) --
	( 58.71,163.50) --
	( 58.88,163.50) --
	( 59.06,163.50) --
	( 59.24,163.50) --
	( 59.41,163.50) --
	( 59.59,163.50) --
	( 59.76,163.50) --
	( 59.94,163.50) --
	( 60.12,163.50) --
	( 60.29,163.50) --
	( 60.47,163.50) --
	( 60.64,163.50) --
	( 60.82,163.50) --
	( 60.99,163.50) --
	( 61.17,163.50) --
	( 61.35,163.50) --
	( 61.52,163.50) --
	( 61.70,163.50) --
	( 61.87,163.50) --
	( 62.05,163.50) --
	( 62.23,163.50) --
	( 62.40,163.50) --
	( 62.58,163.50) --
	( 62.75,163.50) --
	( 62.93,163.50) --
	( 63.10,163.50) --
	( 63.28,163.50) --
	( 63.46,163.50) --
	( 63.63,163.50) --
	( 63.81,163.50) --
	( 63.98,163.50) --
	( 64.16,163.50) --
	( 64.34,163.50) --
	( 64.51,163.50) --
	( 64.69,163.50) --
	( 64.86,163.50) --
	( 65.04,163.50) --
	( 65.21,163.50) --
	( 65.39,163.50) --
	( 65.57,163.50) --
	( 65.74,163.50) --
	( 65.92,163.50) --
	( 66.09,163.50) --
	( 66.27,163.50) --
	( 66.45,163.50) --
	( 66.62,163.50) --
	( 66.80,163.50) --
	( 66.97,163.50) --
	( 67.15,163.50) --
	( 67.32,163.50) --
	( 67.50,163.50) --
	( 67.68,163.50) --
	( 67.85,163.50) --
	( 68.03,163.50) --
	( 68.20,163.50) --
	( 68.38,163.50) --
	( 68.56,163.50) --
	( 68.73,163.50) --
	( 68.91,163.50) --
	( 69.08,163.50) --
	( 69.26,163.50) --
	( 69.44,163.50) --
	( 69.61,163.50) --
	( 69.79,163.50) --
	( 69.96,163.50) --
	( 70.14,163.50) --
	( 70.31,163.50) --
	( 70.49,163.50) --
	( 70.67,163.50) --
	( 70.84,163.50) --
	( 71.02,163.50) --
	( 71.19,163.50) --
	( 71.37,163.50) --
	( 71.55,163.50) --
	( 71.72,163.50) --
	( 71.90,163.50) --
	( 72.07,163.50) --
	( 72.25,163.50) --
	( 72.42,163.50) --
	( 72.60,163.50) --
	( 72.78,163.50) --
	( 72.95,163.50) --
	( 73.13,163.50) --
	( 73.30,163.50) --
	( 73.48,163.50) --
	( 73.66,163.50) --
	( 73.83,163.50) --
	( 74.01,163.50) --
	( 74.18,163.50) --
	( 74.36,163.50) --
	( 74.53,163.50) --
	( 74.71,163.50) --
	( 74.89,163.50) --
	( 75.06,163.50) --
	( 75.24,163.50) --
	( 75.41,163.50) --
	( 75.59,163.50) --
	( 75.77,163.50) --
	( 75.94,163.50) --
	( 76.12,163.50) --
	( 76.29,163.50) --
	( 76.47,163.50) --
	( 76.64,163.50) --
	( 76.82,163.50) --
	( 77.00,163.50) --
	( 77.17,163.50) --
	( 77.35,163.50) --
	( 77.52,163.50) --
	( 77.70,163.50) --
	( 77.88,163.50) --
	( 78.05,163.50) --
	( 78.23,163.50) --
	( 78.40,163.50) --
	( 78.58,163.50) --
	( 78.76,163.50) --
	( 78.93,163.50) --
	( 79.11,163.50) --
	( 79.28,163.50) --
	( 79.46,163.50) --
	( 79.63,163.50) --
	( 79.81,163.50) --
	( 79.99,163.50) --
	( 80.16,163.50) --
	( 80.34,163.50) --
	( 80.51,163.50) --
	( 80.69,163.50) --
	( 80.87,163.50) --
	( 81.04,163.50) --
	( 81.22,163.50) --
	( 81.39,163.50) --
	( 81.57,163.50) --
	( 81.74,163.50) --
	( 81.92,163.50) --
	( 82.10,163.50) --
	( 82.27,163.50) --
	( 82.45,163.50) --
	( 82.62,163.50) --
	( 82.80,163.50) --
	( 82.98,163.50) --
	( 83.15,163.50) --
	( 83.33,163.50) --
	( 83.50,163.50) --
	( 83.68,163.50) --
	( 83.85,163.50) --
	( 84.03,163.50) --
	( 84.21,163.50) --
	( 84.38,163.50) --
	( 84.56,163.50) --
	( 84.73,163.50) --
	( 84.91,163.50) --
	( 85.09,163.50) --
	( 85.26,163.50) --
	( 85.44,163.50) --
	( 85.61,163.50) --
	( 85.79,163.50) --
	( 85.96,163.50) --
	( 86.14,163.50) --
	( 86.32,163.50) --
	( 86.49,163.50) --
	( 86.67,163.51) --
	( 86.84,163.51) --
	( 87.02,163.51) --
	( 87.20,163.51) --
	( 87.37,163.51) --
	( 87.55,163.51) --
	( 87.72,163.51) --
	( 87.90,163.51) --
	( 88.08,163.51) --
	( 88.25,163.51) --
	( 88.43,163.51) --
	( 88.60,163.51) --
	( 88.78,163.52) --
	( 88.95,163.52) --
	( 89.13,163.52) --
	( 89.31,163.52) --
	( 89.48,163.52) --
	( 89.66,163.51) --
	( 89.83,163.51) --
	( 90.01,163.51) --
	( 90.19,163.51) --
	( 90.36,163.52) --
	( 90.54,163.52) --
	( 90.71,163.52) --
	( 90.89,163.52) --
	( 91.06,163.52) --
	( 91.24,163.52) --
	( 91.42,163.52) --
	( 91.59,163.52) --
	( 91.77,163.52) --
	( 91.94,163.53) --
	( 92.12,163.53) --
	( 92.30,163.54) --
	( 92.47,163.54) --
	( 92.65,163.54) --
	( 92.82,163.54) --
	( 93.00,163.54) --
	( 93.17,163.54) --
	( 93.35,163.55) --
	( 93.53,163.56) --
	( 93.70,163.57) --
	( 93.88,163.59) --
	( 94.05,163.62) --
	( 94.23,163.64) --
	( 94.41,163.66) --
	( 94.58,163.67) --
	( 94.76,163.69) --
	( 94.93,163.71) --
	( 95.11,163.76) --
	( 95.28,163.85) --
	( 95.46,163.97) --
	( 95.64,164.13) --
	( 95.81,164.32) --
	( 95.99,164.49) --
	( 96.16,164.63) --
	( 96.34,164.72) --
	( 96.52,164.76) --
	( 96.69,164.77) --
	( 96.87,164.78) --
	( 97.04,164.79) --
	( 97.22,164.81) --
	( 97.40,164.83) --
	( 97.57,164.86) --
	( 97.75,164.90) --
	( 97.92,164.95) --
	( 98.10,165.02) --
	( 98.27,165.09) --
	( 98.45,165.16) --
	( 98.63,165.20) --
	( 98.80,165.24) --
	( 98.98,165.28) --
	( 99.15,165.32) --
	( 99.33,165.36) --
	( 99.51,165.37) --
	( 99.68,165.34) --
	( 99.86,165.25) --
	(100.03,165.11) --
	(100.21,164.97) --
	(100.38,164.84) --
	(100.56,164.75) --
	(100.74,164.71) --
	(100.91,164.69) --
	(101.09,164.70) --
	(101.26,164.72) --
	(101.44,164.75) --
	(101.62,164.78) --
	(101.79,164.80) --
	(101.97,164.80) --
	(102.14,164.80) --
	(102.32,164.80) --
	(102.49,164.82) --
	(102.67,164.86) --
	(102.85,164.91) --
	(103.02,164.97) --
	(103.20,165.01) --
	(103.37,165.04) --
	(103.55,165.07) --
	(103.73,165.09) --
	(103.90,165.12) --
	(104.08,165.14) --
	(104.25,165.16) --
	(104.43,165.19) --
	(104.60,165.21) --
	(104.78,165.23) --
	(104.96,165.25) --
	(105.13,165.27) --
	(105.31,165.31) --
	(105.48,165.37) --
	(105.66,165.44) --
	(105.84,165.51) --
	(106.01,165.57) --
	(106.19,165.60) --
	(106.36,165.61) --
	(106.54,165.61) --
	(106.71,165.63) --
	(106.89,165.68) --
	(107.07,165.78) --
	(107.24,165.94) --
	(107.42,166.15) --
	(107.59,166.38) --
	(107.77,166.60) --
	(107.95,166.78) --
	(108.12,166.90) --
	(108.30,166.98) --
	(108.47,167.04) --
	(108.65,167.08) --
	(108.83,167.14) --
	(109.00,167.23) --
	(109.18,167.37) --
	(109.35,167.54) --
	(109.53,167.73) --
	(109.70,167.95) --
	(109.88,168.17) --
	(110.06,168.38) --
	(110.23,168.58) --
	(110.41,168.76) --
	(110.58,168.93) --
	(110.76,169.09) --
	(110.94,169.26) --
	(111.11,169.43) --
	(111.29,169.59) --
	(111.46,169.75) --
	(111.64,169.91) --
	(111.81,170.08) --
	(111.99,170.24) --
	(112.17,170.38) --
	(112.34,170.49) --
	(112.52,170.56) --
	(112.69,170.61) --
	(112.87,170.66) --
	(113.05,170.71) --
	(113.22,170.76) --
	(113.40,170.79) --
	(113.57,170.79) --
	(113.75,170.77) --
	(113.92,170.73) --
	(114.10,170.67) --
	(114.28,170.60) --
	(114.45,170.49) --
	(114.63,170.35) --
	(114.80,170.16) --
	(114.98,169.90) --
	(115.16,169.60) --
	(115.33,169.27) --
	(115.51,168.93) --
	(115.68,168.57) --
	(115.86,168.17) --
	(116.03,167.73) --
	(116.21,167.28) --
	(116.39,166.87) --
	(116.56,166.53) --
	(116.74,166.27) --
	(116.91,166.06) --
	(117.09,165.86) --
	(117.27,165.64) --
	(117.44,165.40) --
	(117.62,165.14) --
	(117.79,164.88) --
	(117.97,164.64) --
	(118.15,164.43) --
	(118.32,164.26) --
	(118.50,164.12) --
	(118.67,164.00) --
	(118.85,163.90) --
	(119.02,163.83) --
	(119.20,163.77) --
	(119.38,163.72) --
	(119.55,163.68) --
	(119.73,163.64) --
	(119.90,163.60) --
	(120.08,163.57) --
	(120.26,163.55) --
	(120.43,163.53) --
	(120.61,163.52) --
	(120.78,163.51) --
	(120.96,163.51) --
	(121.13,163.50) --
	(121.31,163.50) --
	(121.49,163.50) --
	(121.66,163.50) --
	(121.84,163.50) --
	(122.01,163.50) --
	(122.19,163.50) --
	(122.37,163.50) --
	(122.54,163.50) --
	(122.72,163.50) --
	(122.89,163.50) --
	(123.07,163.50) --
	(123.24,163.50) --
	(123.42,163.50) --
	(123.60,163.50) --
	(123.77,163.50) --
	(123.95,163.50) --
	(124.12,163.50) --
	(124.30,163.50) --
	(124.48,163.50) --
	(124.65,163.50) --
	(124.83,163.50) --
	(125.00,163.50) --
	(125.18,163.50) --
	(125.35,163.50) --
	(125.53,163.50) --
	(125.71,163.50) --
	(125.88,163.50) --
	(126.06,163.50) --
	(126.23,163.50) --
	(126.41,163.50) --
	(126.59,163.50) --
	(126.76,163.50) --
	(126.94,163.50) --
	(127.11,163.50) --
	(127.29,163.50) --
	(127.47,163.50) --
	(127.64,163.50) --
	(127.82,163.50) --
	(127.99,163.50) --
	(128.17,163.50) --
	(128.34,163.50) --
	(128.52,163.50) --
	(128.70,163.50) --
	(128.87,163.50) --
	(129.05,163.50) --
	(129.22,163.50) --
	(129.40,163.50) --
	(129.58,163.50) --
	(129.75,163.50) --
	(129.93,163.50) --
	(130.10,163.50) --
	(130.28,163.50);

\path[fill=fillColor,fill opacity=0.40] ( 40.42,160.00) --
	( 40.60,160.00) --
	( 40.77,160.00) --
	( 40.95,160.00) --
	( 41.12,160.00) --
	( 41.30,160.00) --
	( 41.48,160.00) --
	( 41.65,160.00) --
	( 41.83,160.00) --
	( 42.00,160.00) --
	( 42.18,160.00) --
	( 42.35,160.00) --
	( 42.53,160.00) --
	( 42.71,160.00) --
	( 42.88,160.00) --
	( 43.06,160.00) --
	( 43.23,160.00) --
	( 43.41,160.00) --
	( 43.59,160.00) --
	( 43.76,160.00) --
	( 43.94,160.00) --
	( 44.11,160.00) --
	( 44.29,160.00) --
	( 44.46,160.00) --
	( 44.64,160.00) --
	( 44.82,160.00) --
	( 44.99,160.00) --
	( 45.17,160.00) --
	( 45.34,160.00) --
	( 45.52,160.00) --
	( 45.70,160.00) --
	( 45.87,160.00) --
	( 46.05,160.00) --
	( 46.22,160.00) --
	( 46.40,160.00) --
	( 46.57,160.00) --
	( 46.75,160.00) --
	( 46.93,160.00) --
	( 47.10,160.00) --
	( 47.28,160.00) --
	( 47.45,160.00) --
	( 47.63,160.00) --
	( 47.81,160.00) --
	( 47.98,160.00) --
	( 48.16,160.00) --
	( 48.33,160.00) --
	( 48.51,160.00) --
	( 48.69,160.00) --
	( 48.86,160.00) --
	( 49.04,160.00) --
	( 49.21,160.00) --
	( 49.39,160.00) --
	( 49.56,160.00) --
	( 49.74,160.00) --
	( 49.92,160.00) --
	( 50.09,160.00) --
	( 50.27,160.00) --
	( 50.44,160.00) --
	( 50.62,160.00) --
	( 50.80,160.00) --
	( 50.97,160.00) --
	( 51.15,160.00) --
	( 51.32,160.00) --
	( 51.50,160.00) --
	( 51.67,160.00) --
	( 51.85,160.00) --
	( 52.03,160.00) --
	( 52.20,160.00) --
	( 52.38,160.00) --
	( 52.55,160.00) --
	( 52.73,160.00) --
	( 52.91,160.00) --
	( 53.08,160.00) --
	( 53.26,160.00) --
	( 53.43,160.00) --
	( 53.61,160.00) --
	( 53.78,160.00) --
	( 53.96,160.00) --
	( 54.14,160.00) --
	( 54.31,160.00) --
	( 54.49,160.00) --
	( 54.66,160.00) --
	( 54.84,160.00) --
	( 55.02,160.00) --
	( 55.19,160.00) --
	( 55.37,160.00) --
	( 55.54,160.00) --
	( 55.72,160.00) --
	( 55.89,160.00) --
	( 56.07,160.00) --
	( 56.25,160.00) --
	( 56.42,160.00) --
	( 56.60,160.00) --
	( 56.77,160.00) --
	( 56.95,160.00) --
	( 57.13,160.00) --
	( 57.30,160.00) --
	( 57.48,160.00) --
	( 57.65,160.00) --
	( 57.83,160.00) --
	( 58.00,160.00) --
	( 58.18,160.00) --
	( 58.36,160.00) --
	( 58.53,160.00) --
	( 58.71,160.00) --
	( 58.88,160.00) --
	( 59.06,160.00) --
	( 59.24,160.00) --
	( 59.41,160.00) --
	( 59.59,160.00) --
	( 59.76,160.00) --
	( 59.94,160.00) --
	( 60.12,160.00) --
	( 60.29,160.00) --
	( 60.47,160.00) --
	( 60.64,160.00) --
	( 60.82,160.00) --
	( 60.99,160.00) --
	( 61.17,160.00) --
	( 61.35,160.00) --
	( 61.52,160.00) --
	( 61.70,160.00) --
	( 61.87,160.00) --
	( 62.05,160.00) --
	( 62.23,160.00) --
	( 62.40,160.00) --
	( 62.58,160.00) --
	( 62.75,160.00) --
	( 62.93,160.00) --
	( 63.10,160.00) --
	( 63.28,160.00) --
	( 63.46,160.00) --
	( 63.63,160.00) --
	( 63.81,160.00) --
	( 63.98,160.00) --
	( 64.16,160.00) --
	( 64.34,160.00) --
	( 64.51,160.00) --
	( 64.69,160.00) --
	( 64.86,160.00) --
	( 65.04,160.00) --
	( 65.21,160.00) --
	( 65.39,160.00) --
	( 65.57,160.00) --
	( 65.74,160.00) --
	( 65.92,160.00) --
	( 66.09,160.00) --
	( 66.27,160.00) --
	( 66.45,160.00) --
	( 66.62,160.00) --
	( 66.80,160.00) --
	( 66.97,160.00) --
	( 67.15,160.00) --
	( 67.32,160.00) --
	( 67.50,160.00) --
	( 67.68,160.00) --
	( 67.85,160.00) --
	( 68.03,160.00) --
	( 68.20,160.00) --
	( 68.38,160.00) --
	( 68.56,160.00) --
	( 68.73,160.00) --
	( 68.91,160.00) --
	( 69.08,160.00) --
	( 69.26,160.00) --
	( 69.44,160.00) --
	( 69.61,160.00) --
	( 69.79,160.00) --
	( 69.96,160.00) --
	( 70.14,160.00) --
	( 70.31,160.00) --
	( 70.49,160.00) --
	( 70.67,160.00) --
	( 70.84,160.00) --
	( 71.02,160.00) --
	( 71.19,160.00) --
	( 71.37,160.00) --
	( 71.55,160.00) --
	( 71.72,160.00) --
	( 71.90,160.00) --
	( 72.07,160.00) --
	( 72.25,160.00) --
	( 72.42,160.00) --
	( 72.60,160.00) --
	( 72.78,160.00) --
	( 72.95,160.00) --
	( 73.13,160.00) --
	( 73.30,160.00) --
	( 73.48,160.00) --
	( 73.66,160.00) --
	( 73.83,160.00) --
	( 74.01,160.00) --
	( 74.18,160.00) --
	( 74.36,160.00) --
	( 74.53,160.00) --
	( 74.71,160.00) --
	( 74.89,160.00) --
	( 75.06,160.00) --
	( 75.24,160.00) --
	( 75.41,160.00) --
	( 75.59,160.00) --
	( 75.77,160.00) --
	( 75.94,160.00) --
	( 76.12,160.00) --
	( 76.29,160.00) --
	( 76.47,160.00) --
	( 76.64,160.00) --
	( 76.82,160.00) --
	( 77.00,160.00) --
	( 77.17,160.00) --
	( 77.35,160.00) --
	( 77.52,160.00) --
	( 77.70,160.00) --
	( 77.88,160.00) --
	( 78.05,160.00) --
	( 78.23,160.00) --
	( 78.40,160.00) --
	( 78.58,160.00) --
	( 78.76,160.00) --
	( 78.93,160.00) --
	( 79.11,160.00) --
	( 79.28,160.00) --
	( 79.46,160.00) --
	( 79.63,160.00) --
	( 79.81,160.00) --
	( 79.99,160.00) --
	( 80.16,160.00) --
	( 80.34,160.00) --
	( 80.51,160.00) --
	( 80.69,160.00) --
	( 80.87,160.00) --
	( 81.04,160.00) --
	( 81.22,160.00) --
	( 81.39,160.00) --
	( 81.57,160.00) --
	( 81.74,160.00) --
	( 81.92,160.00) --
	( 82.10,160.00) --
	( 82.27,160.00) --
	( 82.45,160.00) --
	( 82.62,160.00) --
	( 82.80,160.00) --
	( 82.98,160.00) --
	( 83.15,160.00) --
	( 83.33,160.00) --
	( 83.50,160.00) --
	( 83.68,160.00) --
	( 83.85,160.00) --
	( 84.03,160.00) --
	( 84.21,160.00) --
	( 84.38,160.00) --
	( 84.56,160.00) --
	( 84.73,160.00) --
	( 84.91,160.00) --
	( 85.09,160.00) --
	( 85.26,160.00) --
	( 85.44,160.00) --
	( 85.61,160.00) --
	( 85.79,160.00) --
	( 85.96,160.00) --
	( 86.14,160.00) --
	( 86.32,160.00) --
	( 86.49,160.00) --
	( 86.67,160.00) --
	( 86.84,160.00) --
	( 87.02,160.00) --
	( 87.20,160.00) --
	( 87.37,160.00) --
	( 87.55,160.00) --
	( 87.72,160.00) --
	( 87.90,160.00) --
	( 88.08,160.00) --
	( 88.25,160.00) --
	( 88.43,160.00) --
	( 88.60,160.00) --
	( 88.78,160.00) --
	( 88.95,160.00) --
	( 89.13,160.01) --
	( 89.31,160.01) --
	( 89.48,160.01) --
	( 89.66,160.01) --
	( 89.83,160.01) --
	( 90.01,160.01) --
	( 90.19,160.01) --
	( 90.36,160.01) --
	( 90.54,160.00) --
	( 90.71,160.00) --
	( 90.89,160.00) --
	( 91.06,160.01) --
	( 91.24,160.01) --
	( 91.42,160.01) --
	( 91.59,160.01) --
	( 91.77,160.01) --
	( 91.94,160.01) --
	( 92.12,160.01) --
	( 92.30,160.01) --
	( 92.47,160.01) --
	( 92.65,160.01) --
	( 92.82,160.01) --
	( 93.00,160.02) --
	( 93.17,160.02) --
	( 93.35,160.02) --
	( 93.53,160.02) --
	( 93.70,160.02) --
	( 93.88,160.02) --
	( 94.05,160.02) --
	( 94.23,160.02) --
	( 94.41,160.03) --
	( 94.58,160.03) --
	( 94.76,160.05) --
	( 94.93,160.06) --
	( 95.11,160.07) --
	( 95.28,160.09) --
	( 95.46,160.10) --
	( 95.64,160.13) --
	( 95.81,160.17) --
	( 95.99,160.24) --
	( 96.16,160.36) --
	( 96.34,160.53) --
	( 96.52,160.72) --
	( 96.69,160.90) --
	( 96.87,161.04) --
	( 97.04,161.11) --
	( 97.22,161.12) --
	( 97.40,161.09) --
	( 97.57,161.06) --
	( 97.75,161.03) --
	( 97.92,161.03) --
	( 98.10,161.04) --
	( 98.27,161.05) --
	( 98.45,161.07) --
	( 98.63,161.09) --
	( 98.80,161.13) --
	( 98.98,161.16) --
	( 99.15,161.19) --
	( 99.33,161.23) --
	( 99.51,161.26) --
	( 99.68,161.31) --
	( 99.86,161.36) --
	(100.03,161.40) --
	(100.21,161.44) --
	(100.38,161.45) --
	(100.56,161.43) --
	(100.74,161.39) --
	(100.91,161.33) --
	(101.09,161.26) --
	(101.26,161.19) --
	(101.44,161.13) --
	(101.62,161.06) --
	(101.79,161.01) --
	(101.97,160.97) --
	(102.14,160.95) --
	(102.32,160.95) --
	(102.49,160.97) --
	(102.67,160.98) --
	(102.85,160.99) --
	(103.02,160.99) --
	(103.20,160.99) --
	(103.37,160.99) --
	(103.55,161.01) --
	(103.73,161.05) --
	(103.90,161.10) --
	(104.08,161.15) --
	(104.25,161.19) --
	(104.43,161.20) --
	(104.60,161.19) --
	(104.78,161.18) --
	(104.96,161.18) --
	(105.13,161.18) --
	(105.31,161.19) --
	(105.48,161.20) --
	(105.66,161.21) --
	(105.84,161.21) --
	(106.01,161.20) --
	(106.19,161.21) --
	(106.36,161.25) --
	(106.54,161.30) --
	(106.71,161.34) --
	(106.89,161.37) --
	(107.07,161.37) --
	(107.24,161.36) --
	(107.42,161.34) --
	(107.59,161.35) --
	(107.77,161.39) --
	(107.95,161.44) --
	(108.12,161.49) --
	(108.30,161.54) --
	(108.47,161.58) --
	(108.65,161.62) --
	(108.83,161.65) --
	(109.00,161.69) --
	(109.18,161.72) --
	(109.35,161.76) --
	(109.53,161.81) --
	(109.70,161.88) --
	(109.88,161.96) --
	(110.06,162.07) --
	(110.23,162.17) --
	(110.41,162.28) --
	(110.58,162.37) --
	(110.76,162.45) --
	(110.94,162.53) --
	(111.11,162.61) --
	(111.29,162.72) --
	(111.46,162.84) --
	(111.64,162.99) --
	(111.81,163.13) --
	(111.99,163.28) --
	(112.17,163.42) --
	(112.34,163.56) --
	(112.52,163.71) --
	(112.69,163.87) --
	(112.87,164.03) --
	(113.05,164.19) --
	(113.22,164.33) --
	(113.40,164.47) --
	(113.57,164.61) --
	(113.75,164.78) --
	(113.92,164.96) --
	(114.10,165.14) --
	(114.28,165.30) --
	(114.45,165.43) --
	(114.63,165.53) --
	(114.80,165.61) --
	(114.98,165.70) --
	(115.16,165.78) --
	(115.33,165.88) --
	(115.51,165.97) --
	(115.68,166.07) --
	(115.86,166.15) --
	(116.03,166.23) --
	(116.21,166.30) --
	(116.39,166.36) --
	(116.56,166.43) --
	(116.74,166.53) --
	(116.91,166.63) --
	(117.09,166.70) --
	(117.27,166.72) --
	(117.44,166.66) --
	(117.62,166.54) --
	(117.79,166.38) --
	(117.97,166.21) --
	(118.15,166.05) --
	(118.32,165.90) --
	(118.50,165.76) --
	(118.67,165.61) --
	(118.85,165.44) --
	(119.02,165.24) --
	(119.20,165.04) --
	(119.38,164.82) --
	(119.55,164.61) --
	(119.73,164.39) --
	(119.90,164.18) --
	(120.08,163.95) --
	(120.26,163.71) --
	(120.43,163.45) --
	(120.61,163.17) --
	(120.78,162.89) --
	(120.96,162.63) --
	(121.13,162.39) --
	(121.31,162.17) --
	(121.49,161.97) --
	(121.66,161.80) --
	(121.84,161.66) --
	(122.01,161.54) --
	(122.19,161.45) --
	(122.37,161.36) --
	(122.54,161.25) --
	(122.72,161.12) --
	(122.89,160.97) --
	(123.07,160.81) --
	(123.24,160.67) --
	(123.42,160.54) --
	(123.60,160.43) --
	(123.77,160.34) --
	(123.95,160.26) --
	(124.12,160.21) --
	(124.30,160.17) --
	(124.48,160.15) --
	(124.65,160.13) --
	(124.83,160.11) --
	(125.00,160.09) --
	(125.18,160.07) --
	(125.35,160.05) --
	(125.53,160.03) --
	(125.71,160.02) --
	(125.88,160.01) --
	(126.06,160.01) --
	(126.23,160.00) --
	(126.41,160.00) --
	(126.59,160.00) --
	(126.76,160.00) --
	(126.94,160.00) --
	(127.11,160.00) --
	(127.29,160.00) --
	(127.47,160.00) --
	(127.64,160.00) --
	(127.82,160.00) --
	(127.99,160.00) --
	(128.17,160.00) --
	(128.34,160.00) --
	(128.52,160.00) --
	(128.70,160.00) --
	(128.87,160.00) --
	(129.05,160.00) --
	(129.22,160.00) --
	(129.40,160.00) --
	(129.58,160.00) --
	(129.75,160.00) --
	(129.93,160.00) --
	(130.10,160.00) --
	(130.28,160.00) --
	(130.28,160.00) --
	(130.10,160.00) --
	(129.93,160.00) --
	(129.75,160.00) --
	(129.58,160.00) --
	(129.40,160.00) --
	(129.22,160.00) --
	(129.05,160.00) --
	(128.87,160.00) --
	(128.70,160.00) --
	(128.52,160.00) --
	(128.34,160.00) --
	(128.17,160.00) --
	(127.99,160.00) --
	(127.82,160.00) --
	(127.64,160.00) --
	(127.47,160.00) --
	(127.29,160.00) --
	(127.11,160.00) --
	(126.94,160.00) --
	(126.76,160.00) --
	(126.59,160.00) --
	(126.41,160.00) --
	(126.23,160.00) --
	(126.06,160.00) --
	(125.88,160.00) --
	(125.71,160.00) --
	(125.53,160.00) --
	(125.35,160.00) --
	(125.18,160.00) --
	(125.00,160.00) --
	(124.83,160.00) --
	(124.65,160.00) --
	(124.48,160.00) --
	(124.30,160.00) --
	(124.12,160.00) --
	(123.95,160.00) --
	(123.77,160.00) --
	(123.60,160.00) --
	(123.42,160.00) --
	(123.24,160.00) --
	(123.07,160.00) --
	(122.89,160.00) --
	(122.72,160.00) --
	(122.54,160.00) --
	(122.37,160.00) --
	(122.19,160.00) --
	(122.01,160.00) --
	(121.84,160.00) --
	(121.66,160.00) --
	(121.49,160.00) --
	(121.31,160.00) --
	(121.13,160.00) --
	(120.96,160.00) --
	(120.78,160.00) --
	(120.61,160.00) --
	(120.43,160.00) --
	(120.26,160.00) --
	(120.08,160.00) --
	(119.90,160.00) --
	(119.73,160.00) --
	(119.55,160.00) --
	(119.38,160.00) --
	(119.20,160.00) --
	(119.02,160.00) --
	(118.85,160.00) --
	(118.67,160.00) --
	(118.50,160.00) --
	(118.32,160.00) --
	(118.15,160.00) --
	(117.97,160.00) --
	(117.79,160.00) --
	(117.62,160.00) --
	(117.44,160.00) --
	(117.27,160.00) --
	(117.09,160.00) --
	(116.91,160.00) --
	(116.74,160.00) --
	(116.56,160.00) --
	(116.39,160.00) --
	(116.21,160.00) --
	(116.03,160.00) --
	(115.86,160.00) --
	(115.68,160.00) --
	(115.51,160.00) --
	(115.33,160.00) --
	(115.16,160.00) --
	(114.98,160.00) --
	(114.80,160.00) --
	(114.63,160.00) --
	(114.45,160.00) --
	(114.28,160.00) --
	(114.10,160.00) --
	(113.92,160.00) --
	(113.75,160.00) --
	(113.57,160.00) --
	(113.40,160.00) --
	(113.22,160.00) --
	(113.05,160.00) --
	(112.87,160.00) --
	(112.69,160.00) --
	(112.52,160.00) --
	(112.34,160.00) --
	(112.17,160.00) --
	(111.99,160.00) --
	(111.81,160.00) --
	(111.64,160.00) --
	(111.46,160.00) --
	(111.29,160.00) --
	(111.11,160.00) --
	(110.94,160.00) --
	(110.76,160.00) --
	(110.58,160.00) --
	(110.41,160.00) --
	(110.23,160.00) --
	(110.06,160.00) --
	(109.88,160.00) --
	(109.70,160.00) --
	(109.53,160.00) --
	(109.35,160.00) --
	(109.18,160.00) --
	(109.00,160.00) --
	(108.83,160.00) --
	(108.65,160.00) --
	(108.47,160.00) --
	(108.30,160.00) --
	(108.12,160.00) --
	(107.95,160.00) --
	(107.77,160.00) --
	(107.59,160.00) --
	(107.42,160.00) --
	(107.24,160.00) --
	(107.07,160.00) --
	(106.89,160.00) --
	(106.71,160.00) --
	(106.54,160.00) --
	(106.36,160.00) --
	(106.19,160.00) --
	(106.01,160.00) --
	(105.84,160.00) --
	(105.66,160.00) --
	(105.48,160.00) --
	(105.31,160.00) --
	(105.13,160.00) --
	(104.96,160.00) --
	(104.78,160.00) --
	(104.60,160.00) --
	(104.43,160.00) --
	(104.25,160.00) --
	(104.08,160.00) --
	(103.90,160.00) --
	(103.73,160.00) --
	(103.55,160.00) --
	(103.37,160.00) --
	(103.20,160.00) --
	(103.02,160.00) --
	(102.85,160.00) --
	(102.67,160.00) --
	(102.49,160.00) --
	(102.32,160.00) --
	(102.14,160.00) --
	(101.97,160.00) --
	(101.79,160.00) --
	(101.62,160.00) --
	(101.44,160.00) --
	(101.26,160.00) --
	(101.09,160.00) --
	(100.91,160.00) --
	(100.74,160.00) --
	(100.56,160.00) --
	(100.38,160.00) --
	(100.21,160.00) --
	(100.03,160.00) --
	( 99.86,160.00) --
	( 99.68,160.00) --
	( 99.51,160.00) --
	( 99.33,160.00) --
	( 99.15,160.00) --
	( 98.98,160.00) --
	( 98.80,160.00) --
	( 98.63,160.00) --
	( 98.45,160.00) --
	( 98.27,160.00) --
	( 98.10,160.00) --
	( 97.92,160.00) --
	( 97.75,160.00) --
	( 97.57,160.00) --
	( 97.40,160.00) --
	( 97.22,160.00) --
	( 97.04,160.00) --
	( 96.87,160.00) --
	( 96.69,160.00) --
	( 96.52,160.00) --
	( 96.34,160.00) --
	( 96.16,160.00) --
	( 95.99,160.00) --
	( 95.81,160.00) --
	( 95.64,160.00) --
	( 95.46,160.00) --
	( 95.28,160.00) --
	( 95.11,160.00) --
	( 94.93,160.00) --
	( 94.76,160.00) --
	( 94.58,160.00) --
	( 94.41,160.00) --
	( 94.23,160.00) --
	( 94.05,160.00) --
	( 93.88,160.00) --
	( 93.70,160.00) --
	( 93.53,160.00) --
	( 93.35,160.00) --
	( 93.17,160.00) --
	( 93.00,160.00) --
	( 92.82,160.00) --
	( 92.65,160.00) --
	( 92.47,160.00) --
	( 92.30,160.00) --
	( 92.12,160.00) --
	( 91.94,160.00) --
	( 91.77,160.00) --
	( 91.59,160.00) --
	( 91.42,160.00) --
	( 91.24,160.00) --
	( 91.06,160.00) --
	( 90.89,160.00) --
	( 90.71,160.00) --
	( 90.54,160.00) --
	( 90.36,160.00) --
	( 90.19,160.00) --
	( 90.01,160.00) --
	( 89.83,160.00) --
	( 89.66,160.00) --
	( 89.48,160.00) --
	( 89.31,160.00) --
	( 89.13,160.00) --
	( 88.95,160.00) --
	( 88.78,160.00) --
	( 88.60,160.00) --
	( 88.43,160.00) --
	( 88.25,160.00) --
	( 88.08,160.00) --
	( 87.90,160.00) --
	( 87.72,160.00) --
	( 87.55,160.00) --
	( 87.37,160.00) --
	( 87.20,160.00) --
	( 87.02,160.00) --
	( 86.84,160.00) --
	( 86.67,160.00) --
	( 86.49,160.00) --
	( 86.32,160.00) --
	( 86.14,160.00) --
	( 85.96,160.00) --
	( 85.79,160.00) --
	( 85.61,160.00) --
	( 85.44,160.00) --
	( 85.26,160.00) --
	( 85.09,160.00) --
	( 84.91,160.00) --
	( 84.73,160.00) --
	( 84.56,160.00) --
	( 84.38,160.00) --
	( 84.21,160.00) --
	( 84.03,160.00) --
	( 83.85,160.00) --
	( 83.68,160.00) --
	( 83.50,160.00) --
	( 83.33,160.00) --
	( 83.15,160.00) --
	( 82.98,160.00) --
	( 82.80,160.00) --
	( 82.62,160.00) --
	( 82.45,160.00) --
	( 82.27,160.00) --
	( 82.10,160.00) --
	( 81.92,160.00) --
	( 81.74,160.00) --
	( 81.57,160.00) --
	( 81.39,160.00) --
	( 81.22,160.00) --
	( 81.04,160.00) --
	( 80.87,160.00) --
	( 80.69,160.00) --
	( 80.51,160.00) --
	( 80.34,160.00) --
	( 80.16,160.00) --
	( 79.99,160.00) --
	( 79.81,160.00) --
	( 79.63,160.00) --
	( 79.46,160.00) --
	( 79.28,160.00) --
	( 79.11,160.00) --
	( 78.93,160.00) --
	( 78.76,160.00) --
	( 78.58,160.00) --
	( 78.40,160.00) --
	( 78.23,160.00) --
	( 78.05,160.00) --
	( 77.88,160.00) --
	( 77.70,160.00) --
	( 77.52,160.00) --
	( 77.35,160.00) --
	( 77.17,160.00) --
	( 77.00,160.00) --
	( 76.82,160.00) --
	( 76.64,160.00) --
	( 76.47,160.00) --
	( 76.29,160.00) --
	( 76.12,160.00) --
	( 75.94,160.00) --
	( 75.77,160.00) --
	( 75.59,160.00) --
	( 75.41,160.00) --
	( 75.24,160.00) --
	( 75.06,160.00) --
	( 74.89,160.00) --
	( 74.71,160.00) --
	( 74.53,160.00) --
	( 74.36,160.00) --
	( 74.18,160.00) --
	( 74.01,160.00) --
	( 73.83,160.00) --
	( 73.66,160.00) --
	( 73.48,160.00) --
	( 73.30,160.00) --
	( 73.13,160.00) --
	( 72.95,160.00) --
	( 72.78,160.00) --
	( 72.60,160.00) --
	( 72.42,160.00) --
	( 72.25,160.00) --
	( 72.07,160.00) --
	( 71.90,160.00) --
	( 71.72,160.00) --
	( 71.55,160.00) --
	( 71.37,160.00) --
	( 71.19,160.00) --
	( 71.02,160.00) --
	( 70.84,160.00) --
	( 70.67,160.00) --
	( 70.49,160.00) --
	( 70.31,160.00) --
	( 70.14,160.00) --
	( 69.96,160.00) --
	( 69.79,160.00) --
	( 69.61,160.00) --
	( 69.44,160.00) --
	( 69.26,160.00) --
	( 69.08,160.00) --
	( 68.91,160.00) --
	( 68.73,160.00) --
	( 68.56,160.00) --
	( 68.38,160.00) --
	( 68.20,160.00) --
	( 68.03,160.00) --
	( 67.85,160.00) --
	( 67.68,160.00) --
	( 67.50,160.00) --
	( 67.32,160.00) --
	( 67.15,160.00) --
	( 66.97,160.00) --
	( 66.80,160.00) --
	( 66.62,160.00) --
	( 66.45,160.00) --
	( 66.27,160.00) --
	( 66.09,160.00) --
	( 65.92,160.00) --
	( 65.74,160.00) --
	( 65.57,160.00) --
	( 65.39,160.00) --
	( 65.21,160.00) --
	( 65.04,160.00) --
	( 64.86,160.00) --
	( 64.69,160.00) --
	( 64.51,160.00) --
	( 64.34,160.00) --
	( 64.16,160.00) --
	( 63.98,160.00) --
	( 63.81,160.00) --
	( 63.63,160.00) --
	( 63.46,160.00) --
	( 63.28,160.00) --
	( 63.10,160.00) --
	( 62.93,160.00) --
	( 62.75,160.00) --
	( 62.58,160.00) --
	( 62.40,160.00) --
	( 62.23,160.00) --
	( 62.05,160.00) --
	( 61.87,160.00) --
	( 61.70,160.00) --
	( 61.52,160.00) --
	( 61.35,160.00) --
	( 61.17,160.00) --
	( 60.99,160.00) --
	( 60.82,160.00) --
	( 60.64,160.00) --
	( 60.47,160.00) --
	( 60.29,160.00) --
	( 60.12,160.00) --
	( 59.94,160.00) --
	( 59.76,160.00) --
	( 59.59,160.00) --
	( 59.41,160.00) --
	( 59.24,160.00) --
	( 59.06,160.00) --
	( 58.88,160.00) --
	( 58.71,160.00) --
	( 58.53,160.00) --
	( 58.36,160.00) --
	( 58.18,160.00) --
	( 58.00,160.00) --
	( 57.83,160.00) --
	( 57.65,160.00) --
	( 57.48,160.00) --
	( 57.30,160.00) --
	( 57.13,160.00) --
	( 56.95,160.00) --
	( 56.77,160.00) --
	( 56.60,160.00) --
	( 56.42,160.00) --
	( 56.25,160.00) --
	( 56.07,160.00) --
	( 55.89,160.00) --
	( 55.72,160.00) --
	( 55.54,160.00) --
	( 55.37,160.00) --
	( 55.19,160.00) --
	( 55.02,160.00) --
	( 54.84,160.00) --
	( 54.66,160.00) --
	( 54.49,160.00) --
	( 54.31,160.00) --
	( 54.14,160.00) --
	( 53.96,160.00) --
	( 53.78,160.00) --
	( 53.61,160.00) --
	( 53.43,160.00) --
	( 53.26,160.00) --
	( 53.08,160.00) --
	( 52.91,160.00) --
	( 52.73,160.00) --
	( 52.55,160.00) --
	( 52.38,160.00) --
	( 52.20,160.00) --
	( 52.03,160.00) --
	( 51.85,160.00) --
	( 51.67,160.00) --
	( 51.50,160.00) --
	( 51.32,160.00) --
	( 51.15,160.00) --
	( 50.97,160.00) --
	( 50.80,160.00) --
	( 50.62,160.00) --
	( 50.44,160.00) --
	( 50.27,160.00) --
	( 50.09,160.00) --
	( 49.92,160.00) --
	( 49.74,160.00) --
	( 49.56,160.00) --
	( 49.39,160.00) --
	( 49.21,160.00) --
	( 49.04,160.00) --
	( 48.86,160.00) --
	( 48.69,160.00) --
	( 48.51,160.00) --
	( 48.33,160.00) --
	( 48.16,160.00) --
	( 47.98,160.00) --
	( 47.81,160.00) --
	( 47.63,160.00) --
	( 47.45,160.00) --
	( 47.28,160.00) --
	( 47.10,160.00) --
	( 46.93,160.00) --
	( 46.75,160.00) --
	( 46.57,160.00) --
	( 46.40,160.00) --
	( 46.22,160.00) --
	( 46.05,160.00) --
	( 45.87,160.00) --
	( 45.70,160.00) --
	( 45.52,160.00) --
	( 45.34,160.00) --
	( 45.17,160.00) --
	( 44.99,160.00) --
	( 44.82,160.00) --
	( 44.64,160.00) --
	( 44.46,160.00) --
	( 44.29,160.00) --
	( 44.11,160.00) --
	( 43.94,160.00) --
	( 43.76,160.00) --
	( 43.59,160.00) --
	( 43.41,160.00) --
	( 43.23,160.00) --
	( 43.06,160.00) --
	( 42.88,160.00) --
	( 42.71,160.00) --
	( 42.53,160.00) --
	( 42.35,160.00) --
	( 42.18,160.00) --
	( 42.00,160.00) --
	( 41.83,160.00) --
	( 41.65,160.00) --
	( 41.48,160.00) --
	( 41.30,160.00) --
	( 41.12,160.00) --
	( 40.95,160.00) --
	( 40.77,160.00) --
	( 40.60,160.00) --
	( 40.42,160.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.42,160.00) --
	( 40.60,160.00) --
	( 40.77,160.00) --
	( 40.95,160.00) --
	( 41.12,160.00) --
	( 41.30,160.00) --
	( 41.48,160.00) --
	( 41.65,160.00) --
	( 41.83,160.00) --
	( 42.00,160.00) --
	( 42.18,160.00) --
	( 42.35,160.00) --
	( 42.53,160.00) --
	( 42.71,160.00) --
	( 42.88,160.00) --
	( 43.06,160.00) --
	( 43.23,160.00) --
	( 43.41,160.00) --
	( 43.59,160.00) --
	( 43.76,160.00) --
	( 43.94,160.00) --
	( 44.11,160.00) --
	( 44.29,160.00) --
	( 44.46,160.00) --
	( 44.64,160.00) --
	( 44.82,160.00) --
	( 44.99,160.00) --
	( 45.17,160.00) --
	( 45.34,160.00) --
	( 45.52,160.00) --
	( 45.70,160.00) --
	( 45.87,160.00) --
	( 46.05,160.00) --
	( 46.22,160.00) --
	( 46.40,160.00) --
	( 46.57,160.00) --
	( 46.75,160.00) --
	( 46.93,160.00) --
	( 47.10,160.00) --
	( 47.28,160.00) --
	( 47.45,160.00) --
	( 47.63,160.00) --
	( 47.81,160.00) --
	( 47.98,160.00) --
	( 48.16,160.00) --
	( 48.33,160.00) --
	( 48.51,160.00) --
	( 48.69,160.00) --
	( 48.86,160.00) --
	( 49.04,160.00) --
	( 49.21,160.00) --
	( 49.39,160.00) --
	( 49.56,160.00) --
	( 49.74,160.00) --
	( 49.92,160.00) --
	( 50.09,160.00) --
	( 50.27,160.00) --
	( 50.44,160.00) --
	( 50.62,160.00) --
	( 50.80,160.00) --
	( 50.97,160.00) --
	( 51.15,160.00) --
	( 51.32,160.00) --
	( 51.50,160.00) --
	( 51.67,160.00) --
	( 51.85,160.00) --
	( 52.03,160.00) --
	( 52.20,160.00) --
	( 52.38,160.00) --
	( 52.55,160.00) --
	( 52.73,160.00) --
	( 52.91,160.00) --
	( 53.08,160.00) --
	( 53.26,160.00) --
	( 53.43,160.00) --
	( 53.61,160.00) --
	( 53.78,160.00) --
	( 53.96,160.00) --
	( 54.14,160.00) --
	( 54.31,160.00) --
	( 54.49,160.00) --
	( 54.66,160.00) --
	( 54.84,160.00) --
	( 55.02,160.00) --
	( 55.19,160.00) --
	( 55.37,160.00) --
	( 55.54,160.00) --
	( 55.72,160.00) --
	( 55.89,160.00) --
	( 56.07,160.00) --
	( 56.25,160.00) --
	( 56.42,160.00) --
	( 56.60,160.00) --
	( 56.77,160.00) --
	( 56.95,160.00) --
	( 57.13,160.00) --
	( 57.30,160.00) --
	( 57.48,160.00) --
	( 57.65,160.00) --
	( 57.83,160.00) --
	( 58.00,160.00) --
	( 58.18,160.00) --
	( 58.36,160.00) --
	( 58.53,160.00) --
	( 58.71,160.00) --
	( 58.88,160.00) --
	( 59.06,160.00) --
	( 59.24,160.00) --
	( 59.41,160.00) --
	( 59.59,160.00) --
	( 59.76,160.00) --
	( 59.94,160.00) --
	( 60.12,160.00) --
	( 60.29,160.00) --
	( 60.47,160.00) --
	( 60.64,160.00) --
	( 60.82,160.00) --
	( 60.99,160.00) --
	( 61.17,160.00) --
	( 61.35,160.00) --
	( 61.52,160.00) --
	( 61.70,160.00) --
	( 61.87,160.00) --
	( 62.05,160.00) --
	( 62.23,160.00) --
	( 62.40,160.00) --
	( 62.58,160.00) --
	( 62.75,160.00) --
	( 62.93,160.00) --
	( 63.10,160.00) --
	( 63.28,160.00) --
	( 63.46,160.00) --
	( 63.63,160.00) --
	( 63.81,160.00) --
	( 63.98,160.00) --
	( 64.16,160.00) --
	( 64.34,160.00) --
	( 64.51,160.00) --
	( 64.69,160.00) --
	( 64.86,160.00) --
	( 65.04,160.00) --
	( 65.21,160.00) --
	( 65.39,160.00) --
	( 65.57,160.00) --
	( 65.74,160.00) --
	( 65.92,160.00) --
	( 66.09,160.00) --
	( 66.27,160.00) --
	( 66.45,160.00) --
	( 66.62,160.00) --
	( 66.80,160.00) --
	( 66.97,160.00) --
	( 67.15,160.00) --
	( 67.32,160.00) --
	( 67.50,160.00) --
	( 67.68,160.00) --
	( 67.85,160.00) --
	( 68.03,160.00) --
	( 68.20,160.00) --
	( 68.38,160.00) --
	( 68.56,160.00) --
	( 68.73,160.00) --
	( 68.91,160.00) --
	( 69.08,160.00) --
	( 69.26,160.00) --
	( 69.44,160.00) --
	( 69.61,160.00) --
	( 69.79,160.00) --
	( 69.96,160.00) --
	( 70.14,160.00) --
	( 70.31,160.00) --
	( 70.49,160.00) --
	( 70.67,160.00) --
	( 70.84,160.00) --
	( 71.02,160.00) --
	( 71.19,160.00) --
	( 71.37,160.00) --
	( 71.55,160.00) --
	( 71.72,160.00) --
	( 71.90,160.00) --
	( 72.07,160.00) --
	( 72.25,160.00) --
	( 72.42,160.00) --
	( 72.60,160.00) --
	( 72.78,160.00) --
	( 72.95,160.00) --
	( 73.13,160.00) --
	( 73.30,160.00) --
	( 73.48,160.00) --
	( 73.66,160.00) --
	( 73.83,160.00) --
	( 74.01,160.00) --
	( 74.18,160.00) --
	( 74.36,160.00) --
	( 74.53,160.00) --
	( 74.71,160.00) --
	( 74.89,160.00) --
	( 75.06,160.00) --
	( 75.24,160.00) --
	( 75.41,160.00) --
	( 75.59,160.00) --
	( 75.77,160.00) --
	( 75.94,160.00) --
	( 76.12,160.00) --
	( 76.29,160.00) --
	( 76.47,160.00) --
	( 76.64,160.00) --
	( 76.82,160.00) --
	( 77.00,160.00) --
	( 77.17,160.00) --
	( 77.35,160.00) --
	( 77.52,160.00) --
	( 77.70,160.00) --
	( 77.88,160.00) --
	( 78.05,160.00) --
	( 78.23,160.00) --
	( 78.40,160.00) --
	( 78.58,160.00) --
	( 78.76,160.00) --
	( 78.93,160.00) --
	( 79.11,160.00) --
	( 79.28,160.00) --
	( 79.46,160.00) --
	( 79.63,160.00) --
	( 79.81,160.00) --
	( 79.99,160.00) --
	( 80.16,160.00) --
	( 80.34,160.00) --
	( 80.51,160.00) --
	( 80.69,160.00) --
	( 80.87,160.00) --
	( 81.04,160.00) --
	( 81.22,160.00) --
	( 81.39,160.00) --
	( 81.57,160.00) --
	( 81.74,160.00) --
	( 81.92,160.00) --
	( 82.10,160.00) --
	( 82.27,160.00) --
	( 82.45,160.00) --
	( 82.62,160.00) --
	( 82.80,160.00) --
	( 82.98,160.00) --
	( 83.15,160.00) --
	( 83.33,160.00) --
	( 83.50,160.00) --
	( 83.68,160.00) --
	( 83.85,160.00) --
	( 84.03,160.00) --
	( 84.21,160.00) --
	( 84.38,160.00) --
	( 84.56,160.00) --
	( 84.73,160.00) --
	( 84.91,160.00) --
	( 85.09,160.00) --
	( 85.26,160.00) --
	( 85.44,160.00) --
	( 85.61,160.00) --
	( 85.79,160.00) --
	( 85.96,160.00) --
	( 86.14,160.00) --
	( 86.32,160.00) --
	( 86.49,160.00) --
	( 86.67,160.00) --
	( 86.84,160.00) --
	( 87.02,160.00) --
	( 87.20,160.00) --
	( 87.37,160.00) --
	( 87.55,160.00) --
	( 87.72,160.00) --
	( 87.90,160.00) --
	( 88.08,160.00) --
	( 88.25,160.00) --
	( 88.43,160.00) --
	( 88.60,160.00) --
	( 88.78,160.00) --
	( 88.95,160.00) --
	( 89.13,160.01) --
	( 89.31,160.01) --
	( 89.48,160.01) --
	( 89.66,160.01) --
	( 89.83,160.01) --
	( 90.01,160.01) --
	( 90.19,160.01) --
	( 90.36,160.01) --
	( 90.54,160.00) --
	( 90.71,160.00) --
	( 90.89,160.00) --
	( 91.06,160.01) --
	( 91.24,160.01) --
	( 91.42,160.01) --
	( 91.59,160.01) --
	( 91.77,160.01) --
	( 91.94,160.01) --
	( 92.12,160.01) --
	( 92.30,160.01) --
	( 92.47,160.01) --
	( 92.65,160.01) --
	( 92.82,160.01) --
	( 93.00,160.02) --
	( 93.17,160.02) --
	( 93.35,160.02) --
	( 93.53,160.02) --
	( 93.70,160.02) --
	( 93.88,160.02) --
	( 94.05,160.02) --
	( 94.23,160.02) --
	( 94.41,160.03) --
	( 94.58,160.03) --
	( 94.76,160.05) --
	( 94.93,160.06) --
	( 95.11,160.07) --
	( 95.28,160.09) --
	( 95.46,160.10) --
	( 95.64,160.13) --
	( 95.81,160.17) --
	( 95.99,160.24) --
	( 96.16,160.36) --
	( 96.34,160.53) --
	( 96.52,160.72) --
	( 96.69,160.90) --
	( 96.87,161.04) --
	( 97.04,161.11) --
	( 97.22,161.12) --
	( 97.40,161.09) --
	( 97.57,161.06) --
	( 97.75,161.03) --
	( 97.92,161.03) --
	( 98.10,161.04) --
	( 98.27,161.05) --
	( 98.45,161.07) --
	( 98.63,161.09) --
	( 98.80,161.13) --
	( 98.98,161.16) --
	( 99.15,161.19) --
	( 99.33,161.23) --
	( 99.51,161.26) --
	( 99.68,161.31) --
	( 99.86,161.36) --
	(100.03,161.40) --
	(100.21,161.44) --
	(100.38,161.45) --
	(100.56,161.43) --
	(100.74,161.39) --
	(100.91,161.33) --
	(101.09,161.26) --
	(101.26,161.19) --
	(101.44,161.13) --
	(101.62,161.06) --
	(101.79,161.01) --
	(101.97,160.97) --
	(102.14,160.95) --
	(102.32,160.95) --
	(102.49,160.97) --
	(102.67,160.98) --
	(102.85,160.99) --
	(103.02,160.99) --
	(103.20,160.99) --
	(103.37,160.99) --
	(103.55,161.01) --
	(103.73,161.05) --
	(103.90,161.10) --
	(104.08,161.15) --
	(104.25,161.19) --
	(104.43,161.20) --
	(104.60,161.19) --
	(104.78,161.18) --
	(104.96,161.18) --
	(105.13,161.18) --
	(105.31,161.19) --
	(105.48,161.20) --
	(105.66,161.21) --
	(105.84,161.21) --
	(106.01,161.20) --
	(106.19,161.21) --
	(106.36,161.25) --
	(106.54,161.30) --
	(106.71,161.34) --
	(106.89,161.37) --
	(107.07,161.37) --
	(107.24,161.36) --
	(107.42,161.34) --
	(107.59,161.35) --
	(107.77,161.39) --
	(107.95,161.44) --
	(108.12,161.49) --
	(108.30,161.54) --
	(108.47,161.58) --
	(108.65,161.62) --
	(108.83,161.65) --
	(109.00,161.69) --
	(109.18,161.72) --
	(109.35,161.76) --
	(109.53,161.81) --
	(109.70,161.88) --
	(109.88,161.96) --
	(110.06,162.07) --
	(110.23,162.17) --
	(110.41,162.28) --
	(110.58,162.37) --
	(110.76,162.45) --
	(110.94,162.53) --
	(111.11,162.61) --
	(111.29,162.72) --
	(111.46,162.84) --
	(111.64,162.99) --
	(111.81,163.13) --
	(111.99,163.28) --
	(112.17,163.42) --
	(112.34,163.56) --
	(112.52,163.71) --
	(112.69,163.87) --
	(112.87,164.03) --
	(113.05,164.19) --
	(113.22,164.33) --
	(113.40,164.47) --
	(113.57,164.61) --
	(113.75,164.78) --
	(113.92,164.96) --
	(114.10,165.14) --
	(114.28,165.30) --
	(114.45,165.43) --
	(114.63,165.53) --
	(114.80,165.61) --
	(114.98,165.70) --
	(115.16,165.78) --
	(115.33,165.88) --
	(115.51,165.97) --
	(115.68,166.07) --
	(115.86,166.15) --
	(116.03,166.23) --
	(116.21,166.30) --
	(116.39,166.36) --
	(116.56,166.43) --
	(116.74,166.53) --
	(116.91,166.63) --
	(117.09,166.70) --
	(117.27,166.72) --
	(117.44,166.66) --
	(117.62,166.54) --
	(117.79,166.38) --
	(117.97,166.21) --
	(118.15,166.05) --
	(118.32,165.90) --
	(118.50,165.76) --
	(118.67,165.61) --
	(118.85,165.44) --
	(119.02,165.24) --
	(119.20,165.04) --
	(119.38,164.82) --
	(119.55,164.61) --
	(119.73,164.39) --
	(119.90,164.18) --
	(120.08,163.95) --
	(120.26,163.71) --
	(120.43,163.45) --
	(120.61,163.17) --
	(120.78,162.89) --
	(120.96,162.63) --
	(121.13,162.39) --
	(121.31,162.17) --
	(121.49,161.97) --
	(121.66,161.80) --
	(121.84,161.66) --
	(122.01,161.54) --
	(122.19,161.45) --
	(122.37,161.36) --
	(122.54,161.25) --
	(122.72,161.12) --
	(122.89,160.97) --
	(123.07,160.81) --
	(123.24,160.67) --
	(123.42,160.54) --
	(123.60,160.43) --
	(123.77,160.34) --
	(123.95,160.26) --
	(124.12,160.21) --
	(124.30,160.17) --
	(124.48,160.15) --
	(124.65,160.13) --
	(124.83,160.11) --
	(125.00,160.09) --
	(125.18,160.07) --
	(125.35,160.05) --
	(125.53,160.03) --
	(125.71,160.02) --
	(125.88,160.01) --
	(126.06,160.01) --
	(126.23,160.00) --
	(126.41,160.00) --
	(126.59,160.00) --
	(126.76,160.00) --
	(126.94,160.00) --
	(127.11,160.00) --
	(127.29,160.00) --
	(127.47,160.00) --
	(127.64,160.00) --
	(127.82,160.00) --
	(127.99,160.00) --
	(128.17,160.00) --
	(128.34,160.00) --
	(128.52,160.00) --
	(128.70,160.00) --
	(128.87,160.00) --
	(129.05,160.00) --
	(129.22,160.00) --
	(129.40,160.00) --
	(129.58,160.00) --
	(129.75,160.00) --
	(129.93,160.00) --
	(130.10,160.00) --
	(130.28,160.00);

\path[fill=fillColor,fill opacity=0.40] ( 40.42,158.94) --
	( 40.60,158.94) --
	( 40.77,158.94) --
	( 40.95,158.94) --
	( 41.12,158.94) --
	( 41.30,158.94) --
	( 41.48,158.94) --
	( 41.65,158.94) --
	( 41.83,158.94) --
	( 42.00,158.94) --
	( 42.18,158.94) --
	( 42.35,158.94) --
	( 42.53,158.94) --
	( 42.71,158.94) --
	( 42.88,158.94) --
	( 43.06,158.94) --
	( 43.23,158.94) --
	( 43.41,158.94) --
	( 43.59,158.94) --
	( 43.76,158.94) --
	( 43.94,158.94) --
	( 44.11,158.94) --
	( 44.29,158.94) --
	( 44.46,158.94) --
	( 44.64,158.94) --
	( 44.82,158.94) --
	( 44.99,158.94) --
	( 45.17,158.94) --
	( 45.34,158.94) --
	( 45.52,158.94) --
	( 45.70,158.94) --
	( 45.87,158.94) --
	( 46.05,158.94) --
	( 46.22,158.94) --
	( 46.40,158.94) --
	( 46.57,158.94) --
	( 46.75,158.94) --
	( 46.93,158.94) --
	( 47.10,158.94) --
	( 47.28,158.94) --
	( 47.45,158.94) --
	( 47.63,158.94) --
	( 47.81,158.94) --
	( 47.98,158.94) --
	( 48.16,158.94) --
	( 48.33,158.94) --
	( 48.51,158.94) --
	( 48.69,158.94) --
	( 48.86,158.94) --
	( 49.04,158.94) --
	( 49.21,158.94) --
	( 49.39,158.94) --
	( 49.56,158.94) --
	( 49.74,158.94) --
	( 49.92,158.94) --
	( 50.09,158.94) --
	( 50.27,158.94) --
	( 50.44,158.94) --
	( 50.62,158.94) --
	( 50.80,158.94) --
	( 50.97,158.94) --
	( 51.15,158.94) --
	( 51.32,158.94) --
	( 51.50,158.94) --
	( 51.67,158.94) --
	( 51.85,158.94) --
	( 52.03,158.94) --
	( 52.20,158.94) --
	( 52.38,158.94) --
	( 52.55,158.94) --
	( 52.73,158.94) --
	( 52.91,158.94) --
	( 53.08,158.94) --
	( 53.26,158.94) --
	( 53.43,158.94) --
	( 53.61,158.94) --
	( 53.78,158.94) --
	( 53.96,158.94) --
	( 54.14,158.94) --
	( 54.31,158.94) --
	( 54.49,158.94) --
	( 54.66,158.94) --
	( 54.84,158.94) --
	( 55.02,158.94) --
	( 55.19,158.94) --
	( 55.37,158.94) --
	( 55.54,158.94) --
	( 55.72,158.94) --
	( 55.89,158.94) --
	( 56.07,158.94) --
	( 56.25,158.94) --
	( 56.42,158.94) --
	( 56.60,158.94) --
	( 56.77,158.94) --
	( 56.95,158.94) --
	( 57.13,158.94) --
	( 57.30,158.94) --
	( 57.48,158.94) --
	( 57.65,158.94) --
	( 57.83,158.94) --
	( 58.00,158.94) --
	( 58.18,158.94) --
	( 58.36,158.94) --
	( 58.53,158.94) --
	( 58.71,158.94) --
	( 58.88,158.94) --
	( 59.06,158.94) --
	( 59.24,158.94) --
	( 59.41,158.94) --
	( 59.59,158.94) --
	( 59.76,158.94) --
	( 59.94,158.94) --
	( 60.12,158.94) --
	( 60.29,158.94) --
	( 60.47,158.94) --
	( 60.64,158.94) --
	( 60.82,158.94) --
	( 60.99,158.94) --
	( 61.17,158.94) --
	( 61.35,158.94) --
	( 61.52,158.94) --
	( 61.70,158.94) --
	( 61.87,158.94) --
	( 62.05,158.94) --
	( 62.23,158.94) --
	( 62.40,158.94) --
	( 62.58,158.94) --
	( 62.75,158.94) --
	( 62.93,158.94) --
	( 63.10,158.94) --
	( 63.28,158.94) --
	( 63.46,158.94) --
	( 63.63,158.94) --
	( 63.81,158.94) --
	( 63.98,158.94) --
	( 64.16,158.94) --
	( 64.34,158.94) --
	( 64.51,158.94) --
	( 64.69,158.94) --
	( 64.86,158.94) --
	( 65.04,158.94) --
	( 65.21,158.94) --
	( 65.39,158.94) --
	( 65.57,158.94) --
	( 65.74,158.94) --
	( 65.92,158.94) --
	( 66.09,158.94) --
	( 66.27,158.94) --
	( 66.45,158.94) --
	( 66.62,158.94) --
	( 66.80,158.94) --
	( 66.97,158.94) --
	( 67.15,158.94) --
	( 67.32,158.94) --
	( 67.50,158.94) --
	( 67.68,158.94) --
	( 67.85,158.94) --
	( 68.03,158.94) --
	( 68.20,158.94) --
	( 68.38,158.94) --
	( 68.56,158.94) --
	( 68.73,158.94) --
	( 68.91,158.94) --
	( 69.08,158.94) --
	( 69.26,158.94) --
	( 69.44,158.94) --
	( 69.61,158.94) --
	( 69.79,158.94) --
	( 69.96,158.94) --
	( 70.14,158.94) --
	( 70.31,158.94) --
	( 70.49,158.94) --
	( 70.67,158.94) --
	( 70.84,158.94) --
	( 71.02,158.94) --
	( 71.19,158.94) --
	( 71.37,158.94) --
	( 71.55,158.94) --
	( 71.72,158.94) --
	( 71.90,158.94) --
	( 72.07,158.94) --
	( 72.25,158.94) --
	( 72.42,158.94) --
	( 72.60,158.94) --
	( 72.78,158.94) --
	( 72.95,158.94) --
	( 73.13,158.94) --
	( 73.30,158.94) --
	( 73.48,158.94) --
	( 73.66,158.94) --
	( 73.83,158.94) --
	( 74.01,158.94) --
	( 74.18,158.94) --
	( 74.36,158.94) --
	( 74.53,158.94) --
	( 74.71,158.94) --
	( 74.89,158.94) --
	( 75.06,158.94) --
	( 75.24,158.94) --
	( 75.41,158.94) --
	( 75.59,158.94) --
	( 75.77,158.94) --
	( 75.94,158.94) --
	( 76.12,158.94) --
	( 76.29,158.94) --
	( 76.47,158.94) --
	( 76.64,158.94) --
	( 76.82,158.94) --
	( 77.00,158.94) --
	( 77.17,158.94) --
	( 77.35,158.94) --
	( 77.52,158.94) --
	( 77.70,158.94) --
	( 77.88,158.94) --
	( 78.05,158.94) --
	( 78.23,158.94) --
	( 78.40,158.94) --
	( 78.58,158.94) --
	( 78.76,158.94) --
	( 78.93,158.94) --
	( 79.11,158.94) --
	( 79.28,158.94) --
	( 79.46,158.94) --
	( 79.63,158.94) --
	( 79.81,158.94) --
	( 79.99,158.94) --
	( 80.16,158.94) --
	( 80.34,158.94) --
	( 80.51,158.94) --
	( 80.69,158.94) --
	( 80.87,158.94) --
	( 81.04,158.94) --
	( 81.22,158.94) --
	( 81.39,158.94) --
	( 81.57,158.94) --
	( 81.74,158.94) --
	( 81.92,158.94) --
	( 82.10,158.94) --
	( 82.27,158.94) --
	( 82.45,158.94) --
	( 82.62,158.94) --
	( 82.80,158.94) --
	( 82.98,158.94) --
	( 83.15,158.94) --
	( 83.33,158.94) --
	( 83.50,158.94) --
	( 83.68,158.94) --
	( 83.85,158.94) --
	( 84.03,158.94) --
	( 84.21,158.94) --
	( 84.38,158.94) --
	( 84.56,158.94) --
	( 84.73,158.94) --
	( 84.91,158.94) --
	( 85.09,158.94) --
	( 85.26,158.94) --
	( 85.44,158.94) --
	( 85.61,158.94) --
	( 85.79,158.94) --
	( 85.96,158.94) --
	( 86.14,158.94) --
	( 86.32,158.94) --
	( 86.49,158.94) --
	( 86.67,158.94) --
	( 86.84,158.94) --
	( 87.02,158.94) --
	( 87.20,158.94) --
	( 87.37,158.94) --
	( 87.55,158.94) --
	( 87.72,158.94) --
	( 87.90,158.94) --
	( 88.08,158.94) --
	( 88.25,158.94) --
	( 88.43,158.94) --
	( 88.60,158.94) --
	( 88.78,158.94) --
	( 88.95,158.94) --
	( 89.13,158.94) --
	( 89.31,158.94) --
	( 89.48,158.94) --
	( 89.66,158.94) --
	( 89.83,158.94) --
	( 90.01,158.94) --
	( 90.19,158.94) --
	( 90.36,158.94) --
	( 90.54,158.94) --
	( 90.71,158.94) --
	( 90.89,158.94) --
	( 91.06,158.95) --
	( 91.24,158.95) --
	( 91.42,158.95) --
	( 91.59,158.95) --
	( 91.77,158.95) --
	( 91.94,158.95) --
	( 92.12,158.95) --
	( 92.30,158.94) --
	( 92.47,158.94) --
	( 92.65,158.94) --
	( 92.82,158.94) --
	( 93.00,158.94) --
	( 93.17,158.95) --
	( 93.35,158.95) --
	( 93.53,158.95) --
	( 93.70,158.95) --
	( 93.88,158.95) --
	( 94.05,158.95) --
	( 94.23,158.95) --
	( 94.41,158.95) --
	( 94.58,158.95) --
	( 94.76,158.95) --
	( 94.93,158.95) --
	( 95.11,158.95) --
	( 95.28,158.96) --
	( 95.46,158.96) --
	( 95.64,158.97) --
	( 95.81,158.98) --
	( 95.99,158.99) --
	( 96.16,159.01) --
	( 96.34,159.03) --
	( 96.52,159.09) --
	( 96.69,159.18) --
	( 96.87,159.31) --
	( 97.04,159.47) --
	( 97.22,159.63) --
	( 97.40,159.76) --
	( 97.57,159.85) --
	( 97.75,159.89) --
	( 97.92,159.90) --
	( 98.10,159.89) --
	( 98.27,159.89) --
	( 98.45,159.90) --
	( 98.63,159.92) --
	( 98.80,159.96) --
	( 98.98,160.01) --
	( 99.15,160.06) --
	( 99.33,160.09) --
	( 99.51,160.09) --
	( 99.68,160.08) --
	( 99.86,160.06) --
	(100.03,160.06) --
	(100.21,160.09) --
	(100.38,160.15) --
	(100.56,160.21) --
	(100.74,160.26) --
	(100.91,160.27) --
	(101.09,160.26) --
	(101.26,160.22) --
	(101.44,160.17) --
	(101.62,160.12) --
	(101.79,160.07) --
	(101.97,160.03) --
	(102.14,159.98) --
	(102.32,159.93) --
	(102.49,159.90) --
	(102.67,159.88) --
	(102.85,159.88) --
	(103.02,159.90) --
	(103.20,159.92) --
	(103.37,159.93) --
	(103.55,159.92) --
	(103.73,159.90) --
	(103.90,159.87) --
	(104.08,159.85) --
	(104.25,159.84) --
	(104.43,159.85) --
	(104.60,159.86) --
	(104.78,159.87) --
	(104.96,159.87) --
	(105.13,159.85) --
	(105.31,159.82) --
	(105.48,159.78) --
	(105.66,159.75) --
	(105.84,159.74) --
	(106.01,159.75) --
	(106.19,159.77) --
	(106.36,159.80) --
	(106.54,159.84) --
	(106.71,159.87) --
	(106.89,159.90) --
	(107.07,159.93) --
	(107.24,159.96) --
	(107.42,160.00) --
	(107.59,160.04) --
	(107.77,160.09) --
	(107.95,160.13) --
	(108.12,160.15) --
	(108.30,160.16) --
	(108.47,160.14) --
	(108.65,160.12) --
	(108.83,160.11) --
	(109.00,160.12) --
	(109.18,160.13) --
	(109.35,160.14) --
	(109.53,160.13) --
	(109.70,160.13) --
	(109.88,160.13) --
	(110.06,160.15) --
	(110.23,160.19) --
	(110.41,160.24) --
	(110.58,160.28) --
	(110.76,160.30) --
	(110.94,160.33) --
	(111.11,160.36) --
	(111.29,160.42) --
	(111.46,160.49) --
	(111.64,160.58) --
	(111.81,160.67) --
	(111.99,160.75) --
	(112.17,160.80) --
	(112.34,160.85) --
	(112.52,160.88) --
	(112.69,160.92) --
	(112.87,160.96) --
	(113.05,161.01) --
	(113.22,161.08) --
	(113.40,161.17) --
	(113.57,161.28) --
	(113.75,161.40) --
	(113.92,161.52) --
	(114.10,161.66) --
	(114.28,161.81) --
	(114.45,161.96) --
	(114.63,162.12) --
	(114.80,162.26) --
	(114.98,162.40) --
	(115.16,162.53) --
	(115.33,162.67) --
	(115.51,162.82) --
	(115.68,162.97) --
	(115.86,163.12) --
	(116.03,163.24) --
	(116.21,163.36) --
	(116.39,163.49) --
	(116.56,163.65) --
	(116.74,163.83) --
	(116.91,164.01) --
	(117.09,164.18) --
	(117.27,164.32) --
	(117.44,164.44) --
	(117.62,164.57) --
	(117.79,164.70) --
	(117.97,164.85) --
	(118.15,164.99) --
	(118.32,165.12) --
	(118.50,165.24) --
	(118.67,165.37) --
	(118.85,165.51) --
	(119.02,165.67) --
	(119.20,165.82) --
	(119.38,165.93) --
	(119.55,165.97) --
	(119.73,165.94) --
	(119.90,165.86) --
	(120.08,165.75) --
	(120.26,165.64) --
	(120.43,165.52) --
	(120.61,165.40) --
	(120.78,165.26) --
	(120.96,165.12) --
	(121.13,164.96) --
	(121.31,164.79) --
	(121.49,164.58) --
	(121.66,164.33) --
	(121.84,164.02) --
	(122.01,163.71) --
	(122.19,163.40) --
	(122.37,163.13) --
	(122.54,162.90) --
	(122.72,162.69) --
	(122.89,162.49) --
	(123.07,162.27) --
	(123.24,162.04) --
	(123.42,161.80) --
	(123.60,161.55) --
	(123.77,161.30) --
	(123.95,161.07) --
	(124.12,160.85) --
	(124.30,160.67) --
	(124.48,160.50) --
	(124.65,160.35) --
	(124.83,160.18) --
	(125.00,160.02) --
	(125.18,159.85) --
	(125.35,159.69) --
	(125.53,159.56) --
	(125.71,159.46) --
	(125.88,159.38) --
	(126.06,159.33) --
	(126.23,159.29) --
	(126.41,159.26) --
	(126.59,159.23) --
	(126.76,159.20) --
	(126.94,159.16) --
	(127.11,159.12) --
	(127.29,159.08) --
	(127.47,159.05) --
	(127.64,159.02) --
	(127.82,159.00) --
	(127.99,158.99) --
	(128.17,158.98) --
	(128.34,158.97) --
	(128.52,158.97) --
	(128.70,158.97) --
	(128.87,158.97) --
	(129.05,158.97) --
	(129.22,158.96) --
	(129.40,158.96) --
	(129.58,158.95) --
	(129.75,158.95) --
	(129.93,158.94) --
	(130.10,158.94) --
	(130.28,158.94) --
	(130.28,158.94) --
	(130.10,158.94) --
	(129.93,158.94) --
	(129.75,158.94) --
	(129.58,158.94) --
	(129.40,158.94) --
	(129.22,158.94) --
	(129.05,158.94) --
	(128.87,158.94) --
	(128.70,158.94) --
	(128.52,158.94) --
	(128.34,158.94) --
	(128.17,158.94) --
	(127.99,158.94) --
	(127.82,158.94) --
	(127.64,158.94) --
	(127.47,158.94) --
	(127.29,158.94) --
	(127.11,158.94) --
	(126.94,158.94) --
	(126.76,158.94) --
	(126.59,158.94) --
	(126.41,158.94) --
	(126.23,158.94) --
	(126.06,158.94) --
	(125.88,158.94) --
	(125.71,158.94) --
	(125.53,158.94) --
	(125.35,158.94) --
	(125.18,158.94) --
	(125.00,158.94) --
	(124.83,158.94) --
	(124.65,158.94) --
	(124.48,158.94) --
	(124.30,158.94) --
	(124.12,158.94) --
	(123.95,158.94) --
	(123.77,158.94) --
	(123.60,158.94) --
	(123.42,158.94) --
	(123.24,158.94) --
	(123.07,158.94) --
	(122.89,158.94) --
	(122.72,158.94) --
	(122.54,158.94) --
	(122.37,158.94) --
	(122.19,158.94) --
	(122.01,158.94) --
	(121.84,158.94) --
	(121.66,158.94) --
	(121.49,158.94) --
	(121.31,158.94) --
	(121.13,158.94) --
	(120.96,158.94) --
	(120.78,158.94) --
	(120.61,158.94) --
	(120.43,158.94) --
	(120.26,158.94) --
	(120.08,158.94) --
	(119.90,158.94) --
	(119.73,158.94) --
	(119.55,158.94) --
	(119.38,158.94) --
	(119.20,158.94) --
	(119.02,158.94) --
	(118.85,158.94) --
	(118.67,158.94) --
	(118.50,158.94) --
	(118.32,158.94) --
	(118.15,158.94) --
	(117.97,158.94) --
	(117.79,158.94) --
	(117.62,158.94) --
	(117.44,158.94) --
	(117.27,158.94) --
	(117.09,158.94) --
	(116.91,158.94) --
	(116.74,158.94) --
	(116.56,158.94) --
	(116.39,158.94) --
	(116.21,158.94) --
	(116.03,158.94) --
	(115.86,158.94) --
	(115.68,158.94) --
	(115.51,158.94) --
	(115.33,158.94) --
	(115.16,158.94) --
	(114.98,158.94) --
	(114.80,158.94) --
	(114.63,158.94) --
	(114.45,158.94) --
	(114.28,158.94) --
	(114.10,158.94) --
	(113.92,158.94) --
	(113.75,158.94) --
	(113.57,158.94) --
	(113.40,158.94) --
	(113.22,158.94) --
	(113.05,158.94) --
	(112.87,158.94) --
	(112.69,158.94) --
	(112.52,158.94) --
	(112.34,158.94) --
	(112.17,158.94) --
	(111.99,158.94) --
	(111.81,158.94) --
	(111.64,158.94) --
	(111.46,158.94) --
	(111.29,158.94) --
	(111.11,158.94) --
	(110.94,158.94) --
	(110.76,158.94) --
	(110.58,158.94) --
	(110.41,158.94) --
	(110.23,158.94) --
	(110.06,158.94) --
	(109.88,158.94) --
	(109.70,158.94) --
	(109.53,158.94) --
	(109.35,158.94) --
	(109.18,158.94) --
	(109.00,158.94) --
	(108.83,158.94) --
	(108.65,158.94) --
	(108.47,158.94) --
	(108.30,158.94) --
	(108.12,158.94) --
	(107.95,158.94) --
	(107.77,158.94) --
	(107.59,158.94) --
	(107.42,158.94) --
	(107.24,158.94) --
	(107.07,158.94) --
	(106.89,158.94) --
	(106.71,158.94) --
	(106.54,158.94) --
	(106.36,158.94) --
	(106.19,158.94) --
	(106.01,158.94) --
	(105.84,158.94) --
	(105.66,158.94) --
	(105.48,158.94) --
	(105.31,158.94) --
	(105.13,158.94) --
	(104.96,158.94) --
	(104.78,158.94) --
	(104.60,158.94) --
	(104.43,158.94) --
	(104.25,158.94) --
	(104.08,158.94) --
	(103.90,158.94) --
	(103.73,158.94) --
	(103.55,158.94) --
	(103.37,158.94) --
	(103.20,158.94) --
	(103.02,158.94) --
	(102.85,158.94) --
	(102.67,158.94) --
	(102.49,158.94) --
	(102.32,158.94) --
	(102.14,158.94) --
	(101.97,158.94) --
	(101.79,158.94) --
	(101.62,158.94) --
	(101.44,158.94) --
	(101.26,158.94) --
	(101.09,158.94) --
	(100.91,158.94) --
	(100.74,158.94) --
	(100.56,158.94) --
	(100.38,158.94) --
	(100.21,158.94) --
	(100.03,158.94) --
	( 99.86,158.94) --
	( 99.68,158.94) --
	( 99.51,158.94) --
	( 99.33,158.94) --
	( 99.15,158.94) --
	( 98.98,158.94) --
	( 98.80,158.94) --
	( 98.63,158.94) --
	( 98.45,158.94) --
	( 98.27,158.94) --
	( 98.10,158.94) --
	( 97.92,158.94) --
	( 97.75,158.94) --
	( 97.57,158.94) --
	( 97.40,158.94) --
	( 97.22,158.94) --
	( 97.04,158.94) --
	( 96.87,158.94) --
	( 96.69,158.94) --
	( 96.52,158.94) --
	( 96.34,158.94) --
	( 96.16,158.94) --
	( 95.99,158.94) --
	( 95.81,158.94) --
	( 95.64,158.94) --
	( 95.46,158.94) --
	( 95.28,158.94) --
	( 95.11,158.94) --
	( 94.93,158.94) --
	( 94.76,158.94) --
	( 94.58,158.94) --
	( 94.41,158.94) --
	( 94.23,158.94) --
	( 94.05,158.94) --
	( 93.88,158.94) --
	( 93.70,158.94) --
	( 93.53,158.94) --
	( 93.35,158.94) --
	( 93.17,158.94) --
	( 93.00,158.94) --
	( 92.82,158.94) --
	( 92.65,158.94) --
	( 92.47,158.94) --
	( 92.30,158.94) --
	( 92.12,158.94) --
	( 91.94,158.94) --
	( 91.77,158.94) --
	( 91.59,158.94) --
	( 91.42,158.94) --
	( 91.24,158.94) --
	( 91.06,158.94) --
	( 90.89,158.94) --
	( 90.71,158.94) --
	( 90.54,158.94) --
	( 90.36,158.94) --
	( 90.19,158.94) --
	( 90.01,158.94) --
	( 89.83,158.94) --
	( 89.66,158.94) --
	( 89.48,158.94) --
	( 89.31,158.94) --
	( 89.13,158.94) --
	( 88.95,158.94) --
	( 88.78,158.94) --
	( 88.60,158.94) --
	( 88.43,158.94) --
	( 88.25,158.94) --
	( 88.08,158.94) --
	( 87.90,158.94) --
	( 87.72,158.94) --
	( 87.55,158.94) --
	( 87.37,158.94) --
	( 87.20,158.94) --
	( 87.02,158.94) --
	( 86.84,158.94) --
	( 86.67,158.94) --
	( 86.49,158.94) --
	( 86.32,158.94) --
	( 86.14,158.94) --
	( 85.96,158.94) --
	( 85.79,158.94) --
	( 85.61,158.94) --
	( 85.44,158.94) --
	( 85.26,158.94) --
	( 85.09,158.94) --
	( 84.91,158.94) --
	( 84.73,158.94) --
	( 84.56,158.94) --
	( 84.38,158.94) --
	( 84.21,158.94) --
	( 84.03,158.94) --
	( 83.85,158.94) --
	( 83.68,158.94) --
	( 83.50,158.94) --
	( 83.33,158.94) --
	( 83.15,158.94) --
	( 82.98,158.94) --
	( 82.80,158.94) --
	( 82.62,158.94) --
	( 82.45,158.94) --
	( 82.27,158.94) --
	( 82.10,158.94) --
	( 81.92,158.94) --
	( 81.74,158.94) --
	( 81.57,158.94) --
	( 81.39,158.94) --
	( 81.22,158.94) --
	( 81.04,158.94) --
	( 80.87,158.94) --
	( 80.69,158.94) --
	( 80.51,158.94) --
	( 80.34,158.94) --
	( 80.16,158.94) --
	( 79.99,158.94) --
	( 79.81,158.94) --
	( 79.63,158.94) --
	( 79.46,158.94) --
	( 79.28,158.94) --
	( 79.11,158.94) --
	( 78.93,158.94) --
	( 78.76,158.94) --
	( 78.58,158.94) --
	( 78.40,158.94) --
	( 78.23,158.94) --
	( 78.05,158.94) --
	( 77.88,158.94) --
	( 77.70,158.94) --
	( 77.52,158.94) --
	( 77.35,158.94) --
	( 77.17,158.94) --
	( 77.00,158.94) --
	( 76.82,158.94) --
	( 76.64,158.94) --
	( 76.47,158.94) --
	( 76.29,158.94) --
	( 76.12,158.94) --
	( 75.94,158.94) --
	( 75.77,158.94) --
	( 75.59,158.94) --
	( 75.41,158.94) --
	( 75.24,158.94) --
	( 75.06,158.94) --
	( 74.89,158.94) --
	( 74.71,158.94) --
	( 74.53,158.94) --
	( 74.36,158.94) --
	( 74.18,158.94) --
	( 74.01,158.94) --
	( 73.83,158.94) --
	( 73.66,158.94) --
	( 73.48,158.94) --
	( 73.30,158.94) --
	( 73.13,158.94) --
	( 72.95,158.94) --
	( 72.78,158.94) --
	( 72.60,158.94) --
	( 72.42,158.94) --
	( 72.25,158.94) --
	( 72.07,158.94) --
	( 71.90,158.94) --
	( 71.72,158.94) --
	( 71.55,158.94) --
	( 71.37,158.94) --
	( 71.19,158.94) --
	( 71.02,158.94) --
	( 70.84,158.94) --
	( 70.67,158.94) --
	( 70.49,158.94) --
	( 70.31,158.94) --
	( 70.14,158.94) --
	( 69.96,158.94) --
	( 69.79,158.94) --
	( 69.61,158.94) --
	( 69.44,158.94) --
	( 69.26,158.94) --
	( 69.08,158.94) --
	( 68.91,158.94) --
	( 68.73,158.94) --
	( 68.56,158.94) --
	( 68.38,158.94) --
	( 68.20,158.94) --
	( 68.03,158.94) --
	( 67.85,158.94) --
	( 67.68,158.94) --
	( 67.50,158.94) --
	( 67.32,158.94) --
	( 67.15,158.94) --
	( 66.97,158.94) --
	( 66.80,158.94) --
	( 66.62,158.94) --
	( 66.45,158.94) --
	( 66.27,158.94) --
	( 66.09,158.94) --
	( 65.92,158.94) --
	( 65.74,158.94) --
	( 65.57,158.94) --
	( 65.39,158.94) --
	( 65.21,158.94) --
	( 65.04,158.94) --
	( 64.86,158.94) --
	( 64.69,158.94) --
	( 64.51,158.94) --
	( 64.34,158.94) --
	( 64.16,158.94) --
	( 63.98,158.94) --
	( 63.81,158.94) --
	( 63.63,158.94) --
	( 63.46,158.94) --
	( 63.28,158.94) --
	( 63.10,158.94) --
	( 62.93,158.94) --
	( 62.75,158.94) --
	( 62.58,158.94) --
	( 62.40,158.94) --
	( 62.23,158.94) --
	( 62.05,158.94) --
	( 61.87,158.94) --
	( 61.70,158.94) --
	( 61.52,158.94) --
	( 61.35,158.94) --
	( 61.17,158.94) --
	( 60.99,158.94) --
	( 60.82,158.94) --
	( 60.64,158.94) --
	( 60.47,158.94) --
	( 60.29,158.94) --
	( 60.12,158.94) --
	( 59.94,158.94) --
	( 59.76,158.94) --
	( 59.59,158.94) --
	( 59.41,158.94) --
	( 59.24,158.94) --
	( 59.06,158.94) --
	( 58.88,158.94) --
	( 58.71,158.94) --
	( 58.53,158.94) --
	( 58.36,158.94) --
	( 58.18,158.94) --
	( 58.00,158.94) --
	( 57.83,158.94) --
	( 57.65,158.94) --
	( 57.48,158.94) --
	( 57.30,158.94) --
	( 57.13,158.94) --
	( 56.95,158.94) --
	( 56.77,158.94) --
	( 56.60,158.94) --
	( 56.42,158.94) --
	( 56.25,158.94) --
	( 56.07,158.94) --
	( 55.89,158.94) --
	( 55.72,158.94) --
	( 55.54,158.94) --
	( 55.37,158.94) --
	( 55.19,158.94) --
	( 55.02,158.94) --
	( 54.84,158.94) --
	( 54.66,158.94) --
	( 54.49,158.94) --
	( 54.31,158.94) --
	( 54.14,158.94) --
	( 53.96,158.94) --
	( 53.78,158.94) --
	( 53.61,158.94) --
	( 53.43,158.94) --
	( 53.26,158.94) --
	( 53.08,158.94) --
	( 52.91,158.94) --
	( 52.73,158.94) --
	( 52.55,158.94) --
	( 52.38,158.94) --
	( 52.20,158.94) --
	( 52.03,158.94) --
	( 51.85,158.94) --
	( 51.67,158.94) --
	( 51.50,158.94) --
	( 51.32,158.94) --
	( 51.15,158.94) --
	( 50.97,158.94) --
	( 50.80,158.94) --
	( 50.62,158.94) --
	( 50.44,158.94) --
	( 50.27,158.94) --
	( 50.09,158.94) --
	( 49.92,158.94) --
	( 49.74,158.94) --
	( 49.56,158.94) --
	( 49.39,158.94) --
	( 49.21,158.94) --
	( 49.04,158.94) --
	( 48.86,158.94) --
	( 48.69,158.94) --
	( 48.51,158.94) --
	( 48.33,158.94) --
	( 48.16,158.94) --
	( 47.98,158.94) --
	( 47.81,158.94) --
	( 47.63,158.94) --
	( 47.45,158.94) --
	( 47.28,158.94) --
	( 47.10,158.94) --
	( 46.93,158.94) --
	( 46.75,158.94) --
	( 46.57,158.94) --
	( 46.40,158.94) --
	( 46.22,158.94) --
	( 46.05,158.94) --
	( 45.87,158.94) --
	( 45.70,158.94) --
	( 45.52,158.94) --
	( 45.34,158.94) --
	( 45.17,158.94) --
	( 44.99,158.94) --
	( 44.82,158.94) --
	( 44.64,158.94) --
	( 44.46,158.94) --
	( 44.29,158.94) --
	( 44.11,158.94) --
	( 43.94,158.94) --
	( 43.76,158.94) --
	( 43.59,158.94) --
	( 43.41,158.94) --
	( 43.23,158.94) --
	( 43.06,158.94) --
	( 42.88,158.94) --
	( 42.71,158.94) --
	( 42.53,158.94) --
	( 42.35,158.94) --
	( 42.18,158.94) --
	( 42.00,158.94) --
	( 41.83,158.94) --
	( 41.65,158.94) --
	( 41.48,158.94) --
	( 41.30,158.94) --
	( 41.12,158.94) --
	( 40.95,158.94) --
	( 40.77,158.94) --
	( 40.60,158.94) --
	( 40.42,158.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 40.42,158.94) --
	( 40.60,158.94) --
	( 40.77,158.94) --
	( 40.95,158.94) --
	( 41.12,158.94) --
	( 41.30,158.94) --
	( 41.48,158.94) --
	( 41.65,158.94) --
	( 41.83,158.94) --
	( 42.00,158.94) --
	( 42.18,158.94) --
	( 42.35,158.94) --
	( 42.53,158.94) --
	( 42.71,158.94) --
	( 42.88,158.94) --
	( 43.06,158.94) --
	( 43.23,158.94) --
	( 43.41,158.94) --
	( 43.59,158.94) --
	( 43.76,158.94) --
	( 43.94,158.94) --
	( 44.11,158.94) --
	( 44.29,158.94) --
	( 44.46,158.94) --
	( 44.64,158.94) --
	( 44.82,158.94) --
	( 44.99,158.94) --
	( 45.17,158.94) --
	( 45.34,158.94) --
	( 45.52,158.94) --
	( 45.70,158.94) --
	( 45.87,158.94) --
	( 46.05,158.94) --
	( 46.22,158.94) --
	( 46.40,158.94) --
	( 46.57,158.94) --
	( 46.75,158.94) --
	( 46.93,158.94) --
	( 47.10,158.94) --
	( 47.28,158.94) --
	( 47.45,158.94) --
	( 47.63,158.94) --
	( 47.81,158.94) --
	( 47.98,158.94) --
	( 48.16,158.94) --
	( 48.33,158.94) --
	( 48.51,158.94) --
	( 48.69,158.94) --
	( 48.86,158.94) --
	( 49.04,158.94) --
	( 49.21,158.94) --
	( 49.39,158.94) --
	( 49.56,158.94) --
	( 49.74,158.94) --
	( 49.92,158.94) --
	( 50.09,158.94) --
	( 50.27,158.94) --
	( 50.44,158.94) --
	( 50.62,158.94) --
	( 50.80,158.94) --
	( 50.97,158.94) --
	( 51.15,158.94) --
	( 51.32,158.94) --
	( 51.50,158.94) --
	( 51.67,158.94) --
	( 51.85,158.94) --
	( 52.03,158.94) --
	( 52.20,158.94) --
	( 52.38,158.94) --
	( 52.55,158.94) --
	( 52.73,158.94) --
	( 52.91,158.94) --
	( 53.08,158.94) --
	( 53.26,158.94) --
	( 53.43,158.94) --
	( 53.61,158.94) --
	( 53.78,158.94) --
	( 53.96,158.94) --
	( 54.14,158.94) --
	( 54.31,158.94) --
	( 54.49,158.94) --
	( 54.66,158.94) --
	( 54.84,158.94) --
	( 55.02,158.94) --
	( 55.19,158.94) --
	( 55.37,158.94) --
	( 55.54,158.94) --
	( 55.72,158.94) --
	( 55.89,158.94) --
	( 56.07,158.94) --
	( 56.25,158.94) --
	( 56.42,158.94) --
	( 56.60,158.94) --
	( 56.77,158.94) --
	( 56.95,158.94) --
	( 57.13,158.94) --
	( 57.30,158.94) --
	( 57.48,158.94) --
	( 57.65,158.94) --
	( 57.83,158.94) --
	( 58.00,158.94) --
	( 58.18,158.94) --
	( 58.36,158.94) --
	( 58.53,158.94) --
	( 58.71,158.94) --
	( 58.88,158.94) --
	( 59.06,158.94) --
	( 59.24,158.94) --
	( 59.41,158.94) --
	( 59.59,158.94) --
	( 59.76,158.94) --
	( 59.94,158.94) --
	( 60.12,158.94) --
	( 60.29,158.94) --
	( 60.47,158.94) --
	( 60.64,158.94) --
	( 60.82,158.94) --
	( 60.99,158.94) --
	( 61.17,158.94) --
	( 61.35,158.94) --
	( 61.52,158.94) --
	( 61.70,158.94) --
	( 61.87,158.94) --
	( 62.05,158.94) --
	( 62.23,158.94) --
	( 62.40,158.94) --
	( 62.58,158.94) --
	( 62.75,158.94) --
	( 62.93,158.94) --
	( 63.10,158.94) --
	( 63.28,158.94) --
	( 63.46,158.94) --
	( 63.63,158.94) --
	( 63.81,158.94) --
	( 63.98,158.94) --
	( 64.16,158.94) --
	( 64.34,158.94) --
	( 64.51,158.94) --
	( 64.69,158.94) --
	( 64.86,158.94) --
	( 65.04,158.94) --
	( 65.21,158.94) --
	( 65.39,158.94) --
	( 65.57,158.94) --
	( 65.74,158.94) --
	( 65.92,158.94) --
	( 66.09,158.94) --
	( 66.27,158.94) --
	( 66.45,158.94) --
	( 66.62,158.94) --
	( 66.80,158.94) --
	( 66.97,158.94) --
	( 67.15,158.94) --
	( 67.32,158.94) --
	( 67.50,158.94) --
	( 67.68,158.94) --
	( 67.85,158.94) --
	( 68.03,158.94) --
	( 68.20,158.94) --
	( 68.38,158.94) --
	( 68.56,158.94) --
	( 68.73,158.94) --
	( 68.91,158.94) --
	( 69.08,158.94) --
	( 69.26,158.94) --
	( 69.44,158.94) --
	( 69.61,158.94) --
	( 69.79,158.94) --
	( 69.96,158.94) --
	( 70.14,158.94) --
	( 70.31,158.94) --
	( 70.49,158.94) --
	( 70.67,158.94) --
	( 70.84,158.94) --
	( 71.02,158.94) --
	( 71.19,158.94) --
	( 71.37,158.94) --
	( 71.55,158.94) --
	( 71.72,158.94) --
	( 71.90,158.94) --
	( 72.07,158.94) --
	( 72.25,158.94) --
	( 72.42,158.94) --
	( 72.60,158.94) --
	( 72.78,158.94) --
	( 72.95,158.94) --
	( 73.13,158.94) --
	( 73.30,158.94) --
	( 73.48,158.94) --
	( 73.66,158.94) --
	( 73.83,158.94) --
	( 74.01,158.94) --
	( 74.18,158.94) --
	( 74.36,158.94) --
	( 74.53,158.94) --
	( 74.71,158.94) --
	( 74.89,158.94) --
	( 75.06,158.94) --
	( 75.24,158.94) --
	( 75.41,158.94) --
	( 75.59,158.94) --
	( 75.77,158.94) --
	( 75.94,158.94) --
	( 76.12,158.94) --
	( 76.29,158.94) --
	( 76.47,158.94) --
	( 76.64,158.94) --
	( 76.82,158.94) --
	( 77.00,158.94) --
	( 77.17,158.94) --
	( 77.35,158.94) --
	( 77.52,158.94) --
	( 77.70,158.94) --
	( 77.88,158.94) --
	( 78.05,158.94) --
	( 78.23,158.94) --
	( 78.40,158.94) --
	( 78.58,158.94) --
	( 78.76,158.94) --
	( 78.93,158.94) --
	( 79.11,158.94) --
	( 79.28,158.94) --
	( 79.46,158.94) --
	( 79.63,158.94) --
	( 79.81,158.94) --
	( 79.99,158.94) --
	( 80.16,158.94) --
	( 80.34,158.94) --
	( 80.51,158.94) --
	( 80.69,158.94) --
	( 80.87,158.94) --
	( 81.04,158.94) --
	( 81.22,158.94) --
	( 81.39,158.94) --
	( 81.57,158.94) --
	( 81.74,158.94) --
	( 81.92,158.94) --
	( 82.10,158.94) --
	( 82.27,158.94) --
	( 82.45,158.94) --
	( 82.62,158.94) --
	( 82.80,158.94) --
	( 82.98,158.94) --
	( 83.15,158.94) --
	( 83.33,158.94) --
	( 83.50,158.94) --
	( 83.68,158.94) --
	( 83.85,158.94) --
	( 84.03,158.94) --
	( 84.21,158.94) --
	( 84.38,158.94) --
	( 84.56,158.94) --
	( 84.73,158.94) --
	( 84.91,158.94) --
	( 85.09,158.94) --
	( 85.26,158.94) --
	( 85.44,158.94) --
	( 85.61,158.94) --
	( 85.79,158.94) --
	( 85.96,158.94) --
	( 86.14,158.94) --
	( 86.32,158.94) --
	( 86.49,158.94) --
	( 86.67,158.94) --
	( 86.84,158.94) --
	( 87.02,158.94) --
	( 87.20,158.94) --
	( 87.37,158.94) --
	( 87.55,158.94) --
	( 87.72,158.94) --
	( 87.90,158.94) --
	( 88.08,158.94) --
	( 88.25,158.94) --
	( 88.43,158.94) --
	( 88.60,158.94) --
	( 88.78,158.94) --
	( 88.95,158.94) --
	( 89.13,158.94) --
	( 89.31,158.94) --
	( 89.48,158.94) --
	( 89.66,158.94) --
	( 89.83,158.94) --
	( 90.01,158.94) --
	( 90.19,158.94) --
	( 90.36,158.94) --
	( 90.54,158.94) --
	( 90.71,158.94) --
	( 90.89,158.94) --
	( 91.06,158.95) --
	( 91.24,158.95) --
	( 91.42,158.95) --
	( 91.59,158.95) --
	( 91.77,158.95) --
	( 91.94,158.95) --
	( 92.12,158.95) --
	( 92.30,158.94) --
	( 92.47,158.94) --
	( 92.65,158.94) --
	( 92.82,158.94) --
	( 93.00,158.94) --
	( 93.17,158.95) --
	( 93.35,158.95) --
	( 93.53,158.95) --
	( 93.70,158.95) --
	( 93.88,158.95) --
	( 94.05,158.95) --
	( 94.23,158.95) --
	( 94.41,158.95) --
	( 94.58,158.95) --
	( 94.76,158.95) --
	( 94.93,158.95) --
	( 95.11,158.95) --
	( 95.28,158.96) --
	( 95.46,158.96) --
	( 95.64,158.97) --
	( 95.81,158.98) --
	( 95.99,158.99) --
	( 96.16,159.01) --
	( 96.34,159.03) --
	( 96.52,159.09) --
	( 96.69,159.18) --
	( 96.87,159.31) --
	( 97.04,159.47) --
	( 97.22,159.63) --
	( 97.40,159.76) --
	( 97.57,159.85) --
	( 97.75,159.89) --
	( 97.92,159.90) --
	( 98.10,159.89) --
	( 98.27,159.89) --
	( 98.45,159.90) --
	( 98.63,159.92) --
	( 98.80,159.96) --
	( 98.98,160.01) --
	( 99.15,160.06) --
	( 99.33,160.09) --
	( 99.51,160.09) --
	( 99.68,160.08) --
	( 99.86,160.06) --
	(100.03,160.06) --
	(100.21,160.09) --
	(100.38,160.15) --
	(100.56,160.21) --
	(100.74,160.26) --
	(100.91,160.27) --
	(101.09,160.26) --
	(101.26,160.22) --
	(101.44,160.17) --
	(101.62,160.12) --
	(101.79,160.07) --
	(101.97,160.03) --
	(102.14,159.98) --
	(102.32,159.93) --
	(102.49,159.90) --
	(102.67,159.88) --
	(102.85,159.88) --
	(103.02,159.90) --
	(103.20,159.92) --
	(103.37,159.93) --
	(103.55,159.92) --
	(103.73,159.90) --
	(103.90,159.87) --
	(104.08,159.85) --
	(104.25,159.84) --
	(104.43,159.85) --
	(104.60,159.86) --
	(104.78,159.87) --
	(104.96,159.87) --
	(105.13,159.85) --
	(105.31,159.82) --
	(105.48,159.78) --
	(105.66,159.75) --
	(105.84,159.74) --
	(106.01,159.75) --
	(106.19,159.77) --
	(106.36,159.80) --
	(106.54,159.84) --
	(106.71,159.87) --
	(106.89,159.90) --
	(107.07,159.93) --
	(107.24,159.96) --
	(107.42,160.00) --
	(107.59,160.04) --
	(107.77,160.09) --
	(107.95,160.13) --
	(108.12,160.15) --
	(108.30,160.16) --
	(108.47,160.14) --
	(108.65,160.12) --
	(108.83,160.11) --
	(109.00,160.12) --
	(109.18,160.13) --
	(109.35,160.14) --
	(109.53,160.13) --
	(109.70,160.13) --
	(109.88,160.13) --
	(110.06,160.15) --
	(110.23,160.19) --
	(110.41,160.24) --
	(110.58,160.28) --
	(110.76,160.30) --
	(110.94,160.33) --
	(111.11,160.36) --
	(111.29,160.42) --
	(111.46,160.49) --
	(111.64,160.58) --
	(111.81,160.67) --
	(111.99,160.75) --
	(112.17,160.80) --
	(112.34,160.85) --
	(112.52,160.88) --
	(112.69,160.92) --
	(112.87,160.96) --
	(113.05,161.01) --
	(113.22,161.08) --
	(113.40,161.17) --
	(113.57,161.28) --
	(113.75,161.40) --
	(113.92,161.52) --
	(114.10,161.66) --
	(114.28,161.81) --
	(114.45,161.96) --
	(114.63,162.12) --
	(114.80,162.26) --
	(114.98,162.40) --
	(115.16,162.53) --
	(115.33,162.67) --
	(115.51,162.82) --
	(115.68,162.97) --
	(115.86,163.12) --
	(116.03,163.24) --
	(116.21,163.36) --
	(116.39,163.49) --
	(116.56,163.65) --
	(116.74,163.83) --
	(116.91,164.01) --
	(117.09,164.18) --
	(117.27,164.32) --
	(117.44,164.44) --
	(117.62,164.57) --
	(117.79,164.70) --
	(117.97,164.85) --
	(118.15,164.99) --
	(118.32,165.12) --
	(118.50,165.24) --
	(118.67,165.37) --
	(118.85,165.51) --
	(119.02,165.67) --
	(119.20,165.82) --
	(119.38,165.93) --
	(119.55,165.97) --
	(119.73,165.94) --
	(119.90,165.86) --
	(120.08,165.75) --
	(120.26,165.64) --
	(120.43,165.52) --
	(120.61,165.40) --
	(120.78,165.26) --
	(120.96,165.12) --
	(121.13,164.96) --
	(121.31,164.79) --
	(121.49,164.58) --
	(121.66,164.33) --
	(121.84,164.02) --
	(122.01,163.71) --
	(122.19,163.40) --
	(122.37,163.13) --
	(122.54,162.90) --
	(122.72,162.69) --
	(122.89,162.49) --
	(123.07,162.27) --
	(123.24,162.04) --
	(123.42,161.80) --
	(123.60,161.55) --
	(123.77,161.30) --
	(123.95,161.07) --
	(124.12,160.85) --
	(124.30,160.67) --
	(124.48,160.50) --
	(124.65,160.35) --
	(124.83,160.18) --
	(125.00,160.02) --
	(125.18,159.85) --
	(125.35,159.69) --
	(125.53,159.56) --
	(125.71,159.46) --
	(125.88,159.38) --
	(126.06,159.33) --
	(126.23,159.29) --
	(126.41,159.26) --
	(126.59,159.23) --
	(126.76,159.20) --
	(126.94,159.16) --
	(127.11,159.12) --
	(127.29,159.08) --
	(127.47,159.05) --
	(127.64,159.02) --
	(127.82,159.00) --
	(127.99,158.99) --
	(128.17,158.98) --
	(128.34,158.97) --
	(128.52,158.97) --
	(128.70,158.97) --
	(128.87,158.97) --
	(129.05,158.97) --
	(129.22,158.96) --
	(129.40,158.96) --
	(129.58,158.95) --
	(129.75,158.95) --
	(129.93,158.94) --
	(130.10,158.94) --
	(130.28,158.94);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.29,158.94) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,170.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.32,194.03) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.81,208.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.32,160.00) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.60,176.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.72,200.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.08,213.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.35,163.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.17,183.96) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.06,203.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.25,219.39) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.12,151.36) rectangle (152.60,249.69);
\end{scope}
\begin{scope}
\path[clip] ( 27.12, 30.72) rectangle (152.60,129.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.12, 30.72) rectangle (152.60,129.05);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12, 36.82) --
	(152.60, 36.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12, 63.20) --
	(152.60, 63.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12, 89.59) --
	(152.60, 89.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12,115.97) --
	(152.60,115.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.48, 30.72) --
	( 35.48,129.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.61, 30.72) --
	( 62.61,129.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.73, 30.72) --
	( 89.73,129.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.86, 30.72) --
	(116.86,129.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.99, 30.72) --
	(143.99,129.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12, 50.01) --
	(152.60, 50.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12, 76.40) --
	(152.60, 76.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,102.78) --
	(152.60,102.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.05, 30.72) --
	( 49.05,129.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.17, 30.72) --
	( 76.17,129.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.30, 30.72) --
	(103.30,129.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.42, 30.72) --
	(130.42,129.05);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.40] ( 75.64,101.20) --
	( 75.75,101.20) --
	( 75.85,101.20) --
	( 75.95,101.20) --
	( 76.06,101.20) --
	( 76.16,101.20) --
	( 76.26,101.20) --
	( 76.36,101.20) --
	( 76.47,101.20) --
	( 76.57,101.20) --
	( 76.67,101.20) --
	( 76.78,101.20) --
	( 76.88,101.20) --
	( 76.98,101.20) --
	( 77.09,101.20) --
	( 77.19,101.20) --
	( 77.29,101.20) --
	( 77.39,101.20) --
	( 77.50,101.20) --
	( 77.60,101.20) --
	( 77.70,101.20) --
	( 77.81,101.20) --
	( 77.91,101.20) --
	( 78.01,101.20) --
	( 78.11,101.20) --
	( 78.22,101.20) --
	( 78.32,101.20) --
	( 78.42,101.20) --
	( 78.53,101.20) --
	( 78.63,101.20) --
	( 78.73,101.20) --
	( 78.83,101.20) --
	( 78.94,101.20) --
	( 79.04,101.20) --
	( 79.14,101.20) --
	( 79.25,101.20) --
	( 79.35,101.20) --
	( 79.45,101.20) --
	( 79.56,101.20) --
	( 79.66,101.20) --
	( 79.76,101.20) --
	( 79.86,101.20) --
	( 79.97,101.20) --
	( 80.07,101.20) --
	( 80.17,101.20) --
	( 80.28,101.20) --
	( 80.38,101.20) --
	( 80.48,101.20) --
	( 80.58,101.20) --
	( 80.69,101.20) --
	( 80.79,101.20) --
	( 80.89,101.20) --
	( 81.00,101.20) --
	( 81.10,101.20) --
	( 81.20,101.20) --
	( 81.30,101.20) --
	( 81.41,101.20) --
	( 81.51,101.20) --
	( 81.61,101.20) --
	( 81.72,101.20) --
	( 81.82,101.20) --
	( 81.92,101.20) --
	( 82.03,101.20) --
	( 82.13,101.20) --
	( 82.23,101.20) --
	( 82.33,101.20) --
	( 82.44,101.21) --
	( 82.54,101.22) --
	( 82.64,101.23) --
	( 82.75,101.26) --
	( 82.85,101.29) --
	( 82.95,101.33) --
	( 83.05,101.38) --
	( 83.16,101.45) --
	( 83.26,101.53) --
	( 83.36,101.61) --
	( 83.47,101.71) --
	( 83.57,101.85) --
	( 83.67,102.05) --
	( 83.77,102.32) --
	( 83.88,102.62) --
	( 83.98,102.92) --
	( 84.08,103.18) --
	( 84.19,103.41) --
	( 84.29,103.63) --
	( 84.39,103.92) --
	( 84.50,104.32) --
	( 84.60,104.82) --
	( 84.70,105.41) --
	( 84.80,106.07) --
	( 84.91,106.78) --
	( 85.01,107.58) --
	( 85.11,108.57) --
	( 85.22,109.78) --
	( 85.32,111.15) --
	( 85.42,112.54) --
	( 85.52,113.82) --
	( 85.63,114.92) --
	( 85.73,115.82) --
	( 85.83,116.54) --
	( 85.94,117.12) --
	( 86.04,117.56) --
	( 86.14,117.80) --
	( 86.25,117.82) --
	( 86.35,117.67) --
	( 86.45,117.38) --
	( 86.55,116.95) --
	( 86.66,116.38) --
	( 86.76,115.79) --
	( 86.86,115.32) --
	( 86.97,115.01) --
	( 87.07,114.79) --
	( 87.17,114.53) --
	( 87.27,114.15) --
	( 87.38,113.67) --
	( 87.48,113.12) --
	( 87.58,112.58) --
	( 87.69,112.04) --
	( 87.79,111.47) --
	( 87.89,110.84) --
	( 87.99,110.17) --
	( 88.10,109.49) --
	( 88.20,108.84) --
	( 88.30,108.21) --
	( 88.41,107.64) --
	( 88.51,107.16) --
	( 88.61,106.81) --
	( 88.72,106.60) --
	( 88.82,106.46) --
	( 88.92,106.32) --
	( 89.02,106.12) --
	( 89.13,105.89) --
	( 89.23,105.65) --
	( 89.33,105.41) --
	( 89.44,105.17) --
	( 89.54,104.93) --
	( 89.64,104.71) --
	( 89.74,104.49) --
	( 89.85,104.28) --
	( 89.95,104.12) --
	( 90.05,104.03) --
	( 90.16,103.99) --
	( 90.26,103.95) --
	( 90.36,103.90) --
	( 90.46,103.85) --
	( 90.57,103.81) --
	( 90.67,103.77) --
	( 90.77,103.73) --
	( 90.88,103.66) --
	( 90.98,103.54) --
	( 91.08,103.40) --
	( 91.19,103.26) --
	( 91.29,103.16) --
	( 91.39,103.10) --
	( 91.49,103.04) --
	( 91.60,102.96) --
	( 91.70,102.86) --
	( 91.80,102.74) --
	( 91.91,102.62) --
	( 92.01,102.52) --
	( 92.11,102.43) --
	( 92.21,102.35) --
	( 92.32,102.25) --
	( 92.42,102.13) --
	( 92.52,102.01) --
	( 92.63,101.89) --
	( 92.73,101.79) --
	( 92.83,101.72) --
	( 92.93,101.68) --
	( 93.04,101.67) --
	( 93.14,101.69) --
	( 93.24,101.75) --
	( 93.35,101.83) --
	( 93.45,101.92) --
	( 93.55,102.02) --
	( 93.66,102.10) --
	( 93.76,102.12) --
	( 93.86,102.03) --
	( 93.96,101.85) --
	( 94.07,101.64) --
	( 94.17,101.46) --
	( 94.27,101.34) --
	( 94.38,101.28) --
	( 94.48,101.26) --
	( 94.58,101.25) --
	( 94.68,101.24) --
	( 94.79,101.24) --
	( 94.89,101.23) --
	( 94.99,101.22) --
	( 95.10,101.22) --
	( 95.20,101.21) --
	( 95.30,101.21) --
	( 95.41,101.20) --
	( 95.51,101.20) --
	( 95.61,101.20) --
	( 95.71,101.20) --
	( 95.82,101.20) --
	( 95.92,101.20) --
	( 96.02,101.20) --
	( 96.13,101.20) --
	( 96.23,101.20) --
	( 96.33,101.20) --
	( 96.43,101.20) --
	( 96.54,101.20) --
	( 96.64,101.20) --
	( 96.74,101.20) --
	( 96.85,101.20) --
	( 96.95,101.20) --
	( 97.05,101.20) --
	( 97.15,101.20) --
	( 97.26,101.20) --
	( 97.36,101.20) --
	( 97.46,101.20) --
	( 97.57,101.20) --
	( 97.67,101.20) --
	( 97.77,101.20) --
	( 97.88,101.20) --
	( 97.98,101.20) --
	( 98.08,101.20) --
	( 98.18,101.20) --
	( 98.29,101.20) --
	( 98.39,101.20) --
	( 98.49,101.20) --
	( 98.60,101.20) --
	( 98.70,101.20) --
	( 98.80,101.20) --
	( 98.90,101.20) --
	( 99.01,101.20) --
	( 99.11,101.20) --
	( 99.21,101.20) --
	( 99.32,101.20) --
	( 99.42,101.20) --
	( 99.52,101.20) --
	( 99.62,101.20) --
	( 99.73,101.20) --
	( 99.83,101.20) --
	( 99.93,101.20) --
	(100.04,101.20) --
	(100.14,101.20) --
	(100.24,101.20) --
	(100.35,101.20) --
	(100.45,101.20) --
	(100.55,101.20) --
	(100.65,101.20) --
	(100.76,101.20) --
	(100.86,101.20) --
	(100.96,101.20) --
	(101.07,101.20) --
	(101.17,101.20) --
	(101.27,101.20) --
	(101.37,101.20) --
	(101.48,101.20) --
	(101.58,101.20) --
	(101.68,101.20) --
	(101.79,101.20) --
	(101.89,101.20) --
	(101.99,101.20) --
	(102.09,101.20) --
	(102.20,101.20) --
	(102.30,101.20) --
	(102.40,101.20) --
	(102.51,101.20) --
	(102.61,101.20) --
	(102.71,101.20) --
	(102.82,101.20) --
	(102.92,101.20) --
	(103.02,101.20) --
	(103.12,101.20) --
	(103.23,101.20) --
	(103.33,101.20) --
	(103.43,101.20) --
	(103.54,101.20) --
	(103.64,101.20) --
	(103.74,101.20) --
	(103.84,101.20) --
	(103.95,101.20) --
	(104.05,101.20) --
	(104.15,101.20) --
	(104.26,101.20) --
	(104.36,101.20) --
	(104.46,101.20) --
	(104.57,101.20) --
	(104.67,101.20) --
	(104.77,101.20) --
	(104.87,101.20) --
	(104.98,101.20) --
	(105.08,101.20) --
	(105.18,101.20) --
	(105.29,101.20) --
	(105.39,101.20) --
	(105.49,101.20) --
	(105.59,101.20) --
	(105.70,101.20) --
	(105.80,101.20) --
	(105.90,101.20) --
	(106.01,101.20) --
	(106.11,101.20) --
	(106.21,101.20) --
	(106.31,101.20) --
	(106.42,101.20) --
	(106.52,101.20) --
	(106.62,101.20) --
	(106.73,101.20) --
	(106.83,101.20) --
	(106.93,101.20) --
	(107.04,101.20) --
	(107.14,101.20) --
	(107.24,101.20) --
	(107.34,101.20) --
	(107.45,101.20) --
	(107.55,101.20) --
	(107.65,101.20) --
	(107.76,101.20) --
	(107.86,101.20) --
	(107.96,101.20) --
	(108.06,101.20) --
	(108.17,101.20) --
	(108.27,101.20) --
	(108.37,101.20) --
	(108.48,101.20) --
	(108.58,101.20) --
	(108.68,101.20) --
	(108.78,101.20) --
	(108.89,101.20) --
	(108.99,101.20) --
	(109.09,101.20) --
	(109.20,101.20) --
	(109.30,101.20) --
	(109.40,101.20) --
	(109.51,101.20) --
	(109.61,101.20) --
	(109.71,101.20) --
	(109.81,101.20) --
	(109.92,101.20) --
	(110.02,101.20) --
	(110.12,101.20) --
	(110.23,101.20) --
	(110.33,101.20) --
	(110.43,101.20) --
	(110.53,101.20) --
	(110.64,101.20) --
	(110.74,101.20) --
	(110.84,101.20) --
	(110.95,101.20) --
	(111.05,101.20) --
	(111.15,101.20) --
	(111.25,101.20) --
	(111.36,101.20) --
	(111.46,101.20) --
	(111.56,101.20) --
	(111.67,101.20) --
	(111.77,101.20) --
	(111.87,101.20) --
	(111.98,101.20) --
	(112.08,101.20) --
	(112.18,101.20) --
	(112.28,101.20) --
	(112.39,101.20) --
	(112.49,101.20) --
	(112.59,101.20) --
	(112.70,101.20) --
	(112.80,101.20) --
	(112.90,101.20) --
	(113.00,101.20) --
	(113.11,101.20) --
	(113.21,101.20) --
	(113.31,101.20) --
	(113.42,101.20) --
	(113.52,101.20) --
	(113.62,101.20) --
	(113.73,101.20) --
	(113.83,101.20) --
	(113.93,101.20) --
	(114.03,101.20) --
	(114.14,101.20) --
	(114.24,101.20) --
	(114.34,101.20) --
	(114.45,101.20) --
	(114.55,101.20) --
	(114.65,101.20) --
	(114.75,101.20) --
	(114.86,101.20) --
	(114.96,101.20) --
	(115.06,101.20) --
	(115.17,101.20) --
	(115.27,101.20) --
	(115.37,101.20) --
	(115.47,101.20) --
	(115.58,101.20) --
	(115.68,101.20) --
	(115.78,101.20) --
	(115.89,101.20) --
	(115.99,101.20) --
	(116.09,101.20) --
	(116.20,101.20) --
	(116.30,101.20) --
	(116.40,101.20) --
	(116.50,101.20) --
	(116.61,101.20) --
	(116.71,101.20) --
	(116.81,101.20) --
	(116.92,101.20) --
	(117.02,101.20) --
	(117.12,101.20) --
	(117.22,101.20) --
	(117.33,101.20) --
	(117.43,101.20) --
	(117.53,101.20) --
	(117.64,101.20) --
	(117.74,101.20) --
	(117.84,101.20) --
	(117.94,101.20) --
	(118.05,101.20) --
	(118.15,101.20) --
	(118.25,101.20) --
	(118.36,101.20) --
	(118.46,101.20) --
	(118.56,101.20) --
	(118.67,101.20) --
	(118.77,101.20) --
	(118.87,101.20) --
	(118.97,101.20) --
	(119.08,101.20) --
	(119.18,101.20) --
	(119.28,101.20) --
	(119.39,101.20) --
	(119.49,101.20) --
	(119.59,101.20) --
	(119.69,101.20) --
	(119.80,101.20) --
	(119.90,101.20) --
	(120.00,101.20) --
	(120.11,101.20) --
	(120.21,101.20) --
	(120.31,101.20) --
	(120.41,101.20) --
	(120.52,101.20) --
	(120.62,101.20) --
	(120.72,101.20) --
	(120.83,101.20) --
	(120.93,101.20) --
	(121.03,101.20) --
	(121.14,101.20) --
	(121.24,101.20) --
	(121.34,101.20) --
	(121.44,101.20) --
	(121.55,101.20) --
	(121.65,101.20) --
	(121.75,101.20) --
	(121.86,101.20) --
	(121.96,101.20) --
	(122.06,101.20) --
	(122.16,101.20) --
	(122.27,101.20) --
	(122.37,101.20) --
	(122.47,101.20) --
	(122.58,101.20) --
	(122.68,101.20) --
	(122.78,101.20) --
	(122.89,101.20) --
	(122.99,101.20) --
	(123.09,101.20) --
	(123.19,101.20) --
	(123.30,101.20) --
	(123.40,101.20) --
	(123.50,101.20) --
	(123.61,101.20) --
	(123.71,101.20) --
	(123.81,101.20) --
	(123.91,101.20) --
	(124.02,101.20) --
	(124.12,101.20) --
	(124.22,101.20) --
	(124.33,101.20) --
	(124.43,101.20) --
	(124.53,101.20) --
	(124.63,101.20) --
	(124.74,101.20) --
	(124.84,101.20) --
	(124.94,101.20) --
	(125.05,101.20) --
	(125.15,101.20) --
	(125.25,101.20) --
	(125.36,101.20) --
	(125.46,101.20) --
	(125.56,101.20) --
	(125.66,101.20) --
	(125.77,101.20) --
	(125.87,101.20) --
	(125.97,101.20) --
	(126.08,101.20) --
	(126.18,101.20) --
	(126.28,101.20) --
	(126.38,101.20) --
	(126.49,101.20) --
	(126.59,101.20) --
	(126.69,101.20) --
	(126.80,101.20) --
	(126.90,101.20) --
	(127.00,101.20) --
	(127.10,101.20) --
	(127.21,101.20) --
	(127.31,101.20) --
	(127.41,101.20) --
	(127.52,101.20) --
	(127.62,101.20) --
	(127.72,101.20) --
	(127.83,101.20) --
	(127.93,101.20) --
	(128.03,101.20) --
	(128.13,101.20) --
	(128.24,101.20) --
	(128.24,101.20) --
	(128.13,101.20) --
	(128.03,101.20) --
	(127.93,101.20) --
	(127.83,101.20) --
	(127.72,101.20) --
	(127.62,101.20) --
	(127.52,101.20) --
	(127.41,101.20) --
	(127.31,101.20) --
	(127.21,101.20) --
	(127.10,101.20) --
	(127.00,101.20) --
	(126.90,101.20) --
	(126.80,101.20) --
	(126.69,101.20) --
	(126.59,101.20) --
	(126.49,101.20) --
	(126.38,101.20) --
	(126.28,101.20) --
	(126.18,101.20) --
	(126.08,101.20) --
	(125.97,101.20) --
	(125.87,101.20) --
	(125.77,101.20) --
	(125.66,101.20) --
	(125.56,101.20) --
	(125.46,101.20) --
	(125.36,101.20) --
	(125.25,101.20) --
	(125.15,101.20) --
	(125.05,101.20) --
	(124.94,101.20) --
	(124.84,101.20) --
	(124.74,101.20) --
	(124.63,101.20) --
	(124.53,101.20) --
	(124.43,101.20) --
	(124.33,101.20) --
	(124.22,101.20) --
	(124.12,101.20) --
	(124.02,101.20) --
	(123.91,101.20) --
	(123.81,101.20) --
	(123.71,101.20) --
	(123.61,101.20) --
	(123.50,101.20) --
	(123.40,101.20) --
	(123.30,101.20) --
	(123.19,101.20) --
	(123.09,101.20) --
	(122.99,101.20) --
	(122.89,101.20) --
	(122.78,101.20) --
	(122.68,101.20) --
	(122.58,101.20) --
	(122.47,101.20) --
	(122.37,101.20) --
	(122.27,101.20) --
	(122.16,101.20) --
	(122.06,101.20) --
	(121.96,101.20) --
	(121.86,101.20) --
	(121.75,101.20) --
	(121.65,101.20) --
	(121.55,101.20) --
	(121.44,101.20) --
	(121.34,101.20) --
	(121.24,101.20) --
	(121.14,101.20) --
	(121.03,101.20) --
	(120.93,101.20) --
	(120.83,101.20) --
	(120.72,101.20) --
	(120.62,101.20) --
	(120.52,101.20) --
	(120.41,101.20) --
	(120.31,101.20) --
	(120.21,101.20) --
	(120.11,101.20) --
	(120.00,101.20) --
	(119.90,101.20) --
	(119.80,101.20) --
	(119.69,101.20) --
	(119.59,101.20) --
	(119.49,101.20) --
	(119.39,101.20) --
	(119.28,101.20) --
	(119.18,101.20) --
	(119.08,101.20) --
	(118.97,101.20) --
	(118.87,101.20) --
	(118.77,101.20) --
	(118.67,101.20) --
	(118.56,101.20) --
	(118.46,101.20) --
	(118.36,101.20) --
	(118.25,101.20) --
	(118.15,101.20) --
	(118.05,101.20) --
	(117.94,101.20) --
	(117.84,101.20) --
	(117.74,101.20) --
	(117.64,101.20) --
	(117.53,101.20) --
	(117.43,101.20) --
	(117.33,101.20) --
	(117.22,101.20) --
	(117.12,101.20) --
	(117.02,101.20) --
	(116.92,101.20) --
	(116.81,101.20) --
	(116.71,101.20) --
	(116.61,101.20) --
	(116.50,101.20) --
	(116.40,101.20) --
	(116.30,101.20) --
	(116.20,101.20) --
	(116.09,101.20) --
	(115.99,101.20) --
	(115.89,101.20) --
	(115.78,101.20) --
	(115.68,101.20) --
	(115.58,101.20) --
	(115.47,101.20) --
	(115.37,101.20) --
	(115.27,101.20) --
	(115.17,101.20) --
	(115.06,101.20) --
	(114.96,101.20) --
	(114.86,101.20) --
	(114.75,101.20) --
	(114.65,101.20) --
	(114.55,101.20) --
	(114.45,101.20) --
	(114.34,101.20) --
	(114.24,101.20) --
	(114.14,101.20) --
	(114.03,101.20) --
	(113.93,101.20) --
	(113.83,101.20) --
	(113.73,101.20) --
	(113.62,101.20) --
	(113.52,101.20) --
	(113.42,101.20) --
	(113.31,101.20) --
	(113.21,101.20) --
	(113.11,101.20) --
	(113.00,101.20) --
	(112.90,101.20) --
	(112.80,101.20) --
	(112.70,101.20) --
	(112.59,101.20) --
	(112.49,101.20) --
	(112.39,101.20) --
	(112.28,101.20) --
	(112.18,101.20) --
	(112.08,101.20) --
	(111.98,101.20) --
	(111.87,101.20) --
	(111.77,101.20) --
	(111.67,101.20) --
	(111.56,101.20) --
	(111.46,101.20) --
	(111.36,101.20) --
	(111.25,101.20) --
	(111.15,101.20) --
	(111.05,101.20) --
	(110.95,101.20) --
	(110.84,101.20) --
	(110.74,101.20) --
	(110.64,101.20) --
	(110.53,101.20) --
	(110.43,101.20) --
	(110.33,101.20) --
	(110.23,101.20) --
	(110.12,101.20) --
	(110.02,101.20) --
	(109.92,101.20) --
	(109.81,101.20) --
	(109.71,101.20) --
	(109.61,101.20) --
	(109.51,101.20) --
	(109.40,101.20) --
	(109.30,101.20) --
	(109.20,101.20) --
	(109.09,101.20) --
	(108.99,101.20) --
	(108.89,101.20) --
	(108.78,101.20) --
	(108.68,101.20) --
	(108.58,101.20) --
	(108.48,101.20) --
	(108.37,101.20) --
	(108.27,101.20) --
	(108.17,101.20) --
	(108.06,101.20) --
	(107.96,101.20) --
	(107.86,101.20) --
	(107.76,101.20) --
	(107.65,101.20) --
	(107.55,101.20) --
	(107.45,101.20) --
	(107.34,101.20) --
	(107.24,101.20) --
	(107.14,101.20) --
	(107.04,101.20) --
	(106.93,101.20) --
	(106.83,101.20) --
	(106.73,101.20) --
	(106.62,101.20) --
	(106.52,101.20) --
	(106.42,101.20) --
	(106.31,101.20) --
	(106.21,101.20) --
	(106.11,101.20) --
	(106.01,101.20) --
	(105.90,101.20) --
	(105.80,101.20) --
	(105.70,101.20) --
	(105.59,101.20) --
	(105.49,101.20) --
	(105.39,101.20) --
	(105.29,101.20) --
	(105.18,101.20) --
	(105.08,101.20) --
	(104.98,101.20) --
	(104.87,101.20) --
	(104.77,101.20) --
	(104.67,101.20) --
	(104.57,101.20) --
	(104.46,101.20) --
	(104.36,101.20) --
	(104.26,101.20) --
	(104.15,101.20) --
	(104.05,101.20) --
	(103.95,101.20) --
	(103.84,101.20) --
	(103.74,101.20) --
	(103.64,101.20) --
	(103.54,101.20) --
	(103.43,101.20) --
	(103.33,101.20) --
	(103.23,101.20) --
	(103.12,101.20) --
	(103.02,101.20) --
	(102.92,101.20) --
	(102.82,101.20) --
	(102.71,101.20) --
	(102.61,101.20) --
	(102.51,101.20) --
	(102.40,101.20) --
	(102.30,101.20) --
	(102.20,101.20) --
	(102.09,101.20) --
	(101.99,101.20) --
	(101.89,101.20) --
	(101.79,101.20) --
	(101.68,101.20) --
	(101.58,101.20) --
	(101.48,101.20) --
	(101.37,101.20) --
	(101.27,101.20) --
	(101.17,101.20) --
	(101.07,101.20) --
	(100.96,101.20) --
	(100.86,101.20) --
	(100.76,101.20) --
	(100.65,101.20) --
	(100.55,101.20) --
	(100.45,101.20) --
	(100.35,101.20) --
	(100.24,101.20) --
	(100.14,101.20) --
	(100.04,101.20) --
	( 99.93,101.20) --
	( 99.83,101.20) --
	( 99.73,101.20) --
	( 99.62,101.20) --
	( 99.52,101.20) --
	( 99.42,101.20) --
	( 99.32,101.20) --
	( 99.21,101.20) --
	( 99.11,101.20) --
	( 99.01,101.20) --
	( 98.90,101.20) --
	( 98.80,101.20) --
	( 98.70,101.20) --
	( 98.60,101.20) --
	( 98.49,101.20) --
	( 98.39,101.20) --
	( 98.29,101.20) --
	( 98.18,101.20) --
	( 98.08,101.20) --
	( 97.98,101.20) --
	( 97.88,101.20) --
	( 97.77,101.20) --
	( 97.67,101.20) --
	( 97.57,101.20) --
	( 97.46,101.20) --
	( 97.36,101.20) --
	( 97.26,101.20) --
	( 97.15,101.20) --
	( 97.05,101.20) --
	( 96.95,101.20) --
	( 96.85,101.20) --
	( 96.74,101.20) --
	( 96.64,101.20) --
	( 96.54,101.20) --
	( 96.43,101.20) --
	( 96.33,101.20) --
	( 96.23,101.20) --
	( 96.13,101.20) --
	( 96.02,101.20) --
	( 95.92,101.20) --
	( 95.82,101.20) --
	( 95.71,101.20) --
	( 95.61,101.20) --
	( 95.51,101.20) --
	( 95.41,101.20) --
	( 95.30,101.20) --
	( 95.20,101.20) --
	( 95.10,101.20) --
	( 94.99,101.20) --
	( 94.89,101.20) --
	( 94.79,101.20) --
	( 94.68,101.20) --
	( 94.58,101.20) --
	( 94.48,101.20) --
	( 94.38,101.20) --
	( 94.27,101.20) --
	( 94.17,101.20) --
	( 94.07,101.20) --
	( 93.96,101.20) --
	( 93.86,101.20) --
	( 93.76,101.20) --
	( 93.66,101.20) --
	( 93.55,101.20) --
	( 93.45,101.20) --
	( 93.35,101.20) --
	( 93.24,101.20) --
	( 93.14,101.20) --
	( 93.04,101.20) --
	( 92.93,101.20) --
	( 92.83,101.20) --
	( 92.73,101.20) --
	( 92.63,101.20) --
	( 92.52,101.20) --
	( 92.42,101.20) --
	( 92.32,101.20) --
	( 92.21,101.20) --
	( 92.11,101.20) --
	( 92.01,101.20) --
	( 91.91,101.20) --
	( 91.80,101.20) --
	( 91.70,101.20) --
	( 91.60,101.20) --
	( 91.49,101.20) --
	( 91.39,101.20) --
	( 91.29,101.20) --
	( 91.19,101.20) --
	( 91.08,101.20) --
	( 90.98,101.20) --
	( 90.88,101.20) --
	( 90.77,101.20) --
	( 90.67,101.20) --
	( 90.57,101.20) --
	( 90.46,101.20) --
	( 90.36,101.20) --
	( 90.26,101.20) --
	( 90.16,101.20) --
	( 90.05,101.20) --
	( 89.95,101.20) --
	( 89.85,101.20) --
	( 89.74,101.20) --
	( 89.64,101.20) --
	( 89.54,101.20) --
	( 89.44,101.20) --
	( 89.33,101.20) --
	( 89.23,101.20) --
	( 89.13,101.20) --
	( 89.02,101.20) --
	( 88.92,101.20) --
	( 88.82,101.20) --
	( 88.72,101.20) --
	( 88.61,101.20) --
	( 88.51,101.20) --
	( 88.41,101.20) --
	( 88.30,101.20) --
	( 88.20,101.20) --
	( 88.10,101.20) --
	( 87.99,101.20) --
	( 87.89,101.20) --
	( 87.79,101.20) --
	( 87.69,101.20) --
	( 87.58,101.20) --
	( 87.48,101.20) --
	( 87.38,101.20) --
	( 87.27,101.20) --
	( 87.17,101.20) --
	( 87.07,101.20) --
	( 86.97,101.20) --
	( 86.86,101.20) --
	( 86.76,101.20) --
	( 86.66,101.20) --
	( 86.55,101.20) --
	( 86.45,101.20) --
	( 86.35,101.20) --
	( 86.25,101.20) --
	( 86.14,101.20) --
	( 86.04,101.20) --
	( 85.94,101.20) --
	( 85.83,101.20) --
	( 85.73,101.20) --
	( 85.63,101.20) --
	( 85.52,101.20) --
	( 85.42,101.20) --
	( 85.32,101.20) --
	( 85.22,101.20) --
	( 85.11,101.20) --
	( 85.01,101.20) --
	( 84.91,101.20) --
	( 84.80,101.20) --
	( 84.70,101.20) --
	( 84.60,101.20) --
	( 84.50,101.20) --
	( 84.39,101.20) --
	( 84.29,101.20) --
	( 84.19,101.20) --
	( 84.08,101.20) --
	( 83.98,101.20) --
	( 83.88,101.20) --
	( 83.77,101.20) --
	( 83.67,101.20) --
	( 83.57,101.20) --
	( 83.47,101.20) --
	( 83.36,101.20) --
	( 83.26,101.20) --
	( 83.16,101.20) --
	( 83.05,101.20) --
	( 82.95,101.20) --
	( 82.85,101.20) --
	( 82.75,101.20) --
	( 82.64,101.20) --
	( 82.54,101.20) --
	( 82.44,101.20) --
	( 82.33,101.20) --
	( 82.23,101.20) --
	( 82.13,101.20) --
	( 82.03,101.20) --
	( 81.92,101.20) --
	( 81.82,101.20) --
	( 81.72,101.20) --
	( 81.61,101.20) --
	( 81.51,101.20) --
	( 81.41,101.20) --
	( 81.30,101.20) --
	( 81.20,101.20) --
	( 81.10,101.20) --
	( 81.00,101.20) --
	( 80.89,101.20) --
	( 80.79,101.20) --
	( 80.69,101.20) --
	( 80.58,101.20) --
	( 80.48,101.20) --
	( 80.38,101.20) --
	( 80.28,101.20) --
	( 80.17,101.20) --
	( 80.07,101.20) --
	( 79.97,101.20) --
	( 79.86,101.20) --
	( 79.76,101.20) --
	( 79.66,101.20) --
	( 79.56,101.20) --
	( 79.45,101.20) --
	( 79.35,101.20) --
	( 79.25,101.20) --
	( 79.14,101.20) --
	( 79.04,101.20) --
	( 78.94,101.20) --
	( 78.83,101.20) --
	( 78.73,101.20) --
	( 78.63,101.20) --
	( 78.53,101.20) --
	( 78.42,101.20) --
	( 78.32,101.20) --
	( 78.22,101.20) --
	( 78.11,101.20) --
	( 78.01,101.20) --
	( 77.91,101.20) --
	( 77.81,101.20) --
	( 77.70,101.20) --
	( 77.60,101.20) --
	( 77.50,101.20) --
	( 77.39,101.20) --
	( 77.29,101.20) --
	( 77.19,101.20) --
	( 77.09,101.20) --
	( 76.98,101.20) --
	( 76.88,101.20) --
	( 76.78,101.20) --
	( 76.67,101.20) --
	( 76.57,101.20) --
	( 76.47,101.20) --
	( 76.36,101.20) --
	( 76.26,101.20) --
	( 76.16,101.20) --
	( 76.06,101.20) --
	( 75.95,101.20) --
	( 75.85,101.20) --
	( 75.75,101.20) --
	( 75.64,101.20) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 75.64,101.20) --
	( 75.75,101.20) --
	( 75.85,101.20) --
	( 75.95,101.20) --
	( 76.06,101.20) --
	( 76.16,101.20) --
	( 76.26,101.20) --
	( 76.36,101.20) --
	( 76.47,101.20) --
	( 76.57,101.20) --
	( 76.67,101.20) --
	( 76.78,101.20) --
	( 76.88,101.20) --
	( 76.98,101.20) --
	( 77.09,101.20) --
	( 77.19,101.20) --
	( 77.29,101.20) --
	( 77.39,101.20) --
	( 77.50,101.20) --
	( 77.60,101.20) --
	( 77.70,101.20) --
	( 77.81,101.20) --
	( 77.91,101.20) --
	( 78.01,101.20) --
	( 78.11,101.20) --
	( 78.22,101.20) --
	( 78.32,101.20) --
	( 78.42,101.20) --
	( 78.53,101.20) --
	( 78.63,101.20) --
	( 78.73,101.20) --
	( 78.83,101.20) --
	( 78.94,101.20) --
	( 79.04,101.20) --
	( 79.14,101.20) --
	( 79.25,101.20) --
	( 79.35,101.20) --
	( 79.45,101.20) --
	( 79.56,101.20) --
	( 79.66,101.20) --
	( 79.76,101.20) --
	( 79.86,101.20) --
	( 79.97,101.20) --
	( 80.07,101.20) --
	( 80.17,101.20) --
	( 80.28,101.20) --
	( 80.38,101.20) --
	( 80.48,101.20) --
	( 80.58,101.20) --
	( 80.69,101.20) --
	( 80.79,101.20) --
	( 80.89,101.20) --
	( 81.00,101.20) --
	( 81.10,101.20) --
	( 81.20,101.20) --
	( 81.30,101.20) --
	( 81.41,101.20) --
	( 81.51,101.20) --
	( 81.61,101.20) --
	( 81.72,101.20) --
	( 81.82,101.20) --
	( 81.92,101.20) --
	( 82.03,101.20) --
	( 82.13,101.20) --
	( 82.23,101.20) --
	( 82.33,101.20) --
	( 82.44,101.21) --
	( 82.54,101.22) --
	( 82.64,101.23) --
	( 82.75,101.26) --
	( 82.85,101.29) --
	( 82.95,101.33) --
	( 83.05,101.38) --
	( 83.16,101.45) --
	( 83.26,101.53) --
	( 83.36,101.61) --
	( 83.47,101.71) --
	( 83.57,101.85) --
	( 83.67,102.05) --
	( 83.77,102.32) --
	( 83.88,102.62) --
	( 83.98,102.92) --
	( 84.08,103.18) --
	( 84.19,103.41) --
	( 84.29,103.63) --
	( 84.39,103.92) --
	( 84.50,104.32) --
	( 84.60,104.82) --
	( 84.70,105.41) --
	( 84.80,106.07) --
	( 84.91,106.78) --
	( 85.01,107.58) --
	( 85.11,108.57) --
	( 85.22,109.78) --
	( 85.32,111.15) --
	( 85.42,112.54) --
	( 85.52,113.82) --
	( 85.63,114.92) --
	( 85.73,115.82) --
	( 85.83,116.54) --
	( 85.94,117.12) --
	( 86.04,117.56) --
	( 86.14,117.80) --
	( 86.25,117.82) --
	( 86.35,117.67) --
	( 86.45,117.38) --
	( 86.55,116.95) --
	( 86.66,116.38) --
	( 86.76,115.79) --
	( 86.86,115.32) --
	( 86.97,115.01) --
	( 87.07,114.79) --
	( 87.17,114.53) --
	( 87.27,114.15) --
	( 87.38,113.67) --
	( 87.48,113.12) --
	( 87.58,112.58) --
	( 87.69,112.04) --
	( 87.79,111.47) --
	( 87.89,110.84) --
	( 87.99,110.17) --
	( 88.10,109.49) --
	( 88.20,108.84) --
	( 88.30,108.21) --
	( 88.41,107.64) --
	( 88.51,107.16) --
	( 88.61,106.81) --
	( 88.72,106.60) --
	( 88.82,106.46) --
	( 88.92,106.32) --
	( 89.02,106.12) --
	( 89.13,105.89) --
	( 89.23,105.65) --
	( 89.33,105.41) --
	( 89.44,105.17) --
	( 89.54,104.93) --
	( 89.64,104.71) --
	( 89.74,104.49) --
	( 89.85,104.28) --
	( 89.95,104.12) --
	( 90.05,104.03) --
	( 90.16,103.99) --
	( 90.26,103.95) --
	( 90.36,103.90) --
	( 90.46,103.85) --
	( 90.57,103.81) --
	( 90.67,103.77) --
	( 90.77,103.73) --
	( 90.88,103.66) --
	( 90.98,103.54) --
	( 91.08,103.40) --
	( 91.19,103.26) --
	( 91.29,103.16) --
	( 91.39,103.10) --
	( 91.49,103.04) --
	( 91.60,102.96) --
	( 91.70,102.86) --
	( 91.80,102.74) --
	( 91.91,102.62) --
	( 92.01,102.52) --
	( 92.11,102.43) --
	( 92.21,102.35) --
	( 92.32,102.25) --
	( 92.42,102.13) --
	( 92.52,102.01) --
	( 92.63,101.89) --
	( 92.73,101.79) --
	( 92.83,101.72) --
	( 92.93,101.68) --
	( 93.04,101.67) --
	( 93.14,101.69) --
	( 93.24,101.75) --
	( 93.35,101.83) --
	( 93.45,101.92) --
	( 93.55,102.02) --
	( 93.66,102.10) --
	( 93.76,102.12) --
	( 93.86,102.03) --
	( 93.96,101.85) --
	( 94.07,101.64) --
	( 94.17,101.46) --
	( 94.27,101.34) --
	( 94.38,101.28) --
	( 94.48,101.26) --
	( 94.58,101.25) --
	( 94.68,101.24) --
	( 94.79,101.24) --
	( 94.89,101.23) --
	( 94.99,101.22) --
	( 95.10,101.22) --
	( 95.20,101.21) --
	( 95.30,101.21) --
	( 95.41,101.20) --
	( 95.51,101.20) --
	( 95.61,101.20) --
	( 95.71,101.20) --
	( 95.82,101.20) --
	( 95.92,101.20) --
	( 96.02,101.20) --
	( 96.13,101.20) --
	( 96.23,101.20) --
	( 96.33,101.20) --
	( 96.43,101.20) --
	( 96.54,101.20) --
	( 96.64,101.20) --
	( 96.74,101.20) --
	( 96.85,101.20) --
	( 96.95,101.20) --
	( 97.05,101.20) --
	( 97.15,101.20) --
	( 97.26,101.20) --
	( 97.36,101.20) --
	( 97.46,101.20) --
	( 97.57,101.20) --
	( 97.67,101.20) --
	( 97.77,101.20) --
	( 97.88,101.20) --
	( 97.98,101.20) --
	( 98.08,101.20) --
	( 98.18,101.20) --
	( 98.29,101.20) --
	( 98.39,101.20) --
	( 98.49,101.20) --
	( 98.60,101.20) --
	( 98.70,101.20) --
	( 98.80,101.20) --
	( 98.90,101.20) --
	( 99.01,101.20) --
	( 99.11,101.20) --
	( 99.21,101.20) --
	( 99.32,101.20) --
	( 99.42,101.20) --
	( 99.52,101.20) --
	( 99.62,101.20) --
	( 99.73,101.20) --
	( 99.83,101.20) --
	( 99.93,101.20) --
	(100.04,101.20) --
	(100.14,101.20) --
	(100.24,101.20) --
	(100.35,101.20) --
	(100.45,101.20) --
	(100.55,101.20) --
	(100.65,101.20) --
	(100.76,101.20) --
	(100.86,101.20) --
	(100.96,101.20) --
	(101.07,101.20) --
	(101.17,101.20) --
	(101.27,101.20) --
	(101.37,101.20) --
	(101.48,101.20) --
	(101.58,101.20) --
	(101.68,101.20) --
	(101.79,101.20) --
	(101.89,101.20) --
	(101.99,101.20) --
	(102.09,101.20) --
	(102.20,101.20) --
	(102.30,101.20) --
	(102.40,101.20) --
	(102.51,101.20) --
	(102.61,101.20) --
	(102.71,101.20) --
	(102.82,101.20) --
	(102.92,101.20) --
	(103.02,101.20) --
	(103.12,101.20) --
	(103.23,101.20) --
	(103.33,101.20) --
	(103.43,101.20) --
	(103.54,101.20) --
	(103.64,101.20) --
	(103.74,101.20) --
	(103.84,101.20) --
	(103.95,101.20) --
	(104.05,101.20) --
	(104.15,101.20) --
	(104.26,101.20) --
	(104.36,101.20) --
	(104.46,101.20) --
	(104.57,101.20) --
	(104.67,101.20) --
	(104.77,101.20) --
	(104.87,101.20) --
	(104.98,101.20) --
	(105.08,101.20) --
	(105.18,101.20) --
	(105.29,101.20) --
	(105.39,101.20) --
	(105.49,101.20) --
	(105.59,101.20) --
	(105.70,101.20) --
	(105.80,101.20) --
	(105.90,101.20) --
	(106.01,101.20) --
	(106.11,101.20) --
	(106.21,101.20) --
	(106.31,101.20) --
	(106.42,101.20) --
	(106.52,101.20) --
	(106.62,101.20) --
	(106.73,101.20) --
	(106.83,101.20) --
	(106.93,101.20) --
	(107.04,101.20) --
	(107.14,101.20) --
	(107.24,101.20) --
	(107.34,101.20) --
	(107.45,101.20) --
	(107.55,101.20) --
	(107.65,101.20) --
	(107.76,101.20) --
	(107.86,101.20) --
	(107.96,101.20) --
	(108.06,101.20) --
	(108.17,101.20) --
	(108.27,101.20) --
	(108.37,101.20) --
	(108.48,101.20) --
	(108.58,101.20) --
	(108.68,101.20) --
	(108.78,101.20) --
	(108.89,101.20) --
	(108.99,101.20) --
	(109.09,101.20) --
	(109.20,101.20) --
	(109.30,101.20) --
	(109.40,101.20) --
	(109.51,101.20) --
	(109.61,101.20) --
	(109.71,101.20) --
	(109.81,101.20) --
	(109.92,101.20) --
	(110.02,101.20) --
	(110.12,101.20) --
	(110.23,101.20) --
	(110.33,101.20) --
	(110.43,101.20) --
	(110.53,101.20) --
	(110.64,101.20) --
	(110.74,101.20) --
	(110.84,101.20) --
	(110.95,101.20) --
	(111.05,101.20) --
	(111.15,101.20) --
	(111.25,101.20) --
	(111.36,101.20) --
	(111.46,101.20) --
	(111.56,101.20) --
	(111.67,101.20) --
	(111.77,101.20) --
	(111.87,101.20) --
	(111.98,101.20) --
	(112.08,101.20) --
	(112.18,101.20) --
	(112.28,101.20) --
	(112.39,101.20) --
	(112.49,101.20) --
	(112.59,101.20) --
	(112.70,101.20) --
	(112.80,101.20) --
	(112.90,101.20) --
	(113.00,101.20) --
	(113.11,101.20) --
	(113.21,101.20) --
	(113.31,101.20) --
	(113.42,101.20) --
	(113.52,101.20) --
	(113.62,101.20) --
	(113.73,101.20) --
	(113.83,101.20) --
	(113.93,101.20) --
	(114.03,101.20) --
	(114.14,101.20) --
	(114.24,101.20) --
	(114.34,101.20) --
	(114.45,101.20) --
	(114.55,101.20) --
	(114.65,101.20) --
	(114.75,101.20) --
	(114.86,101.20) --
	(114.96,101.20) --
	(115.06,101.20) --
	(115.17,101.20) --
	(115.27,101.20) --
	(115.37,101.20) --
	(115.47,101.20) --
	(115.58,101.20) --
	(115.68,101.20) --
	(115.78,101.20) --
	(115.89,101.20) --
	(115.99,101.20) --
	(116.09,101.20) --
	(116.20,101.20) --
	(116.30,101.20) --
	(116.40,101.20) --
	(116.50,101.20) --
	(116.61,101.20) --
	(116.71,101.20) --
	(116.81,101.20) --
	(116.92,101.20) --
	(117.02,101.20) --
	(117.12,101.20) --
	(117.22,101.20) --
	(117.33,101.20) --
	(117.43,101.20) --
	(117.53,101.20) --
	(117.64,101.20) --
	(117.74,101.20) --
	(117.84,101.20) --
	(117.94,101.20) --
	(118.05,101.20) --
	(118.15,101.20) --
	(118.25,101.20) --
	(118.36,101.20) --
	(118.46,101.20) --
	(118.56,101.20) --
	(118.67,101.20) --
	(118.77,101.20) --
	(118.87,101.20) --
	(118.97,101.20) --
	(119.08,101.20) --
	(119.18,101.20) --
	(119.28,101.20) --
	(119.39,101.20) --
	(119.49,101.20) --
	(119.59,101.20) --
	(119.69,101.20) --
	(119.80,101.20) --
	(119.90,101.20) --
	(120.00,101.20) --
	(120.11,101.20) --
	(120.21,101.20) --
	(120.31,101.20) --
	(120.41,101.20) --
	(120.52,101.20) --
	(120.62,101.20) --
	(120.72,101.20) --
	(120.83,101.20) --
	(120.93,101.20) --
	(121.03,101.20) --
	(121.14,101.20) --
	(121.24,101.20) --
	(121.34,101.20) --
	(121.44,101.20) --
	(121.55,101.20) --
	(121.65,101.20) --
	(121.75,101.20) --
	(121.86,101.20) --
	(121.96,101.20) --
	(122.06,101.20) --
	(122.16,101.20) --
	(122.27,101.20) --
	(122.37,101.20) --
	(122.47,101.20) --
	(122.58,101.20) --
	(122.68,101.20) --
	(122.78,101.20) --
	(122.89,101.20) --
	(122.99,101.20) --
	(123.09,101.20) --
	(123.19,101.20) --
	(123.30,101.20) --
	(123.40,101.20) --
	(123.50,101.20) --
	(123.61,101.20) --
	(123.71,101.20) --
	(123.81,101.20) --
	(123.91,101.20) --
	(124.02,101.20) --
	(124.12,101.20) --
	(124.22,101.20) --
	(124.33,101.20) --
	(124.43,101.20) --
	(124.53,101.20) --
	(124.63,101.20) --
	(124.74,101.20) --
	(124.84,101.20) --
	(124.94,101.20) --
	(125.05,101.20) --
	(125.15,101.20) --
	(125.25,101.20) --
	(125.36,101.20) --
	(125.46,101.20) --
	(125.56,101.20) --
	(125.66,101.20) --
	(125.77,101.20) --
	(125.87,101.20) --
	(125.97,101.20) --
	(126.08,101.20) --
	(126.18,101.20) --
	(126.28,101.20) --
	(126.38,101.20) --
	(126.49,101.20) --
	(126.59,101.20) --
	(126.69,101.20) --
	(126.80,101.20) --
	(126.90,101.20) --
	(127.00,101.20) --
	(127.10,101.20) --
	(127.21,101.20) --
	(127.31,101.20) --
	(127.41,101.20) --
	(127.52,101.20) --
	(127.62,101.20) --
	(127.72,101.20) --
	(127.83,101.20) --
	(127.93,101.20) --
	(128.03,101.20) --
	(128.13,101.20) --
	(128.24,101.20);

\path[fill=fillColor,fill opacity=0.40] ( 75.64, 98.78) --
	( 75.75, 98.78) --
	( 75.85, 98.78) --
	( 75.95, 98.78) --
	( 76.06, 98.79) --
	( 76.16, 98.80) --
	( 76.26, 98.80) --
	( 76.36, 98.80) --
	( 76.47, 98.79) --
	( 76.57, 98.79) --
	( 76.67, 98.78) --
	( 76.78, 98.78) --
	( 76.88, 98.78) --
	( 76.98, 98.78) --
	( 77.09, 98.78) --
	( 77.19, 98.78) --
	( 77.29, 98.78) --
	( 77.39, 98.79) --
	( 77.50, 98.79) --
	( 77.60, 98.80) --
	( 77.70, 98.80) --
	( 77.81, 98.80) --
	( 77.91, 98.79) --
	( 78.01, 98.79) --
	( 78.11, 98.80) --
	( 78.22, 98.80) --
	( 78.32, 98.80) --
	( 78.42, 98.80) --
	( 78.53, 98.80) --
	( 78.63, 98.80) --
	( 78.73, 98.80) --
	( 78.83, 98.80) --
	( 78.94, 98.80) --
	( 79.04, 98.79) --
	( 79.14, 98.79) --
	( 79.25, 98.78) --
	( 79.35, 98.78) --
	( 79.45, 98.78) --
	( 79.56, 98.78) --
	( 79.66, 98.78) --
	( 79.76, 98.78) --
	( 79.86, 98.78) --
	( 79.97, 98.78) --
	( 80.07, 98.79) --
	( 80.17, 98.80) --
	( 80.28, 98.80) --
	( 80.38, 98.80) --
	( 80.48, 98.80) --
	( 80.58, 98.79) --
	( 80.69, 98.79) --
	( 80.79, 98.79) --
	( 80.89, 98.79) --
	( 81.00, 98.79) --
	( 81.10, 98.79) --
	( 81.20, 98.80) --
	( 81.30, 98.80) --
	( 81.41, 98.80) --
	( 81.51, 98.81) --
	( 81.61, 98.81) --
	( 81.72, 98.81) --
	( 81.82, 98.81) --
	( 81.92, 98.81) --
	( 82.03, 98.80) --
	( 82.13, 98.81) --
	( 82.23, 98.81) --
	( 82.33, 98.83) --
	( 82.44, 98.83) --
	( 82.54, 98.84) --
	( 82.64, 98.83) --
	( 82.75, 98.81) --
	( 82.85, 98.80) --
	( 82.95, 98.79) --
	( 83.05, 98.79) --
	( 83.16, 98.80) --
	( 83.26, 98.81) --
	( 83.36, 98.81) --
	( 83.47, 98.81) --
	( 83.57, 98.80) --
	( 83.67, 98.80) --
	( 83.77, 98.80) --
	( 83.88, 98.80) --
	( 83.98, 98.80) --
	( 84.08, 98.80) --
	( 84.19, 98.80) --
	( 84.29, 98.81) --
	( 84.39, 98.82) --
	( 84.50, 98.83) --
	( 84.60, 98.84) --
	( 84.70, 98.86) --
	( 84.80, 98.88) --
	( 84.91, 98.91) --
	( 85.01, 98.94) --
	( 85.11, 98.96) --
	( 85.22, 98.97) --
	( 85.32, 98.97) --
	( 85.42, 98.95) --
	( 85.52, 98.92) --
	( 85.63, 98.89) --
	( 85.73, 98.87) --
	( 85.83, 98.86) --
	( 85.94, 98.86) --
	( 86.04, 98.88) --
	( 86.14, 98.90) --
	( 86.25, 98.93) --
	( 86.35, 98.94) --
	( 86.45, 98.95) --
	( 86.55, 98.94) --
	( 86.66, 98.93) --
	( 86.76, 98.93) --
	( 86.86, 98.95) --
	( 86.97, 98.98) --
	( 87.07, 99.02) --
	( 87.17, 99.04) --
	( 87.27, 99.06) --
	( 87.38, 99.09) --
	( 87.48, 99.15) --
	( 87.58, 99.22) --
	( 87.69, 99.32) --
	( 87.79, 99.44) --
	( 87.89, 99.60) --
	( 87.99, 99.79) --
	( 88.10,100.04) --
	( 88.20,100.32) --
	( 88.30,100.61) --
	( 88.41,100.92) --
	( 88.51,101.28) --
	( 88.61,101.71) --
	( 88.72,102.20) --
	( 88.82,102.77) --
	( 88.92,103.48) --
	( 89.02,104.34) --
	( 89.13,105.36) --
	( 89.23,106.51) --
	( 89.33,107.76) --
	( 89.44,109.07) --
	( 89.54,110.41) --
	( 89.64,111.73) --
	( 89.74,112.95) --
	( 89.85,113.98) --
	( 89.95,114.74) --
	( 90.05,115.22) --
	( 90.16,115.48) --
	( 90.26,115.64) --
	( 90.36,115.72) --
	( 90.46,115.66) --
	( 90.57,115.41) --
	( 90.67,114.96) --
	( 90.77,114.40) --
	( 90.88,113.83) --
	( 90.98,113.34) --
	( 91.08,112.92) --
	( 91.19,112.56) --
	( 91.29,112.25) --
	( 91.39,111.94) --
	( 91.49,111.57) --
	( 91.60,111.05) --
	( 91.70,110.37) --
	( 91.80,109.57) --
	( 91.91,108.74) --
	( 92.01,107.93) --
	( 92.11,107.21) --
	( 92.21,106.60) --
	( 92.32,106.09) --
	( 92.42,105.62) --
	( 92.52,105.15) --
	( 92.63,104.68) --
	( 92.73,104.25) --
	( 92.83,103.93) --
	( 92.93,103.71) --
	( 93.04,103.52) --
	( 93.14,103.31) --
	( 93.24,103.09) --
	( 93.35,102.87) --
	( 93.45,102.64) --
	( 93.55,102.39) --
	( 93.66,102.15) --
	( 93.76,101.96) --
	( 93.86,101.84) --
	( 93.96,101.76) --
	( 94.07,101.72) --
	( 94.17,101.69) --
	( 94.27,101.64) --
	( 94.38,101.58) --
	( 94.48,101.49) --
	( 94.58,101.40) --
	( 94.68,101.32) --
	( 94.79,101.25) --
	( 94.89,101.18) --
	( 94.99,101.06) --
	( 95.10,100.91) --
	( 95.20,100.78) --
	( 95.30,100.67) --
	( 95.41,100.58) --
	( 95.51,100.48) --
	( 95.61,100.38) --
	( 95.71,100.28) --
	( 95.82,100.18) --
	( 95.92,100.09) --
	( 96.02,100.00) --
	( 96.13, 99.91) --
	( 96.23, 99.82) --
	( 96.33, 99.71) --
	( 96.43, 99.59) --
	( 96.54, 99.47) --
	( 96.64, 99.35) --
	( 96.74, 99.25) --
	( 96.85, 99.20) --
	( 96.95, 99.19) --
	( 97.05, 99.24) --
	( 97.15, 99.31) --
	( 97.26, 99.40) --
	( 97.36, 99.47) --
	( 97.46, 99.54) --
	( 97.57, 99.59) --
	( 97.67, 99.62) --
	( 97.77, 99.60) --
	( 97.88, 99.51) --
	( 97.98, 99.36) --
	( 98.08, 99.21) --
	( 98.18, 99.07) --
	( 98.29, 98.97) --
	( 98.39, 98.90) --
	( 98.49, 98.86) --
	( 98.60, 98.84) --
	( 98.70, 98.83) --
	( 98.80, 98.83) --
	( 98.90, 98.82) --
	( 99.01, 98.81) --
	( 99.11, 98.80) --
	( 99.21, 98.81) --
	( 99.32, 98.81) --
	( 99.42, 98.82) --
	( 99.52, 98.82) --
	( 99.62, 98.82) --
	( 99.73, 98.81) --
	( 99.83, 98.80) --
	( 99.93, 98.79) --
	(100.04, 98.79) --
	(100.14, 98.78) --
	(100.24, 98.78) --
	(100.35, 98.78) --
	(100.45, 98.78) --
	(100.55, 98.78) --
	(100.65, 98.78) --
	(100.76, 98.78) --
	(100.86, 98.78) --
	(100.96, 98.78) --
	(101.07, 98.78) --
	(101.17, 98.78) --
	(101.27, 98.78) --
	(101.37, 98.78) --
	(101.48, 98.78) --
	(101.58, 98.78) --
	(101.68, 98.78) --
	(101.79, 98.78) --
	(101.89, 98.78) --
	(101.99, 98.78) --
	(102.09, 98.78) --
	(102.20, 98.78) --
	(102.30, 98.78) --
	(102.40, 98.78) --
	(102.51, 98.78) --
	(102.61, 98.78) --
	(102.71, 98.78) --
	(102.82, 98.78) --
	(102.92, 98.78) --
	(103.02, 98.78) --
	(103.12, 98.78) --
	(103.23, 98.78) --
	(103.33, 98.78) --
	(103.43, 98.78) --
	(103.54, 98.78) --
	(103.64, 98.78) --
	(103.74, 98.78) --
	(103.84, 98.78) --
	(103.95, 98.78) --
	(104.05, 98.78) --
	(104.15, 98.78) --
	(104.26, 98.78) --
	(104.36, 98.78) --
	(104.46, 98.78) --
	(104.57, 98.78) --
	(104.67, 98.78) --
	(104.77, 98.78) --
	(104.87, 98.78) --
	(104.98, 98.78) --
	(105.08, 98.78) --
	(105.18, 98.78) --
	(105.29, 98.78) --
	(105.39, 98.78) --
	(105.49, 98.78) --
	(105.59, 98.78) --
	(105.70, 98.78) --
	(105.80, 98.78) --
	(105.90, 98.78) --
	(106.01, 98.78) --
	(106.11, 98.78) --
	(106.21, 98.78) --
	(106.31, 98.78) --
	(106.42, 98.78) --
	(106.52, 98.78) --
	(106.62, 98.78) --
	(106.73, 98.78) --
	(106.83, 98.78) --
	(106.93, 98.78) --
	(107.04, 98.78) --
	(107.14, 98.78) --
	(107.24, 98.78) --
	(107.34, 98.78) --
	(107.45, 98.78) --
	(107.55, 98.78) --
	(107.65, 98.78) --
	(107.76, 98.78) --
	(107.86, 98.78) --
	(107.96, 98.78) --
	(108.06, 98.78) --
	(108.17, 98.78) --
	(108.27, 98.78) --
	(108.37, 98.78) --
	(108.48, 98.78) --
	(108.58, 98.78) --
	(108.68, 98.78) --
	(108.78, 98.78) --
	(108.89, 98.78) --
	(108.99, 98.78) --
	(109.09, 98.78) --
	(109.20, 98.78) --
	(109.30, 98.78) --
	(109.40, 98.78) --
	(109.51, 98.78) --
	(109.61, 98.78) --
	(109.71, 98.78) --
	(109.81, 98.78) --
	(109.92, 98.78) --
	(110.02, 98.78) --
	(110.12, 98.78) --
	(110.23, 98.78) --
	(110.33, 98.78) --
	(110.43, 98.78) --
	(110.53, 98.78) --
	(110.64, 98.78) --
	(110.74, 98.78) --
	(110.84, 98.78) --
	(110.95, 98.78) --
	(111.05, 98.78) --
	(111.15, 98.78) --
	(111.25, 98.78) --
	(111.36, 98.78) --
	(111.46, 98.78) --
	(111.56, 98.78) --
	(111.67, 98.78) --
	(111.77, 98.78) --
	(111.87, 98.78) --
	(111.98, 98.78) --
	(112.08, 98.78) --
	(112.18, 98.78) --
	(112.28, 98.78) --
	(112.39, 98.78) --
	(112.49, 98.78) --
	(112.59, 98.78) --
	(112.70, 98.78) --
	(112.80, 98.78) --
	(112.90, 98.78) --
	(113.00, 98.78) --
	(113.11, 98.78) --
	(113.21, 98.78) --
	(113.31, 98.78) --
	(113.42, 98.78) --
	(113.52, 98.78) --
	(113.62, 98.78) --
	(113.73, 98.78) --
	(113.83, 98.78) --
	(113.93, 98.78) --
	(114.03, 98.78) --
	(114.14, 98.78) --
	(114.24, 98.78) --
	(114.34, 98.78) --
	(114.45, 98.78) --
	(114.55, 98.78) --
	(114.65, 98.78) --
	(114.75, 98.78) --
	(114.86, 98.78) --
	(114.96, 98.78) --
	(115.06, 98.78) --
	(115.17, 98.78) --
	(115.27, 98.78) --
	(115.37, 98.78) --
	(115.47, 98.78) --
	(115.58, 98.78) --
	(115.68, 98.78) --
	(115.78, 98.78) --
	(115.89, 98.78) --
	(115.99, 98.78) --
	(116.09, 98.78) --
	(116.20, 98.78) --
	(116.30, 98.78) --
	(116.40, 98.78) --
	(116.50, 98.78) --
	(116.61, 98.78) --
	(116.71, 98.78) --
	(116.81, 98.78) --
	(116.92, 98.78) --
	(117.02, 98.78) --
	(117.12, 98.78) --
	(117.22, 98.78) --
	(117.33, 98.78) --
	(117.43, 98.78) --
	(117.53, 98.78) --
	(117.64, 98.78) --
	(117.74, 98.78) --
	(117.84, 98.78) --
	(117.94, 98.78) --
	(118.05, 98.78) --
	(118.15, 98.78) --
	(118.25, 98.78) --
	(118.36, 98.78) --
	(118.46, 98.78) --
	(118.56, 98.78) --
	(118.67, 98.78) --
	(118.77, 98.78) --
	(118.87, 98.78) --
	(118.97, 98.78) --
	(119.08, 98.78) --
	(119.18, 98.78) --
	(119.28, 98.78) --
	(119.39, 98.78) --
	(119.49, 98.78) --
	(119.59, 98.78) --
	(119.69, 98.78) --
	(119.80, 98.78) --
	(119.90, 98.78) --
	(120.00, 98.78) --
	(120.11, 98.78) --
	(120.21, 98.78) --
	(120.31, 98.78) --
	(120.41, 98.78) --
	(120.52, 98.78) --
	(120.62, 98.78) --
	(120.72, 98.78) --
	(120.83, 98.78) --
	(120.93, 98.78) --
	(121.03, 98.78) --
	(121.14, 98.78) --
	(121.24, 98.78) --
	(121.34, 98.78) --
	(121.44, 98.78) --
	(121.55, 98.78) --
	(121.65, 98.78) --
	(121.75, 98.78) --
	(121.86, 98.78) --
	(121.96, 98.78) --
	(122.06, 98.78) --
	(122.16, 98.78) --
	(122.27, 98.78) --
	(122.37, 98.78) --
	(122.47, 98.78) --
	(122.58, 98.78) --
	(122.68, 98.78) --
	(122.78, 98.78) --
	(122.89, 98.78) --
	(122.99, 98.78) --
	(123.09, 98.78) --
	(123.19, 98.78) --
	(123.30, 98.78) --
	(123.40, 98.78) --
	(123.50, 98.78) --
	(123.61, 98.78) --
	(123.71, 98.78) --
	(123.81, 98.78) --
	(123.91, 98.78) --
	(124.02, 98.78) --
	(124.12, 98.78) --
	(124.22, 98.78) --
	(124.33, 98.78) --
	(124.43, 98.78) --
	(124.53, 98.78) --
	(124.63, 98.78) --
	(124.74, 98.78) --
	(124.84, 98.78) --
	(124.94, 98.78) --
	(125.05, 98.78) --
	(125.15, 98.78) --
	(125.25, 98.78) --
	(125.36, 98.78) --
	(125.46, 98.78) --
	(125.56, 98.78) --
	(125.66, 98.78) --
	(125.77, 98.78) --
	(125.87, 98.78) --
	(125.97, 98.78) --
	(126.08, 98.78) --
	(126.18, 98.78) --
	(126.28, 98.78) --
	(126.38, 98.78) --
	(126.49, 98.78) --
	(126.59, 98.78) --
	(126.69, 98.78) --
	(126.80, 98.78) --
	(126.90, 98.78) --
	(127.00, 98.78) --
	(127.10, 98.78) --
	(127.21, 98.78) --
	(127.31, 98.78) --
	(127.41, 98.78) --
	(127.52, 98.78) --
	(127.62, 98.78) --
	(127.72, 98.78) --
	(127.83, 98.78) --
	(127.93, 98.78) --
	(128.03, 98.78) --
	(128.13, 98.78) --
	(128.24, 98.78) --
	(128.24, 98.78) --
	(128.13, 98.78) --
	(128.03, 98.78) --
	(127.93, 98.78) --
	(127.83, 98.78) --
	(127.72, 98.78) --
	(127.62, 98.78) --
	(127.52, 98.78) --
	(127.41, 98.78) --
	(127.31, 98.78) --
	(127.21, 98.78) --
	(127.10, 98.78) --
	(127.00, 98.78) --
	(126.90, 98.78) --
	(126.80, 98.78) --
	(126.69, 98.78) --
	(126.59, 98.78) --
	(126.49, 98.78) --
	(126.38, 98.78) --
	(126.28, 98.78) --
	(126.18, 98.78) --
	(126.08, 98.78) --
	(125.97, 98.78) --
	(125.87, 98.78) --
	(125.77, 98.78) --
	(125.66, 98.78) --
	(125.56, 98.78) --
	(125.46, 98.78) --
	(125.36, 98.78) --
	(125.25, 98.78) --
	(125.15, 98.78) --
	(125.05, 98.78) --
	(124.94, 98.78) --
	(124.84, 98.78) --
	(124.74, 98.78) --
	(124.63, 98.78) --
	(124.53, 98.78) --
	(124.43, 98.78) --
	(124.33, 98.78) --
	(124.22, 98.78) --
	(124.12, 98.78) --
	(124.02, 98.78) --
	(123.91, 98.78) --
	(123.81, 98.78) --
	(123.71, 98.78) --
	(123.61, 98.78) --
	(123.50, 98.78) --
	(123.40, 98.78) --
	(123.30, 98.78) --
	(123.19, 98.78) --
	(123.09, 98.78) --
	(122.99, 98.78) --
	(122.89, 98.78) --
	(122.78, 98.78) --
	(122.68, 98.78) --
	(122.58, 98.78) --
	(122.47, 98.78) --
	(122.37, 98.78) --
	(122.27, 98.78) --
	(122.16, 98.78) --
	(122.06, 98.78) --
	(121.96, 98.78) --
	(121.86, 98.78) --
	(121.75, 98.78) --
	(121.65, 98.78) --
	(121.55, 98.78) --
	(121.44, 98.78) --
	(121.34, 98.78) --
	(121.24, 98.78) --
	(121.14, 98.78) --
	(121.03, 98.78) --
	(120.93, 98.78) --
	(120.83, 98.78) --
	(120.72, 98.78) --
	(120.62, 98.78) --
	(120.52, 98.78) --
	(120.41, 98.78) --
	(120.31, 98.78) --
	(120.21, 98.78) --
	(120.11, 98.78) --
	(120.00, 98.78) --
	(119.90, 98.78) --
	(119.80, 98.78) --
	(119.69, 98.78) --
	(119.59, 98.78) --
	(119.49, 98.78) --
	(119.39, 98.78) --
	(119.28, 98.78) --
	(119.18, 98.78) --
	(119.08, 98.78) --
	(118.97, 98.78) --
	(118.87, 98.78) --
	(118.77, 98.78) --
	(118.67, 98.78) --
	(118.56, 98.78) --
	(118.46, 98.78) --
	(118.36, 98.78) --
	(118.25, 98.78) --
	(118.15, 98.78) --
	(118.05, 98.78) --
	(117.94, 98.78) --
	(117.84, 98.78) --
	(117.74, 98.78) --
	(117.64, 98.78) --
	(117.53, 98.78) --
	(117.43, 98.78) --
	(117.33, 98.78) --
	(117.22, 98.78) --
	(117.12, 98.78) --
	(117.02, 98.78) --
	(116.92, 98.78) --
	(116.81, 98.78) --
	(116.71, 98.78) --
	(116.61, 98.78) --
	(116.50, 98.78) --
	(116.40, 98.78) --
	(116.30, 98.78) --
	(116.20, 98.78) --
	(116.09, 98.78) --
	(115.99, 98.78) --
	(115.89, 98.78) --
	(115.78, 98.78) --
	(115.68, 98.78) --
	(115.58, 98.78) --
	(115.47, 98.78) --
	(115.37, 98.78) --
	(115.27, 98.78) --
	(115.17, 98.78) --
	(115.06, 98.78) --
	(114.96, 98.78) --
	(114.86, 98.78) --
	(114.75, 98.78) --
	(114.65, 98.78) --
	(114.55, 98.78) --
	(114.45, 98.78) --
	(114.34, 98.78) --
	(114.24, 98.78) --
	(114.14, 98.78) --
	(114.03, 98.78) --
	(113.93, 98.78) --
	(113.83, 98.78) --
	(113.73, 98.78) --
	(113.62, 98.78) --
	(113.52, 98.78) --
	(113.42, 98.78) --
	(113.31, 98.78) --
	(113.21, 98.78) --
	(113.11, 98.78) --
	(113.00, 98.78) --
	(112.90, 98.78) --
	(112.80, 98.78) --
	(112.70, 98.78) --
	(112.59, 98.78) --
	(112.49, 98.78) --
	(112.39, 98.78) --
	(112.28, 98.78) --
	(112.18, 98.78) --
	(112.08, 98.78) --
	(111.98, 98.78) --
	(111.87, 98.78) --
	(111.77, 98.78) --
	(111.67, 98.78) --
	(111.56, 98.78) --
	(111.46, 98.78) --
	(111.36, 98.78) --
	(111.25, 98.78) --
	(111.15, 98.78) --
	(111.05, 98.78) --
	(110.95, 98.78) --
	(110.84, 98.78) --
	(110.74, 98.78) --
	(110.64, 98.78) --
	(110.53, 98.78) --
	(110.43, 98.78) --
	(110.33, 98.78) --
	(110.23, 98.78) --
	(110.12, 98.78) --
	(110.02, 98.78) --
	(109.92, 98.78) --
	(109.81, 98.78) --
	(109.71, 98.78) --
	(109.61, 98.78) --
	(109.51, 98.78) --
	(109.40, 98.78) --
	(109.30, 98.78) --
	(109.20, 98.78) --
	(109.09, 98.78) --
	(108.99, 98.78) --
	(108.89, 98.78) --
	(108.78, 98.78) --
	(108.68, 98.78) --
	(108.58, 98.78) --
	(108.48, 98.78) --
	(108.37, 98.78) --
	(108.27, 98.78) --
	(108.17, 98.78) --
	(108.06, 98.78) --
	(107.96, 98.78) --
	(107.86, 98.78) --
	(107.76, 98.78) --
	(107.65, 98.78) --
	(107.55, 98.78) --
	(107.45, 98.78) --
	(107.34, 98.78) --
	(107.24, 98.78) --
	(107.14, 98.78) --
	(107.04, 98.78) --
	(106.93, 98.78) --
	(106.83, 98.78) --
	(106.73, 98.78) --
	(106.62, 98.78) --
	(106.52, 98.78) --
	(106.42, 98.78) --
	(106.31, 98.78) --
	(106.21, 98.78) --
	(106.11, 98.78) --
	(106.01, 98.78) --
	(105.90, 98.78) --
	(105.80, 98.78) --
	(105.70, 98.78) --
	(105.59, 98.78) --
	(105.49, 98.78) --
	(105.39, 98.78) --
	(105.29, 98.78) --
	(105.18, 98.78) --
	(105.08, 98.78) --
	(104.98, 98.78) --
	(104.87, 98.78) --
	(104.77, 98.78) --
	(104.67, 98.78) --
	(104.57, 98.78) --
	(104.46, 98.78) --
	(104.36, 98.78) --
	(104.26, 98.78) --
	(104.15, 98.78) --
	(104.05, 98.78) --
	(103.95, 98.78) --
	(103.84, 98.78) --
	(103.74, 98.78) --
	(103.64, 98.78) --
	(103.54, 98.78) --
	(103.43, 98.78) --
	(103.33, 98.78) --
	(103.23, 98.78) --
	(103.12, 98.78) --
	(103.02, 98.78) --
	(102.92, 98.78) --
	(102.82, 98.78) --
	(102.71, 98.78) --
	(102.61, 98.78) --
	(102.51, 98.78) --
	(102.40, 98.78) --
	(102.30, 98.78) --
	(102.20, 98.78) --
	(102.09, 98.78) --
	(101.99, 98.78) --
	(101.89, 98.78) --
	(101.79, 98.78) --
	(101.68, 98.78) --
	(101.58, 98.78) --
	(101.48, 98.78) --
	(101.37, 98.78) --
	(101.27, 98.78) --
	(101.17, 98.78) --
	(101.07, 98.78) --
	(100.96, 98.78) --
	(100.86, 98.78) --
	(100.76, 98.78) --
	(100.65, 98.78) --
	(100.55, 98.78) --
	(100.45, 98.78) --
	(100.35, 98.78) --
	(100.24, 98.78) --
	(100.14, 98.78) --
	(100.04, 98.78) --
	( 99.93, 98.78) --
	( 99.83, 98.78) --
	( 99.73, 98.78) --
	( 99.62, 98.78) --
	( 99.52, 98.78) --
	( 99.42, 98.78) --
	( 99.32, 98.78) --
	( 99.21, 98.78) --
	( 99.11, 98.78) --
	( 99.01, 98.78) --
	( 98.90, 98.78) --
	( 98.80, 98.78) --
	( 98.70, 98.78) --
	( 98.60, 98.78) --
	( 98.49, 98.78) --
	( 98.39, 98.78) --
	( 98.29, 98.78) --
	( 98.18, 98.78) --
	( 98.08, 98.78) --
	( 97.98, 98.78) --
	( 97.88, 98.78) --
	( 97.77, 98.78) --
	( 97.67, 98.78) --
	( 97.57, 98.78) --
	( 97.46, 98.78) --
	( 97.36, 98.78) --
	( 97.26, 98.78) --
	( 97.15, 98.78) --
	( 97.05, 98.78) --
	( 96.95, 98.78) --
	( 96.85, 98.78) --
	( 96.74, 98.78) --
	( 96.64, 98.78) --
	( 96.54, 98.78) --
	( 96.43, 98.78) --
	( 96.33, 98.78) --
	( 96.23, 98.78) --
	( 96.13, 98.78) --
	( 96.02, 98.78) --
	( 95.92, 98.78) --
	( 95.82, 98.78) --
	( 95.71, 98.78) --
	( 95.61, 98.78) --
	( 95.51, 98.78) --
	( 95.41, 98.78) --
	( 95.30, 98.78) --
	( 95.20, 98.78) --
	( 95.10, 98.78) --
	( 94.99, 98.78) --
	( 94.89, 98.78) --
	( 94.79, 98.78) --
	( 94.68, 98.78) --
	( 94.58, 98.78) --
	( 94.48, 98.78) --
	( 94.38, 98.78) --
	( 94.27, 98.78) --
	( 94.17, 98.78) --
	( 94.07, 98.78) --
	( 93.96, 98.78) --
	( 93.86, 98.78) --
	( 93.76, 98.78) --
	( 93.66, 98.78) --
	( 93.55, 98.78) --
	( 93.45, 98.78) --
	( 93.35, 98.78) --
	( 93.24, 98.78) --
	( 93.14, 98.78) --
	( 93.04, 98.78) --
	( 92.93, 98.78) --
	( 92.83, 98.78) --
	( 92.73, 98.78) --
	( 92.63, 98.78) --
	( 92.52, 98.78) --
	( 92.42, 98.78) --
	( 92.32, 98.78) --
	( 92.21, 98.78) --
	( 92.11, 98.78) --
	( 92.01, 98.78) --
	( 91.91, 98.78) --
	( 91.80, 98.78) --
	( 91.70, 98.78) --
	( 91.60, 98.78) --
	( 91.49, 98.78) --
	( 91.39, 98.78) --
	( 91.29, 98.78) --
	( 91.19, 98.78) --
	( 91.08, 98.78) --
	( 90.98, 98.78) --
	( 90.88, 98.78) --
	( 90.77, 98.78) --
	( 90.67, 98.78) --
	( 90.57, 98.78) --
	( 90.46, 98.78) --
	( 90.36, 98.78) --
	( 90.26, 98.78) --
	( 90.16, 98.78) --
	( 90.05, 98.78) --
	( 89.95, 98.78) --
	( 89.85, 98.78) --
	( 89.74, 98.78) --
	( 89.64, 98.78) --
	( 89.54, 98.78) --
	( 89.44, 98.78) --
	( 89.33, 98.78) --
	( 89.23, 98.78) --
	( 89.13, 98.78) --
	( 89.02, 98.78) --
	( 88.92, 98.78) --
	( 88.82, 98.78) --
	( 88.72, 98.78) --
	( 88.61, 98.78) --
	( 88.51, 98.78) --
	( 88.41, 98.78) --
	( 88.30, 98.78) --
	( 88.20, 98.78) --
	( 88.10, 98.78) --
	( 87.99, 98.78) --
	( 87.89, 98.78) --
	( 87.79, 98.78) --
	( 87.69, 98.78) --
	( 87.58, 98.78) --
	( 87.48, 98.78) --
	( 87.38, 98.78) --
	( 87.27, 98.78) --
	( 87.17, 98.78) --
	( 87.07, 98.78) --
	( 86.97, 98.78) --
	( 86.86, 98.78) --
	( 86.76, 98.78) --
	( 86.66, 98.78) --
	( 86.55, 98.78) --
	( 86.45, 98.78) --
	( 86.35, 98.78) --
	( 86.25, 98.78) --
	( 86.14, 98.78) --
	( 86.04, 98.78) --
	( 85.94, 98.78) --
	( 85.83, 98.78) --
	( 85.73, 98.78) --
	( 85.63, 98.78) --
	( 85.52, 98.78) --
	( 85.42, 98.78) --
	( 85.32, 98.78) --
	( 85.22, 98.78) --
	( 85.11, 98.78) --
	( 85.01, 98.78) --
	( 84.91, 98.78) --
	( 84.80, 98.78) --
	( 84.70, 98.78) --
	( 84.60, 98.78) --
	( 84.50, 98.78) --
	( 84.39, 98.78) --
	( 84.29, 98.78) --
	( 84.19, 98.78) --
	( 84.08, 98.78) --
	( 83.98, 98.78) --
	( 83.88, 98.78) --
	( 83.77, 98.78) --
	( 83.67, 98.78) --
	( 83.57, 98.78) --
	( 83.47, 98.78) --
	( 83.36, 98.78) --
	( 83.26, 98.78) --
	( 83.16, 98.78) --
	( 83.05, 98.78) --
	( 82.95, 98.78) --
	( 82.85, 98.78) --
	( 82.75, 98.78) --
	( 82.64, 98.78) --
	( 82.54, 98.78) --
	( 82.44, 98.78) --
	( 82.33, 98.78) --
	( 82.23, 98.78) --
	( 82.13, 98.78) --
	( 82.03, 98.78) --
	( 81.92, 98.78) --
	( 81.82, 98.78) --
	( 81.72, 98.78) --
	( 81.61, 98.78) --
	( 81.51, 98.78) --
	( 81.41, 98.78) --
	( 81.30, 98.78) --
	( 81.20, 98.78) --
	( 81.10, 98.78) --
	( 81.00, 98.78) --
	( 80.89, 98.78) --
	( 80.79, 98.78) --
	( 80.69, 98.78) --
	( 80.58, 98.78) --
	( 80.48, 98.78) --
	( 80.38, 98.78) --
	( 80.28, 98.78) --
	( 80.17, 98.78) --
	( 80.07, 98.78) --
	( 79.97, 98.78) --
	( 79.86, 98.78) --
	( 79.76, 98.78) --
	( 79.66, 98.78) --
	( 79.56, 98.78) --
	( 79.45, 98.78) --
	( 79.35, 98.78) --
	( 79.25, 98.78) --
	( 79.14, 98.78) --
	( 79.04, 98.78) --
	( 78.94, 98.78) --
	( 78.83, 98.78) --
	( 78.73, 98.78) --
	( 78.63, 98.78) --
	( 78.53, 98.78) --
	( 78.42, 98.78) --
	( 78.32, 98.78) --
	( 78.22, 98.78) --
	( 78.11, 98.78) --
	( 78.01, 98.78) --
	( 77.91, 98.78) --
	( 77.81, 98.78) --
	( 77.70, 98.78) --
	( 77.60, 98.78) --
	( 77.50, 98.78) --
	( 77.39, 98.78) --
	( 77.29, 98.78) --
	( 77.19, 98.78) --
	( 77.09, 98.78) --
	( 76.98, 98.78) --
	( 76.88, 98.78) --
	( 76.78, 98.78) --
	( 76.67, 98.78) --
	( 76.57, 98.78) --
	( 76.47, 98.78) --
	( 76.36, 98.78) --
	( 76.26, 98.78) --
	( 76.16, 98.78) --
	( 76.06, 98.78) --
	( 75.95, 98.78) --
	( 75.85, 98.78) --
	( 75.75, 98.78) --
	( 75.64, 98.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 75.64, 98.78) --
	( 75.75, 98.78) --
	( 75.85, 98.78) --
	( 75.95, 98.78) --
	( 76.06, 98.79) --
	( 76.16, 98.80) --
	( 76.26, 98.80) --
	( 76.36, 98.80) --
	( 76.47, 98.79) --
	( 76.57, 98.79) --
	( 76.67, 98.78) --
	( 76.78, 98.78) --
	( 76.88, 98.78) --
	( 76.98, 98.78) --
	( 77.09, 98.78) --
	( 77.19, 98.78) --
	( 77.29, 98.78) --
	( 77.39, 98.79) --
	( 77.50, 98.79) --
	( 77.60, 98.80) --
	( 77.70, 98.80) --
	( 77.81, 98.80) --
	( 77.91, 98.79) --
	( 78.01, 98.79) --
	( 78.11, 98.80) --
	( 78.22, 98.80) --
	( 78.32, 98.80) --
	( 78.42, 98.80) --
	( 78.53, 98.80) --
	( 78.63, 98.80) --
	( 78.73, 98.80) --
	( 78.83, 98.80) --
	( 78.94, 98.80) --
	( 79.04, 98.79) --
	( 79.14, 98.79) --
	( 79.25, 98.78) --
	( 79.35, 98.78) --
	( 79.45, 98.78) --
	( 79.56, 98.78) --
	( 79.66, 98.78) --
	( 79.76, 98.78) --
	( 79.86, 98.78) --
	( 79.97, 98.78) --
	( 80.07, 98.79) --
	( 80.17, 98.80) --
	( 80.28, 98.80) --
	( 80.38, 98.80) --
	( 80.48, 98.80) --
	( 80.58, 98.79) --
	( 80.69, 98.79) --
	( 80.79, 98.79) --
	( 80.89, 98.79) --
	( 81.00, 98.79) --
	( 81.10, 98.79) --
	( 81.20, 98.80) --
	( 81.30, 98.80) --
	( 81.41, 98.80) --
	( 81.51, 98.81) --
	( 81.61, 98.81) --
	( 81.72, 98.81) --
	( 81.82, 98.81) --
	( 81.92, 98.81) --
	( 82.03, 98.80) --
	( 82.13, 98.81) --
	( 82.23, 98.81) --
	( 82.33, 98.83) --
	( 82.44, 98.83) --
	( 82.54, 98.84) --
	( 82.64, 98.83) --
	( 82.75, 98.81) --
	( 82.85, 98.80) --
	( 82.95, 98.79) --
	( 83.05, 98.79) --
	( 83.16, 98.80) --
	( 83.26, 98.81) --
	( 83.36, 98.81) --
	( 83.47, 98.81) --
	( 83.57, 98.80) --
	( 83.67, 98.80) --
	( 83.77, 98.80) --
	( 83.88, 98.80) --
	( 83.98, 98.80) --
	( 84.08, 98.80) --
	( 84.19, 98.80) --
	( 84.29, 98.81) --
	( 84.39, 98.82) --
	( 84.50, 98.83) --
	( 84.60, 98.84) --
	( 84.70, 98.86) --
	( 84.80, 98.88) --
	( 84.91, 98.91) --
	( 85.01, 98.94) --
	( 85.11, 98.96) --
	( 85.22, 98.97) --
	( 85.32, 98.97) --
	( 85.42, 98.95) --
	( 85.52, 98.92) --
	( 85.63, 98.89) --
	( 85.73, 98.87) --
	( 85.83, 98.86) --
	( 85.94, 98.86) --
	( 86.04, 98.88) --
	( 86.14, 98.90) --
	( 86.25, 98.93) --
	( 86.35, 98.94) --
	( 86.45, 98.95) --
	( 86.55, 98.94) --
	( 86.66, 98.93) --
	( 86.76, 98.93) --
	( 86.86, 98.95) --
	( 86.97, 98.98) --
	( 87.07, 99.02) --
	( 87.17, 99.04) --
	( 87.27, 99.06) --
	( 87.38, 99.09) --
	( 87.48, 99.15) --
	( 87.58, 99.22) --
	( 87.69, 99.32) --
	( 87.79, 99.44) --
	( 87.89, 99.60) --
	( 87.99, 99.79) --
	( 88.10,100.04) --
	( 88.20,100.32) --
	( 88.30,100.61) --
	( 88.41,100.92) --
	( 88.51,101.28) --
	( 88.61,101.71) --
	( 88.72,102.20) --
	( 88.82,102.77) --
	( 88.92,103.48) --
	( 89.02,104.34) --
	( 89.13,105.36) --
	( 89.23,106.51) --
	( 89.33,107.76) --
	( 89.44,109.07) --
	( 89.54,110.41) --
	( 89.64,111.73) --
	( 89.74,112.95) --
	( 89.85,113.98) --
	( 89.95,114.74) --
	( 90.05,115.22) --
	( 90.16,115.48) --
	( 90.26,115.64) --
	( 90.36,115.72) --
	( 90.46,115.66) --
	( 90.57,115.41) --
	( 90.67,114.96) --
	( 90.77,114.40) --
	( 90.88,113.83) --
	( 90.98,113.34) --
	( 91.08,112.92) --
	( 91.19,112.56) --
	( 91.29,112.25) --
	( 91.39,111.94) --
	( 91.49,111.57) --
	( 91.60,111.05) --
	( 91.70,110.37) --
	( 91.80,109.57) --
	( 91.91,108.74) --
	( 92.01,107.93) --
	( 92.11,107.21) --
	( 92.21,106.60) --
	( 92.32,106.09) --
	( 92.42,105.62) --
	( 92.52,105.15) --
	( 92.63,104.68) --
	( 92.73,104.25) --
	( 92.83,103.93) --
	( 92.93,103.71) --
	( 93.04,103.52) --
	( 93.14,103.31) --
	( 93.24,103.09) --
	( 93.35,102.87) --
	( 93.45,102.64) --
	( 93.55,102.39) --
	( 93.66,102.15) --
	( 93.76,101.96) --
	( 93.86,101.84) --
	( 93.96,101.76) --
	( 94.07,101.72) --
	( 94.17,101.69) --
	( 94.27,101.64) --
	( 94.38,101.58) --
	( 94.48,101.49) --
	( 94.58,101.40) --
	( 94.68,101.32) --
	( 94.79,101.25) --
	( 94.89,101.18) --
	( 94.99,101.06) --
	( 95.10,100.91) --
	( 95.20,100.78) --
	( 95.30,100.67) --
	( 95.41,100.58) --
	( 95.51,100.48) --
	( 95.61,100.38) --
	( 95.71,100.28) --
	( 95.82,100.18) --
	( 95.92,100.09) --
	( 96.02,100.00) --
	( 96.13, 99.91) --
	( 96.23, 99.82) --
	( 96.33, 99.71) --
	( 96.43, 99.59) --
	( 96.54, 99.47) --
	( 96.64, 99.35) --
	( 96.74, 99.25) --
	( 96.85, 99.20) --
	( 96.95, 99.19) --
	( 97.05, 99.24) --
	( 97.15, 99.31) --
	( 97.26, 99.40) --
	( 97.36, 99.47) --
	( 97.46, 99.54) --
	( 97.57, 99.59) --
	( 97.67, 99.62) --
	( 97.77, 99.60) --
	( 97.88, 99.51) --
	( 97.98, 99.36) --
	( 98.08, 99.21) --
	( 98.18, 99.07) --
	( 98.29, 98.97) --
	( 98.39, 98.90) --
	( 98.49, 98.86) --
	( 98.60, 98.84) --
	( 98.70, 98.83) --
	( 98.80, 98.83) --
	( 98.90, 98.82) --
	( 99.01, 98.81) --
	( 99.11, 98.80) --
	( 99.21, 98.81) --
	( 99.32, 98.81) --
	( 99.42, 98.82) --
	( 99.52, 98.82) --
	( 99.62, 98.82) --
	( 99.73, 98.81) --
	( 99.83, 98.80) --
	( 99.93, 98.79) --
	(100.04, 98.79) --
	(100.14, 98.78) --
	(100.24, 98.78) --
	(100.35, 98.78) --
	(100.45, 98.78) --
	(100.55, 98.78) --
	(100.65, 98.78) --
	(100.76, 98.78) --
	(100.86, 98.78) --
	(100.96, 98.78) --
	(101.07, 98.78) --
	(101.17, 98.78) --
	(101.27, 98.78) --
	(101.37, 98.78) --
	(101.48, 98.78) --
	(101.58, 98.78) --
	(101.68, 98.78) --
	(101.79, 98.78) --
	(101.89, 98.78) --
	(101.99, 98.78) --
	(102.09, 98.78) --
	(102.20, 98.78) --
	(102.30, 98.78) --
	(102.40, 98.78) --
	(102.51, 98.78) --
	(102.61, 98.78) --
	(102.71, 98.78) --
	(102.82, 98.78) --
	(102.92, 98.78) --
	(103.02, 98.78) --
	(103.12, 98.78) --
	(103.23, 98.78) --
	(103.33, 98.78) --
	(103.43, 98.78) --
	(103.54, 98.78) --
	(103.64, 98.78) --
	(103.74, 98.78) --
	(103.84, 98.78) --
	(103.95, 98.78) --
	(104.05, 98.78) --
	(104.15, 98.78) --
	(104.26, 98.78) --
	(104.36, 98.78) --
	(104.46, 98.78) --
	(104.57, 98.78) --
	(104.67, 98.78) --
	(104.77, 98.78) --
	(104.87, 98.78) --
	(104.98, 98.78) --
	(105.08, 98.78) --
	(105.18, 98.78) --
	(105.29, 98.78) --
	(105.39, 98.78) --
	(105.49, 98.78) --
	(105.59, 98.78) --
	(105.70, 98.78) --
	(105.80, 98.78) --
	(105.90, 98.78) --
	(106.01, 98.78) --
	(106.11, 98.78) --
	(106.21, 98.78) --
	(106.31, 98.78) --
	(106.42, 98.78) --
	(106.52, 98.78) --
	(106.62, 98.78) --
	(106.73, 98.78) --
	(106.83, 98.78) --
	(106.93, 98.78) --
	(107.04, 98.78) --
	(107.14, 98.78) --
	(107.24, 98.78) --
	(107.34, 98.78) --
	(107.45, 98.78) --
	(107.55, 98.78) --
	(107.65, 98.78) --
	(107.76, 98.78) --
	(107.86, 98.78) --
	(107.96, 98.78) --
	(108.06, 98.78) --
	(108.17, 98.78) --
	(108.27, 98.78) --
	(108.37, 98.78) --
	(108.48, 98.78) --
	(108.58, 98.78) --
	(108.68, 98.78) --
	(108.78, 98.78) --
	(108.89, 98.78) --
	(108.99, 98.78) --
	(109.09, 98.78) --
	(109.20, 98.78) --
	(109.30, 98.78) --
	(109.40, 98.78) --
	(109.51, 98.78) --
	(109.61, 98.78) --
	(109.71, 98.78) --
	(109.81, 98.78) --
	(109.92, 98.78) --
	(110.02, 98.78) --
	(110.12, 98.78) --
	(110.23, 98.78) --
	(110.33, 98.78) --
	(110.43, 98.78) --
	(110.53, 98.78) --
	(110.64, 98.78) --
	(110.74, 98.78) --
	(110.84, 98.78) --
	(110.95, 98.78) --
	(111.05, 98.78) --
	(111.15, 98.78) --
	(111.25, 98.78) --
	(111.36, 98.78) --
	(111.46, 98.78) --
	(111.56, 98.78) --
	(111.67, 98.78) --
	(111.77, 98.78) --
	(111.87, 98.78) --
	(111.98, 98.78) --
	(112.08, 98.78) --
	(112.18, 98.78) --
	(112.28, 98.78) --
	(112.39, 98.78) --
	(112.49, 98.78) --
	(112.59, 98.78) --
	(112.70, 98.78) --
	(112.80, 98.78) --
	(112.90, 98.78) --
	(113.00, 98.78) --
	(113.11, 98.78) --
	(113.21, 98.78) --
	(113.31, 98.78) --
	(113.42, 98.78) --
	(113.52, 98.78) --
	(113.62, 98.78) --
	(113.73, 98.78) --
	(113.83, 98.78) --
	(113.93, 98.78) --
	(114.03, 98.78) --
	(114.14, 98.78) --
	(114.24, 98.78) --
	(114.34, 98.78) --
	(114.45, 98.78) --
	(114.55, 98.78) --
	(114.65, 98.78) --
	(114.75, 98.78) --
	(114.86, 98.78) --
	(114.96, 98.78) --
	(115.06, 98.78) --
	(115.17, 98.78) --
	(115.27, 98.78) --
	(115.37, 98.78) --
	(115.47, 98.78) --
	(115.58, 98.78) --
	(115.68, 98.78) --
	(115.78, 98.78) --
	(115.89, 98.78) --
	(115.99, 98.78) --
	(116.09, 98.78) --
	(116.20, 98.78) --
	(116.30, 98.78) --
	(116.40, 98.78) --
	(116.50, 98.78) --
	(116.61, 98.78) --
	(116.71, 98.78) --
	(116.81, 98.78) --
	(116.92, 98.78) --
	(117.02, 98.78) --
	(117.12, 98.78) --
	(117.22, 98.78) --
	(117.33, 98.78) --
	(117.43, 98.78) --
	(117.53, 98.78) --
	(117.64, 98.78) --
	(117.74, 98.78) --
	(117.84, 98.78) --
	(117.94, 98.78) --
	(118.05, 98.78) --
	(118.15, 98.78) --
	(118.25, 98.78) --
	(118.36, 98.78) --
	(118.46, 98.78) --
	(118.56, 98.78) --
	(118.67, 98.78) --
	(118.77, 98.78) --
	(118.87, 98.78) --
	(118.97, 98.78) --
	(119.08, 98.78) --
	(119.18, 98.78) --
	(119.28, 98.78) --
	(119.39, 98.78) --
	(119.49, 98.78) --
	(119.59, 98.78) --
	(119.69, 98.78) --
	(119.80, 98.78) --
	(119.90, 98.78) --
	(120.00, 98.78) --
	(120.11, 98.78) --
	(120.21, 98.78) --
	(120.31, 98.78) --
	(120.41, 98.78) --
	(120.52, 98.78) --
	(120.62, 98.78) --
	(120.72, 98.78) --
	(120.83, 98.78) --
	(120.93, 98.78) --
	(121.03, 98.78) --
	(121.14, 98.78) --
	(121.24, 98.78) --
	(121.34, 98.78) --
	(121.44, 98.78) --
	(121.55, 98.78) --
	(121.65, 98.78) --
	(121.75, 98.78) --
	(121.86, 98.78) --
	(121.96, 98.78) --
	(122.06, 98.78) --
	(122.16, 98.78) --
	(122.27, 98.78) --
	(122.37, 98.78) --
	(122.47, 98.78) --
	(122.58, 98.78) --
	(122.68, 98.78) --
	(122.78, 98.78) --
	(122.89, 98.78) --
	(122.99, 98.78) --
	(123.09, 98.78) --
	(123.19, 98.78) --
	(123.30, 98.78) --
	(123.40, 98.78) --
	(123.50, 98.78) --
	(123.61, 98.78) --
	(123.71, 98.78) --
	(123.81, 98.78) --
	(123.91, 98.78) --
	(124.02, 98.78) --
	(124.12, 98.78) --
	(124.22, 98.78) --
	(124.33, 98.78) --
	(124.43, 98.78) --
	(124.53, 98.78) --
	(124.63, 98.78) --
	(124.74, 98.78) --
	(124.84, 98.78) --
	(124.94, 98.78) --
	(125.05, 98.78) --
	(125.15, 98.78) --
	(125.25, 98.78) --
	(125.36, 98.78) --
	(125.46, 98.78) --
	(125.56, 98.78) --
	(125.66, 98.78) --
	(125.77, 98.78) --
	(125.87, 98.78) --
	(125.97, 98.78) --
	(126.08, 98.78) --
	(126.18, 98.78) --
	(126.28, 98.78) --
	(126.38, 98.78) --
	(126.49, 98.78) --
	(126.59, 98.78) --
	(126.69, 98.78) --
	(126.80, 98.78) --
	(126.90, 98.78) --
	(127.00, 98.78) --
	(127.10, 98.78) --
	(127.21, 98.78) --
	(127.31, 98.78) --
	(127.41, 98.78) --
	(127.52, 98.78) --
	(127.62, 98.78) --
	(127.72, 98.78) --
	(127.83, 98.78) --
	(127.93, 98.78) --
	(128.03, 98.78) --
	(128.13, 98.78) --
	(128.24, 98.78);

\path[fill=fillColor,fill opacity=0.40] ( 75.64, 94.09) --
	( 75.75, 94.09) --
	( 75.85, 94.09) --
	( 75.95, 94.09) --
	( 76.06, 94.09) --
	( 76.16, 94.09) --
	( 76.26, 94.09) --
	( 76.36, 94.09) --
	( 76.47, 94.09) --
	( 76.57, 94.09) --
	( 76.67, 94.09) --
	( 76.78, 94.09) --
	( 76.88, 94.09) --
	( 76.98, 94.09) --
	( 77.09, 94.09) --
	( 77.19, 94.09) --
	( 77.29, 94.09) --
	( 77.39, 94.09) --
	( 77.50, 94.09) --
	( 77.60, 94.09) --
	( 77.70, 94.09) --
	( 77.81, 94.09) --
	( 77.91, 94.09) --
	( 78.01, 94.09) --
	( 78.11, 94.09) --
	( 78.22, 94.09) --
	( 78.32, 94.09) --
	( 78.42, 94.09) --
	( 78.53, 94.09) --
	( 78.63, 94.09) --
	( 78.73, 94.09) --
	( 78.83, 94.09) --
	( 78.94, 94.09) --
	( 79.04, 94.09) --
	( 79.14, 94.09) --
	( 79.25, 94.09) --
	( 79.35, 94.09) --
	( 79.45, 94.09) --
	( 79.56, 94.09) --
	( 79.66, 94.09) --
	( 79.76, 94.09) --
	( 79.86, 94.09) --
	( 79.97, 94.09) --
	( 80.07, 94.09) --
	( 80.17, 94.09) --
	( 80.28, 94.09) --
	( 80.38, 94.09) --
	( 80.48, 94.09) --
	( 80.58, 94.09) --
	( 80.69, 94.09) --
	( 80.79, 94.09) --
	( 80.89, 94.09) --
	( 81.00, 94.09) --
	( 81.10, 94.09) --
	( 81.20, 94.09) --
	( 81.30, 94.09) --
	( 81.41, 94.09) --
	( 81.51, 94.09) --
	( 81.61, 94.09) --
	( 81.72, 94.09) --
	( 81.82, 94.09) --
	( 81.92, 94.09) --
	( 82.03, 94.09) --
	( 82.13, 94.09) --
	( 82.23, 94.09) --
	( 82.33, 94.09) --
	( 82.44, 94.09) --
	( 82.54, 94.09) --
	( 82.64, 94.09) --
	( 82.75, 94.09) --
	( 82.85, 94.09) --
	( 82.95, 94.09) --
	( 83.05, 94.09) --
	( 83.16, 94.09) --
	( 83.26, 94.09) --
	( 83.36, 94.09) --
	( 83.47, 94.09) --
	( 83.57, 94.09) --
	( 83.67, 94.09) --
	( 83.77, 94.09) --
	( 83.88, 94.09) --
	( 83.98, 94.09) --
	( 84.08, 94.09) --
	( 84.19, 94.09) --
	( 84.29, 94.09) --
	( 84.39, 94.09) --
	( 84.50, 94.09) --
	( 84.60, 94.09) --
	( 84.70, 94.09) --
	( 84.80, 94.09) --
	( 84.91, 94.09) --
	( 85.01, 94.09) --
	( 85.11, 94.09) --
	( 85.22, 94.09) --
	( 85.32, 94.09) --
	( 85.42, 94.09) --
	( 85.52, 94.09) --
	( 85.63, 94.09) --
	( 85.73, 94.09) --
	( 85.83, 94.09) --
	( 85.94, 94.09) --
	( 86.04, 94.09) --
	( 86.14, 94.09) --
	( 86.25, 94.09) --
	( 86.35, 94.09) --
	( 86.45, 94.09) --
	( 86.55, 94.09) --
	( 86.66, 94.09) --
	( 86.76, 94.09) --
	( 86.86, 94.09) --
	( 86.97, 94.09) --
	( 87.07, 94.09) --
	( 87.17, 94.09) --
	( 87.27, 94.09) --
	( 87.38, 94.09) --
	( 87.48, 94.09) --
	( 87.58, 94.09) --
	( 87.69, 94.09) --
	( 87.79, 94.09) --
	( 87.89, 94.09) --
	( 87.99, 94.09) --
	( 88.10, 94.09) --
	( 88.20, 94.09) --
	( 88.30, 94.09) --
	( 88.41, 94.09) --
	( 88.51, 94.09) --
	( 88.61, 94.09) --
	( 88.72, 94.09) --
	( 88.82, 94.09) --
	( 88.92, 94.09) --
	( 89.02, 94.09) --
	( 89.13, 94.09) --
	( 89.23, 94.09) --
	( 89.33, 94.09) --
	( 89.44, 94.09) --
	( 89.54, 94.09) --
	( 89.64, 94.09) --
	( 89.74, 94.10) --
	( 89.85, 94.11) --
	( 89.95, 94.11) --
	( 90.05, 94.11) --
	( 90.16, 94.10) --
	( 90.26, 94.09) --
	( 90.36, 94.09) --
	( 90.46, 94.09) --
	( 90.57, 94.09) --
	( 90.67, 94.09) --
	( 90.77, 94.09) --
	( 90.88, 94.09) --
	( 90.98, 94.09) --
	( 91.08, 94.10) --
	( 91.19, 94.11) --
	( 91.29, 94.12) --
	( 91.39, 94.13) --
	( 91.49, 94.13) --
	( 91.60, 94.12) --
	( 91.70, 94.13) --
	( 91.80, 94.14) --
	( 91.91, 94.15) --
	( 92.01, 94.16) --
	( 92.11, 94.18) --
	( 92.21, 94.18) --
	( 92.32, 94.19) --
	( 92.42, 94.19) --
	( 92.52, 94.21) --
	( 92.63, 94.24) --
	( 92.73, 94.28) --
	( 92.83, 94.34) --
	( 92.93, 94.42) --
	( 93.04, 94.50) --
	( 93.14, 94.58) --
	( 93.24, 94.65) --
	( 93.35, 94.71) --
	( 93.45, 94.77) --
	( 93.55, 94.85) --
	( 93.66, 94.98) --
	( 93.76, 95.20) --
	( 93.86, 95.53) --
	( 93.96, 95.96) --
	( 94.07, 96.46) --
	( 94.17, 97.04) --
	( 94.27, 97.75) --
	( 94.38, 98.63) --
	( 94.48, 99.72) --
	( 94.58,101.00) --
	( 94.68,102.44) --
	( 94.79,103.96) --
	( 94.89,105.47) --
	( 94.99,106.89) --
	( 95.10,108.15) --
	( 95.20,109.22) --
	( 95.30,110.14) --
	( 95.41,110.91) --
	( 95.51,111.44) --
	( 95.61,111.68) --
	( 95.71,111.72) --
	( 95.82,111.74) --
	( 95.92,111.86) --
	( 96.02,112.03) --
	( 96.13,112.08) --
	( 96.23,111.88) --
	( 96.33,111.45) --
	( 96.43,110.85) --
	( 96.54,110.10) --
	( 96.64,109.23) --
	( 96.74,108.28) --
	( 96.85,107.32) --
	( 96.95,106.40) --
	( 97.05,105.57) --
	( 97.15,104.83) --
	( 97.26,104.15) --
	( 97.36,103.51) --
	( 97.46,102.89) --
	( 97.57,102.28) --
	( 97.67,101.72) --
	( 97.77,101.26) --
	( 97.88,100.87) --
	( 97.98,100.51) --
	( 98.08,100.12) --
	( 98.18, 99.71) --
	( 98.29, 99.30) --
	( 98.39, 98.89) --
	( 98.49, 98.48) --
	( 98.60, 98.12) --
	( 98.70, 97.84) --
	( 98.80, 97.66) --
	( 98.90, 97.57) --
	( 99.01, 97.50) --
	( 99.11, 97.45) --
	( 99.21, 97.42) --
	( 99.32, 97.40) --
	( 99.42, 97.34) --
	( 99.52, 97.21) --
	( 99.62, 96.99) --
	( 99.73, 96.74) --
	( 99.83, 96.53) --
	( 99.93, 96.35) --
	(100.04, 96.21) --
	(100.14, 96.09) --
	(100.24, 95.99) --
	(100.35, 95.91) --
	(100.45, 95.86) --
	(100.55, 95.84) --
	(100.65, 95.81) --
	(100.76, 95.76) --
	(100.86, 95.67) --
	(100.96, 95.57) --
	(101.07, 95.46) --
	(101.17, 95.33) --
	(101.27, 95.16) --
	(101.37, 94.99) --
	(101.48, 94.84) --
	(101.58, 94.73) --
	(101.68, 94.68) --
	(101.79, 94.65) --
	(101.89, 94.65) --
	(101.99, 94.65) --
	(102.09, 94.66) --
	(102.20, 94.68) --
	(102.30, 94.74) --
	(102.40, 94.83) --
	(102.51, 94.91) --
	(102.61, 94.94) --
	(102.71, 94.92) --
	(102.82, 94.83) --
	(102.92, 94.69) --
	(103.02, 94.53) --
	(103.12, 94.40) --
	(103.23, 94.30) --
	(103.33, 94.23) --
	(103.43, 94.17) --
	(103.54, 94.14) --
	(103.64, 94.12) --
	(103.74, 94.11) --
	(103.84, 94.10) --
	(103.95, 94.10) --
	(104.05, 94.10) --
	(104.15, 94.10) --
	(104.26, 94.11) --
	(104.36, 94.11) --
	(104.46, 94.12) --
	(104.57, 94.12) --
	(104.67, 94.13) --
	(104.77, 94.13) --
	(104.87, 94.13) --
	(104.98, 94.13) --
	(105.08, 94.13) --
	(105.18, 94.13) --
	(105.29, 94.11) --
	(105.39, 94.10) --
	(105.49, 94.09) --
	(105.59, 94.09) --
	(105.70, 94.09) --
	(105.80, 94.09) --
	(105.90, 94.09) --
	(106.01, 94.09) --
	(106.11, 94.09) --
	(106.21, 94.09) --
	(106.31, 94.09) --
	(106.42, 94.09) --
	(106.52, 94.09) --
	(106.62, 94.09) --
	(106.73, 94.09) --
	(106.83, 94.09) --
	(106.93, 94.09) --
	(107.04, 94.09) --
	(107.14, 94.09) --
	(107.24, 94.09) --
	(107.34, 94.09) --
	(107.45, 94.09) --
	(107.55, 94.09) --
	(107.65, 94.09) --
	(107.76, 94.09) --
	(107.86, 94.09) --
	(107.96, 94.09) --
	(108.06, 94.09) --
	(108.17, 94.09) --
	(108.27, 94.09) --
	(108.37, 94.09) --
	(108.48, 94.09) --
	(108.58, 94.09) --
	(108.68, 94.09) --
	(108.78, 94.09) --
	(108.89, 94.09) --
	(108.99, 94.09) --
	(109.09, 94.09) --
	(109.20, 94.09) --
	(109.30, 94.09) --
	(109.40, 94.09) --
	(109.51, 94.09) --
	(109.61, 94.09) --
	(109.71, 94.09) --
	(109.81, 94.09) --
	(109.92, 94.09) --
	(110.02, 94.09) --
	(110.12, 94.09) --
	(110.23, 94.09) --
	(110.33, 94.09) --
	(110.43, 94.09) --
	(110.53, 94.09) --
	(110.64, 94.09) --
	(110.74, 94.09) --
	(110.84, 94.09) --
	(110.95, 94.09) --
	(111.05, 94.09) --
	(111.15, 94.09) --
	(111.25, 94.09) --
	(111.36, 94.09) --
	(111.46, 94.09) --
	(111.56, 94.09) --
	(111.67, 94.09) --
	(111.77, 94.09) --
	(111.87, 94.09) --
	(111.98, 94.09) --
	(112.08, 94.09) --
	(112.18, 94.09) --
	(112.28, 94.09) --
	(112.39, 94.09) --
	(112.49, 94.09) --
	(112.59, 94.09) --
	(112.70, 94.09) --
	(112.80, 94.09) --
	(112.90, 94.09) --
	(113.00, 94.09) --
	(113.11, 94.09) --
	(113.21, 94.09) --
	(113.31, 94.09) --
	(113.42, 94.09) --
	(113.52, 94.09) --
	(113.62, 94.09) --
	(113.73, 94.09) --
	(113.83, 94.09) --
	(113.93, 94.09) --
	(114.03, 94.09) --
	(114.14, 94.09) --
	(114.24, 94.09) --
	(114.34, 94.09) --
	(114.45, 94.09) --
	(114.55, 94.09) --
	(114.65, 94.09) --
	(114.75, 94.09) --
	(114.86, 94.09) --
	(114.96, 94.09) --
	(115.06, 94.09) --
	(115.17, 94.09) --
	(115.27, 94.09) --
	(115.37, 94.09) --
	(115.47, 94.09) --
	(115.58, 94.09) --
	(115.68, 94.09) --
	(115.78, 94.09) --
	(115.89, 94.09) --
	(115.99, 94.09) --
	(116.09, 94.09) --
	(116.20, 94.09) --
	(116.30, 94.09) --
	(116.40, 94.09) --
	(116.50, 94.09) --
	(116.61, 94.09) --
	(116.71, 94.09) --
	(116.81, 94.09) --
	(116.92, 94.09) --
	(117.02, 94.09) --
	(117.12, 94.09) --
	(117.22, 94.09) --
	(117.33, 94.09) --
	(117.43, 94.09) --
	(117.53, 94.09) --
	(117.64, 94.09) --
	(117.74, 94.09) --
	(117.84, 94.09) --
	(117.94, 94.09) --
	(118.05, 94.09) --
	(118.15, 94.09) --
	(118.25, 94.09) --
	(118.36, 94.09) --
	(118.46, 94.09) --
	(118.56, 94.09) --
	(118.67, 94.09) --
	(118.77, 94.09) --
	(118.87, 94.09) --
	(118.97, 94.09) --
	(119.08, 94.09) --
	(119.18, 94.09) --
	(119.28, 94.09) --
	(119.39, 94.09) --
	(119.49, 94.09) --
	(119.59, 94.09) --
	(119.69, 94.09) --
	(119.80, 94.09) --
	(119.90, 94.09) --
	(120.00, 94.09) --
	(120.11, 94.09) --
	(120.21, 94.09) --
	(120.31, 94.09) --
	(120.41, 94.09) --
	(120.52, 94.09) --
	(120.62, 94.09) --
	(120.72, 94.09) --
	(120.83, 94.09) --
	(120.93, 94.09) --
	(121.03, 94.09) --
	(121.14, 94.09) --
	(121.24, 94.09) --
	(121.34, 94.09) --
	(121.44, 94.09) --
	(121.55, 94.09) --
	(121.65, 94.09) --
	(121.75, 94.09) --
	(121.86, 94.09) --
	(121.96, 94.09) --
	(122.06, 94.09) --
	(122.16, 94.09) --
	(122.27, 94.09) --
	(122.37, 94.09) --
	(122.47, 94.09) --
	(122.58, 94.09) --
	(122.68, 94.09) --
	(122.78, 94.09) --
	(122.89, 94.09) --
	(122.99, 94.09) --
	(123.09, 94.09) --
	(123.19, 94.09) --
	(123.30, 94.09) --
	(123.40, 94.09) --
	(123.50, 94.09) --
	(123.61, 94.09) --
	(123.71, 94.09) --
	(123.81, 94.09) --
	(123.91, 94.09) --
	(124.02, 94.09) --
	(124.12, 94.09) --
	(124.22, 94.09) --
	(124.33, 94.09) --
	(124.43, 94.09) --
	(124.53, 94.09) --
	(124.63, 94.09) --
	(124.74, 94.09) --
	(124.84, 94.09) --
	(124.94, 94.09) --
	(125.05, 94.09) --
	(125.15, 94.09) --
	(125.25, 94.09) --
	(125.36, 94.09) --
	(125.46, 94.09) --
	(125.56, 94.09) --
	(125.66, 94.09) --
	(125.77, 94.09) --
	(125.87, 94.09) --
	(125.97, 94.09) --
	(126.08, 94.09) --
	(126.18, 94.09) --
	(126.28, 94.09) --
	(126.38, 94.09) --
	(126.49, 94.09) --
	(126.59, 94.09) --
	(126.69, 94.09) --
	(126.80, 94.09) --
	(126.90, 94.09) --
	(127.00, 94.09) --
	(127.10, 94.09) --
	(127.21, 94.09) --
	(127.31, 94.09) --
	(127.41, 94.09) --
	(127.52, 94.09) --
	(127.62, 94.09) --
	(127.72, 94.09) --
	(127.83, 94.09) --
	(127.93, 94.09) --
	(128.03, 94.09) --
	(128.13, 94.09) --
	(128.24, 94.09) --
	(128.24, 94.09) --
	(128.13, 94.09) --
	(128.03, 94.09) --
	(127.93, 94.09) --
	(127.83, 94.09) --
	(127.72, 94.09) --
	(127.62, 94.09) --
	(127.52, 94.09) --
	(127.41, 94.09) --
	(127.31, 94.09) --
	(127.21, 94.09) --
	(127.10, 94.09) --
	(127.00, 94.09) --
	(126.90, 94.09) --
	(126.80, 94.09) --
	(126.69, 94.09) --
	(126.59, 94.09) --
	(126.49, 94.09) --
	(126.38, 94.09) --
	(126.28, 94.09) --
	(126.18, 94.09) --
	(126.08, 94.09) --
	(125.97, 94.09) --
	(125.87, 94.09) --
	(125.77, 94.09) --
	(125.66, 94.09) --
	(125.56, 94.09) --
	(125.46, 94.09) --
	(125.36, 94.09) --
	(125.25, 94.09) --
	(125.15, 94.09) --
	(125.05, 94.09) --
	(124.94, 94.09) --
	(124.84, 94.09) --
	(124.74, 94.09) --
	(124.63, 94.09) --
	(124.53, 94.09) --
	(124.43, 94.09) --
	(124.33, 94.09) --
	(124.22, 94.09) --
	(124.12, 94.09) --
	(124.02, 94.09) --
	(123.91, 94.09) --
	(123.81, 94.09) --
	(123.71, 94.09) --
	(123.61, 94.09) --
	(123.50, 94.09) --
	(123.40, 94.09) --
	(123.30, 94.09) --
	(123.19, 94.09) --
	(123.09, 94.09) --
	(122.99, 94.09) --
	(122.89, 94.09) --
	(122.78, 94.09) --
	(122.68, 94.09) --
	(122.58, 94.09) --
	(122.47, 94.09) --
	(122.37, 94.09) --
	(122.27, 94.09) --
	(122.16, 94.09) --
	(122.06, 94.09) --
	(121.96, 94.09) --
	(121.86, 94.09) --
	(121.75, 94.09) --
	(121.65, 94.09) --
	(121.55, 94.09) --
	(121.44, 94.09) --
	(121.34, 94.09) --
	(121.24, 94.09) --
	(121.14, 94.09) --
	(121.03, 94.09) --
	(120.93, 94.09) --
	(120.83, 94.09) --
	(120.72, 94.09) --
	(120.62, 94.09) --
	(120.52, 94.09) --
	(120.41, 94.09) --
	(120.31, 94.09) --
	(120.21, 94.09) --
	(120.11, 94.09) --
	(120.00, 94.09) --
	(119.90, 94.09) --
	(119.80, 94.09) --
	(119.69, 94.09) --
	(119.59, 94.09) --
	(119.49, 94.09) --
	(119.39, 94.09) --
	(119.28, 94.09) --
	(119.18, 94.09) --
	(119.08, 94.09) --
	(118.97, 94.09) --
	(118.87, 94.09) --
	(118.77, 94.09) --
	(118.67, 94.09) --
	(118.56, 94.09) --
	(118.46, 94.09) --
	(118.36, 94.09) --
	(118.25, 94.09) --
	(118.15, 94.09) --
	(118.05, 94.09) --
	(117.94, 94.09) --
	(117.84, 94.09) --
	(117.74, 94.09) --
	(117.64, 94.09) --
	(117.53, 94.09) --
	(117.43, 94.09) --
	(117.33, 94.09) --
	(117.22, 94.09) --
	(117.12, 94.09) --
	(117.02, 94.09) --
	(116.92, 94.09) --
	(116.81, 94.09) --
	(116.71, 94.09) --
	(116.61, 94.09) --
	(116.50, 94.09) --
	(116.40, 94.09) --
	(116.30, 94.09) --
	(116.20, 94.09) --
	(116.09, 94.09) --
	(115.99, 94.09) --
	(115.89, 94.09) --
	(115.78, 94.09) --
	(115.68, 94.09) --
	(115.58, 94.09) --
	(115.47, 94.09) --
	(115.37, 94.09) --
	(115.27, 94.09) --
	(115.17, 94.09) --
	(115.06, 94.09) --
	(114.96, 94.09) --
	(114.86, 94.09) --
	(114.75, 94.09) --
	(114.65, 94.09) --
	(114.55, 94.09) --
	(114.45, 94.09) --
	(114.34, 94.09) --
	(114.24, 94.09) --
	(114.14, 94.09) --
	(114.03, 94.09) --
	(113.93, 94.09) --
	(113.83, 94.09) --
	(113.73, 94.09) --
	(113.62, 94.09) --
	(113.52, 94.09) --
	(113.42, 94.09) --
	(113.31, 94.09) --
	(113.21, 94.09) --
	(113.11, 94.09) --
	(113.00, 94.09) --
	(112.90, 94.09) --
	(112.80, 94.09) --
	(112.70, 94.09) --
	(112.59, 94.09) --
	(112.49, 94.09) --
	(112.39, 94.09) --
	(112.28, 94.09) --
	(112.18, 94.09) --
	(112.08, 94.09) --
	(111.98, 94.09) --
	(111.87, 94.09) --
	(111.77, 94.09) --
	(111.67, 94.09) --
	(111.56, 94.09) --
	(111.46, 94.09) --
	(111.36, 94.09) --
	(111.25, 94.09) --
	(111.15, 94.09) --
	(111.05, 94.09) --
	(110.95, 94.09) --
	(110.84, 94.09) --
	(110.74, 94.09) --
	(110.64, 94.09) --
	(110.53, 94.09) --
	(110.43, 94.09) --
	(110.33, 94.09) --
	(110.23, 94.09) --
	(110.12, 94.09) --
	(110.02, 94.09) --
	(109.92, 94.09) --
	(109.81, 94.09) --
	(109.71, 94.09) --
	(109.61, 94.09) --
	(109.51, 94.09) --
	(109.40, 94.09) --
	(109.30, 94.09) --
	(109.20, 94.09) --
	(109.09, 94.09) --
	(108.99, 94.09) --
	(108.89, 94.09) --
	(108.78, 94.09) --
	(108.68, 94.09) --
	(108.58, 94.09) --
	(108.48, 94.09) --
	(108.37, 94.09) --
	(108.27, 94.09) --
	(108.17, 94.09) --
	(108.06, 94.09) --
	(107.96, 94.09) --
	(107.86, 94.09) --
	(107.76, 94.09) --
	(107.65, 94.09) --
	(107.55, 94.09) --
	(107.45, 94.09) --
	(107.34, 94.09) --
	(107.24, 94.09) --
	(107.14, 94.09) --
	(107.04, 94.09) --
	(106.93, 94.09) --
	(106.83, 94.09) --
	(106.73, 94.09) --
	(106.62, 94.09) --
	(106.52, 94.09) --
	(106.42, 94.09) --
	(106.31, 94.09) --
	(106.21, 94.09) --
	(106.11, 94.09) --
	(106.01, 94.09) --
	(105.90, 94.09) --
	(105.80, 94.09) --
	(105.70, 94.09) --
	(105.59, 94.09) --
	(105.49, 94.09) --
	(105.39, 94.09) --
	(105.29, 94.09) --
	(105.18, 94.09) --
	(105.08, 94.09) --
	(104.98, 94.09) --
	(104.87, 94.09) --
	(104.77, 94.09) --
	(104.67, 94.09) --
	(104.57, 94.09) --
	(104.46, 94.09) --
	(104.36, 94.09) --
	(104.26, 94.09) --
	(104.15, 94.09) --
	(104.05, 94.09) --
	(103.95, 94.09) --
	(103.84, 94.09) --
	(103.74, 94.09) --
	(103.64, 94.09) --
	(103.54, 94.09) --
	(103.43, 94.09) --
	(103.33, 94.09) --
	(103.23, 94.09) --
	(103.12, 94.09) --
	(103.02, 94.09) --
	(102.92, 94.09) --
	(102.82, 94.09) --
	(102.71, 94.09) --
	(102.61, 94.09) --
	(102.51, 94.09) --
	(102.40, 94.09) --
	(102.30, 94.09) --
	(102.20, 94.09) --
	(102.09, 94.09) --
	(101.99, 94.09) --
	(101.89, 94.09) --
	(101.79, 94.09) --
	(101.68, 94.09) --
	(101.58, 94.09) --
	(101.48, 94.09) --
	(101.37, 94.09) --
	(101.27, 94.09) --
	(101.17, 94.09) --
	(101.07, 94.09) --
	(100.96, 94.09) --
	(100.86, 94.09) --
	(100.76, 94.09) --
	(100.65, 94.09) --
	(100.55, 94.09) --
	(100.45, 94.09) --
	(100.35, 94.09) --
	(100.24, 94.09) --
	(100.14, 94.09) --
	(100.04, 94.09) --
	( 99.93, 94.09) --
	( 99.83, 94.09) --
	( 99.73, 94.09) --
	( 99.62, 94.09) --
	( 99.52, 94.09) --
	( 99.42, 94.09) --
	( 99.32, 94.09) --
	( 99.21, 94.09) --
	( 99.11, 94.09) --
	( 99.01, 94.09) --
	( 98.90, 94.09) --
	( 98.80, 94.09) --
	( 98.70, 94.09) --
	( 98.60, 94.09) --
	( 98.49, 94.09) --
	( 98.39, 94.09) --
	( 98.29, 94.09) --
	( 98.18, 94.09) --
	( 98.08, 94.09) --
	( 97.98, 94.09) --
	( 97.88, 94.09) --
	( 97.77, 94.09) --
	( 97.67, 94.09) --
	( 97.57, 94.09) --
	( 97.46, 94.09) --
	( 97.36, 94.09) --
	( 97.26, 94.09) --
	( 97.15, 94.09) --
	( 97.05, 94.09) --
	( 96.95, 94.09) --
	( 96.85, 94.09) --
	( 96.74, 94.09) --
	( 96.64, 94.09) --
	( 96.54, 94.09) --
	( 96.43, 94.09) --
	( 96.33, 94.09) --
	( 96.23, 94.09) --
	( 96.13, 94.09) --
	( 96.02, 94.09) --
	( 95.92, 94.09) --
	( 95.82, 94.09) --
	( 95.71, 94.09) --
	( 95.61, 94.09) --
	( 95.51, 94.09) --
	( 95.41, 94.09) --
	( 95.30, 94.09) --
	( 95.20, 94.09) --
	( 95.10, 94.09) --
	( 94.99, 94.09) --
	( 94.89, 94.09) --
	( 94.79, 94.09) --
	( 94.68, 94.09) --
	( 94.58, 94.09) --
	( 94.48, 94.09) --
	( 94.38, 94.09) --
	( 94.27, 94.09) --
	( 94.17, 94.09) --
	( 94.07, 94.09) --
	( 93.96, 94.09) --
	( 93.86, 94.09) --
	( 93.76, 94.09) --
	( 93.66, 94.09) --
	( 93.55, 94.09) --
	( 93.45, 94.09) --
	( 93.35, 94.09) --
	( 93.24, 94.09) --
	( 93.14, 94.09) --
	( 93.04, 94.09) --
	( 92.93, 94.09) --
	( 92.83, 94.09) --
	( 92.73, 94.09) --
	( 92.63, 94.09) --
	( 92.52, 94.09) --
	( 92.42, 94.09) --
	( 92.32, 94.09) --
	( 92.21, 94.09) --
	( 92.11, 94.09) --
	( 92.01, 94.09) --
	( 91.91, 94.09) --
	( 91.80, 94.09) --
	( 91.70, 94.09) --
	( 91.60, 94.09) --
	( 91.49, 94.09) --
	( 91.39, 94.09) --
	( 91.29, 94.09) --
	( 91.19, 94.09) --
	( 91.08, 94.09) --
	( 90.98, 94.09) --
	( 90.88, 94.09) --
	( 90.77, 94.09) --
	( 90.67, 94.09) --
	( 90.57, 94.09) --
	( 90.46, 94.09) --
	( 90.36, 94.09) --
	( 90.26, 94.09) --
	( 90.16, 94.09) --
	( 90.05, 94.09) --
	( 89.95, 94.09) --
	( 89.85, 94.09) --
	( 89.74, 94.09) --
	( 89.64, 94.09) --
	( 89.54, 94.09) --
	( 89.44, 94.09) --
	( 89.33, 94.09) --
	( 89.23, 94.09) --
	( 89.13, 94.09) --
	( 89.02, 94.09) --
	( 88.92, 94.09) --
	( 88.82, 94.09) --
	( 88.72, 94.09) --
	( 88.61, 94.09) --
	( 88.51, 94.09) --
	( 88.41, 94.09) --
	( 88.30, 94.09) --
	( 88.20, 94.09) --
	( 88.10, 94.09) --
	( 87.99, 94.09) --
	( 87.89, 94.09) --
	( 87.79, 94.09) --
	( 87.69, 94.09) --
	( 87.58, 94.09) --
	( 87.48, 94.09) --
	( 87.38, 94.09) --
	( 87.27, 94.09) --
	( 87.17, 94.09) --
	( 87.07, 94.09) --
	( 86.97, 94.09) --
	( 86.86, 94.09) --
	( 86.76, 94.09) --
	( 86.66, 94.09) --
	( 86.55, 94.09) --
	( 86.45, 94.09) --
	( 86.35, 94.09) --
	( 86.25, 94.09) --
	( 86.14, 94.09) --
	( 86.04, 94.09) --
	( 85.94, 94.09) --
	( 85.83, 94.09) --
	( 85.73, 94.09) --
	( 85.63, 94.09) --
	( 85.52, 94.09) --
	( 85.42, 94.09) --
	( 85.32, 94.09) --
	( 85.22, 94.09) --
	( 85.11, 94.09) --
	( 85.01, 94.09) --
	( 84.91, 94.09) --
	( 84.80, 94.09) --
	( 84.70, 94.09) --
	( 84.60, 94.09) --
	( 84.50, 94.09) --
	( 84.39, 94.09) --
	( 84.29, 94.09) --
	( 84.19, 94.09) --
	( 84.08, 94.09) --
	( 83.98, 94.09) --
	( 83.88, 94.09) --
	( 83.77, 94.09) --
	( 83.67, 94.09) --
	( 83.57, 94.09) --
	( 83.47, 94.09) --
	( 83.36, 94.09) --
	( 83.26, 94.09) --
	( 83.16, 94.09) --
	( 83.05, 94.09) --
	( 82.95, 94.09) --
	( 82.85, 94.09) --
	( 82.75, 94.09) --
	( 82.64, 94.09) --
	( 82.54, 94.09) --
	( 82.44, 94.09) --
	( 82.33, 94.09) --
	( 82.23, 94.09) --
	( 82.13, 94.09) --
	( 82.03, 94.09) --
	( 81.92, 94.09) --
	( 81.82, 94.09) --
	( 81.72, 94.09) --
	( 81.61, 94.09) --
	( 81.51, 94.09) --
	( 81.41, 94.09) --
	( 81.30, 94.09) --
	( 81.20, 94.09) --
	( 81.10, 94.09) --
	( 81.00, 94.09) --
	( 80.89, 94.09) --
	( 80.79, 94.09) --
	( 80.69, 94.09) --
	( 80.58, 94.09) --
	( 80.48, 94.09) --
	( 80.38, 94.09) --
	( 80.28, 94.09) --
	( 80.17, 94.09) --
	( 80.07, 94.09) --
	( 79.97, 94.09) --
	( 79.86, 94.09) --
	( 79.76, 94.09) --
	( 79.66, 94.09) --
	( 79.56, 94.09) --
	( 79.45, 94.09) --
	( 79.35, 94.09) --
	( 79.25, 94.09) --
	( 79.14, 94.09) --
	( 79.04, 94.09) --
	( 78.94, 94.09) --
	( 78.83, 94.09) --
	( 78.73, 94.09) --
	( 78.63, 94.09) --
	( 78.53, 94.09) --
	( 78.42, 94.09) --
	( 78.32, 94.09) --
	( 78.22, 94.09) --
	( 78.11, 94.09) --
	( 78.01, 94.09) --
	( 77.91, 94.09) --
	( 77.81, 94.09) --
	( 77.70, 94.09) --
	( 77.60, 94.09) --
	( 77.50, 94.09) --
	( 77.39, 94.09) --
	( 77.29, 94.09) --
	( 77.19, 94.09) --
	( 77.09, 94.09) --
	( 76.98, 94.09) --
	( 76.88, 94.09) --
	( 76.78, 94.09) --
	( 76.67, 94.09) --
	( 76.57, 94.09) --
	( 76.47, 94.09) --
	( 76.36, 94.09) --
	( 76.26, 94.09) --
	( 76.16, 94.09) --
	( 76.06, 94.09) --
	( 75.95, 94.09) --
	( 75.85, 94.09) --
	( 75.75, 94.09) --
	( 75.64, 94.09) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 75.64, 94.09) --
	( 75.75, 94.09) --
	( 75.85, 94.09) --
	( 75.95, 94.09) --
	( 76.06, 94.09) --
	( 76.16, 94.09) --
	( 76.26, 94.09) --
	( 76.36, 94.09) --
	( 76.47, 94.09) --
	( 76.57, 94.09) --
	( 76.67, 94.09) --
	( 76.78, 94.09) --
	( 76.88, 94.09) --
	( 76.98, 94.09) --
	( 77.09, 94.09) --
	( 77.19, 94.09) --
	( 77.29, 94.09) --
	( 77.39, 94.09) --
	( 77.50, 94.09) --
	( 77.60, 94.09) --
	( 77.70, 94.09) --
	( 77.81, 94.09) --
	( 77.91, 94.09) --
	( 78.01, 94.09) --
	( 78.11, 94.09) --
	( 78.22, 94.09) --
	( 78.32, 94.09) --
	( 78.42, 94.09) --
	( 78.53, 94.09) --
	( 78.63, 94.09) --
	( 78.73, 94.09) --
	( 78.83, 94.09) --
	( 78.94, 94.09) --
	( 79.04, 94.09) --
	( 79.14, 94.09) --
	( 79.25, 94.09) --
	( 79.35, 94.09) --
	( 79.45, 94.09) --
	( 79.56, 94.09) --
	( 79.66, 94.09) --
	( 79.76, 94.09) --
	( 79.86, 94.09) --
	( 79.97, 94.09) --
	( 80.07, 94.09) --
	( 80.17, 94.09) --
	( 80.28, 94.09) --
	( 80.38, 94.09) --
	( 80.48, 94.09) --
	( 80.58, 94.09) --
	( 80.69, 94.09) --
	( 80.79, 94.09) --
	( 80.89, 94.09) --
	( 81.00, 94.09) --
	( 81.10, 94.09) --
	( 81.20, 94.09) --
	( 81.30, 94.09) --
	( 81.41, 94.09) --
	( 81.51, 94.09) --
	( 81.61, 94.09) --
	( 81.72, 94.09) --
	( 81.82, 94.09) --
	( 81.92, 94.09) --
	( 82.03, 94.09) --
	( 82.13, 94.09) --
	( 82.23, 94.09) --
	( 82.33, 94.09) --
	( 82.44, 94.09) --
	( 82.54, 94.09) --
	( 82.64, 94.09) --
	( 82.75, 94.09) --
	( 82.85, 94.09) --
	( 82.95, 94.09) --
	( 83.05, 94.09) --
	( 83.16, 94.09) --
	( 83.26, 94.09) --
	( 83.36, 94.09) --
	( 83.47, 94.09) --
	( 83.57, 94.09) --
	( 83.67, 94.09) --
	( 83.77, 94.09) --
	( 83.88, 94.09) --
	( 83.98, 94.09) --
	( 84.08, 94.09) --
	( 84.19, 94.09) --
	( 84.29, 94.09) --
	( 84.39, 94.09) --
	( 84.50, 94.09) --
	( 84.60, 94.09) --
	( 84.70, 94.09) --
	( 84.80, 94.09) --
	( 84.91, 94.09) --
	( 85.01, 94.09) --
	( 85.11, 94.09) --
	( 85.22, 94.09) --
	( 85.32, 94.09) --
	( 85.42, 94.09) --
	( 85.52, 94.09) --
	( 85.63, 94.09) --
	( 85.73, 94.09) --
	( 85.83, 94.09) --
	( 85.94, 94.09) --
	( 86.04, 94.09) --
	( 86.14, 94.09) --
	( 86.25, 94.09) --
	( 86.35, 94.09) --
	( 86.45, 94.09) --
	( 86.55, 94.09) --
	( 86.66, 94.09) --
	( 86.76, 94.09) --
	( 86.86, 94.09) --
	( 86.97, 94.09) --
	( 87.07, 94.09) --
	( 87.17, 94.09) --
	( 87.27, 94.09) --
	( 87.38, 94.09) --
	( 87.48, 94.09) --
	( 87.58, 94.09) --
	( 87.69, 94.09) --
	( 87.79, 94.09) --
	( 87.89, 94.09) --
	( 87.99, 94.09) --
	( 88.10, 94.09) --
	( 88.20, 94.09) --
	( 88.30, 94.09) --
	( 88.41, 94.09) --
	( 88.51, 94.09) --
	( 88.61, 94.09) --
	( 88.72, 94.09) --
	( 88.82, 94.09) --
	( 88.92, 94.09) --
	( 89.02, 94.09) --
	( 89.13, 94.09) --
	( 89.23, 94.09) --
	( 89.33, 94.09) --
	( 89.44, 94.09) --
	( 89.54, 94.09) --
	( 89.64, 94.09) --
	( 89.74, 94.10) --
	( 89.85, 94.11) --
	( 89.95, 94.11) --
	( 90.05, 94.11) --
	( 90.16, 94.10) --
	( 90.26, 94.09) --
	( 90.36, 94.09) --
	( 90.46, 94.09) --
	( 90.57, 94.09) --
	( 90.67, 94.09) --
	( 90.77, 94.09) --
	( 90.88, 94.09) --
	( 90.98, 94.09) --
	( 91.08, 94.10) --
	( 91.19, 94.11) --
	( 91.29, 94.12) --
	( 91.39, 94.13) --
	( 91.49, 94.13) --
	( 91.60, 94.12) --
	( 91.70, 94.13) --
	( 91.80, 94.14) --
	( 91.91, 94.15) --
	( 92.01, 94.16) --
	( 92.11, 94.18) --
	( 92.21, 94.18) --
	( 92.32, 94.19) --
	( 92.42, 94.19) --
	( 92.52, 94.21) --
	( 92.63, 94.24) --
	( 92.73, 94.28) --
	( 92.83, 94.34) --
	( 92.93, 94.42) --
	( 93.04, 94.50) --
	( 93.14, 94.58) --
	( 93.24, 94.65) --
	( 93.35, 94.71) --
	( 93.45, 94.77) --
	( 93.55, 94.85) --
	( 93.66, 94.98) --
	( 93.76, 95.20) --
	( 93.86, 95.53) --
	( 93.96, 95.96) --
	( 94.07, 96.46) --
	( 94.17, 97.04) --
	( 94.27, 97.75) --
	( 94.38, 98.63) --
	( 94.48, 99.72) --
	( 94.58,101.00) --
	( 94.68,102.44) --
	( 94.79,103.96) --
	( 94.89,105.47) --
	( 94.99,106.89) --
	( 95.10,108.15) --
	( 95.20,109.22) --
	( 95.30,110.14) --
	( 95.41,110.91) --
	( 95.51,111.44) --
	( 95.61,111.68) --
	( 95.71,111.72) --
	( 95.82,111.74) --
	( 95.92,111.86) --
	( 96.02,112.03) --
	( 96.13,112.08) --
	( 96.23,111.88) --
	( 96.33,111.45) --
	( 96.43,110.85) --
	( 96.54,110.10) --
	( 96.64,109.23) --
	( 96.74,108.28) --
	( 96.85,107.32) --
	( 96.95,106.40) --
	( 97.05,105.57) --
	( 97.15,104.83) --
	( 97.26,104.15) --
	( 97.36,103.51) --
	( 97.46,102.89) --
	( 97.57,102.28) --
	( 97.67,101.72) --
	( 97.77,101.26) --
	( 97.88,100.87) --
	( 97.98,100.51) --
	( 98.08,100.12) --
	( 98.18, 99.71) --
	( 98.29, 99.30) --
	( 98.39, 98.89) --
	( 98.49, 98.48) --
	( 98.60, 98.12) --
	( 98.70, 97.84) --
	( 98.80, 97.66) --
	( 98.90, 97.57) --
	( 99.01, 97.50) --
	( 99.11, 97.45) --
	( 99.21, 97.42) --
	( 99.32, 97.40) --
	( 99.42, 97.34) --
	( 99.52, 97.21) --
	( 99.62, 96.99) --
	( 99.73, 96.74) --
	( 99.83, 96.53) --
	( 99.93, 96.35) --
	(100.04, 96.21) --
	(100.14, 96.09) --
	(100.24, 95.99) --
	(100.35, 95.91) --
	(100.45, 95.86) --
	(100.55, 95.84) --
	(100.65, 95.81) --
	(100.76, 95.76) --
	(100.86, 95.67) --
	(100.96, 95.57) --
	(101.07, 95.46) --
	(101.17, 95.33) --
	(101.27, 95.16) --
	(101.37, 94.99) --
	(101.48, 94.84) --
	(101.58, 94.73) --
	(101.68, 94.68) --
	(101.79, 94.65) --
	(101.89, 94.65) --
	(101.99, 94.65) --
	(102.09, 94.66) --
	(102.20, 94.68) --
	(102.30, 94.74) --
	(102.40, 94.83) --
	(102.51, 94.91) --
	(102.61, 94.94) --
	(102.71, 94.92) --
	(102.82, 94.83) --
	(102.92, 94.69) --
	(103.02, 94.53) --
	(103.12, 94.40) --
	(103.23, 94.30) --
	(103.33, 94.23) --
	(103.43, 94.17) --
	(103.54, 94.14) --
	(103.64, 94.12) --
	(103.74, 94.11) --
	(103.84, 94.10) --
	(103.95, 94.10) --
	(104.05, 94.10) --
	(104.15, 94.10) --
	(104.26, 94.11) --
	(104.36, 94.11) --
	(104.46, 94.12) --
	(104.57, 94.12) --
	(104.67, 94.13) --
	(104.77, 94.13) --
	(104.87, 94.13) --
	(104.98, 94.13) --
	(105.08, 94.13) --
	(105.18, 94.13) --
	(105.29, 94.11) --
	(105.39, 94.10) --
	(105.49, 94.09) --
	(105.59, 94.09) --
	(105.70, 94.09) --
	(105.80, 94.09) --
	(105.90, 94.09) --
	(106.01, 94.09) --
	(106.11, 94.09) --
	(106.21, 94.09) --
	(106.31, 94.09) --
	(106.42, 94.09) --
	(106.52, 94.09) --
	(106.62, 94.09) --
	(106.73, 94.09) --
	(106.83, 94.09) --
	(106.93, 94.09) --
	(107.04, 94.09) --
	(107.14, 94.09) --
	(107.24, 94.09) --
	(107.34, 94.09) --
	(107.45, 94.09) --
	(107.55, 94.09) --
	(107.65, 94.09) --
	(107.76, 94.09) --
	(107.86, 94.09) --
	(107.96, 94.09) --
	(108.06, 94.09) --
	(108.17, 94.09) --
	(108.27, 94.09) --
	(108.37, 94.09) --
	(108.48, 94.09) --
	(108.58, 94.09) --
	(108.68, 94.09) --
	(108.78, 94.09) --
	(108.89, 94.09) --
	(108.99, 94.09) --
	(109.09, 94.09) --
	(109.20, 94.09) --
	(109.30, 94.09) --
	(109.40, 94.09) --
	(109.51, 94.09) --
	(109.61, 94.09) --
	(109.71, 94.09) --
	(109.81, 94.09) --
	(109.92, 94.09) --
	(110.02, 94.09) --
	(110.12, 94.09) --
	(110.23, 94.09) --
	(110.33, 94.09) --
	(110.43, 94.09) --
	(110.53, 94.09) --
	(110.64, 94.09) --
	(110.74, 94.09) --
	(110.84, 94.09) --
	(110.95, 94.09) --
	(111.05, 94.09) --
	(111.15, 94.09) --
	(111.25, 94.09) --
	(111.36, 94.09) --
	(111.46, 94.09) --
	(111.56, 94.09) --
	(111.67, 94.09) --
	(111.77, 94.09) --
	(111.87, 94.09) --
	(111.98, 94.09) --
	(112.08, 94.09) --
	(112.18, 94.09) --
	(112.28, 94.09) --
	(112.39, 94.09) --
	(112.49, 94.09) --
	(112.59, 94.09) --
	(112.70, 94.09) --
	(112.80, 94.09) --
	(112.90, 94.09) --
	(113.00, 94.09) --
	(113.11, 94.09) --
	(113.21, 94.09) --
	(113.31, 94.09) --
	(113.42, 94.09) --
	(113.52, 94.09) --
	(113.62, 94.09) --
	(113.73, 94.09) --
	(113.83, 94.09) --
	(113.93, 94.09) --
	(114.03, 94.09) --
	(114.14, 94.09) --
	(114.24, 94.09) --
	(114.34, 94.09) --
	(114.45, 94.09) --
	(114.55, 94.09) --
	(114.65, 94.09) --
	(114.75, 94.09) --
	(114.86, 94.09) --
	(114.96, 94.09) --
	(115.06, 94.09) --
	(115.17, 94.09) --
	(115.27, 94.09) --
	(115.37, 94.09) --
	(115.47, 94.09) --
	(115.58, 94.09) --
	(115.68, 94.09) --
	(115.78, 94.09) --
	(115.89, 94.09) --
	(115.99, 94.09) --
	(116.09, 94.09) --
	(116.20, 94.09) --
	(116.30, 94.09) --
	(116.40, 94.09) --
	(116.50, 94.09) --
	(116.61, 94.09) --
	(116.71, 94.09) --
	(116.81, 94.09) --
	(116.92, 94.09) --
	(117.02, 94.09) --
	(117.12, 94.09) --
	(117.22, 94.09) --
	(117.33, 94.09) --
	(117.43, 94.09) --
	(117.53, 94.09) --
	(117.64, 94.09) --
	(117.74, 94.09) --
	(117.84, 94.09) --
	(117.94, 94.09) --
	(118.05, 94.09) --
	(118.15, 94.09) --
	(118.25, 94.09) --
	(118.36, 94.09) --
	(118.46, 94.09) --
	(118.56, 94.09) --
	(118.67, 94.09) --
	(118.77, 94.09) --
	(118.87, 94.09) --
	(118.97, 94.09) --
	(119.08, 94.09) --
	(119.18, 94.09) --
	(119.28, 94.09) --
	(119.39, 94.09) --
	(119.49, 94.09) --
	(119.59, 94.09) --
	(119.69, 94.09) --
	(119.80, 94.09) --
	(119.90, 94.09) --
	(120.00, 94.09) --
	(120.11, 94.09) --
	(120.21, 94.09) --
	(120.31, 94.09) --
	(120.41, 94.09) --
	(120.52, 94.09) --
	(120.62, 94.09) --
	(120.72, 94.09) --
	(120.83, 94.09) --
	(120.93, 94.09) --
	(121.03, 94.09) --
	(121.14, 94.09) --
	(121.24, 94.09) --
	(121.34, 94.09) --
	(121.44, 94.09) --
	(121.55, 94.09) --
	(121.65, 94.09) --
	(121.75, 94.09) --
	(121.86, 94.09) --
	(121.96, 94.09) --
	(122.06, 94.09) --
	(122.16, 94.09) --
	(122.27, 94.09) --
	(122.37, 94.09) --
	(122.47, 94.09) --
	(122.58, 94.09) --
	(122.68, 94.09) --
	(122.78, 94.09) --
	(122.89, 94.09) --
	(122.99, 94.09) --
	(123.09, 94.09) --
	(123.19, 94.09) --
	(123.30, 94.09) --
	(123.40, 94.09) --
	(123.50, 94.09) --
	(123.61, 94.09) --
	(123.71, 94.09) --
	(123.81, 94.09) --
	(123.91, 94.09) --
	(124.02, 94.09) --
	(124.12, 94.09) --
	(124.22, 94.09) --
	(124.33, 94.09) --
	(124.43, 94.09) --
	(124.53, 94.09) --
	(124.63, 94.09) --
	(124.74, 94.09) --
	(124.84, 94.09) --
	(124.94, 94.09) --
	(125.05, 94.09) --
	(125.15, 94.09) --
	(125.25, 94.09) --
	(125.36, 94.09) --
	(125.46, 94.09) --
	(125.56, 94.09) --
	(125.66, 94.09) --
	(125.77, 94.09) --
	(125.87, 94.09) --
	(125.97, 94.09) --
	(126.08, 94.09) --
	(126.18, 94.09) --
	(126.28, 94.09) --
	(126.38, 94.09) --
	(126.49, 94.09) --
	(126.59, 94.09) --
	(126.69, 94.09) --
	(126.80, 94.09) --
	(126.90, 94.09) --
	(127.00, 94.09) --
	(127.10, 94.09) --
	(127.21, 94.09) --
	(127.31, 94.09) --
	(127.41, 94.09) --
	(127.52, 94.09) --
	(127.62, 94.09) --
	(127.72, 94.09) --
	(127.83, 94.09) --
	(127.93, 94.09) --
	(128.03, 94.09) --
	(128.13, 94.09) --
	(128.24, 94.09);

\path[fill=fillColor,fill opacity=0.40] ( 75.64, 84.50) --
	( 75.75, 84.50) --
	( 75.85, 84.50) --
	( 75.95, 84.50) --
	( 76.06, 84.50) --
	( 76.16, 84.50) --
	( 76.26, 84.50) --
	( 76.36, 84.50) --
	( 76.47, 84.50) --
	( 76.57, 84.50) --
	( 76.67, 84.50) --
	( 76.78, 84.50) --
	( 76.88, 84.50) --
	( 76.98, 84.50) --
	( 77.09, 84.50) --
	( 77.19, 84.50) --
	( 77.29, 84.50) --
	( 77.39, 84.50) --
	( 77.50, 84.50) --
	( 77.60, 84.50) --
	( 77.70, 84.50) --
	( 77.81, 84.50) --
	( 77.91, 84.50) --
	( 78.01, 84.50) --
	( 78.11, 84.50) --
	( 78.22, 84.50) --
	( 78.32, 84.50) --
	( 78.42, 84.50) --
	( 78.53, 84.50) --
	( 78.63, 84.50) --
	( 78.73, 84.50) --
	( 78.83, 84.50) --
	( 78.94, 84.50) --
	( 79.04, 84.50) --
	( 79.14, 84.50) --
	( 79.25, 84.50) --
	( 79.35, 84.50) --
	( 79.45, 84.50) --
	( 79.56, 84.50) --
	( 79.66, 84.50) --
	( 79.76, 84.50) --
	( 79.86, 84.50) --
	( 79.97, 84.50) --
	( 80.07, 84.50) --
	( 80.17, 84.50) --
	( 80.28, 84.50) --
	( 80.38, 84.50) --
	( 80.48, 84.50) --
	( 80.58, 84.50) --
	( 80.69, 84.50) --
	( 80.79, 84.50) --
	( 80.89, 84.50) --
	( 81.00, 84.50) --
	( 81.10, 84.50) --
	( 81.20, 84.50) --
	( 81.30, 84.50) --
	( 81.41, 84.50) --
	( 81.51, 84.50) --
	( 81.61, 84.50) --
	( 81.72, 84.50) --
	( 81.82, 84.50) --
	( 81.92, 84.50) --
	( 82.03, 84.50) --
	( 82.13, 84.50) --
	( 82.23, 84.50) --
	( 82.33, 84.50) --
	( 82.44, 84.50) --
	( 82.54, 84.50) --
	( 82.64, 84.50) --
	( 82.75, 84.50) --
	( 82.85, 84.50) --
	( 82.95, 84.50) --
	( 83.05, 84.50) --
	( 83.16, 84.50) --
	( 83.26, 84.50) --
	( 83.36, 84.50) --
	( 83.47, 84.50) --
	( 83.57, 84.50) --
	( 83.67, 84.50) --
	( 83.77, 84.50) --
	( 83.88, 84.50) --
	( 83.98, 84.50) --
	( 84.08, 84.50) --
	( 84.19, 84.50) --
	( 84.29, 84.50) --
	( 84.39, 84.50) --
	( 84.50, 84.50) --
	( 84.60, 84.50) --
	( 84.70, 84.50) --
	( 84.80, 84.50) --
	( 84.91, 84.50) --
	( 85.01, 84.50) --
	( 85.11, 84.50) --
	( 85.22, 84.50) --
	( 85.32, 84.50) --
	( 85.42, 84.50) --
	( 85.52, 84.50) --
	( 85.63, 84.50) --
	( 85.73, 84.50) --
	( 85.83, 84.50) --
	( 85.94, 84.50) --
	( 86.04, 84.50) --
	( 86.14, 84.50) --
	( 86.25, 84.50) --
	( 86.35, 84.50) --
	( 86.45, 84.50) --
	( 86.55, 84.50) --
	( 86.66, 84.50) --
	( 86.76, 84.50) --
	( 86.86, 84.50) --
	( 86.97, 84.50) --
	( 87.07, 84.50) --
	( 87.17, 84.50) --
	( 87.27, 84.50) --
	( 87.38, 84.50) --
	( 87.48, 84.50) --
	( 87.58, 84.50) --
	( 87.69, 84.50) --
	( 87.79, 84.50) --
	( 87.89, 84.50) --
	( 87.99, 84.50) --
	( 88.10, 84.50) --
	( 88.20, 84.50) --
	( 88.30, 84.50) --
	( 88.41, 84.50) --
	( 88.51, 84.50) --
	( 88.61, 84.50) --
	( 88.72, 84.50) --
	( 88.82, 84.50) --
	( 88.92, 84.50) --
	( 89.02, 84.50) --
	( 89.13, 84.50) --
	( 89.23, 84.50) --
	( 89.33, 84.50) --
	( 89.44, 84.50) --
	( 89.54, 84.50) --
	( 89.64, 84.50) --
	( 89.74, 84.50) --
	( 89.85, 84.50) --
	( 89.95, 84.50) --
	( 90.05, 84.50) --
	( 90.16, 84.50) --
	( 90.26, 84.50) --
	( 90.36, 84.50) --
	( 90.46, 84.50) --
	( 90.57, 84.50) --
	( 90.67, 84.50) --
	( 90.77, 84.50) --
	( 90.88, 84.50) --
	( 90.98, 84.50) --
	( 91.08, 84.50) --
	( 91.19, 84.50) --
	( 91.29, 84.50) --
	( 91.39, 84.50) --
	( 91.49, 84.50) --
	( 91.60, 84.50) --
	( 91.70, 84.51) --
	( 91.80, 84.51) --
	( 91.91, 84.51) --
	( 92.01, 84.51) --
	( 92.11, 84.51) --
	( 92.21, 84.50) --
	( 92.32, 84.50) --
	( 92.42, 84.50) --
	( 92.52, 84.50) --
	( 92.63, 84.50) --
	( 92.73, 84.50) --
	( 92.83, 84.50) --
	( 92.93, 84.50) --
	( 93.04, 84.50) --
	( 93.14, 84.50) --
	( 93.24, 84.50) --
	( 93.35, 84.50) --
	( 93.45, 84.50) --
	( 93.55, 84.50) --
	( 93.66, 84.50) --
	( 93.76, 84.50) --
	( 93.86, 84.50) --
	( 93.96, 84.50) --
	( 94.07, 84.50) --
	( 94.17, 84.50) --
	( 94.27, 84.50) --
	( 94.38, 84.50) --
	( 94.48, 84.50) --
	( 94.58, 84.50) --
	( 94.68, 84.50) --
	( 94.79, 84.50) --
	( 94.89, 84.50) --
	( 94.99, 84.50) --
	( 95.10, 84.50) --
	( 95.20, 84.50) --
	( 95.30, 84.50) --
	( 95.41, 84.50) --
	( 95.51, 84.50) --
	( 95.61, 84.50) --
	( 95.71, 84.50) --
	( 95.82, 84.51) --
	( 95.92, 84.51) --
	( 96.02, 84.51) --
	( 96.13, 84.51) --
	( 96.23, 84.51) --
	( 96.33, 84.51) --
	( 96.43, 84.51) --
	( 96.54, 84.51) --
	( 96.64, 84.51) --
	( 96.74, 84.51) --
	( 96.85, 84.50) --
	( 96.95, 84.50) --
	( 97.05, 84.50) --
	( 97.15, 84.50) --
	( 97.26, 84.50) --
	( 97.36, 84.50) --
	( 97.46, 84.51) --
	( 97.57, 84.51) --
	( 97.67, 84.52) --
	( 97.77, 84.52) --
	( 97.88, 84.52) --
	( 97.98, 84.52) --
	( 98.08, 84.52) --
	( 98.18, 84.53) --
	( 98.29, 84.53) --
	( 98.39, 84.52) --
	( 98.49, 84.52) --
	( 98.60, 84.51) --
	( 98.70, 84.52) --
	( 98.80, 84.54) --
	( 98.90, 84.56) --
	( 99.01, 84.57) --
	( 99.11, 84.58) --
	( 99.21, 84.59) --
	( 99.32, 84.60) --
	( 99.42, 84.61) --
	( 99.52, 84.62) --
	( 99.62, 84.62) --
	( 99.73, 84.63) --
	( 99.83, 84.65) --
	( 99.93, 84.68) --
	(100.04, 84.72) --
	(100.14, 84.76) --
	(100.24, 84.79) --
	(100.35, 84.82) --
	(100.45, 84.85) --
	(100.55, 84.87) --
	(100.65, 84.88) --
	(100.76, 84.87) --
	(100.86, 84.84) --
	(100.96, 84.81) --
	(101.07, 84.78) --
	(101.17, 84.74) --
	(101.27, 84.71) --
	(101.37, 84.69) --
	(101.48, 84.69) --
	(101.58, 84.73) --
	(101.68, 84.81) --
	(101.79, 84.93) --
	(101.89, 85.11) --
	(101.99, 85.37) --
	(102.09, 85.74) --
	(102.20, 86.25) --
	(102.30, 86.94) --
	(102.40, 87.82) --
	(102.51, 88.90) --
	(102.61, 90.18) --
	(102.71, 91.63) --
	(102.82, 93.21) --
	(102.92, 94.84) --
	(103.02, 96.44) --
	(103.12, 97.97) --
	(103.23, 99.47) --
	(103.33,100.93) --
	(103.43,102.29) --
	(103.54,103.40) --
	(103.64,104.14) --
	(103.74,104.51) --
	(103.84,104.66) --
	(103.95,104.73) --
	(104.05,104.73) --
	(104.15,104.54) --
	(104.26,104.05) --
	(104.36,103.25) --
	(104.46,102.25) --
	(104.57,101.21) --
	(104.67,100.22) --
	(104.77, 99.33) --
	(104.87, 98.49) --
	(104.98, 97.68) --
	(105.08, 96.90) --
	(105.18, 96.17) --
	(105.29, 95.47) --
	(105.39, 94.75) --
	(105.49, 94.01) --
	(105.59, 93.29) --
	(105.70, 92.67) --
	(105.80, 92.20) --
	(105.90, 91.92) --
	(106.01, 91.74) --
	(106.11, 91.51) --
	(106.21, 91.15) --
	(106.31, 90.69) --
	(106.42, 90.19) --
	(106.52, 89.70) --
	(106.62, 89.24) --
	(106.73, 88.83) --
	(106.83, 88.46) --
	(106.93, 88.14) --
	(107.04, 87.83) --
	(107.14, 87.54) --
	(107.24, 87.24) --
	(107.34, 86.97) --
	(107.45, 86.76) --
	(107.55, 86.63) --
	(107.65, 86.57) --
	(107.76, 86.53) --
	(107.86, 86.45) --
	(107.96, 86.30) --
	(108.06, 86.10) --
	(108.17, 85.90) --
	(108.27, 85.75) --
	(108.37, 85.64) --
	(108.48, 85.57) --
	(108.58, 85.51) --
	(108.68, 85.47) --
	(108.78, 85.44) --
	(108.89, 85.40) --
	(108.99, 85.35) --
	(109.09, 85.28) --
	(109.20, 85.23) --
	(109.30, 85.19) --
	(109.40, 85.13) --
	(109.51, 85.05) --
	(109.61, 84.96) --
	(109.71, 84.88) --
	(109.81, 84.82) --
	(109.92, 84.76) --
	(110.02, 84.70) --
	(110.12, 84.64) --
	(110.23, 84.58) --
	(110.33, 84.55) --
	(110.43, 84.53) --
	(110.53, 84.53) --
	(110.64, 84.54) --
	(110.74, 84.55) --
	(110.84, 84.56) --
	(110.95, 84.56) --
	(111.05, 84.57) --
	(111.15, 84.57) --
	(111.25, 84.56) --
	(111.36, 84.55) --
	(111.46, 84.54) --
	(111.56, 84.53) --
	(111.67, 84.53) --
	(111.77, 84.54) --
	(111.87, 84.54) --
	(111.98, 84.53) --
	(112.08, 84.52) --
	(112.18, 84.51) --
	(112.28, 84.50) --
	(112.39, 84.50) --
	(112.49, 84.50) --
	(112.59, 84.50) --
	(112.70, 84.50) --
	(112.80, 84.50) --
	(112.90, 84.50) --
	(113.00, 84.50) --
	(113.11, 84.50) --
	(113.21, 84.50) --
	(113.31, 84.50) --
	(113.42, 84.50) --
	(113.52, 84.50) --
	(113.62, 84.50) --
	(113.73, 84.50) --
	(113.83, 84.50) --
	(113.93, 84.50) --
	(114.03, 84.50) --
	(114.14, 84.50) --
	(114.24, 84.50) --
	(114.34, 84.50) --
	(114.45, 84.50) --
	(114.55, 84.50) --
	(114.65, 84.50) --
	(114.75, 84.50) --
	(114.86, 84.50) --
	(114.96, 84.50) --
	(115.06, 84.50) --
	(115.17, 84.50) --
	(115.27, 84.50) --
	(115.37, 84.50) --
	(115.47, 84.50) --
	(115.58, 84.50) --
	(115.68, 84.50) --
	(115.78, 84.50) --
	(115.89, 84.50) --
	(115.99, 84.50) --
	(116.09, 84.50) --
	(116.20, 84.50) --
	(116.30, 84.50) --
	(116.40, 84.50) --
	(116.50, 84.50) --
	(116.61, 84.50) --
	(116.71, 84.50) --
	(116.81, 84.50) --
	(116.92, 84.50) --
	(117.02, 84.50) --
	(117.12, 84.50) --
	(117.22, 84.50) --
	(117.33, 84.50) --
	(117.43, 84.50) --
	(117.53, 84.50) --
	(117.64, 84.50) --
	(117.74, 84.50) --
	(117.84, 84.50) --
	(117.94, 84.50) --
	(118.05, 84.50) --
	(118.15, 84.50) --
	(118.25, 84.50) --
	(118.36, 84.50) --
	(118.46, 84.50) --
	(118.56, 84.50) --
	(118.67, 84.50) --
	(118.77, 84.50) --
	(118.87, 84.50) --
	(118.97, 84.50) --
	(119.08, 84.50) --
	(119.18, 84.50) --
	(119.28, 84.50) --
	(119.39, 84.50) --
	(119.49, 84.50) --
	(119.59, 84.50) --
	(119.69, 84.50) --
	(119.80, 84.50) --
	(119.90, 84.50) --
	(120.00, 84.50) --
	(120.11, 84.50) --
	(120.21, 84.50) --
	(120.31, 84.50) --
	(120.41, 84.50) --
	(120.52, 84.50) --
	(120.62, 84.50) --
	(120.72, 84.50) --
	(120.83, 84.50) --
	(120.93, 84.50) --
	(121.03, 84.50) --
	(121.14, 84.50) --
	(121.24, 84.50) --
	(121.34, 84.50) --
	(121.44, 84.50) --
	(121.55, 84.50) --
	(121.65, 84.50) --
	(121.75, 84.50) --
	(121.86, 84.50) --
	(121.96, 84.50) --
	(122.06, 84.50) --
	(122.16, 84.50) --
	(122.27, 84.50) --
	(122.37, 84.50) --
	(122.47, 84.50) --
	(122.58, 84.50) --
	(122.68, 84.50) --
	(122.78, 84.50) --
	(122.89, 84.50) --
	(122.99, 84.50) --
	(123.09, 84.50) --
	(123.19, 84.50) --
	(123.30, 84.50) --
	(123.40, 84.50) --
	(123.50, 84.50) --
	(123.61, 84.50) --
	(123.71, 84.50) --
	(123.81, 84.50) --
	(123.91, 84.50) --
	(124.02, 84.50) --
	(124.12, 84.50) --
	(124.22, 84.50) --
	(124.33, 84.50) --
	(124.43, 84.50) --
	(124.53, 84.50) --
	(124.63, 84.50) --
	(124.74, 84.50) --
	(124.84, 84.50) --
	(124.94, 84.50) --
	(125.05, 84.50) --
	(125.15, 84.50) --
	(125.25, 84.50) --
	(125.36, 84.50) --
	(125.46, 84.50) --
	(125.56, 84.50) --
	(125.66, 84.50) --
	(125.77, 84.50) --
	(125.87, 84.50) --
	(125.97, 84.50) --
	(126.08, 84.50) --
	(126.18, 84.50) --
	(126.28, 84.50) --
	(126.38, 84.50) --
	(126.49, 84.50) --
	(126.59, 84.50) --
	(126.69, 84.50) --
	(126.80, 84.50) --
	(126.90, 84.50) --
	(127.00, 84.50) --
	(127.10, 84.50) --
	(127.21, 84.50) --
	(127.31, 84.50) --
	(127.41, 84.50) --
	(127.52, 84.50) --
	(127.62, 84.50) --
	(127.72, 84.50) --
	(127.83, 84.50) --
	(127.93, 84.50) --
	(128.03, 84.50) --
	(128.13, 84.50) --
	(128.24, 84.50) --
	(128.24, 84.50) --
	(128.13, 84.50) --
	(128.03, 84.50) --
	(127.93, 84.50) --
	(127.83, 84.50) --
	(127.72, 84.50) --
	(127.62, 84.50) --
	(127.52, 84.50) --
	(127.41, 84.50) --
	(127.31, 84.50) --
	(127.21, 84.50) --
	(127.10, 84.50) --
	(127.00, 84.50) --
	(126.90, 84.50) --
	(126.80, 84.50) --
	(126.69, 84.50) --
	(126.59, 84.50) --
	(126.49, 84.50) --
	(126.38, 84.50) --
	(126.28, 84.50) --
	(126.18, 84.50) --
	(126.08, 84.50) --
	(125.97, 84.50) --
	(125.87, 84.50) --
	(125.77, 84.50) --
	(125.66, 84.50) --
	(125.56, 84.50) --
	(125.46, 84.50) --
	(125.36, 84.50) --
	(125.25, 84.50) --
	(125.15, 84.50) --
	(125.05, 84.50) --
	(124.94, 84.50) --
	(124.84, 84.50) --
	(124.74, 84.50) --
	(124.63, 84.50) --
	(124.53, 84.50) --
	(124.43, 84.50) --
	(124.33, 84.50) --
	(124.22, 84.50) --
	(124.12, 84.50) --
	(124.02, 84.50) --
	(123.91, 84.50) --
	(123.81, 84.50) --
	(123.71, 84.50) --
	(123.61, 84.50) --
	(123.50, 84.50) --
	(123.40, 84.50) --
	(123.30, 84.50) --
	(123.19, 84.50) --
	(123.09, 84.50) --
	(122.99, 84.50) --
	(122.89, 84.50) --
	(122.78, 84.50) --
	(122.68, 84.50) --
	(122.58, 84.50) --
	(122.47, 84.50) --
	(122.37, 84.50) --
	(122.27, 84.50) --
	(122.16, 84.50) --
	(122.06, 84.50) --
	(121.96, 84.50) --
	(121.86, 84.50) --
	(121.75, 84.50) --
	(121.65, 84.50) --
	(121.55, 84.50) --
	(121.44, 84.50) --
	(121.34, 84.50) --
	(121.24, 84.50) --
	(121.14, 84.50) --
	(121.03, 84.50) --
	(120.93, 84.50) --
	(120.83, 84.50) --
	(120.72, 84.50) --
	(120.62, 84.50) --
	(120.52, 84.50) --
	(120.41, 84.50) --
	(120.31, 84.50) --
	(120.21, 84.50) --
	(120.11, 84.50) --
	(120.00, 84.50) --
	(119.90, 84.50) --
	(119.80, 84.50) --
	(119.69, 84.50) --
	(119.59, 84.50) --
	(119.49, 84.50) --
	(119.39, 84.50) --
	(119.28, 84.50) --
	(119.18, 84.50) --
	(119.08, 84.50) --
	(118.97, 84.50) --
	(118.87, 84.50) --
	(118.77, 84.50) --
	(118.67, 84.50) --
	(118.56, 84.50) --
	(118.46, 84.50) --
	(118.36, 84.50) --
	(118.25, 84.50) --
	(118.15, 84.50) --
	(118.05, 84.50) --
	(117.94, 84.50) --
	(117.84, 84.50) --
	(117.74, 84.50) --
	(117.64, 84.50) --
	(117.53, 84.50) --
	(117.43, 84.50) --
	(117.33, 84.50) --
	(117.22, 84.50) --
	(117.12, 84.50) --
	(117.02, 84.50) --
	(116.92, 84.50) --
	(116.81, 84.50) --
	(116.71, 84.50) --
	(116.61, 84.50) --
	(116.50, 84.50) --
	(116.40, 84.50) --
	(116.30, 84.50) --
	(116.20, 84.50) --
	(116.09, 84.50) --
	(115.99, 84.50) --
	(115.89, 84.50) --
	(115.78, 84.50) --
	(115.68, 84.50) --
	(115.58, 84.50) --
	(115.47, 84.50) --
	(115.37, 84.50) --
	(115.27, 84.50) --
	(115.17, 84.50) --
	(115.06, 84.50) --
	(114.96, 84.50) --
	(114.86, 84.50) --
	(114.75, 84.50) --
	(114.65, 84.50) --
	(114.55, 84.50) --
	(114.45, 84.50) --
	(114.34, 84.50) --
	(114.24, 84.50) --
	(114.14, 84.50) --
	(114.03, 84.50) --
	(113.93, 84.50) --
	(113.83, 84.50) --
	(113.73, 84.50) --
	(113.62, 84.50) --
	(113.52, 84.50) --
	(113.42, 84.50) --
	(113.31, 84.50) --
	(113.21, 84.50) --
	(113.11, 84.50) --
	(113.00, 84.50) --
	(112.90, 84.50) --
	(112.80, 84.50) --
	(112.70, 84.50) --
	(112.59, 84.50) --
	(112.49, 84.50) --
	(112.39, 84.50) --
	(112.28, 84.50) --
	(112.18, 84.50) --
	(112.08, 84.50) --
	(111.98, 84.50) --
	(111.87, 84.50) --
	(111.77, 84.50) --
	(111.67, 84.50) --
	(111.56, 84.50) --
	(111.46, 84.50) --
	(111.36, 84.50) --
	(111.25, 84.50) --
	(111.15, 84.50) --
	(111.05, 84.50) --
	(110.95, 84.50) --
	(110.84, 84.50) --
	(110.74, 84.50) --
	(110.64, 84.50) --
	(110.53, 84.50) --
	(110.43, 84.50) --
	(110.33, 84.50) --
	(110.23, 84.50) --
	(110.12, 84.50) --
	(110.02, 84.50) --
	(109.92, 84.50) --
	(109.81, 84.50) --
	(109.71, 84.50) --
	(109.61, 84.50) --
	(109.51, 84.50) --
	(109.40, 84.50) --
	(109.30, 84.50) --
	(109.20, 84.50) --
	(109.09, 84.50) --
	(108.99, 84.50) --
	(108.89, 84.50) --
	(108.78, 84.50) --
	(108.68, 84.50) --
	(108.58, 84.50) --
	(108.48, 84.50) --
	(108.37, 84.50) --
	(108.27, 84.50) --
	(108.17, 84.50) --
	(108.06, 84.50) --
	(107.96, 84.50) --
	(107.86, 84.50) --
	(107.76, 84.50) --
	(107.65, 84.50) --
	(107.55, 84.50) --
	(107.45, 84.50) --
	(107.34, 84.50) --
	(107.24, 84.50) --
	(107.14, 84.50) --
	(107.04, 84.50) --
	(106.93, 84.50) --
	(106.83, 84.50) --
	(106.73, 84.50) --
	(106.62, 84.50) --
	(106.52, 84.50) --
	(106.42, 84.50) --
	(106.31, 84.50) --
	(106.21, 84.50) --
	(106.11, 84.50) --
	(106.01, 84.50) --
	(105.90, 84.50) --
	(105.80, 84.50) --
	(105.70, 84.50) --
	(105.59, 84.50) --
	(105.49, 84.50) --
	(105.39, 84.50) --
	(105.29, 84.50) --
	(105.18, 84.50) --
	(105.08, 84.50) --
	(104.98, 84.50) --
	(104.87, 84.50) --
	(104.77, 84.50) --
	(104.67, 84.50) --
	(104.57, 84.50) --
	(104.46, 84.50) --
	(104.36, 84.50) --
	(104.26, 84.50) --
	(104.15, 84.50) --
	(104.05, 84.50) --
	(103.95, 84.50) --
	(103.84, 84.50) --
	(103.74, 84.50) --
	(103.64, 84.50) --
	(103.54, 84.50) --
	(103.43, 84.50) --
	(103.33, 84.50) --
	(103.23, 84.50) --
	(103.12, 84.50) --
	(103.02, 84.50) --
	(102.92, 84.50) --
	(102.82, 84.50) --
	(102.71, 84.50) --
	(102.61, 84.50) --
	(102.51, 84.50) --
	(102.40, 84.50) --
	(102.30, 84.50) --
	(102.20, 84.50) --
	(102.09, 84.50) --
	(101.99, 84.50) --
	(101.89, 84.50) --
	(101.79, 84.50) --
	(101.68, 84.50) --
	(101.58, 84.50) --
	(101.48, 84.50) --
	(101.37, 84.50) --
	(101.27, 84.50) --
	(101.17, 84.50) --
	(101.07, 84.50) --
	(100.96, 84.50) --
	(100.86, 84.50) --
	(100.76, 84.50) --
	(100.65, 84.50) --
	(100.55, 84.50) --
	(100.45, 84.50) --
	(100.35, 84.50) --
	(100.24, 84.50) --
	(100.14, 84.50) --
	(100.04, 84.50) --
	( 99.93, 84.50) --
	( 99.83, 84.50) --
	( 99.73, 84.50) --
	( 99.62, 84.50) --
	( 99.52, 84.50) --
	( 99.42, 84.50) --
	( 99.32, 84.50) --
	( 99.21, 84.50) --
	( 99.11, 84.50) --
	( 99.01, 84.50) --
	( 98.90, 84.50) --
	( 98.80, 84.50) --
	( 98.70, 84.50) --
	( 98.60, 84.50) --
	( 98.49, 84.50) --
	( 98.39, 84.50) --
	( 98.29, 84.50) --
	( 98.18, 84.50) --
	( 98.08, 84.50) --
	( 97.98, 84.50) --
	( 97.88, 84.50) --
	( 97.77, 84.50) --
	( 97.67, 84.50) --
	( 97.57, 84.50) --
	( 97.46, 84.50) --
	( 97.36, 84.50) --
	( 97.26, 84.50) --
	( 97.15, 84.50) --
	( 97.05, 84.50) --
	( 96.95, 84.50) --
	( 96.85, 84.50) --
	( 96.74, 84.50) --
	( 96.64, 84.50) --
	( 96.54, 84.50) --
	( 96.43, 84.50) --
	( 96.33, 84.50) --
	( 96.23, 84.50) --
	( 96.13, 84.50) --
	( 96.02, 84.50) --
	( 95.92, 84.50) --
	( 95.82, 84.50) --
	( 95.71, 84.50) --
	( 95.61, 84.50) --
	( 95.51, 84.50) --
	( 95.41, 84.50) --
	( 95.30, 84.50) --
	( 95.20, 84.50) --
	( 95.10, 84.50) --
	( 94.99, 84.50) --
	( 94.89, 84.50) --
	( 94.79, 84.50) --
	( 94.68, 84.50) --
	( 94.58, 84.50) --
	( 94.48, 84.50) --
	( 94.38, 84.50) --
	( 94.27, 84.50) --
	( 94.17, 84.50) --
	( 94.07, 84.50) --
	( 93.96, 84.50) --
	( 93.86, 84.50) --
	( 93.76, 84.50) --
	( 93.66, 84.50) --
	( 93.55, 84.50) --
	( 93.45, 84.50) --
	( 93.35, 84.50) --
	( 93.24, 84.50) --
	( 93.14, 84.50) --
	( 93.04, 84.50) --
	( 92.93, 84.50) --
	( 92.83, 84.50) --
	( 92.73, 84.50) --
	( 92.63, 84.50) --
	( 92.52, 84.50) --
	( 92.42, 84.50) --
	( 92.32, 84.50) --
	( 92.21, 84.50) --
	( 92.11, 84.50) --
	( 92.01, 84.50) --
	( 91.91, 84.50) --
	( 91.80, 84.50) --
	( 91.70, 84.50) --
	( 91.60, 84.50) --
	( 91.49, 84.50) --
	( 91.39, 84.50) --
	( 91.29, 84.50) --
	( 91.19, 84.50) --
	( 91.08, 84.50) --
	( 90.98, 84.50) --
	( 90.88, 84.50) --
	( 90.77, 84.50) --
	( 90.67, 84.50) --
	( 90.57, 84.50) --
	( 90.46, 84.50) --
	( 90.36, 84.50) --
	( 90.26, 84.50) --
	( 90.16, 84.50) --
	( 90.05, 84.50) --
	( 89.95, 84.50) --
	( 89.85, 84.50) --
	( 89.74, 84.50) --
	( 89.64, 84.50) --
	( 89.54, 84.50) --
	( 89.44, 84.50) --
	( 89.33, 84.50) --
	( 89.23, 84.50) --
	( 89.13, 84.50) --
	( 89.02, 84.50) --
	( 88.92, 84.50) --
	( 88.82, 84.50) --
	( 88.72, 84.50) --
	( 88.61, 84.50) --
	( 88.51, 84.50) --
	( 88.41, 84.50) --
	( 88.30, 84.50) --
	( 88.20, 84.50) --
	( 88.10, 84.50) --
	( 87.99, 84.50) --
	( 87.89, 84.50) --
	( 87.79, 84.50) --
	( 87.69, 84.50) --
	( 87.58, 84.50) --
	( 87.48, 84.50) --
	( 87.38, 84.50) --
	( 87.27, 84.50) --
	( 87.17, 84.50) --
	( 87.07, 84.50) --
	( 86.97, 84.50) --
	( 86.86, 84.50) --
	( 86.76, 84.50) --
	( 86.66, 84.50) --
	( 86.55, 84.50) --
	( 86.45, 84.50) --
	( 86.35, 84.50) --
	( 86.25, 84.50) --
	( 86.14, 84.50) --
	( 86.04, 84.50) --
	( 85.94, 84.50) --
	( 85.83, 84.50) --
	( 85.73, 84.50) --
	( 85.63, 84.50) --
	( 85.52, 84.50) --
	( 85.42, 84.50) --
	( 85.32, 84.50) --
	( 85.22, 84.50) --
	( 85.11, 84.50) --
	( 85.01, 84.50) --
	( 84.91, 84.50) --
	( 84.80, 84.50) --
	( 84.70, 84.50) --
	( 84.60, 84.50) --
	( 84.50, 84.50) --
	( 84.39, 84.50) --
	( 84.29, 84.50) --
	( 84.19, 84.50) --
	( 84.08, 84.50) --
	( 83.98, 84.50) --
	( 83.88, 84.50) --
	( 83.77, 84.50) --
	( 83.67, 84.50) --
	( 83.57, 84.50) --
	( 83.47, 84.50) --
	( 83.36, 84.50) --
	( 83.26, 84.50) --
	( 83.16, 84.50) --
	( 83.05, 84.50) --
	( 82.95, 84.50) --
	( 82.85, 84.50) --
	( 82.75, 84.50) --
	( 82.64, 84.50) --
	( 82.54, 84.50) --
	( 82.44, 84.50) --
	( 82.33, 84.50) --
	( 82.23, 84.50) --
	( 82.13, 84.50) --
	( 82.03, 84.50) --
	( 81.92, 84.50) --
	( 81.82, 84.50) --
	( 81.72, 84.50) --
	( 81.61, 84.50) --
	( 81.51, 84.50) --
	( 81.41, 84.50) --
	( 81.30, 84.50) --
	( 81.20, 84.50) --
	( 81.10, 84.50) --
	( 81.00, 84.50) --
	( 80.89, 84.50) --
	( 80.79, 84.50) --
	( 80.69, 84.50) --
	( 80.58, 84.50) --
	( 80.48, 84.50) --
	( 80.38, 84.50) --
	( 80.28, 84.50) --
	( 80.17, 84.50) --
	( 80.07, 84.50) --
	( 79.97, 84.50) --
	( 79.86, 84.50) --
	( 79.76, 84.50) --
	( 79.66, 84.50) --
	( 79.56, 84.50) --
	( 79.45, 84.50) --
	( 79.35, 84.50) --
	( 79.25, 84.50) --
	( 79.14, 84.50) --
	( 79.04, 84.50) --
	( 78.94, 84.50) --
	( 78.83, 84.50) --
	( 78.73, 84.50) --
	( 78.63, 84.50) --
	( 78.53, 84.50) --
	( 78.42, 84.50) --
	( 78.32, 84.50) --
	( 78.22, 84.50) --
	( 78.11, 84.50) --
	( 78.01, 84.50) --
	( 77.91, 84.50) --
	( 77.81, 84.50) --
	( 77.70, 84.50) --
	( 77.60, 84.50) --
	( 77.50, 84.50) --
	( 77.39, 84.50) --
	( 77.29, 84.50) --
	( 77.19, 84.50) --
	( 77.09, 84.50) --
	( 76.98, 84.50) --
	( 76.88, 84.50) --
	( 76.78, 84.50) --
	( 76.67, 84.50) --
	( 76.57, 84.50) --
	( 76.47, 84.50) --
	( 76.36, 84.50) --
	( 76.26, 84.50) --
	( 76.16, 84.50) --
	( 76.06, 84.50) --
	( 75.95, 84.50) --
	( 75.85, 84.50) --
	( 75.75, 84.50) --
	( 75.64, 84.50) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 75.64, 84.50) --
	( 75.75, 84.50) --
	( 75.85, 84.50) --
	( 75.95, 84.50) --
	( 76.06, 84.50) --
	( 76.16, 84.50) --
	( 76.26, 84.50) --
	( 76.36, 84.50) --
	( 76.47, 84.50) --
	( 76.57, 84.50) --
	( 76.67, 84.50) --
	( 76.78, 84.50) --
	( 76.88, 84.50) --
	( 76.98, 84.50) --
	( 77.09, 84.50) --
	( 77.19, 84.50) --
	( 77.29, 84.50) --
	( 77.39, 84.50) --
	( 77.50, 84.50) --
	( 77.60, 84.50) --
	( 77.70, 84.50) --
	( 77.81, 84.50) --
	( 77.91, 84.50) --
	( 78.01, 84.50) --
	( 78.11, 84.50) --
	( 78.22, 84.50) --
	( 78.32, 84.50) --
	( 78.42, 84.50) --
	( 78.53, 84.50) --
	( 78.63, 84.50) --
	( 78.73, 84.50) --
	( 78.83, 84.50) --
	( 78.94, 84.50) --
	( 79.04, 84.50) --
	( 79.14, 84.50) --
	( 79.25, 84.50) --
	( 79.35, 84.50) --
	( 79.45, 84.50) --
	( 79.56, 84.50) --
	( 79.66, 84.50) --
	( 79.76, 84.50) --
	( 79.86, 84.50) --
	( 79.97, 84.50) --
	( 80.07, 84.50) --
	( 80.17, 84.50) --
	( 80.28, 84.50) --
	( 80.38, 84.50) --
	( 80.48, 84.50) --
	( 80.58, 84.50) --
	( 80.69, 84.50) --
	( 80.79, 84.50) --
	( 80.89, 84.50) --
	( 81.00, 84.50) --
	( 81.10, 84.50) --
	( 81.20, 84.50) --
	( 81.30, 84.50) --
	( 81.41, 84.50) --
	( 81.51, 84.50) --
	( 81.61, 84.50) --
	( 81.72, 84.50) --
	( 81.82, 84.50) --
	( 81.92, 84.50) --
	( 82.03, 84.50) --
	( 82.13, 84.50) --
	( 82.23, 84.50) --
	( 82.33, 84.50) --
	( 82.44, 84.50) --
	( 82.54, 84.50) --
	( 82.64, 84.50) --
	( 82.75, 84.50) --
	( 82.85, 84.50) --
	( 82.95, 84.50) --
	( 83.05, 84.50) --
	( 83.16, 84.50) --
	( 83.26, 84.50) --
	( 83.36, 84.50) --
	( 83.47, 84.50) --
	( 83.57, 84.50) --
	( 83.67, 84.50) --
	( 83.77, 84.50) --
	( 83.88, 84.50) --
	( 83.98, 84.50) --
	( 84.08, 84.50) --
	( 84.19, 84.50) --
	( 84.29, 84.50) --
	( 84.39, 84.50) --
	( 84.50, 84.50) --
	( 84.60, 84.50) --
	( 84.70, 84.50) --
	( 84.80, 84.50) --
	( 84.91, 84.50) --
	( 85.01, 84.50) --
	( 85.11, 84.50) --
	( 85.22, 84.50) --
	( 85.32, 84.50) --
	( 85.42, 84.50) --
	( 85.52, 84.50) --
	( 85.63, 84.50) --
	( 85.73, 84.50) --
	( 85.83, 84.50) --
	( 85.94, 84.50) --
	( 86.04, 84.50) --
	( 86.14, 84.50) --
	( 86.25, 84.50) --
	( 86.35, 84.50) --
	( 86.45, 84.50) --
	( 86.55, 84.50) --
	( 86.66, 84.50) --
	( 86.76, 84.50) --
	( 86.86, 84.50) --
	( 86.97, 84.50) --
	( 87.07, 84.50) --
	( 87.17, 84.50) --
	( 87.27, 84.50) --
	( 87.38, 84.50) --
	( 87.48, 84.50) --
	( 87.58, 84.50) --
	( 87.69, 84.50) --
	( 87.79, 84.50) --
	( 87.89, 84.50) --
	( 87.99, 84.50) --
	( 88.10, 84.50) --
	( 88.20, 84.50) --
	( 88.30, 84.50) --
	( 88.41, 84.50) --
	( 88.51, 84.50) --
	( 88.61, 84.50) --
	( 88.72, 84.50) --
	( 88.82, 84.50) --
	( 88.92, 84.50) --
	( 89.02, 84.50) --
	( 89.13, 84.50) --
	( 89.23, 84.50) --
	( 89.33, 84.50) --
	( 89.44, 84.50) --
	( 89.54, 84.50) --
	( 89.64, 84.50) --
	( 89.74, 84.50) --
	( 89.85, 84.50) --
	( 89.95, 84.50) --
	( 90.05, 84.50) --
	( 90.16, 84.50) --
	( 90.26, 84.50) --
	( 90.36, 84.50) --
	( 90.46, 84.50) --
	( 90.57, 84.50) --
	( 90.67, 84.50) --
	( 90.77, 84.50) --
	( 90.88, 84.50) --
	( 90.98, 84.50) --
	( 91.08, 84.50) --
	( 91.19, 84.50) --
	( 91.29, 84.50) --
	( 91.39, 84.50) --
	( 91.49, 84.50) --
	( 91.60, 84.50) --
	( 91.70, 84.51) --
	( 91.80, 84.51) --
	( 91.91, 84.51) --
	( 92.01, 84.51) --
	( 92.11, 84.51) --
	( 92.21, 84.50) --
	( 92.32, 84.50) --
	( 92.42, 84.50) --
	( 92.52, 84.50) --
	( 92.63, 84.50) --
	( 92.73, 84.50) --
	( 92.83, 84.50) --
	( 92.93, 84.50) --
	( 93.04, 84.50) --
	( 93.14, 84.50) --
	( 93.24, 84.50) --
	( 93.35, 84.50) --
	( 93.45, 84.50) --
	( 93.55, 84.50) --
	( 93.66, 84.50) --
	( 93.76, 84.50) --
	( 93.86, 84.50) --
	( 93.96, 84.50) --
	( 94.07, 84.50) --
	( 94.17, 84.50) --
	( 94.27, 84.50) --
	( 94.38, 84.50) --
	( 94.48, 84.50) --
	( 94.58, 84.50) --
	( 94.68, 84.50) --
	( 94.79, 84.50) --
	( 94.89, 84.50) --
	( 94.99, 84.50) --
	( 95.10, 84.50) --
	( 95.20, 84.50) --
	( 95.30, 84.50) --
	( 95.41, 84.50) --
	( 95.51, 84.50) --
	( 95.61, 84.50) --
	( 95.71, 84.50) --
	( 95.82, 84.51) --
	( 95.92, 84.51) --
	( 96.02, 84.51) --
	( 96.13, 84.51) --
	( 96.23, 84.51) --
	( 96.33, 84.51) --
	( 96.43, 84.51) --
	( 96.54, 84.51) --
	( 96.64, 84.51) --
	( 96.74, 84.51) --
	( 96.85, 84.50) --
	( 96.95, 84.50) --
	( 97.05, 84.50) --
	( 97.15, 84.50) --
	( 97.26, 84.50) --
	( 97.36, 84.50) --
	( 97.46, 84.51) --
	( 97.57, 84.51) --
	( 97.67, 84.52) --
	( 97.77, 84.52) --
	( 97.88, 84.52) --
	( 97.98, 84.52) --
	( 98.08, 84.52) --
	( 98.18, 84.53) --
	( 98.29, 84.53) --
	( 98.39, 84.52) --
	( 98.49, 84.52) --
	( 98.60, 84.51) --
	( 98.70, 84.52) --
	( 98.80, 84.54) --
	( 98.90, 84.56) --
	( 99.01, 84.57) --
	( 99.11, 84.58) --
	( 99.21, 84.59) --
	( 99.32, 84.60) --
	( 99.42, 84.61) --
	( 99.52, 84.62) --
	( 99.62, 84.62) --
	( 99.73, 84.63) --
	( 99.83, 84.65) --
	( 99.93, 84.68) --
	(100.04, 84.72) --
	(100.14, 84.76) --
	(100.24, 84.79) --
	(100.35, 84.82) --
	(100.45, 84.85) --
	(100.55, 84.87) --
	(100.65, 84.88) --
	(100.76, 84.87) --
	(100.86, 84.84) --
	(100.96, 84.81) --
	(101.07, 84.78) --
	(101.17, 84.74) --
	(101.27, 84.71) --
	(101.37, 84.69) --
	(101.48, 84.69) --
	(101.58, 84.73) --
	(101.68, 84.81) --
	(101.79, 84.93) --
	(101.89, 85.11) --
	(101.99, 85.37) --
	(102.09, 85.74) --
	(102.20, 86.25) --
	(102.30, 86.94) --
	(102.40, 87.82) --
	(102.51, 88.90) --
	(102.61, 90.18) --
	(102.71, 91.63) --
	(102.82, 93.21) --
	(102.92, 94.84) --
	(103.02, 96.44) --
	(103.12, 97.97) --
	(103.23, 99.47) --
	(103.33,100.93) --
	(103.43,102.29) --
	(103.54,103.40) --
	(103.64,104.14) --
	(103.74,104.51) --
	(103.84,104.66) --
	(103.95,104.73) --
	(104.05,104.73) --
	(104.15,104.54) --
	(104.26,104.05) --
	(104.36,103.25) --
	(104.46,102.25) --
	(104.57,101.21) --
	(104.67,100.22) --
	(104.77, 99.33) --
	(104.87, 98.49) --
	(104.98, 97.68) --
	(105.08, 96.90) --
	(105.18, 96.17) --
	(105.29, 95.47) --
	(105.39, 94.75) --
	(105.49, 94.01) --
	(105.59, 93.29) --
	(105.70, 92.67) --
	(105.80, 92.20) --
	(105.90, 91.92) --
	(106.01, 91.74) --
	(106.11, 91.51) --
	(106.21, 91.15) --
	(106.31, 90.69) --
	(106.42, 90.19) --
	(106.52, 89.70) --
	(106.62, 89.24) --
	(106.73, 88.83) --
	(106.83, 88.46) --
	(106.93, 88.14) --
	(107.04, 87.83) --
	(107.14, 87.54) --
	(107.24, 87.24) --
	(107.34, 86.97) --
	(107.45, 86.76) --
	(107.55, 86.63) --
	(107.65, 86.57) --
	(107.76, 86.53) --
	(107.86, 86.45) --
	(107.96, 86.30) --
	(108.06, 86.10) --
	(108.17, 85.90) --
	(108.27, 85.75) --
	(108.37, 85.64) --
	(108.48, 85.57) --
	(108.58, 85.51) --
	(108.68, 85.47) --
	(108.78, 85.44) --
	(108.89, 85.40) --
	(108.99, 85.35) --
	(109.09, 85.28) --
	(109.20, 85.23) --
	(109.30, 85.19) --
	(109.40, 85.13) --
	(109.51, 85.05) --
	(109.61, 84.96) --
	(109.71, 84.88) --
	(109.81, 84.82) --
	(109.92, 84.76) --
	(110.02, 84.70) --
	(110.12, 84.64) --
	(110.23, 84.58) --
	(110.33, 84.55) --
	(110.43, 84.53) --
	(110.53, 84.53) --
	(110.64, 84.54) --
	(110.74, 84.55) --
	(110.84, 84.56) --
	(110.95, 84.56) --
	(111.05, 84.57) --
	(111.15, 84.57) --
	(111.25, 84.56) --
	(111.36, 84.55) --
	(111.46, 84.54) --
	(111.56, 84.53) --
	(111.67, 84.53) --
	(111.77, 84.54) --
	(111.87, 84.54) --
	(111.98, 84.53) --
	(112.08, 84.52) --
	(112.18, 84.51) --
	(112.28, 84.50) --
	(112.39, 84.50) --
	(112.49, 84.50) --
	(112.59, 84.50) --
	(112.70, 84.50) --
	(112.80, 84.50) --
	(112.90, 84.50) --
	(113.00, 84.50) --
	(113.11, 84.50) --
	(113.21, 84.50) --
	(113.31, 84.50) --
	(113.42, 84.50) --
	(113.52, 84.50) --
	(113.62, 84.50) --
	(113.73, 84.50) --
	(113.83, 84.50) --
	(113.93, 84.50) --
	(114.03, 84.50) --
	(114.14, 84.50) --
	(114.24, 84.50) --
	(114.34, 84.50) --
	(114.45, 84.50) --
	(114.55, 84.50) --
	(114.65, 84.50) --
	(114.75, 84.50) --
	(114.86, 84.50) --
	(114.96, 84.50) --
	(115.06, 84.50) --
	(115.17, 84.50) --
	(115.27, 84.50) --
	(115.37, 84.50) --
	(115.47, 84.50) --
	(115.58, 84.50) --
	(115.68, 84.50) --
	(115.78, 84.50) --
	(115.89, 84.50) --
	(115.99, 84.50) --
	(116.09, 84.50) --
	(116.20, 84.50) --
	(116.30, 84.50) --
	(116.40, 84.50) --
	(116.50, 84.50) --
	(116.61, 84.50) --
	(116.71, 84.50) --
	(116.81, 84.50) --
	(116.92, 84.50) --
	(117.02, 84.50) --
	(117.12, 84.50) --
	(117.22, 84.50) --
	(117.33, 84.50) --
	(117.43, 84.50) --
	(117.53, 84.50) --
	(117.64, 84.50) --
	(117.74, 84.50) --
	(117.84, 84.50) --
	(117.94, 84.50) --
	(118.05, 84.50) --
	(118.15, 84.50) --
	(118.25, 84.50) --
	(118.36, 84.50) --
	(118.46, 84.50) --
	(118.56, 84.50) --
	(118.67, 84.50) --
	(118.77, 84.50) --
	(118.87, 84.50) --
	(118.97, 84.50) --
	(119.08, 84.50) --
	(119.18, 84.50) --
	(119.28, 84.50) --
	(119.39, 84.50) --
	(119.49, 84.50) --
	(119.59, 84.50) --
	(119.69, 84.50) --
	(119.80, 84.50) --
	(119.90, 84.50) --
	(120.00, 84.50) --
	(120.11, 84.50) --
	(120.21, 84.50) --
	(120.31, 84.50) --
	(120.41, 84.50) --
	(120.52, 84.50) --
	(120.62, 84.50) --
	(120.72, 84.50) --
	(120.83, 84.50) --
	(120.93, 84.50) --
	(121.03, 84.50) --
	(121.14, 84.50) --
	(121.24, 84.50) --
	(121.34, 84.50) --
	(121.44, 84.50) --
	(121.55, 84.50) --
	(121.65, 84.50) --
	(121.75, 84.50) --
	(121.86, 84.50) --
	(121.96, 84.50) --
	(122.06, 84.50) --
	(122.16, 84.50) --
	(122.27, 84.50) --
	(122.37, 84.50) --
	(122.47, 84.50) --
	(122.58, 84.50) --
	(122.68, 84.50) --
	(122.78, 84.50) --
	(122.89, 84.50) --
	(122.99, 84.50) --
	(123.09, 84.50) --
	(123.19, 84.50) --
	(123.30, 84.50) --
	(123.40, 84.50) --
	(123.50, 84.50) --
	(123.61, 84.50) --
	(123.71, 84.50) --
	(123.81, 84.50) --
	(123.91, 84.50) --
	(124.02, 84.50) --
	(124.12, 84.50) --
	(124.22, 84.50) --
	(124.33, 84.50) --
	(124.43, 84.50) --
	(124.53, 84.50) --
	(124.63, 84.50) --
	(124.74, 84.50) --
	(124.84, 84.50) --
	(124.94, 84.50) --
	(125.05, 84.50) --
	(125.15, 84.50) --
	(125.25, 84.50) --
	(125.36, 84.50) --
	(125.46, 84.50) --
	(125.56, 84.50) --
	(125.66, 84.50) --
	(125.77, 84.50) --
	(125.87, 84.50) --
	(125.97, 84.50) --
	(126.08, 84.50) --
	(126.18, 84.50) --
	(126.28, 84.50) --
	(126.38, 84.50) --
	(126.49, 84.50) --
	(126.59, 84.50) --
	(126.69, 84.50) --
	(126.80, 84.50) --
	(126.90, 84.50) --
	(127.00, 84.50) --
	(127.10, 84.50) --
	(127.21, 84.50) --
	(127.31, 84.50) --
	(127.41, 84.50) --
	(127.52, 84.50) --
	(127.62, 84.50) --
	(127.72, 84.50) --
	(127.83, 84.50) --
	(127.93, 84.50) --
	(128.03, 84.50) --
	(128.13, 84.50) --
	(128.24, 84.50);

\path[fill=fillColor,fill opacity=0.40] ( 75.64, 76.35) --
	( 75.75, 76.35) --
	( 75.85, 76.35) --
	( 75.95, 76.35) --
	( 76.06, 76.35) --
	( 76.16, 76.35) --
	( 76.26, 76.35) --
	( 76.36, 76.35) --
	( 76.47, 76.35) --
	( 76.57, 76.35) --
	( 76.67, 76.35) --
	( 76.78, 76.35) --
	( 76.88, 76.35) --
	( 76.98, 76.35) --
	( 77.09, 76.35) --
	( 77.19, 76.35) --
	( 77.29, 76.35) --
	( 77.39, 76.35) --
	( 77.50, 76.35) --
	( 77.60, 76.35) --
	( 77.70, 76.35) --
	( 77.81, 76.35) --
	( 77.91, 76.35) --
	( 78.01, 76.35) --
	( 78.11, 76.35) --
	( 78.22, 76.35) --
	( 78.32, 76.35) --
	( 78.42, 76.35) --
	( 78.53, 76.35) --
	( 78.63, 76.35) --
	( 78.73, 76.35) --
	( 78.83, 76.35) --
	( 78.94, 76.35) --
	( 79.04, 76.35) --
	( 79.14, 76.35) --
	( 79.25, 76.35) --
	( 79.35, 76.35) --
	( 79.45, 76.35) --
	( 79.56, 76.35) --
	( 79.66, 76.35) --
	( 79.76, 76.35) --
	( 79.86, 76.35) --
	( 79.97, 76.35) --
	( 80.07, 76.35) --
	( 80.17, 76.35) --
	( 80.28, 76.35) --
	( 80.38, 76.35) --
	( 80.48, 76.35) --
	( 80.58, 76.35) --
	( 80.69, 76.35) --
	( 80.79, 76.35) --
	( 80.89, 76.35) --
	( 81.00, 76.35) --
	( 81.10, 76.35) --
	( 81.20, 76.35) --
	( 81.30, 76.35) --
	( 81.41, 76.35) --
	( 81.51, 76.35) --
	( 81.61, 76.35) --
	( 81.72, 76.35) --
	( 81.82, 76.35) --
	( 81.92, 76.35) --
	( 82.03, 76.35) --
	( 82.13, 76.35) --
	( 82.23, 76.35) --
	( 82.33, 76.35) --
	( 82.44, 76.35) --
	( 82.54, 76.35) --
	( 82.64, 76.35) --
	( 82.75, 76.35) --
	( 82.85, 76.35) --
	( 82.95, 76.35) --
	( 83.05, 76.35) --
	( 83.16, 76.35) --
	( 83.26, 76.35) --
	( 83.36, 76.35) --
	( 83.47, 76.35) --
	( 83.57, 76.35) --
	( 83.67, 76.35) --
	( 83.77, 76.35) --
	( 83.88, 76.35) --
	( 83.98, 76.35) --
	( 84.08, 76.35) --
	( 84.19, 76.35) --
	( 84.29, 76.35) --
	( 84.39, 76.35) --
	( 84.50, 76.35) --
	( 84.60, 76.35) --
	( 84.70, 76.35) --
	( 84.80, 76.35) --
	( 84.91, 76.35) --
	( 85.01, 76.35) --
	( 85.11, 76.35) --
	( 85.22, 76.35) --
	( 85.32, 76.35) --
	( 85.42, 76.35) --
	( 85.52, 76.35) --
	( 85.63, 76.35) --
	( 85.73, 76.35) --
	( 85.83, 76.35) --
	( 85.94, 76.35) --
	( 86.04, 76.35) --
	( 86.14, 76.35) --
	( 86.25, 76.35) --
	( 86.35, 76.35) --
	( 86.45, 76.35) --
	( 86.55, 76.35) --
	( 86.66, 76.35) --
	( 86.76, 76.35) --
	( 86.86, 76.35) --
	( 86.97, 76.35) --
	( 87.07, 76.35) --
	( 87.17, 76.35) --
	( 87.27, 76.35) --
	( 87.38, 76.35) --
	( 87.48, 76.35) --
	( 87.58, 76.35) --
	( 87.69, 76.35) --
	( 87.79, 76.35) --
	( 87.89, 76.35) --
	( 87.99, 76.35) --
	( 88.10, 76.35) --
	( 88.20, 76.35) --
	( 88.30, 76.35) --
	( 88.41, 76.35) --
	( 88.51, 76.35) --
	( 88.61, 76.35) --
	( 88.72, 76.35) --
	( 88.82, 76.35) --
	( 88.92, 76.35) --
	( 89.02, 76.35) --
	( 89.13, 76.35) --
	( 89.23, 76.35) --
	( 89.33, 76.35) --
	( 89.44, 76.35) --
	( 89.54, 76.35) --
	( 89.64, 76.35) --
	( 89.74, 76.35) --
	( 89.85, 76.35) --
	( 89.95, 76.35) --
	( 90.05, 76.35) --
	( 90.16, 76.35) --
	( 90.26, 76.35) --
	( 90.36, 76.35) --
	( 90.46, 76.35) --
	( 90.57, 76.35) --
	( 90.67, 76.35) --
	( 90.77, 76.35) --
	( 90.88, 76.35) --
	( 90.98, 76.35) --
	( 91.08, 76.35) --
	( 91.19, 76.35) --
	( 91.29, 76.35) --
	( 91.39, 76.35) --
	( 91.49, 76.35) --
	( 91.60, 76.35) --
	( 91.70, 76.35) --
	( 91.80, 76.35) --
	( 91.91, 76.35) --
	( 92.01, 76.35) --
	( 92.11, 76.35) --
	( 92.21, 76.35) --
	( 92.32, 76.35) --
	( 92.42, 76.35) --
	( 92.52, 76.35) --
	( 92.63, 76.35) --
	( 92.73, 76.35) --
	( 92.83, 76.35) --
	( 92.93, 76.35) --
	( 93.04, 76.35) --
	( 93.14, 76.35) --
	( 93.24, 76.35) --
	( 93.35, 76.35) --
	( 93.45, 76.35) --
	( 93.55, 76.35) --
	( 93.66, 76.35) --
	( 93.76, 76.35) --
	( 93.86, 76.35) --
	( 93.96, 76.35) --
	( 94.07, 76.35) --
	( 94.17, 76.35) --
	( 94.27, 76.35) --
	( 94.38, 76.35) --
	( 94.48, 76.35) --
	( 94.58, 76.35) --
	( 94.68, 76.35) --
	( 94.79, 76.35) --
	( 94.89, 76.35) --
	( 94.99, 76.35) --
	( 95.10, 76.35) --
	( 95.20, 76.35) --
	( 95.30, 76.35) --
	( 95.41, 76.35) --
	( 95.51, 76.35) --
	( 95.61, 76.35) --
	( 95.71, 76.35) --
	( 95.82, 76.35) --
	( 95.92, 76.35) --
	( 96.02, 76.35) --
	( 96.13, 76.35) --
	( 96.23, 76.35) --
	( 96.33, 76.35) --
	( 96.43, 76.35) --
	( 96.54, 76.35) --
	( 96.64, 76.35) --
	( 96.74, 76.35) --
	( 96.85, 76.35) --
	( 96.95, 76.35) --
	( 97.05, 76.35) --
	( 97.15, 76.35) --
	( 97.26, 76.35) --
	( 97.36, 76.35) --
	( 97.46, 76.35) --
	( 97.57, 76.35) --
	( 97.67, 76.35) --
	( 97.77, 76.35) --
	( 97.88, 76.35) --
	( 97.98, 76.35) --
	( 98.08, 76.35) --
	( 98.18, 76.35) --
	( 98.29, 76.35) --
	( 98.39, 76.35) --
	( 98.49, 76.35) --
	( 98.60, 76.35) --
	( 98.70, 76.35) --
	( 98.80, 76.35) --
	( 98.90, 76.35) --
	( 99.01, 76.35) --
	( 99.11, 76.35) --
	( 99.21, 76.35) --
	( 99.32, 76.35) --
	( 99.42, 76.35) --
	( 99.52, 76.35) --
	( 99.62, 76.35) --
	( 99.73, 76.35) --
	( 99.83, 76.35) --
	( 99.93, 76.35) --
	(100.04, 76.35) --
	(100.14, 76.35) --
	(100.24, 76.35) --
	(100.35, 76.35) --
	(100.45, 76.35) --
	(100.55, 76.35) --
	(100.65, 76.35) --
	(100.76, 76.35) --
	(100.86, 76.35) --
	(100.96, 76.35) --
	(101.07, 76.36) --
	(101.17, 76.36) --
	(101.27, 76.36) --
	(101.37, 76.37) --
	(101.48, 76.37) --
	(101.58, 76.36) --
	(101.68, 76.36) --
	(101.79, 76.36) --
	(101.89, 76.36) --
	(101.99, 76.37) --
	(102.09, 76.38) --
	(102.20, 76.38) --
	(102.30, 76.38) --
	(102.40, 76.38) --
	(102.51, 76.37) --
	(102.61, 76.37) --
	(102.71, 76.37) --
	(102.82, 76.37) --
	(102.92, 76.37) --
	(103.02, 76.37) --
	(103.12, 76.38) --
	(103.23, 76.39) --
	(103.33, 76.40) --
	(103.43, 76.42) --
	(103.54, 76.44) --
	(103.64, 76.47) --
	(103.74, 76.51) --
	(103.84, 76.55) --
	(103.95, 76.59) --
	(104.05, 76.63) --
	(104.15, 76.66) --
	(104.26, 76.67) --
	(104.36, 76.67) --
	(104.46, 76.66) --
	(104.57, 76.62) --
	(104.67, 76.57) --
	(104.77, 76.52) --
	(104.87, 76.49) --
	(104.98, 76.48) --
	(105.08, 76.47) --
	(105.18, 76.46) --
	(105.29, 76.46) --
	(105.39, 76.45) --
	(105.49, 76.44) --
	(105.59, 76.43) --
	(105.70, 76.43) --
	(105.80, 76.42) --
	(105.90, 76.41) --
	(106.01, 76.40) --
	(106.11, 76.39) --
	(106.21, 76.39) --
	(106.31, 76.39) --
	(106.42, 76.40) --
	(106.52, 76.43) --
	(106.62, 76.46) --
	(106.73, 76.49) --
	(106.83, 76.53) --
	(106.93, 76.58) --
	(107.04, 76.67) --
	(107.14, 76.80) --
	(107.24, 77.03) --
	(107.34, 77.42) --
	(107.45, 78.00) --
	(107.55, 78.79) --
	(107.65, 79.76) --
	(107.76, 80.86) --
	(107.86, 82.10) --
	(107.96, 83.48) --
	(108.06, 85.03) --
	(108.17, 86.79) --
	(108.27, 88.69) --
	(108.37, 90.59) --
	(108.48, 92.33) --
	(108.58, 93.86) --
	(108.68, 95.20) --
	(108.78, 96.27) --
	(108.89, 96.97) --
	(108.99, 97.29) --
	(109.09, 97.29) --
	(109.20, 97.05) --
	(109.30, 96.61) --
	(109.40, 95.99) --
	(109.51, 95.27) --
	(109.61, 94.53) --
	(109.71, 93.81) --
	(109.81, 93.12) --
	(109.92, 92.36) --
	(110.02, 91.47) --
	(110.12, 90.50) --
	(110.23, 89.57) --
	(110.33, 88.79) --
	(110.43, 88.18) --
	(110.53, 87.72) --
	(110.64, 87.35) --
	(110.74, 87.02) --
	(110.84, 86.66) --
	(110.95, 86.23) --
	(111.05, 85.72) --
	(111.15, 85.15) --
	(111.25, 84.55) --
	(111.36, 83.95) --
	(111.46, 83.35) --
	(111.56, 82.76) --
	(111.67, 82.19) --
	(111.77, 81.64) --
	(111.87, 81.12) --
	(111.98, 80.65) --
	(112.08, 80.23) --
	(112.18, 79.89) --
	(112.28, 79.59) --
	(112.39, 79.28) --
	(112.49, 78.94) --
	(112.59, 78.57) --
	(112.70, 78.23) --
	(112.80, 77.97) --
	(112.90, 77.79) --
	(113.00, 77.66) --
	(113.11, 77.54) --
	(113.21, 77.40) --
	(113.31, 77.22) --
	(113.42, 77.05) --
	(113.52, 76.91) --
	(113.62, 76.82) --
	(113.73, 76.74) --
	(113.83, 76.68) --
	(113.93, 76.62) --
	(114.03, 76.57) --
	(114.14, 76.53) --
	(114.24, 76.51) --
	(114.34, 76.49) --
	(114.45, 76.48) --
	(114.55, 76.46) --
	(114.65, 76.45) --
	(114.75, 76.43) --
	(114.86, 76.42) --
	(114.96, 76.42) --
	(115.06, 76.41) --
	(115.17, 76.41) --
	(115.27, 76.40) --
	(115.37, 76.40) --
	(115.47, 76.39) --
	(115.58, 76.38) --
	(115.68, 76.37) --
	(115.78, 76.36) --
	(115.89, 76.36) --
	(115.99, 76.36) --
	(116.09, 76.36) --
	(116.20, 76.36) --
	(116.30, 76.36) --
	(116.40, 76.36) --
	(116.50, 76.37) --
	(116.61, 76.36) --
	(116.71, 76.36) --
	(116.81, 76.36) --
	(116.92, 76.36) --
	(117.02, 76.35) --
	(117.12, 76.35) --
	(117.22, 76.35) --
	(117.33, 76.35) --
	(117.43, 76.35) --
	(117.53, 76.35) --
	(117.64, 76.35) --
	(117.74, 76.35) --
	(117.84, 76.35) --
	(117.94, 76.35) --
	(118.05, 76.35) --
	(118.15, 76.35) --
	(118.25, 76.35) --
	(118.36, 76.35) --
	(118.46, 76.35) --
	(118.56, 76.35) --
	(118.67, 76.35) --
	(118.77, 76.35) --
	(118.87, 76.35) --
	(118.97, 76.35) --
	(119.08, 76.35) --
	(119.18, 76.35) --
	(119.28, 76.35) --
	(119.39, 76.35) --
	(119.49, 76.35) --
	(119.59, 76.35) --
	(119.69, 76.35) --
	(119.80, 76.35) --
	(119.90, 76.35) --
	(120.00, 76.35) --
	(120.11, 76.35) --
	(120.21, 76.35) --
	(120.31, 76.35) --
	(120.41, 76.35) --
	(120.52, 76.35) --
	(120.62, 76.35) --
	(120.72, 76.35) --
	(120.83, 76.35) --
	(120.93, 76.35) --
	(121.03, 76.35) --
	(121.14, 76.35) --
	(121.24, 76.35) --
	(121.34, 76.35) --
	(121.44, 76.35) --
	(121.55, 76.35) --
	(121.65, 76.35) --
	(121.75, 76.35) --
	(121.86, 76.35) --
	(121.96, 76.35) --
	(122.06, 76.35) --
	(122.16, 76.35) --
	(122.27, 76.35) --
	(122.37, 76.35) --
	(122.47, 76.35) --
	(122.58, 76.35) --
	(122.68, 76.35) --
	(122.78, 76.35) --
	(122.89, 76.35) --
	(122.99, 76.35) --
	(123.09, 76.35) --
	(123.19, 76.35) --
	(123.30, 76.35) --
	(123.40, 76.35) --
	(123.50, 76.35) --
	(123.61, 76.35) --
	(123.71, 76.35) --
	(123.81, 76.35) --
	(123.91, 76.35) --
	(124.02, 76.35) --
	(124.12, 76.35) --
	(124.22, 76.35) --
	(124.33, 76.35) --
	(124.43, 76.35) --
	(124.53, 76.35) --
	(124.63, 76.35) --
	(124.74, 76.35) --
	(124.84, 76.35) --
	(124.94, 76.35) --
	(125.05, 76.35) --
	(125.15, 76.35) --
	(125.25, 76.35) --
	(125.36, 76.35) --
	(125.46, 76.35) --
	(125.56, 76.35) --
	(125.66, 76.35) --
	(125.77, 76.35) --
	(125.87, 76.35) --
	(125.97, 76.35) --
	(126.08, 76.35) --
	(126.18, 76.35) --
	(126.28, 76.35) --
	(126.38, 76.35) --
	(126.49, 76.35) --
	(126.59, 76.35) --
	(126.69, 76.35) --
	(126.80, 76.35) --
	(126.90, 76.35) --
	(127.00, 76.35) --
	(127.10, 76.35) --
	(127.21, 76.35) --
	(127.31, 76.35) --
	(127.41, 76.35) --
	(127.52, 76.35) --
	(127.62, 76.35) --
	(127.72, 76.35) --
	(127.83, 76.35) --
	(127.93, 76.35) --
	(128.03, 76.35) --
	(128.13, 76.35) --
	(128.24, 76.35) --
	(128.24, 76.35) --
	(128.13, 76.35) --
	(128.03, 76.35) --
	(127.93, 76.35) --
	(127.83, 76.35) --
	(127.72, 76.35) --
	(127.62, 76.35) --
	(127.52, 76.35) --
	(127.41, 76.35) --
	(127.31, 76.35) --
	(127.21, 76.35) --
	(127.10, 76.35) --
	(127.00, 76.35) --
	(126.90, 76.35) --
	(126.80, 76.35) --
	(126.69, 76.35) --
	(126.59, 76.35) --
	(126.49, 76.35) --
	(126.38, 76.35) --
	(126.28, 76.35) --
	(126.18, 76.35) --
	(126.08, 76.35) --
	(125.97, 76.35) --
	(125.87, 76.35) --
	(125.77, 76.35) --
	(125.66, 76.35) --
	(125.56, 76.35) --
	(125.46, 76.35) --
	(125.36, 76.35) --
	(125.25, 76.35) --
	(125.15, 76.35) --
	(125.05, 76.35) --
	(124.94, 76.35) --
	(124.84, 76.35) --
	(124.74, 76.35) --
	(124.63, 76.35) --
	(124.53, 76.35) --
	(124.43, 76.35) --
	(124.33, 76.35) --
	(124.22, 76.35) --
	(124.12, 76.35) --
	(124.02, 76.35) --
	(123.91, 76.35) --
	(123.81, 76.35) --
	(123.71, 76.35) --
	(123.61, 76.35) --
	(123.50, 76.35) --
	(123.40, 76.35) --
	(123.30, 76.35) --
	(123.19, 76.35) --
	(123.09, 76.35) --
	(122.99, 76.35) --
	(122.89, 76.35) --
	(122.78, 76.35) --
	(122.68, 76.35) --
	(122.58, 76.35) --
	(122.47, 76.35) --
	(122.37, 76.35) --
	(122.27, 76.35) --
	(122.16, 76.35) --
	(122.06, 76.35) --
	(121.96, 76.35) --
	(121.86, 76.35) --
	(121.75, 76.35) --
	(121.65, 76.35) --
	(121.55, 76.35) --
	(121.44, 76.35) --
	(121.34, 76.35) --
	(121.24, 76.35) --
	(121.14, 76.35) --
	(121.03, 76.35) --
	(120.93, 76.35) --
	(120.83, 76.35) --
	(120.72, 76.35) --
	(120.62, 76.35) --
	(120.52, 76.35) --
	(120.41, 76.35) --
	(120.31, 76.35) --
	(120.21, 76.35) --
	(120.11, 76.35) --
	(120.00, 76.35) --
	(119.90, 76.35) --
	(119.80, 76.35) --
	(119.69, 76.35) --
	(119.59, 76.35) --
	(119.49, 76.35) --
	(119.39, 76.35) --
	(119.28, 76.35) --
	(119.18, 76.35) --
	(119.08, 76.35) --
	(118.97, 76.35) --
	(118.87, 76.35) --
	(118.77, 76.35) --
	(118.67, 76.35) --
	(118.56, 76.35) --
	(118.46, 76.35) --
	(118.36, 76.35) --
	(118.25, 76.35) --
	(118.15, 76.35) --
	(118.05, 76.35) --
	(117.94, 76.35) --
	(117.84, 76.35) --
	(117.74, 76.35) --
	(117.64, 76.35) --
	(117.53, 76.35) --
	(117.43, 76.35) --
	(117.33, 76.35) --
	(117.22, 76.35) --
	(117.12, 76.35) --
	(117.02, 76.35) --
	(116.92, 76.35) --
	(116.81, 76.35) --
	(116.71, 76.35) --
	(116.61, 76.35) --
	(116.50, 76.35) --
	(116.40, 76.35) --
	(116.30, 76.35) --
	(116.20, 76.35) --
	(116.09, 76.35) --
	(115.99, 76.35) --
	(115.89, 76.35) --
	(115.78, 76.35) --
	(115.68, 76.35) --
	(115.58, 76.35) --
	(115.47, 76.35) --
	(115.37, 76.35) --
	(115.27, 76.35) --
	(115.17, 76.35) --
	(115.06, 76.35) --
	(114.96, 76.35) --
	(114.86, 76.35) --
	(114.75, 76.35) --
	(114.65, 76.35) --
	(114.55, 76.35) --
	(114.45, 76.35) --
	(114.34, 76.35) --
	(114.24, 76.35) --
	(114.14, 76.35) --
	(114.03, 76.35) --
	(113.93, 76.35) --
	(113.83, 76.35) --
	(113.73, 76.35) --
	(113.62, 76.35) --
	(113.52, 76.35) --
	(113.42, 76.35) --
	(113.31, 76.35) --
	(113.21, 76.35) --
	(113.11, 76.35) --
	(113.00, 76.35) --
	(112.90, 76.35) --
	(112.80, 76.35) --
	(112.70, 76.35) --
	(112.59, 76.35) --
	(112.49, 76.35) --
	(112.39, 76.35) --
	(112.28, 76.35) --
	(112.18, 76.35) --
	(112.08, 76.35) --
	(111.98, 76.35) --
	(111.87, 76.35) --
	(111.77, 76.35) --
	(111.67, 76.35) --
	(111.56, 76.35) --
	(111.46, 76.35) --
	(111.36, 76.35) --
	(111.25, 76.35) --
	(111.15, 76.35) --
	(111.05, 76.35) --
	(110.95, 76.35) --
	(110.84, 76.35) --
	(110.74, 76.35) --
	(110.64, 76.35) --
	(110.53, 76.35) --
	(110.43, 76.35) --
	(110.33, 76.35) --
	(110.23, 76.35) --
	(110.12, 76.35) --
	(110.02, 76.35) --
	(109.92, 76.35) --
	(109.81, 76.35) --
	(109.71, 76.35) --
	(109.61, 76.35) --
	(109.51, 76.35) --
	(109.40, 76.35) --
	(109.30, 76.35) --
	(109.20, 76.35) --
	(109.09, 76.35) --
	(108.99, 76.35) --
	(108.89, 76.35) --
	(108.78, 76.35) --
	(108.68, 76.35) --
	(108.58, 76.35) --
	(108.48, 76.35) --
	(108.37, 76.35) --
	(108.27, 76.35) --
	(108.17, 76.35) --
	(108.06, 76.35) --
	(107.96, 76.35) --
	(107.86, 76.35) --
	(107.76, 76.35) --
	(107.65, 76.35) --
	(107.55, 76.35) --
	(107.45, 76.35) --
	(107.34, 76.35) --
	(107.24, 76.35) --
	(107.14, 76.35) --
	(107.04, 76.35) --
	(106.93, 76.35) --
	(106.83, 76.35) --
	(106.73, 76.35) --
	(106.62, 76.35) --
	(106.52, 76.35) --
	(106.42, 76.35) --
	(106.31, 76.35) --
	(106.21, 76.35) --
	(106.11, 76.35) --
	(106.01, 76.35) --
	(105.90, 76.35) --
	(105.80, 76.35) --
	(105.70, 76.35) --
	(105.59, 76.35) --
	(105.49, 76.35) --
	(105.39, 76.35) --
	(105.29, 76.35) --
	(105.18, 76.35) --
	(105.08, 76.35) --
	(104.98, 76.35) --
	(104.87, 76.35) --
	(104.77, 76.35) --
	(104.67, 76.35) --
	(104.57, 76.35) --
	(104.46, 76.35) --
	(104.36, 76.35) --
	(104.26, 76.35) --
	(104.15, 76.35) --
	(104.05, 76.35) --
	(103.95, 76.35) --
	(103.84, 76.35) --
	(103.74, 76.35) --
	(103.64, 76.35) --
	(103.54, 76.35) --
	(103.43, 76.35) --
	(103.33, 76.35) --
	(103.23, 76.35) --
	(103.12, 76.35) --
	(103.02, 76.35) --
	(102.92, 76.35) --
	(102.82, 76.35) --
	(102.71, 76.35) --
	(102.61, 76.35) --
	(102.51, 76.35) --
	(102.40, 76.35) --
	(102.30, 76.35) --
	(102.20, 76.35) --
	(102.09, 76.35) --
	(101.99, 76.35) --
	(101.89, 76.35) --
	(101.79, 76.35) --
	(101.68, 76.35) --
	(101.58, 76.35) --
	(101.48, 76.35) --
	(101.37, 76.35) --
	(101.27, 76.35) --
	(101.17, 76.35) --
	(101.07, 76.35) --
	(100.96, 76.35) --
	(100.86, 76.35) --
	(100.76, 76.35) --
	(100.65, 76.35) --
	(100.55, 76.35) --
	(100.45, 76.35) --
	(100.35, 76.35) --
	(100.24, 76.35) --
	(100.14, 76.35) --
	(100.04, 76.35) --
	( 99.93, 76.35) --
	( 99.83, 76.35) --
	( 99.73, 76.35) --
	( 99.62, 76.35) --
	( 99.52, 76.35) --
	( 99.42, 76.35) --
	( 99.32, 76.35) --
	( 99.21, 76.35) --
	( 99.11, 76.35) --
	( 99.01, 76.35) --
	( 98.90, 76.35) --
	( 98.80, 76.35) --
	( 98.70, 76.35) --
	( 98.60, 76.35) --
	( 98.49, 76.35) --
	( 98.39, 76.35) --
	( 98.29, 76.35) --
	( 98.18, 76.35) --
	( 98.08, 76.35) --
	( 97.98, 76.35) --
	( 97.88, 76.35) --
	( 97.77, 76.35) --
	( 97.67, 76.35) --
	( 97.57, 76.35) --
	( 97.46, 76.35) --
	( 97.36, 76.35) --
	( 97.26, 76.35) --
	( 97.15, 76.35) --
	( 97.05, 76.35) --
	( 96.95, 76.35) --
	( 96.85, 76.35) --
	( 96.74, 76.35) --
	( 96.64, 76.35) --
	( 96.54, 76.35) --
	( 96.43, 76.35) --
	( 96.33, 76.35) --
	( 96.23, 76.35) --
	( 96.13, 76.35) --
	( 96.02, 76.35) --
	( 95.92, 76.35) --
	( 95.82, 76.35) --
	( 95.71, 76.35) --
	( 95.61, 76.35) --
	( 95.51, 76.35) --
	( 95.41, 76.35) --
	( 95.30, 76.35) --
	( 95.20, 76.35) --
	( 95.10, 76.35) --
	( 94.99, 76.35) --
	( 94.89, 76.35) --
	( 94.79, 76.35) --
	( 94.68, 76.35) --
	( 94.58, 76.35) --
	( 94.48, 76.35) --
	( 94.38, 76.35) --
	( 94.27, 76.35) --
	( 94.17, 76.35) --
	( 94.07, 76.35) --
	( 93.96, 76.35) --
	( 93.86, 76.35) --
	( 93.76, 76.35) --
	( 93.66, 76.35) --
	( 93.55, 76.35) --
	( 93.45, 76.35) --
	( 93.35, 76.35) --
	( 93.24, 76.35) --
	( 93.14, 76.35) --
	( 93.04, 76.35) --
	( 92.93, 76.35) --
	( 92.83, 76.35) --
	( 92.73, 76.35) --
	( 92.63, 76.35) --
	( 92.52, 76.35) --
	( 92.42, 76.35) --
	( 92.32, 76.35) --
	( 92.21, 76.35) --
	( 92.11, 76.35) --
	( 92.01, 76.35) --
	( 91.91, 76.35) --
	( 91.80, 76.35) --
	( 91.70, 76.35) --
	( 91.60, 76.35) --
	( 91.49, 76.35) --
	( 91.39, 76.35) --
	( 91.29, 76.35) --
	( 91.19, 76.35) --
	( 91.08, 76.35) --
	( 90.98, 76.35) --
	( 90.88, 76.35) --
	( 90.77, 76.35) --
	( 90.67, 76.35) --
	( 90.57, 76.35) --
	( 90.46, 76.35) --
	( 90.36, 76.35) --
	( 90.26, 76.35) --
	( 90.16, 76.35) --
	( 90.05, 76.35) --
	( 89.95, 76.35) --
	( 89.85, 76.35) --
	( 89.74, 76.35) --
	( 89.64, 76.35) --
	( 89.54, 76.35) --
	( 89.44, 76.35) --
	( 89.33, 76.35) --
	( 89.23, 76.35) --
	( 89.13, 76.35) --
	( 89.02, 76.35) --
	( 88.92, 76.35) --
	( 88.82, 76.35) --
	( 88.72, 76.35) --
	( 88.61, 76.35) --
	( 88.51, 76.35) --
	( 88.41, 76.35) --
	( 88.30, 76.35) --
	( 88.20, 76.35) --
	( 88.10, 76.35) --
	( 87.99, 76.35) --
	( 87.89, 76.35) --
	( 87.79, 76.35) --
	( 87.69, 76.35) --
	( 87.58, 76.35) --
	( 87.48, 76.35) --
	( 87.38, 76.35) --
	( 87.27, 76.35) --
	( 87.17, 76.35) --
	( 87.07, 76.35) --
	( 86.97, 76.35) --
	( 86.86, 76.35) --
	( 86.76, 76.35) --
	( 86.66, 76.35) --
	( 86.55, 76.35) --
	( 86.45, 76.35) --
	( 86.35, 76.35) --
	( 86.25, 76.35) --
	( 86.14, 76.35) --
	( 86.04, 76.35) --
	( 85.94, 76.35) --
	( 85.83, 76.35) --
	( 85.73, 76.35) --
	( 85.63, 76.35) --
	( 85.52, 76.35) --
	( 85.42, 76.35) --
	( 85.32, 76.35) --
	( 85.22, 76.35) --
	( 85.11, 76.35) --
	( 85.01, 76.35) --
	( 84.91, 76.35) --
	( 84.80, 76.35) --
	( 84.70, 76.35) --
	( 84.60, 76.35) --
	( 84.50, 76.35) --
	( 84.39, 76.35) --
	( 84.29, 76.35) --
	( 84.19, 76.35) --
	( 84.08, 76.35) --
	( 83.98, 76.35) --
	( 83.88, 76.35) --
	( 83.77, 76.35) --
	( 83.67, 76.35) --
	( 83.57, 76.35) --
	( 83.47, 76.35) --
	( 83.36, 76.35) --
	( 83.26, 76.35) --
	( 83.16, 76.35) --
	( 83.05, 76.35) --
	( 82.95, 76.35) --
	( 82.85, 76.35) --
	( 82.75, 76.35) --
	( 82.64, 76.35) --
	( 82.54, 76.35) --
	( 82.44, 76.35) --
	( 82.33, 76.35) --
	( 82.23, 76.35) --
	( 82.13, 76.35) --
	( 82.03, 76.35) --
	( 81.92, 76.35) --
	( 81.82, 76.35) --
	( 81.72, 76.35) --
	( 81.61, 76.35) --
	( 81.51, 76.35) --
	( 81.41, 76.35) --
	( 81.30, 76.35) --
	( 81.20, 76.35) --
	( 81.10, 76.35) --
	( 81.00, 76.35) --
	( 80.89, 76.35) --
	( 80.79, 76.35) --
	( 80.69, 76.35) --
	( 80.58, 76.35) --
	( 80.48, 76.35) --
	( 80.38, 76.35) --
	( 80.28, 76.35) --
	( 80.17, 76.35) --
	( 80.07, 76.35) --
	( 79.97, 76.35) --
	( 79.86, 76.35) --
	( 79.76, 76.35) --
	( 79.66, 76.35) --
	( 79.56, 76.35) --
	( 79.45, 76.35) --
	( 79.35, 76.35) --
	( 79.25, 76.35) --
	( 79.14, 76.35) --
	( 79.04, 76.35) --
	( 78.94, 76.35) --
	( 78.83, 76.35) --
	( 78.73, 76.35) --
	( 78.63, 76.35) --
	( 78.53, 76.35) --
	( 78.42, 76.35) --
	( 78.32, 76.35) --
	( 78.22, 76.35) --
	( 78.11, 76.35) --
	( 78.01, 76.35) --
	( 77.91, 76.35) --
	( 77.81, 76.35) --
	( 77.70, 76.35) --
	( 77.60, 76.35) --
	( 77.50, 76.35) --
	( 77.39, 76.35) --
	( 77.29, 76.35) --
	( 77.19, 76.35) --
	( 77.09, 76.35) --
	( 76.98, 76.35) --
	( 76.88, 76.35) --
	( 76.78, 76.35) --
	( 76.67, 76.35) --
	( 76.57, 76.35) --
	( 76.47, 76.35) --
	( 76.36, 76.35) --
	( 76.26, 76.35) --
	( 76.16, 76.35) --
	( 76.06, 76.35) --
	( 75.95, 76.35) --
	( 75.85, 76.35) --
	( 75.75, 76.35) --
	( 75.64, 76.35) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 75.64, 76.35) --
	( 75.75, 76.35) --
	( 75.85, 76.35) --
	( 75.95, 76.35) --
	( 76.06, 76.35) --
	( 76.16, 76.35) --
	( 76.26, 76.35) --
	( 76.36, 76.35) --
	( 76.47, 76.35) --
	( 76.57, 76.35) --
	( 76.67, 76.35) --
	( 76.78, 76.35) --
	( 76.88, 76.35) --
	( 76.98, 76.35) --
	( 77.09, 76.35) --
	( 77.19, 76.35) --
	( 77.29, 76.35) --
	( 77.39, 76.35) --
	( 77.50, 76.35) --
	( 77.60, 76.35) --
	( 77.70, 76.35) --
	( 77.81, 76.35) --
	( 77.91, 76.35) --
	( 78.01, 76.35) --
	( 78.11, 76.35) --
	( 78.22, 76.35) --
	( 78.32, 76.35) --
	( 78.42, 76.35) --
	( 78.53, 76.35) --
	( 78.63, 76.35) --
	( 78.73, 76.35) --
	( 78.83, 76.35) --
	( 78.94, 76.35) --
	( 79.04, 76.35) --
	( 79.14, 76.35) --
	( 79.25, 76.35) --
	( 79.35, 76.35) --
	( 79.45, 76.35) --
	( 79.56, 76.35) --
	( 79.66, 76.35) --
	( 79.76, 76.35) --
	( 79.86, 76.35) --
	( 79.97, 76.35) --
	( 80.07, 76.35) --
	( 80.17, 76.35) --
	( 80.28, 76.35) --
	( 80.38, 76.35) --
	( 80.48, 76.35) --
	( 80.58, 76.35) --
	( 80.69, 76.35) --
	( 80.79, 76.35) --
	( 80.89, 76.35) --
	( 81.00, 76.35) --
	( 81.10, 76.35) --
	( 81.20, 76.35) --
	( 81.30, 76.35) --
	( 81.41, 76.35) --
	( 81.51, 76.35) --
	( 81.61, 76.35) --
	( 81.72, 76.35) --
	( 81.82, 76.35) --
	( 81.92, 76.35) --
	( 82.03, 76.35) --
	( 82.13, 76.35) --
	( 82.23, 76.35) --
	( 82.33, 76.35) --
	( 82.44, 76.35) --
	( 82.54, 76.35) --
	( 82.64, 76.35) --
	( 82.75, 76.35) --
	( 82.85, 76.35) --
	( 82.95, 76.35) --
	( 83.05, 76.35) --
	( 83.16, 76.35) --
	( 83.26, 76.35) --
	( 83.36, 76.35) --
	( 83.47, 76.35) --
	( 83.57, 76.35) --
	( 83.67, 76.35) --
	( 83.77, 76.35) --
	( 83.88, 76.35) --
	( 83.98, 76.35) --
	( 84.08, 76.35) --
	( 84.19, 76.35) --
	( 84.29, 76.35) --
	( 84.39, 76.35) --
	( 84.50, 76.35) --
	( 84.60, 76.35) --
	( 84.70, 76.35) --
	( 84.80, 76.35) --
	( 84.91, 76.35) --
	( 85.01, 76.35) --
	( 85.11, 76.35) --
	( 85.22, 76.35) --
	( 85.32, 76.35) --
	( 85.42, 76.35) --
	( 85.52, 76.35) --
	( 85.63, 76.35) --
	( 85.73, 76.35) --
	( 85.83, 76.35) --
	( 85.94, 76.35) --
	( 86.04, 76.35) --
	( 86.14, 76.35) --
	( 86.25, 76.35) --
	( 86.35, 76.35) --
	( 86.45, 76.35) --
	( 86.55, 76.35) --
	( 86.66, 76.35) --
	( 86.76, 76.35) --
	( 86.86, 76.35) --
	( 86.97, 76.35) --
	( 87.07, 76.35) --
	( 87.17, 76.35) --
	( 87.27, 76.35) --
	( 87.38, 76.35) --
	( 87.48, 76.35) --
	( 87.58, 76.35) --
	( 87.69, 76.35) --
	( 87.79, 76.35) --
	( 87.89, 76.35) --
	( 87.99, 76.35) --
	( 88.10, 76.35) --
	( 88.20, 76.35) --
	( 88.30, 76.35) --
	( 88.41, 76.35) --
	( 88.51, 76.35) --
	( 88.61, 76.35) --
	( 88.72, 76.35) --
	( 88.82, 76.35) --
	( 88.92, 76.35) --
	( 89.02, 76.35) --
	( 89.13, 76.35) --
	( 89.23, 76.35) --
	( 89.33, 76.35) --
	( 89.44, 76.35) --
	( 89.54, 76.35) --
	( 89.64, 76.35) --
	( 89.74, 76.35) --
	( 89.85, 76.35) --
	( 89.95, 76.35) --
	( 90.05, 76.35) --
	( 90.16, 76.35) --
	( 90.26, 76.35) --
	( 90.36, 76.35) --
	( 90.46, 76.35) --
	( 90.57, 76.35) --
	( 90.67, 76.35) --
	( 90.77, 76.35) --
	( 90.88, 76.35) --
	( 90.98, 76.35) --
	( 91.08, 76.35) --
	( 91.19, 76.35) --
	( 91.29, 76.35) --
	( 91.39, 76.35) --
	( 91.49, 76.35) --
	( 91.60, 76.35) --
	( 91.70, 76.35) --
	( 91.80, 76.35) --
	( 91.91, 76.35) --
	( 92.01, 76.35) --
	( 92.11, 76.35) --
	( 92.21, 76.35) --
	( 92.32, 76.35) --
	( 92.42, 76.35) --
	( 92.52, 76.35) --
	( 92.63, 76.35) --
	( 92.73, 76.35) --
	( 92.83, 76.35) --
	( 92.93, 76.35) --
	( 93.04, 76.35) --
	( 93.14, 76.35) --
	( 93.24, 76.35) --
	( 93.35, 76.35) --
	( 93.45, 76.35) --
	( 93.55, 76.35) --
	( 93.66, 76.35) --
	( 93.76, 76.35) --
	( 93.86, 76.35) --
	( 93.96, 76.35) --
	( 94.07, 76.35) --
	( 94.17, 76.35) --
	( 94.27, 76.35) --
	( 94.38, 76.35) --
	( 94.48, 76.35) --
	( 94.58, 76.35) --
	( 94.68, 76.35) --
	( 94.79, 76.35) --
	( 94.89, 76.35) --
	( 94.99, 76.35) --
	( 95.10, 76.35) --
	( 95.20, 76.35) --
	( 95.30, 76.35) --
	( 95.41, 76.35) --
	( 95.51, 76.35) --
	( 95.61, 76.35) --
	( 95.71, 76.35) --
	( 95.82, 76.35) --
	( 95.92, 76.35) --
	( 96.02, 76.35) --
	( 96.13, 76.35) --
	( 96.23, 76.35) --
	( 96.33, 76.35) --
	( 96.43, 76.35) --
	( 96.54, 76.35) --
	( 96.64, 76.35) --
	( 96.74, 76.35) --
	( 96.85, 76.35) --
	( 96.95, 76.35) --
	( 97.05, 76.35) --
	( 97.15, 76.35) --
	( 97.26, 76.35) --
	( 97.36, 76.35) --
	( 97.46, 76.35) --
	( 97.57, 76.35) --
	( 97.67, 76.35) --
	( 97.77, 76.35) --
	( 97.88, 76.35) --
	( 97.98, 76.35) --
	( 98.08, 76.35) --
	( 98.18, 76.35) --
	( 98.29, 76.35) --
	( 98.39, 76.35) --
	( 98.49, 76.35) --
	( 98.60, 76.35) --
	( 98.70, 76.35) --
	( 98.80, 76.35) --
	( 98.90, 76.35) --
	( 99.01, 76.35) --
	( 99.11, 76.35) --
	( 99.21, 76.35) --
	( 99.32, 76.35) --
	( 99.42, 76.35) --
	( 99.52, 76.35) --
	( 99.62, 76.35) --
	( 99.73, 76.35) --
	( 99.83, 76.35) --
	( 99.93, 76.35) --
	(100.04, 76.35) --
	(100.14, 76.35) --
	(100.24, 76.35) --
	(100.35, 76.35) --
	(100.45, 76.35) --
	(100.55, 76.35) --
	(100.65, 76.35) --
	(100.76, 76.35) --
	(100.86, 76.35) --
	(100.96, 76.35) --
	(101.07, 76.36) --
	(101.17, 76.36) --
	(101.27, 76.36) --
	(101.37, 76.37) --
	(101.48, 76.37) --
	(101.58, 76.36) --
	(101.68, 76.36) --
	(101.79, 76.36) --
	(101.89, 76.36) --
	(101.99, 76.37) --
	(102.09, 76.38) --
	(102.20, 76.38) --
	(102.30, 76.38) --
	(102.40, 76.38) --
	(102.51, 76.37) --
	(102.61, 76.37) --
	(102.71, 76.37) --
	(102.82, 76.37) --
	(102.92, 76.37) --
	(103.02, 76.37) --
	(103.12, 76.38) --
	(103.23, 76.39) --
	(103.33, 76.40) --
	(103.43, 76.42) --
	(103.54, 76.44) --
	(103.64, 76.47) --
	(103.74, 76.51) --
	(103.84, 76.55) --
	(103.95, 76.59) --
	(104.05, 76.63) --
	(104.15, 76.66) --
	(104.26, 76.67) --
	(104.36, 76.67) --
	(104.46, 76.66) --
	(104.57, 76.62) --
	(104.67, 76.57) --
	(104.77, 76.52) --
	(104.87, 76.49) --
	(104.98, 76.48) --
	(105.08, 76.47) --
	(105.18, 76.46) --
	(105.29, 76.46) --
	(105.39, 76.45) --
	(105.49, 76.44) --
	(105.59, 76.43) --
	(105.70, 76.43) --
	(105.80, 76.42) --
	(105.90, 76.41) --
	(106.01, 76.40) --
	(106.11, 76.39) --
	(106.21, 76.39) --
	(106.31, 76.39) --
	(106.42, 76.40) --
	(106.52, 76.43) --
	(106.62, 76.46) --
	(106.73, 76.49) --
	(106.83, 76.53) --
	(106.93, 76.58) --
	(107.04, 76.67) --
	(107.14, 76.80) --
	(107.24, 77.03) --
	(107.34, 77.42) --
	(107.45, 78.00) --
	(107.55, 78.79) --
	(107.65, 79.76) --
	(107.76, 80.86) --
	(107.86, 82.10) --
	(107.96, 83.48) --
	(108.06, 85.03) --
	(108.17, 86.79) --
	(108.27, 88.69) --
	(108.37, 90.59) --
	(108.48, 92.33) --
	(108.58, 93.86) --
	(108.68, 95.20) --
	(108.78, 96.27) --
	(108.89, 96.97) --
	(108.99, 97.29) --
	(109.09, 97.29) --
	(109.20, 97.05) --
	(109.30, 96.61) --
	(109.40, 95.99) --
	(109.51, 95.27) --
	(109.61, 94.53) --
	(109.71, 93.81) --
	(109.81, 93.12) --
	(109.92, 92.36) --
	(110.02, 91.47) --
	(110.12, 90.50) --
	(110.23, 89.57) --
	(110.33, 88.79) --
	(110.43, 88.18) --
	(110.53, 87.72) --
	(110.64, 87.35) --
	(110.74, 87.02) --
	(110.84, 86.66) --
	(110.95, 86.23) --
	(111.05, 85.72) --
	(111.15, 85.15) --
	(111.25, 84.55) --
	(111.36, 83.95) --
	(111.46, 83.35) --
	(111.56, 82.76) --
	(111.67, 82.19) --
	(111.77, 81.64) --
	(111.87, 81.12) --
	(111.98, 80.65) --
	(112.08, 80.23) --
	(112.18, 79.89) --
	(112.28, 79.59) --
	(112.39, 79.28) --
	(112.49, 78.94) --
	(112.59, 78.57) --
	(112.70, 78.23) --
	(112.80, 77.97) --
	(112.90, 77.79) --
	(113.00, 77.66) --
	(113.11, 77.54) --
	(113.21, 77.40) --
	(113.31, 77.22) --
	(113.42, 77.05) --
	(113.52, 76.91) --
	(113.62, 76.82) --
	(113.73, 76.74) --
	(113.83, 76.68) --
	(113.93, 76.62) --
	(114.03, 76.57) --
	(114.14, 76.53) --
	(114.24, 76.51) --
	(114.34, 76.49) --
	(114.45, 76.48) --
	(114.55, 76.46) --
	(114.65, 76.45) --
	(114.75, 76.43) --
	(114.86, 76.42) --
	(114.96, 76.42) --
	(115.06, 76.41) --
	(115.17, 76.41) --
	(115.27, 76.40) --
	(115.37, 76.40) --
	(115.47, 76.39) --
	(115.58, 76.38) --
	(115.68, 76.37) --
	(115.78, 76.36) --
	(115.89, 76.36) --
	(115.99, 76.36) --
	(116.09, 76.36) --
	(116.20, 76.36) --
	(116.30, 76.36) --
	(116.40, 76.36) --
	(116.50, 76.37) --
	(116.61, 76.36) --
	(116.71, 76.36) --
	(116.81, 76.36) --
	(116.92, 76.36) --
	(117.02, 76.35) --
	(117.12, 76.35) --
	(117.22, 76.35) --
	(117.33, 76.35) --
	(117.43, 76.35) --
	(117.53, 76.35) --
	(117.64, 76.35) --
	(117.74, 76.35) --
	(117.84, 76.35) --
	(117.94, 76.35) --
	(118.05, 76.35) --
	(118.15, 76.35) --
	(118.25, 76.35) --
	(118.36, 76.35) --
	(118.46, 76.35) --
	(118.56, 76.35) --
	(118.67, 76.35) --
	(118.77, 76.35) --
	(118.87, 76.35) --
	(118.97, 76.35) --
	(119.08, 76.35) --
	(119.18, 76.35) --
	(119.28, 76.35) --
	(119.39, 76.35) --
	(119.49, 76.35) --
	(119.59, 76.35) --
	(119.69, 76.35) --
	(119.80, 76.35) --
	(119.90, 76.35) --
	(120.00, 76.35) --
	(120.11, 76.35) --
	(120.21, 76.35) --
	(120.31, 76.35) --
	(120.41, 76.35) --
	(120.52, 76.35) --
	(120.62, 76.35) --
	(120.72, 76.35) --
	(120.83, 76.35) --
	(120.93, 76.35) --
	(121.03, 76.35) --
	(121.14, 76.35) --
	(121.24, 76.35) --
	(121.34, 76.35) --
	(121.44, 76.35) --
	(121.55, 76.35) --
	(121.65, 76.35) --
	(121.75, 76.35) --
	(121.86, 76.35) --
	(121.96, 76.35) --
	(122.06, 76.35) --
	(122.16, 76.35) --
	(122.27, 76.35) --
	(122.37, 76.35) --
	(122.47, 76.35) --
	(122.58, 76.35) --
	(122.68, 76.35) --
	(122.78, 76.35) --
	(122.89, 76.35) --
	(122.99, 76.35) --
	(123.09, 76.35) --
	(123.19, 76.35) --
	(123.30, 76.35) --
	(123.40, 76.35) --
	(123.50, 76.35) --
	(123.61, 76.35) --
	(123.71, 76.35) --
	(123.81, 76.35) --
	(123.91, 76.35) --
	(124.02, 76.35) --
	(124.12, 76.35) --
	(124.22, 76.35) --
	(124.33, 76.35) --
	(124.43, 76.35) --
	(124.53, 76.35) --
	(124.63, 76.35) --
	(124.74, 76.35) --
	(124.84, 76.35) --
	(124.94, 76.35) --
	(125.05, 76.35) --
	(125.15, 76.35) --
	(125.25, 76.35) --
	(125.36, 76.35) --
	(125.46, 76.35) --
	(125.56, 76.35) --
	(125.66, 76.35) --
	(125.77, 76.35) --
	(125.87, 76.35) --
	(125.97, 76.35) --
	(126.08, 76.35) --
	(126.18, 76.35) --
	(126.28, 76.35) --
	(126.38, 76.35) --
	(126.49, 76.35) --
	(126.59, 76.35) --
	(126.69, 76.35) --
	(126.80, 76.35) --
	(126.90, 76.35) --
	(127.00, 76.35) --
	(127.10, 76.35) --
	(127.21, 76.35) --
	(127.31, 76.35) --
	(127.41, 76.35) --
	(127.52, 76.35) --
	(127.62, 76.35) --
	(127.72, 76.35) --
	(127.83, 76.35) --
	(127.93, 76.35) --
	(128.03, 76.35) --
	(128.13, 76.35) --
	(128.24, 76.35);

\path[fill=fillColor,fill opacity=0.40] ( 75.64, 69.78) --
	( 75.75, 69.78) --
	( 75.85, 69.78) --
	( 75.95, 69.78) --
	( 76.06, 69.78) --
	( 76.16, 69.78) --
	( 76.26, 69.78) --
	( 76.36, 69.78) --
	( 76.47, 69.78) --
	( 76.57, 69.78) --
	( 76.67, 69.78) --
	( 76.78, 69.78) --
	( 76.88, 69.78) --
	( 76.98, 69.78) --
	( 77.09, 69.78) --
	( 77.19, 69.78) --
	( 77.29, 69.78) --
	( 77.39, 69.78) --
	( 77.50, 69.78) --
	( 77.60, 69.78) --
	( 77.70, 69.78) --
	( 77.81, 69.78) --
	( 77.91, 69.78) --
	( 78.01, 69.78) --
	( 78.11, 69.78) --
	( 78.22, 69.78) --
	( 78.32, 69.78) --
	( 78.42, 69.78) --
	( 78.53, 69.78) --
	( 78.63, 69.78) --
	( 78.73, 69.78) --
	( 78.83, 69.78) --
	( 78.94, 69.78) --
	( 79.04, 69.78) --
	( 79.14, 69.78) --
	( 79.25, 69.78) --
	( 79.35, 69.78) --
	( 79.45, 69.78) --
	( 79.56, 69.78) --
	( 79.66, 69.78) --
	( 79.76, 69.78) --
	( 79.86, 69.78) --
	( 79.97, 69.78) --
	( 80.07, 69.78) --
	( 80.17, 69.78) --
	( 80.28, 69.78) --
	( 80.38, 69.78) --
	( 80.48, 69.78) --
	( 80.58, 69.78) --
	( 80.69, 69.78) --
	( 80.79, 69.78) --
	( 80.89, 69.78) --
	( 81.00, 69.78) --
	( 81.10, 69.78) --
	( 81.20, 69.78) --
	( 81.30, 69.78) --
	( 81.41, 69.78) --
	( 81.51, 69.78) --
	( 81.61, 69.78) --
	( 81.72, 69.78) --
	( 81.82, 69.78) --
	( 81.92, 69.78) --
	( 82.03, 69.78) --
	( 82.13, 69.78) --
	( 82.23, 69.78) --
	( 82.33, 69.78) --
	( 82.44, 69.78) --
	( 82.54, 69.78) --
	( 82.64, 69.78) --
	( 82.75, 69.78) --
	( 82.85, 69.78) --
	( 82.95, 69.78) --
	( 83.05, 69.78) --
	( 83.16, 69.78) --
	( 83.26, 69.78) --
	( 83.36, 69.78) --
	( 83.47, 69.78) --
	( 83.57, 69.78) --
	( 83.67, 69.78) --
	( 83.77, 69.78) --
	( 83.88, 69.78) --
	( 83.98, 69.78) --
	( 84.08, 69.78) --
	( 84.19, 69.78) --
	( 84.29, 69.78) --
	( 84.39, 69.78) --
	( 84.50, 69.78) --
	( 84.60, 69.78) --
	( 84.70, 69.78) --
	( 84.80, 69.78) --
	( 84.91, 69.78) --
	( 85.01, 69.78) --
	( 85.11, 69.78) --
	( 85.22, 69.78) --
	( 85.32, 69.78) --
	( 85.42, 69.78) --
	( 85.52, 69.78) --
	( 85.63, 69.78) --
	( 85.73, 69.78) --
	( 85.83, 69.78) --
	( 85.94, 69.78) --
	( 86.04, 69.78) --
	( 86.14, 69.78) --
	( 86.25, 69.78) --
	( 86.35, 69.78) --
	( 86.45, 69.78) --
	( 86.55, 69.78) --
	( 86.66, 69.78) --
	( 86.76, 69.78) --
	( 86.86, 69.78) --
	( 86.97, 69.78) --
	( 87.07, 69.78) --
	( 87.17, 69.78) --
	( 87.27, 69.78) --
	( 87.38, 69.78) --
	( 87.48, 69.78) --
	( 87.58, 69.78) --
	( 87.69, 69.78) --
	( 87.79, 69.78) --
	( 87.89, 69.78) --
	( 87.99, 69.78) --
	( 88.10, 69.78) --
	( 88.20, 69.78) --
	( 88.30, 69.78) --
	( 88.41, 69.78) --
	( 88.51, 69.78) --
	( 88.61, 69.78) --
	( 88.72, 69.78) --
	( 88.82, 69.78) --
	( 88.92, 69.78) --
	( 89.02, 69.78) --
	( 89.13, 69.78) --
	( 89.23, 69.78) --
	( 89.33, 69.78) --
	( 89.44, 69.78) --
	( 89.54, 69.78) --
	( 89.64, 69.78) --
	( 89.74, 69.78) --
	( 89.85, 69.78) --
	( 89.95, 69.78) --
	( 90.05, 69.78) --
	( 90.16, 69.78) --
	( 90.26, 69.78) --
	( 90.36, 69.78) --
	( 90.46, 69.78) --
	( 90.57, 69.78) --
	( 90.67, 69.78) --
	( 90.77, 69.78) --
	( 90.88, 69.78) --
	( 90.98, 69.78) --
	( 91.08, 69.78) --
	( 91.19, 69.78) --
	( 91.29, 69.78) --
	( 91.39, 69.78) --
	( 91.49, 69.78) --
	( 91.60, 69.78) --
	( 91.70, 69.78) --
	( 91.80, 69.78) --
	( 91.91, 69.78) --
	( 92.01, 69.78) --
	( 92.11, 69.78) --
	( 92.21, 69.78) --
	( 92.32, 69.78) --
	( 92.42, 69.78) --
	( 92.52, 69.78) --
	( 92.63, 69.78) --
	( 92.73, 69.78) --
	( 92.83, 69.78) --
	( 92.93, 69.78) --
	( 93.04, 69.78) --
	( 93.14, 69.78) --
	( 93.24, 69.78) --
	( 93.35, 69.78) --
	( 93.45, 69.78) --
	( 93.55, 69.78) --
	( 93.66, 69.78) --
	( 93.76, 69.78) --
	( 93.86, 69.78) --
	( 93.96, 69.78) --
	( 94.07, 69.78) --
	( 94.17, 69.78) --
	( 94.27, 69.78) --
	( 94.38, 69.78) --
	( 94.48, 69.78) --
	( 94.58, 69.78) --
	( 94.68, 69.78) --
	( 94.79, 69.78) --
	( 94.89, 69.78) --
	( 94.99, 69.78) --
	( 95.10, 69.78) --
	( 95.20, 69.78) --
	( 95.30, 69.78) --
	( 95.41, 69.78) --
	( 95.51, 69.78) --
	( 95.61, 69.78) --
	( 95.71, 69.78) --
	( 95.82, 69.78) --
	( 95.92, 69.78) --
	( 96.02, 69.78) --
	( 96.13, 69.78) --
	( 96.23, 69.78) --
	( 96.33, 69.78) --
	( 96.43, 69.78) --
	( 96.54, 69.78) --
	( 96.64, 69.78) --
	( 96.74, 69.78) --
	( 96.85, 69.78) --
	( 96.95, 69.78) --
	( 97.05, 69.78) --
	( 97.15, 69.78) --
	( 97.26, 69.78) --
	( 97.36, 69.78) --
	( 97.46, 69.78) --
	( 97.57, 69.78) --
	( 97.67, 69.78) --
	( 97.77, 69.78) --
	( 97.88, 69.78) --
	( 97.98, 69.78) --
	( 98.08, 69.78) --
	( 98.18, 69.78) --
	( 98.29, 69.78) --
	( 98.39, 69.78) --
	( 98.49, 69.78) --
	( 98.60, 69.78) --
	( 98.70, 69.78) --
	( 98.80, 69.78) --
	( 98.90, 69.78) --
	( 99.01, 69.78) --
	( 99.11, 69.78) --
	( 99.21, 69.78) --
	( 99.32, 69.78) --
	( 99.42, 69.78) --
	( 99.52, 69.78) --
	( 99.62, 69.78) --
	( 99.73, 69.78) --
	( 99.83, 69.78) --
	( 99.93, 69.78) --
	(100.04, 69.78) --
	(100.14, 69.78) --
	(100.24, 69.78) --
	(100.35, 69.78) --
	(100.45, 69.78) --
	(100.55, 69.78) --
	(100.65, 69.78) --
	(100.76, 69.78) --
	(100.86, 69.78) --
	(100.96, 69.78) --
	(101.07, 69.78) --
	(101.17, 69.78) --
	(101.27, 69.78) --
	(101.37, 69.78) --
	(101.48, 69.78) --
	(101.58, 69.78) --
	(101.68, 69.78) --
	(101.79, 69.78) --
	(101.89, 69.78) --
	(101.99, 69.78) --
	(102.09, 69.78) --
	(102.20, 69.78) --
	(102.30, 69.79) --
	(102.40, 69.79) --
	(102.51, 69.79) --
	(102.61, 69.79) --
	(102.71, 69.79) --
	(102.82, 69.79) --
	(102.92, 69.79) --
	(103.02, 69.79) --
	(103.12, 69.78) --
	(103.23, 69.78) --
	(103.33, 69.78) --
	(103.43, 69.78) --
	(103.54, 69.78) --
	(103.64, 69.78) --
	(103.74, 69.78) --
	(103.84, 69.78) --
	(103.95, 69.78) --
	(104.05, 69.78) --
	(104.15, 69.79) --
	(104.26, 69.79) --
	(104.36, 69.79) --
	(104.46, 69.79) --
	(104.57, 69.79) --
	(104.67, 69.79) --
	(104.77, 69.79) --
	(104.87, 69.79) --
	(104.98, 69.79) --
	(105.08, 69.79) --
	(105.18, 69.79) --
	(105.29, 69.79) --
	(105.39, 69.79) --
	(105.49, 69.79) --
	(105.59, 69.78) --
	(105.70, 69.79) --
	(105.80, 69.79) --
	(105.90, 69.80) --
	(106.01, 69.82) --
	(106.11, 69.83) --
	(106.21, 69.85) --
	(106.31, 69.87) --
	(106.42, 69.89) --
	(106.52, 69.92) --
	(106.62, 69.95) --
	(106.73, 69.98) --
	(106.83, 70.00) --
	(106.93, 70.03) --
	(107.04, 70.04) --
	(107.14, 70.03) --
	(107.24, 70.01) --
	(107.34, 69.97) --
	(107.45, 69.94) --
	(107.55, 69.93) --
	(107.65, 69.93) --
	(107.76, 69.94) --
	(107.86, 69.94) --
	(107.96, 69.94) --
	(108.06, 69.92) --
	(108.17, 69.90) --
	(108.27, 69.88) --
	(108.37, 69.87) --
	(108.48, 69.85) --
	(108.58, 69.84) --
	(108.68, 69.83) --
	(108.78, 69.82) --
	(108.89, 69.81) --
	(108.99, 69.80) --
	(109.09, 69.80) --
	(109.20, 69.80) --
	(109.30, 69.79) --
	(109.40, 69.79) --
	(109.51, 69.79) --
	(109.61, 69.78) --
	(109.71, 69.79) --
	(109.81, 69.80) --
	(109.92, 69.81) --
	(110.02, 69.83) --
	(110.12, 69.84) --
	(110.23, 69.84) --
	(110.33, 69.85) --
	(110.43, 69.86) --
	(110.53, 69.90) --
	(110.64, 69.95) --
	(110.74, 70.02) --
	(110.84, 70.11) --
	(110.95, 70.25) --
	(111.05, 70.51) --
	(111.15, 70.95) --
	(111.25, 71.62) --
	(111.36, 72.55) --
	(111.46, 73.77) --
	(111.56, 75.23) --
	(111.67, 76.94) --
	(111.77, 78.87) --
	(111.87, 80.93) --
	(111.98, 82.99) --
	(112.08, 84.90) --
	(112.18, 86.55) --
	(112.28, 87.94) --
	(112.39, 89.08) --
	(112.49, 89.98) --
	(112.59, 90.62) --
	(112.70, 90.92) --
	(112.80, 90.84) --
	(112.90, 90.34) --
	(113.00, 89.54) --
	(113.11, 88.66) --
	(113.21, 87.90) --
	(113.31, 87.32) --
	(113.42, 86.82) --
	(113.52, 86.29) --
	(113.62, 85.71) --
	(113.73, 85.12) --
	(113.83, 84.61) --
	(113.93, 84.16) --
	(114.03, 83.67) --
	(114.14, 83.03) --
	(114.24, 82.26) --
	(114.34, 81.48) --
	(114.45, 80.79) --
	(114.55, 80.21) --
	(114.65, 79.74) --
	(114.75, 79.32) --
	(114.86, 78.87) --
	(114.96, 78.35) --
	(115.06, 77.74) --
	(115.17, 77.07) --
	(115.27, 76.38) --
	(115.37, 75.73) --
	(115.47, 75.14) --
	(115.58, 74.61) --
	(115.68, 74.08) --
	(115.78, 73.55) --
	(115.89, 73.02) --
	(115.99, 72.54) --
	(116.09, 72.13) --
	(116.20, 71.78) --
	(116.30, 71.49) --
	(116.40, 71.24) --
	(116.50, 70.99) --
	(116.61, 70.76) --
	(116.71, 70.56) --
	(116.81, 70.40) --
	(116.92, 70.29) --
	(117.02, 70.21) --
	(117.12, 70.15) --
	(117.22, 70.12) --
	(117.33, 70.09) --
	(117.43, 70.06) --
	(117.53, 70.02) --
	(117.64, 69.96) --
	(117.74, 69.90) --
	(117.84, 69.86) --
	(117.94, 69.83) --
	(118.05, 69.81) --
	(118.15, 69.80) --
	(118.25, 69.79) --
	(118.36, 69.79) --
	(118.46, 69.79) --
	(118.56, 69.79) --
	(118.67, 69.79) --
	(118.77, 69.78) --
	(118.87, 69.78) --
	(118.97, 69.78) --
	(119.08, 69.78) --
	(119.18, 69.78) --
	(119.28, 69.78) --
	(119.39, 69.78) --
	(119.49, 69.78) --
	(119.59, 69.78) --
	(119.69, 69.78) --
	(119.80, 69.78) --
	(119.90, 69.78) --
	(120.00, 69.78) --
	(120.11, 69.78) --
	(120.21, 69.78) --
	(120.31, 69.78) --
	(120.41, 69.78) --
	(120.52, 69.78) --
	(120.62, 69.78) --
	(120.72, 69.78) --
	(120.83, 69.78) --
	(120.93, 69.78) --
	(121.03, 69.78) --
	(121.14, 69.78) --
	(121.24, 69.78) --
	(121.34, 69.78) --
	(121.44, 69.78) --
	(121.55, 69.78) --
	(121.65, 69.78) --
	(121.75, 69.78) --
	(121.86, 69.78) --
	(121.96, 69.78) --
	(122.06, 69.78) --
	(122.16, 69.78) --
	(122.27, 69.78) --
	(122.37, 69.78) --
	(122.47, 69.78) --
	(122.58, 69.78) --
	(122.68, 69.78) --
	(122.78, 69.78) --
	(122.89, 69.78) --
	(122.99, 69.78) --
	(123.09, 69.78) --
	(123.19, 69.78) --
	(123.30, 69.78) --
	(123.40, 69.78) --
	(123.50, 69.78) --
	(123.61, 69.78) --
	(123.71, 69.78) --
	(123.81, 69.78) --
	(123.91, 69.78) --
	(124.02, 69.78) --
	(124.12, 69.78) --
	(124.22, 69.78) --
	(124.33, 69.78) --
	(124.43, 69.78) --
	(124.53, 69.78) --
	(124.63, 69.78) --
	(124.74, 69.78) --
	(124.84, 69.78) --
	(124.94, 69.78) --
	(125.05, 69.78) --
	(125.15, 69.78) --
	(125.25, 69.78) --
	(125.36, 69.78) --
	(125.46, 69.78) --
	(125.56, 69.78) --
	(125.66, 69.78) --
	(125.77, 69.78) --
	(125.87, 69.78) --
	(125.97, 69.78) --
	(126.08, 69.78) --
	(126.18, 69.78) --
	(126.28, 69.78) --
	(126.38, 69.78) --
	(126.49, 69.78) --
	(126.59, 69.78) --
	(126.69, 69.78) --
	(126.80, 69.78) --
	(126.90, 69.78) --
	(127.00, 69.78) --
	(127.10, 69.78) --
	(127.21, 69.78) --
	(127.31, 69.78) --
	(127.41, 69.78) --
	(127.52, 69.78) --
	(127.62, 69.78) --
	(127.72, 69.78) --
	(127.83, 69.78) --
	(127.93, 69.78) --
	(128.03, 69.78) --
	(128.13, 69.78) --
	(128.24, 69.78) --
	(128.24, 69.78) --
	(128.13, 69.78) --
	(128.03, 69.78) --
	(127.93, 69.78) --
	(127.83, 69.78) --
	(127.72, 69.78) --
	(127.62, 69.78) --
	(127.52, 69.78) --
	(127.41, 69.78) --
	(127.31, 69.78) --
	(127.21, 69.78) --
	(127.10, 69.78) --
	(127.00, 69.78) --
	(126.90, 69.78) --
	(126.80, 69.78) --
	(126.69, 69.78) --
	(126.59, 69.78) --
	(126.49, 69.78) --
	(126.38, 69.78) --
	(126.28, 69.78) --
	(126.18, 69.78) --
	(126.08, 69.78) --
	(125.97, 69.78) --
	(125.87, 69.78) --
	(125.77, 69.78) --
	(125.66, 69.78) --
	(125.56, 69.78) --
	(125.46, 69.78) --
	(125.36, 69.78) --
	(125.25, 69.78) --
	(125.15, 69.78) --
	(125.05, 69.78) --
	(124.94, 69.78) --
	(124.84, 69.78) --
	(124.74, 69.78) --
	(124.63, 69.78) --
	(124.53, 69.78) --
	(124.43, 69.78) --
	(124.33, 69.78) --
	(124.22, 69.78) --
	(124.12, 69.78) --
	(124.02, 69.78) --
	(123.91, 69.78) --
	(123.81, 69.78) --
	(123.71, 69.78) --
	(123.61, 69.78) --
	(123.50, 69.78) --
	(123.40, 69.78) --
	(123.30, 69.78) --
	(123.19, 69.78) --
	(123.09, 69.78) --
	(122.99, 69.78) --
	(122.89, 69.78) --
	(122.78, 69.78) --
	(122.68, 69.78) --
	(122.58, 69.78) --
	(122.47, 69.78) --
	(122.37, 69.78) --
	(122.27, 69.78) --
	(122.16, 69.78) --
	(122.06, 69.78) --
	(121.96, 69.78) --
	(121.86, 69.78) --
	(121.75, 69.78) --
	(121.65, 69.78) --
	(121.55, 69.78) --
	(121.44, 69.78) --
	(121.34, 69.78) --
	(121.24, 69.78) --
	(121.14, 69.78) --
	(121.03, 69.78) --
	(120.93, 69.78) --
	(120.83, 69.78) --
	(120.72, 69.78) --
	(120.62, 69.78) --
	(120.52, 69.78) --
	(120.41, 69.78) --
	(120.31, 69.78) --
	(120.21, 69.78) --
	(120.11, 69.78) --
	(120.00, 69.78) --
	(119.90, 69.78) --
	(119.80, 69.78) --
	(119.69, 69.78) --
	(119.59, 69.78) --
	(119.49, 69.78) --
	(119.39, 69.78) --
	(119.28, 69.78) --
	(119.18, 69.78) --
	(119.08, 69.78) --
	(118.97, 69.78) --
	(118.87, 69.78) --
	(118.77, 69.78) --
	(118.67, 69.78) --
	(118.56, 69.78) --
	(118.46, 69.78) --
	(118.36, 69.78) --
	(118.25, 69.78) --
	(118.15, 69.78) --
	(118.05, 69.78) --
	(117.94, 69.78) --
	(117.84, 69.78) --
	(117.74, 69.78) --
	(117.64, 69.78) --
	(117.53, 69.78) --
	(117.43, 69.78) --
	(117.33, 69.78) --
	(117.22, 69.78) --
	(117.12, 69.78) --
	(117.02, 69.78) --
	(116.92, 69.78) --
	(116.81, 69.78) --
	(116.71, 69.78) --
	(116.61, 69.78) --
	(116.50, 69.78) --
	(116.40, 69.78) --
	(116.30, 69.78) --
	(116.20, 69.78) --
	(116.09, 69.78) --
	(115.99, 69.78) --
	(115.89, 69.78) --
	(115.78, 69.78) --
	(115.68, 69.78) --
	(115.58, 69.78) --
	(115.47, 69.78) --
	(115.37, 69.78) --
	(115.27, 69.78) --
	(115.17, 69.78) --
	(115.06, 69.78) --
	(114.96, 69.78) --
	(114.86, 69.78) --
	(114.75, 69.78) --
	(114.65, 69.78) --
	(114.55, 69.78) --
	(114.45, 69.78) --
	(114.34, 69.78) --
	(114.24, 69.78) --
	(114.14, 69.78) --
	(114.03, 69.78) --
	(113.93, 69.78) --
	(113.83, 69.78) --
	(113.73, 69.78) --
	(113.62, 69.78) --
	(113.52, 69.78) --
	(113.42, 69.78) --
	(113.31, 69.78) --
	(113.21, 69.78) --
	(113.11, 69.78) --
	(113.00, 69.78) --
	(112.90, 69.78) --
	(112.80, 69.78) --
	(112.70, 69.78) --
	(112.59, 69.78) --
	(112.49, 69.78) --
	(112.39, 69.78) --
	(112.28, 69.78) --
	(112.18, 69.78) --
	(112.08, 69.78) --
	(111.98, 69.78) --
	(111.87, 69.78) --
	(111.77, 69.78) --
	(111.67, 69.78) --
	(111.56, 69.78) --
	(111.46, 69.78) --
	(111.36, 69.78) --
	(111.25, 69.78) --
	(111.15, 69.78) --
	(111.05, 69.78) --
	(110.95, 69.78) --
	(110.84, 69.78) --
	(110.74, 69.78) --
	(110.64, 69.78) --
	(110.53, 69.78) --
	(110.43, 69.78) --
	(110.33, 69.78) --
	(110.23, 69.78) --
	(110.12, 69.78) --
	(110.02, 69.78) --
	(109.92, 69.78) --
	(109.81, 69.78) --
	(109.71, 69.78) --
	(109.61, 69.78) --
	(109.51, 69.78) --
	(109.40, 69.78) --
	(109.30, 69.78) --
	(109.20, 69.78) --
	(109.09, 69.78) --
	(108.99, 69.78) --
	(108.89, 69.78) --
	(108.78, 69.78) --
	(108.68, 69.78) --
	(108.58, 69.78) --
	(108.48, 69.78) --
	(108.37, 69.78) --
	(108.27, 69.78) --
	(108.17, 69.78) --
	(108.06, 69.78) --
	(107.96, 69.78) --
	(107.86, 69.78) --
	(107.76, 69.78) --
	(107.65, 69.78) --
	(107.55, 69.78) --
	(107.45, 69.78) --
	(107.34, 69.78) --
	(107.24, 69.78) --
	(107.14, 69.78) --
	(107.04, 69.78) --
	(106.93, 69.78) --
	(106.83, 69.78) --
	(106.73, 69.78) --
	(106.62, 69.78) --
	(106.52, 69.78) --
	(106.42, 69.78) --
	(106.31, 69.78) --
	(106.21, 69.78) --
	(106.11, 69.78) --
	(106.01, 69.78) --
	(105.90, 69.78) --
	(105.80, 69.78) --
	(105.70, 69.78) --
	(105.59, 69.78) --
	(105.49, 69.78) --
	(105.39, 69.78) --
	(105.29, 69.78) --
	(105.18, 69.78) --
	(105.08, 69.78) --
	(104.98, 69.78) --
	(104.87, 69.78) --
	(104.77, 69.78) --
	(104.67, 69.78) --
	(104.57, 69.78) --
	(104.46, 69.78) --
	(104.36, 69.78) --
	(104.26, 69.78) --
	(104.15, 69.78) --
	(104.05, 69.78) --
	(103.95, 69.78) --
	(103.84, 69.78) --
	(103.74, 69.78) --
	(103.64, 69.78) --
	(103.54, 69.78) --
	(103.43, 69.78) --
	(103.33, 69.78) --
	(103.23, 69.78) --
	(103.12, 69.78) --
	(103.02, 69.78) --
	(102.92, 69.78) --
	(102.82, 69.78) --
	(102.71, 69.78) --
	(102.61, 69.78) --
	(102.51, 69.78) --
	(102.40, 69.78) --
	(102.30, 69.78) --
	(102.20, 69.78) --
	(102.09, 69.78) --
	(101.99, 69.78) --
	(101.89, 69.78) --
	(101.79, 69.78) --
	(101.68, 69.78) --
	(101.58, 69.78) --
	(101.48, 69.78) --
	(101.37, 69.78) --
	(101.27, 69.78) --
	(101.17, 69.78) --
	(101.07, 69.78) --
	(100.96, 69.78) --
	(100.86, 69.78) --
	(100.76, 69.78) --
	(100.65, 69.78) --
	(100.55, 69.78) --
	(100.45, 69.78) --
	(100.35, 69.78) --
	(100.24, 69.78) --
	(100.14, 69.78) --
	(100.04, 69.78) --
	( 99.93, 69.78) --
	( 99.83, 69.78) --
	( 99.73, 69.78) --
	( 99.62, 69.78) --
	( 99.52, 69.78) --
	( 99.42, 69.78) --
	( 99.32, 69.78) --
	( 99.21, 69.78) --
	( 99.11, 69.78) --
	( 99.01, 69.78) --
	( 98.90, 69.78) --
	( 98.80, 69.78) --
	( 98.70, 69.78) --
	( 98.60, 69.78) --
	( 98.49, 69.78) --
	( 98.39, 69.78) --
	( 98.29, 69.78) --
	( 98.18, 69.78) --
	( 98.08, 69.78) --
	( 97.98, 69.78) --
	( 97.88, 69.78) --
	( 97.77, 69.78) --
	( 97.67, 69.78) --
	( 97.57, 69.78) --
	( 97.46, 69.78) --
	( 97.36, 69.78) --
	( 97.26, 69.78) --
	( 97.15, 69.78) --
	( 97.05, 69.78) --
	( 96.95, 69.78) --
	( 96.85, 69.78) --
	( 96.74, 69.78) --
	( 96.64, 69.78) --
	( 96.54, 69.78) --
	( 96.43, 69.78) --
	( 96.33, 69.78) --
	( 96.23, 69.78) --
	( 96.13, 69.78) --
	( 96.02, 69.78) --
	( 95.92, 69.78) --
	( 95.82, 69.78) --
	( 95.71, 69.78) --
	( 95.61, 69.78) --
	( 95.51, 69.78) --
	( 95.41, 69.78) --
	( 95.30, 69.78) --
	( 95.20, 69.78) --
	( 95.10, 69.78) --
	( 94.99, 69.78) --
	( 94.89, 69.78) --
	( 94.79, 69.78) --
	( 94.68, 69.78) --
	( 94.58, 69.78) --
	( 94.48, 69.78) --
	( 94.38, 69.78) --
	( 94.27, 69.78) --
	( 94.17, 69.78) --
	( 94.07, 69.78) --
	( 93.96, 69.78) --
	( 93.86, 69.78) --
	( 93.76, 69.78) --
	( 93.66, 69.78) --
	( 93.55, 69.78) --
	( 93.45, 69.78) --
	( 93.35, 69.78) --
	( 93.24, 69.78) --
	( 93.14, 69.78) --
	( 93.04, 69.78) --
	( 92.93, 69.78) --
	( 92.83, 69.78) --
	( 92.73, 69.78) --
	( 92.63, 69.78) --
	( 92.52, 69.78) --
	( 92.42, 69.78) --
	( 92.32, 69.78) --
	( 92.21, 69.78) --
	( 92.11, 69.78) --
	( 92.01, 69.78) --
	( 91.91, 69.78) --
	( 91.80, 69.78) --
	( 91.70, 69.78) --
	( 91.60, 69.78) --
	( 91.49, 69.78) --
	( 91.39, 69.78) --
	( 91.29, 69.78) --
	( 91.19, 69.78) --
	( 91.08, 69.78) --
	( 90.98, 69.78) --
	( 90.88, 69.78) --
	( 90.77, 69.78) --
	( 90.67, 69.78) --
	( 90.57, 69.78) --
	( 90.46, 69.78) --
	( 90.36, 69.78) --
	( 90.26, 69.78) --
	( 90.16, 69.78) --
	( 90.05, 69.78) --
	( 89.95, 69.78) --
	( 89.85, 69.78) --
	( 89.74, 69.78) --
	( 89.64, 69.78) --
	( 89.54, 69.78) --
	( 89.44, 69.78) --
	( 89.33, 69.78) --
	( 89.23, 69.78) --
	( 89.13, 69.78) --
	( 89.02, 69.78) --
	( 88.92, 69.78) --
	( 88.82, 69.78) --
	( 88.72, 69.78) --
	( 88.61, 69.78) --
	( 88.51, 69.78) --
	( 88.41, 69.78) --
	( 88.30, 69.78) --
	( 88.20, 69.78) --
	( 88.10, 69.78) --
	( 87.99, 69.78) --
	( 87.89, 69.78) --
	( 87.79, 69.78) --
	( 87.69, 69.78) --
	( 87.58, 69.78) --
	( 87.48, 69.78) --
	( 87.38, 69.78) --
	( 87.27, 69.78) --
	( 87.17, 69.78) --
	( 87.07, 69.78) --
	( 86.97, 69.78) --
	( 86.86, 69.78) --
	( 86.76, 69.78) --
	( 86.66, 69.78) --
	( 86.55, 69.78) --
	( 86.45, 69.78) --
	( 86.35, 69.78) --
	( 86.25, 69.78) --
	( 86.14, 69.78) --
	( 86.04, 69.78) --
	( 85.94, 69.78) --
	( 85.83, 69.78) --
	( 85.73, 69.78) --
	( 85.63, 69.78) --
	( 85.52, 69.78) --
	( 85.42, 69.78) --
	( 85.32, 69.78) --
	( 85.22, 69.78) --
	( 85.11, 69.78) --
	( 85.01, 69.78) --
	( 84.91, 69.78) --
	( 84.80, 69.78) --
	( 84.70, 69.78) --
	( 84.60, 69.78) --
	( 84.50, 69.78) --
	( 84.39, 69.78) --
	( 84.29, 69.78) --
	( 84.19, 69.78) --
	( 84.08, 69.78) --
	( 83.98, 69.78) --
	( 83.88, 69.78) --
	( 83.77, 69.78) --
	( 83.67, 69.78) --
	( 83.57, 69.78) --
	( 83.47, 69.78) --
	( 83.36, 69.78) --
	( 83.26, 69.78) --
	( 83.16, 69.78) --
	( 83.05, 69.78) --
	( 82.95, 69.78) --
	( 82.85, 69.78) --
	( 82.75, 69.78) --
	( 82.64, 69.78) --
	( 82.54, 69.78) --
	( 82.44, 69.78) --
	( 82.33, 69.78) --
	( 82.23, 69.78) --
	( 82.13, 69.78) --
	( 82.03, 69.78) --
	( 81.92, 69.78) --
	( 81.82, 69.78) --
	( 81.72, 69.78) --
	( 81.61, 69.78) --
	( 81.51, 69.78) --
	( 81.41, 69.78) --
	( 81.30, 69.78) --
	( 81.20, 69.78) --
	( 81.10, 69.78) --
	( 81.00, 69.78) --
	( 80.89, 69.78) --
	( 80.79, 69.78) --
	( 80.69, 69.78) --
	( 80.58, 69.78) --
	( 80.48, 69.78) --
	( 80.38, 69.78) --
	( 80.28, 69.78) --
	( 80.17, 69.78) --
	( 80.07, 69.78) --
	( 79.97, 69.78) --
	( 79.86, 69.78) --
	( 79.76, 69.78) --
	( 79.66, 69.78) --
	( 79.56, 69.78) --
	( 79.45, 69.78) --
	( 79.35, 69.78) --
	( 79.25, 69.78) --
	( 79.14, 69.78) --
	( 79.04, 69.78) --
	( 78.94, 69.78) --
	( 78.83, 69.78) --
	( 78.73, 69.78) --
	( 78.63, 69.78) --
	( 78.53, 69.78) --
	( 78.42, 69.78) --
	( 78.32, 69.78) --
	( 78.22, 69.78) --
	( 78.11, 69.78) --
	( 78.01, 69.78) --
	( 77.91, 69.78) --
	( 77.81, 69.78) --
	( 77.70, 69.78) --
	( 77.60, 69.78) --
	( 77.50, 69.78) --
	( 77.39, 69.78) --
	( 77.29, 69.78) --
	( 77.19, 69.78) --
	( 77.09, 69.78) --
	( 76.98, 69.78) --
	( 76.88, 69.78) --
	( 76.78, 69.78) --
	( 76.67, 69.78) --
	( 76.57, 69.78) --
	( 76.47, 69.78) --
	( 76.36, 69.78) --
	( 76.26, 69.78) --
	( 76.16, 69.78) --
	( 76.06, 69.78) --
	( 75.95, 69.78) --
	( 75.85, 69.78) --
	( 75.75, 69.78) --
	( 75.64, 69.78) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 75.64, 69.78) --
	( 75.75, 69.78) --
	( 75.85, 69.78) --
	( 75.95, 69.78) --
	( 76.06, 69.78) --
	( 76.16, 69.78) --
	( 76.26, 69.78) --
	( 76.36, 69.78) --
	( 76.47, 69.78) --
	( 76.57, 69.78) --
	( 76.67, 69.78) --
	( 76.78, 69.78) --
	( 76.88, 69.78) --
	( 76.98, 69.78) --
	( 77.09, 69.78) --
	( 77.19, 69.78) --
	( 77.29, 69.78) --
	( 77.39, 69.78) --
	( 77.50, 69.78) --
	( 77.60, 69.78) --
	( 77.70, 69.78) --
	( 77.81, 69.78) --
	( 77.91, 69.78) --
	( 78.01, 69.78) --
	( 78.11, 69.78) --
	( 78.22, 69.78) --
	( 78.32, 69.78) --
	( 78.42, 69.78) --
	( 78.53, 69.78) --
	( 78.63, 69.78) --
	( 78.73, 69.78) --
	( 78.83, 69.78) --
	( 78.94, 69.78) --
	( 79.04, 69.78) --
	( 79.14, 69.78) --
	( 79.25, 69.78) --
	( 79.35, 69.78) --
	( 79.45, 69.78) --
	( 79.56, 69.78) --
	( 79.66, 69.78) --
	( 79.76, 69.78) --
	( 79.86, 69.78) --
	( 79.97, 69.78) --
	( 80.07, 69.78) --
	( 80.17, 69.78) --
	( 80.28, 69.78) --
	( 80.38, 69.78) --
	( 80.48, 69.78) --
	( 80.58, 69.78) --
	( 80.69, 69.78) --
	( 80.79, 69.78) --
	( 80.89, 69.78) --
	( 81.00, 69.78) --
	( 81.10, 69.78) --
	( 81.20, 69.78) --
	( 81.30, 69.78) --
	( 81.41, 69.78) --
	( 81.51, 69.78) --
	( 81.61, 69.78) --
	( 81.72, 69.78) --
	( 81.82, 69.78) --
	( 81.92, 69.78) --
	( 82.03, 69.78) --
	( 82.13, 69.78) --
	( 82.23, 69.78) --
	( 82.33, 69.78) --
	( 82.44, 69.78) --
	( 82.54, 69.78) --
	( 82.64, 69.78) --
	( 82.75, 69.78) --
	( 82.85, 69.78) --
	( 82.95, 69.78) --
	( 83.05, 69.78) --
	( 83.16, 69.78) --
	( 83.26, 69.78) --
	( 83.36, 69.78) --
	( 83.47, 69.78) --
	( 83.57, 69.78) --
	( 83.67, 69.78) --
	( 83.77, 69.78) --
	( 83.88, 69.78) --
	( 83.98, 69.78) --
	( 84.08, 69.78) --
	( 84.19, 69.78) --
	( 84.29, 69.78) --
	( 84.39, 69.78) --
	( 84.50, 69.78) --
	( 84.60, 69.78) --
	( 84.70, 69.78) --
	( 84.80, 69.78) --
	( 84.91, 69.78) --
	( 85.01, 69.78) --
	( 85.11, 69.78) --
	( 85.22, 69.78) --
	( 85.32, 69.78) --
	( 85.42, 69.78) --
	( 85.52, 69.78) --
	( 85.63, 69.78) --
	( 85.73, 69.78) --
	( 85.83, 69.78) --
	( 85.94, 69.78) --
	( 86.04, 69.78) --
	( 86.14, 69.78) --
	( 86.25, 69.78) --
	( 86.35, 69.78) --
	( 86.45, 69.78) --
	( 86.55, 69.78) --
	( 86.66, 69.78) --
	( 86.76, 69.78) --
	( 86.86, 69.78) --
	( 86.97, 69.78) --
	( 87.07, 69.78) --
	( 87.17, 69.78) --
	( 87.27, 69.78) --
	( 87.38, 69.78) --
	( 87.48, 69.78) --
	( 87.58, 69.78) --
	( 87.69, 69.78) --
	( 87.79, 69.78) --
	( 87.89, 69.78) --
	( 87.99, 69.78) --
	( 88.10, 69.78) --
	( 88.20, 69.78) --
	( 88.30, 69.78) --
	( 88.41, 69.78) --
	( 88.51, 69.78) --
	( 88.61, 69.78) --
	( 88.72, 69.78) --
	( 88.82, 69.78) --
	( 88.92, 69.78) --
	( 89.02, 69.78) --
	( 89.13, 69.78) --
	( 89.23, 69.78) --
	( 89.33, 69.78) --
	( 89.44, 69.78) --
	( 89.54, 69.78) --
	( 89.64, 69.78) --
	( 89.74, 69.78) --
	( 89.85, 69.78) --
	( 89.95, 69.78) --
	( 90.05, 69.78) --
	( 90.16, 69.78) --
	( 90.26, 69.78) --
	( 90.36, 69.78) --
	( 90.46, 69.78) --
	( 90.57, 69.78) --
	( 90.67, 69.78) --
	( 90.77, 69.78) --
	( 90.88, 69.78) --
	( 90.98, 69.78) --
	( 91.08, 69.78) --
	( 91.19, 69.78) --
	( 91.29, 69.78) --
	( 91.39, 69.78) --
	( 91.49, 69.78) --
	( 91.60, 69.78) --
	( 91.70, 69.78) --
	( 91.80, 69.78) --
	( 91.91, 69.78) --
	( 92.01, 69.78) --
	( 92.11, 69.78) --
	( 92.21, 69.78) --
	( 92.32, 69.78) --
	( 92.42, 69.78) --
	( 92.52, 69.78) --
	( 92.63, 69.78) --
	( 92.73, 69.78) --
	( 92.83, 69.78) --
	( 92.93, 69.78) --
	( 93.04, 69.78) --
	( 93.14, 69.78) --
	( 93.24, 69.78) --
	( 93.35, 69.78) --
	( 93.45, 69.78) --
	( 93.55, 69.78) --
	( 93.66, 69.78) --
	( 93.76, 69.78) --
	( 93.86, 69.78) --
	( 93.96, 69.78) --
	( 94.07, 69.78) --
	( 94.17, 69.78) --
	( 94.27, 69.78) --
	( 94.38, 69.78) --
	( 94.48, 69.78) --
	( 94.58, 69.78) --
	( 94.68, 69.78) --
	( 94.79, 69.78) --
	( 94.89, 69.78) --
	( 94.99, 69.78) --
	( 95.10, 69.78) --
	( 95.20, 69.78) --
	( 95.30, 69.78) --
	( 95.41, 69.78) --
	( 95.51, 69.78) --
	( 95.61, 69.78) --
	( 95.71, 69.78) --
	( 95.82, 69.78) --
	( 95.92, 69.78) --
	( 96.02, 69.78) --
	( 96.13, 69.78) --
	( 96.23, 69.78) --
	( 96.33, 69.78) --
	( 96.43, 69.78) --
	( 96.54, 69.78) --
	( 96.64, 69.78) --
	( 96.74, 69.78) --
	( 96.85, 69.78) --
	( 96.95, 69.78) --
	( 97.05, 69.78) --
	( 97.15, 69.78) --
	( 97.26, 69.78) --
	( 97.36, 69.78) --
	( 97.46, 69.78) --
	( 97.57, 69.78) --
	( 97.67, 69.78) --
	( 97.77, 69.78) --
	( 97.88, 69.78) --
	( 97.98, 69.78) --
	( 98.08, 69.78) --
	( 98.18, 69.78) --
	( 98.29, 69.78) --
	( 98.39, 69.78) --
	( 98.49, 69.78) --
	( 98.60, 69.78) --
	( 98.70, 69.78) --
	( 98.80, 69.78) --
	( 98.90, 69.78) --
	( 99.01, 69.78) --
	( 99.11, 69.78) --
	( 99.21, 69.78) --
	( 99.32, 69.78) --
	( 99.42, 69.78) --
	( 99.52, 69.78) --
	( 99.62, 69.78) --
	( 99.73, 69.78) --
	( 99.83, 69.78) --
	( 99.93, 69.78) --
	(100.04, 69.78) --
	(100.14, 69.78) --
	(100.24, 69.78) --
	(100.35, 69.78) --
	(100.45, 69.78) --
	(100.55, 69.78) --
	(100.65, 69.78) --
	(100.76, 69.78) --
	(100.86, 69.78) --
	(100.96, 69.78) --
	(101.07, 69.78) --
	(101.17, 69.78) --
	(101.27, 69.78) --
	(101.37, 69.78) --
	(101.48, 69.78) --
	(101.58, 69.78) --
	(101.68, 69.78) --
	(101.79, 69.78) --
	(101.89, 69.78) --
	(101.99, 69.78) --
	(102.09, 69.78) --
	(102.20, 69.78) --
	(102.30, 69.79) --
	(102.40, 69.79) --
	(102.51, 69.79) --
	(102.61, 69.79) --
	(102.71, 69.79) --
	(102.82, 69.79) --
	(102.92, 69.79) --
	(103.02, 69.79) --
	(103.12, 69.78) --
	(103.23, 69.78) --
	(103.33, 69.78) --
	(103.43, 69.78) --
	(103.54, 69.78) --
	(103.64, 69.78) --
	(103.74, 69.78) --
	(103.84, 69.78) --
	(103.95, 69.78) --
	(104.05, 69.78) --
	(104.15, 69.79) --
	(104.26, 69.79) --
	(104.36, 69.79) --
	(104.46, 69.79) --
	(104.57, 69.79) --
	(104.67, 69.79) --
	(104.77, 69.79) --
	(104.87, 69.79) --
	(104.98, 69.79) --
	(105.08, 69.79) --
	(105.18, 69.79) --
	(105.29, 69.79) --
	(105.39, 69.79) --
	(105.49, 69.79) --
	(105.59, 69.78) --
	(105.70, 69.79) --
	(105.80, 69.79) --
	(105.90, 69.80) --
	(106.01, 69.82) --
	(106.11, 69.83) --
	(106.21, 69.85) --
	(106.31, 69.87) --
	(106.42, 69.89) --
	(106.52, 69.92) --
	(106.62, 69.95) --
	(106.73, 69.98) --
	(106.83, 70.00) --
	(106.93, 70.03) --
	(107.04, 70.04) --
	(107.14, 70.03) --
	(107.24, 70.01) --
	(107.34, 69.97) --
	(107.45, 69.94) --
	(107.55, 69.93) --
	(107.65, 69.93) --
	(107.76, 69.94) --
	(107.86, 69.94) --
	(107.96, 69.94) --
	(108.06, 69.92) --
	(108.17, 69.90) --
	(108.27, 69.88) --
	(108.37, 69.87) --
	(108.48, 69.85) --
	(108.58, 69.84) --
	(108.68, 69.83) --
	(108.78, 69.82) --
	(108.89, 69.81) --
	(108.99, 69.80) --
	(109.09, 69.80) --
	(109.20, 69.80) --
	(109.30, 69.79) --
	(109.40, 69.79) --
	(109.51, 69.79) --
	(109.61, 69.78) --
	(109.71, 69.79) --
	(109.81, 69.80) --
	(109.92, 69.81) --
	(110.02, 69.83) --
	(110.12, 69.84) --
	(110.23, 69.84) --
	(110.33, 69.85) --
	(110.43, 69.86) --
	(110.53, 69.90) --
	(110.64, 69.95) --
	(110.74, 70.02) --
	(110.84, 70.11) --
	(110.95, 70.25) --
	(111.05, 70.51) --
	(111.15, 70.95) --
	(111.25, 71.62) --
	(111.36, 72.55) --
	(111.46, 73.77) --
	(111.56, 75.23) --
	(111.67, 76.94) --
	(111.77, 78.87) --
	(111.87, 80.93) --
	(111.98, 82.99) --
	(112.08, 84.90) --
	(112.18, 86.55) --
	(112.28, 87.94) --
	(112.39, 89.08) --
	(112.49, 89.98) --
	(112.59, 90.62) --
	(112.70, 90.92) --
	(112.80, 90.84) --
	(112.90, 90.34) --
	(113.00, 89.54) --
	(113.11, 88.66) --
	(113.21, 87.90) --
	(113.31, 87.32) --
	(113.42, 86.82) --
	(113.52, 86.29) --
	(113.62, 85.71) --
	(113.73, 85.12) --
	(113.83, 84.61) --
	(113.93, 84.16) --
	(114.03, 83.67) --
	(114.14, 83.03) --
	(114.24, 82.26) --
	(114.34, 81.48) --
	(114.45, 80.79) --
	(114.55, 80.21) --
	(114.65, 79.74) --
	(114.75, 79.32) --
	(114.86, 78.87) --
	(114.96, 78.35) --
	(115.06, 77.74) --
	(115.17, 77.07) --
	(115.27, 76.38) --
	(115.37, 75.73) --
	(115.47, 75.14) --
	(115.58, 74.61) --
	(115.68, 74.08) --
	(115.78, 73.55) --
	(115.89, 73.02) --
	(115.99, 72.54) --
	(116.09, 72.13) --
	(116.20, 71.78) --
	(116.30, 71.49) --
	(116.40, 71.24) --
	(116.50, 70.99) --
	(116.61, 70.76) --
	(116.71, 70.56) --
	(116.81, 70.40) --
	(116.92, 70.29) --
	(117.02, 70.21) --
	(117.12, 70.15) --
	(117.22, 70.12) --
	(117.33, 70.09) --
	(117.43, 70.06) --
	(117.53, 70.02) --
	(117.64, 69.96) --
	(117.74, 69.90) --
	(117.84, 69.86) --
	(117.94, 69.83) --
	(118.05, 69.81) --
	(118.15, 69.80) --
	(118.25, 69.79) --
	(118.36, 69.79) --
	(118.46, 69.79) --
	(118.56, 69.79) --
	(118.67, 69.79) --
	(118.77, 69.78) --
	(118.87, 69.78) --
	(118.97, 69.78) --
	(119.08, 69.78) --
	(119.18, 69.78) --
	(119.28, 69.78) --
	(119.39, 69.78) --
	(119.49, 69.78) --
	(119.59, 69.78) --
	(119.69, 69.78) --
	(119.80, 69.78) --
	(119.90, 69.78) --
	(120.00, 69.78) --
	(120.11, 69.78) --
	(120.21, 69.78) --
	(120.31, 69.78) --
	(120.41, 69.78) --
	(120.52, 69.78) --
	(120.62, 69.78) --
	(120.72, 69.78) --
	(120.83, 69.78) --
	(120.93, 69.78) --
	(121.03, 69.78) --
	(121.14, 69.78) --
	(121.24, 69.78) --
	(121.34, 69.78) --
	(121.44, 69.78) --
	(121.55, 69.78) --
	(121.65, 69.78) --
	(121.75, 69.78) --
	(121.86, 69.78) --
	(121.96, 69.78) --
	(122.06, 69.78) --
	(122.16, 69.78) --
	(122.27, 69.78) --
	(122.37, 69.78) --
	(122.47, 69.78) --
	(122.58, 69.78) --
	(122.68, 69.78) --
	(122.78, 69.78) --
	(122.89, 69.78) --
	(122.99, 69.78) --
	(123.09, 69.78) --
	(123.19, 69.78) --
	(123.30, 69.78) --
	(123.40, 69.78) --
	(123.50, 69.78) --
	(123.61, 69.78) --
	(123.71, 69.78) --
	(123.81, 69.78) --
	(123.91, 69.78) --
	(124.02, 69.78) --
	(124.12, 69.78) --
	(124.22, 69.78) --
	(124.33, 69.78) --
	(124.43, 69.78) --
	(124.53, 69.78) --
	(124.63, 69.78) --
	(124.74, 69.78) --
	(124.84, 69.78) --
	(124.94, 69.78) --
	(125.05, 69.78) --
	(125.15, 69.78) --
	(125.25, 69.78) --
	(125.36, 69.78) --
	(125.46, 69.78) --
	(125.56, 69.78) --
	(125.66, 69.78) --
	(125.77, 69.78) --
	(125.87, 69.78) --
	(125.97, 69.78) --
	(126.08, 69.78) --
	(126.18, 69.78) --
	(126.28, 69.78) --
	(126.38, 69.78) --
	(126.49, 69.78) --
	(126.59, 69.78) --
	(126.69, 69.78) --
	(126.80, 69.78) --
	(126.90, 69.78) --
	(127.00, 69.78) --
	(127.10, 69.78) --
	(127.21, 69.78) --
	(127.31, 69.78) --
	(127.41, 69.78) --
	(127.52, 69.78) --
	(127.62, 69.78) --
	(127.72, 69.78) --
	(127.83, 69.78) --
	(127.93, 69.78) --
	(128.03, 69.78) --
	(128.13, 69.78) --
	(128.24, 69.78);

\path[fill=fillColor,fill opacity=0.40] ( 75.64, 58.53) --
	( 75.75, 58.53) --
	( 75.85, 58.53) --
	( 75.95, 58.53) --
	( 76.06, 58.53) --
	( 76.16, 58.53) --
	( 76.26, 58.53) --
	( 76.36, 58.53) --
	( 76.47, 58.53) --
	( 76.57, 58.53) --
	( 76.67, 58.53) --
	( 76.78, 58.53) --
	( 76.88, 58.53) --
	( 76.98, 58.53) --
	( 77.09, 58.53) --
	( 77.19, 58.53) --
	( 77.29, 58.53) --
	( 77.39, 58.53) --
	( 77.50, 58.53) --
	( 77.60, 58.53) --
	( 77.70, 58.53) --
	( 77.81, 58.53) --
	( 77.91, 58.53) --
	( 78.01, 58.53) --
	( 78.11, 58.53) --
	( 78.22, 58.53) --
	( 78.32, 58.53) --
	( 78.42, 58.53) --
	( 78.53, 58.53) --
	( 78.63, 58.53) --
	( 78.73, 58.53) --
	( 78.83, 58.53) --
	( 78.94, 58.53) --
	( 79.04, 58.53) --
	( 79.14, 58.53) --
	( 79.25, 58.53) --
	( 79.35, 58.53) --
	( 79.45, 58.53) --
	( 79.56, 58.53) --
	( 79.66, 58.53) --
	( 79.76, 58.53) --
	( 79.86, 58.53) --
	( 79.97, 58.53) --
	( 80.07, 58.53) --
	( 80.17, 58.53) --
	( 80.28, 58.53) --
	( 80.38, 58.53) --
	( 80.48, 58.53) --
	( 80.58, 58.53) --
	( 80.69, 58.53) --
	( 80.79, 58.53) --
	( 80.89, 58.53) --
	( 81.00, 58.53) --
	( 81.10, 58.53) --
	( 81.20, 58.53) --
	( 81.30, 58.53) --
	( 81.41, 58.53) --
	( 81.51, 58.53) --
	( 81.61, 58.53) --
	( 81.72, 58.53) --
	( 81.82, 58.53) --
	( 81.92, 58.53) --
	( 82.03, 58.53) --
	( 82.13, 58.53) --
	( 82.23, 58.53) --
	( 82.33, 58.53) --
	( 82.44, 58.53) --
	( 82.54, 58.53) --
	( 82.64, 58.53) --
	( 82.75, 58.53) --
	( 82.85, 58.53) --
	( 82.95, 58.53) --
	( 83.05, 58.53) --
	( 83.16, 58.53) --
	( 83.26, 58.53) --
	( 83.36, 58.53) --
	( 83.47, 58.53) --
	( 83.57, 58.53) --
	( 83.67, 58.53) --
	( 83.77, 58.53) --
	( 83.88, 58.53) --
	( 83.98, 58.53) --
	( 84.08, 58.53) --
	( 84.19, 58.53) --
	( 84.29, 58.53) --
	( 84.39, 58.53) --
	( 84.50, 58.53) --
	( 84.60, 58.53) --
	( 84.70, 58.53) --
	( 84.80, 58.53) --
	( 84.91, 58.53) --
	( 85.01, 58.53) --
	( 85.11, 58.53) --
	( 85.22, 58.53) --
	( 85.32, 58.53) --
	( 85.42, 58.53) --
	( 85.52, 58.53) --
	( 85.63, 58.53) --
	( 85.73, 58.53) --
	( 85.83, 58.53) --
	( 85.94, 58.53) --
	( 86.04, 58.53) --
	( 86.14, 58.53) --
	( 86.25, 58.53) --
	( 86.35, 58.53) --
	( 86.45, 58.53) --
	( 86.55, 58.53) --
	( 86.66, 58.53) --
	( 86.76, 58.53) --
	( 86.86, 58.53) --
	( 86.97, 58.53) --
	( 87.07, 58.53) --
	( 87.17, 58.53) --
	( 87.27, 58.53) --
	( 87.38, 58.53) --
	( 87.48, 58.53) --
	( 87.58, 58.53) --
	( 87.69, 58.53) --
	( 87.79, 58.53) --
	( 87.89, 58.53) --
	( 87.99, 58.53) --
	( 88.10, 58.53) --
	( 88.20, 58.53) --
	( 88.30, 58.53) --
	( 88.41, 58.53) --
	( 88.51, 58.53) --
	( 88.61, 58.53) --
	( 88.72, 58.53) --
	( 88.82, 58.53) --
	( 88.92, 58.53) --
	( 89.02, 58.53) --
	( 89.13, 58.53) --
	( 89.23, 58.53) --
	( 89.33, 58.53) --
	( 89.44, 58.53) --
	( 89.54, 58.53) --
	( 89.64, 58.53) --
	( 89.74, 58.53) --
	( 89.85, 58.53) --
	( 89.95, 58.53) --
	( 90.05, 58.53) --
	( 90.16, 58.53) --
	( 90.26, 58.53) --
	( 90.36, 58.53) --
	( 90.46, 58.53) --
	( 90.57, 58.54) --
	( 90.67, 58.54) --
	( 90.77, 58.54) --
	( 90.88, 58.54) --
	( 90.98, 58.53) --
	( 91.08, 58.53) --
	( 91.19, 58.53) --
	( 91.29, 58.53) --
	( 91.39, 58.53) --
	( 91.49, 58.53) --
	( 91.60, 58.53) --
	( 91.70, 58.53) --
	( 91.80, 58.53) --
	( 91.91, 58.53) --
	( 92.01, 58.53) --
	( 92.11, 58.53) --
	( 92.21, 58.53) --
	( 92.32, 58.53) --
	( 92.42, 58.53) --
	( 92.52, 58.53) --
	( 92.63, 58.53) --
	( 92.73, 58.53) --
	( 92.83, 58.53) --
	( 92.93, 58.53) --
	( 93.04, 58.53) --
	( 93.14, 58.53) --
	( 93.24, 58.53) --
	( 93.35, 58.53) --
	( 93.45, 58.53) --
	( 93.55, 58.53) --
	( 93.66, 58.53) --
	( 93.76, 58.53) --
	( 93.86, 58.53) --
	( 93.96, 58.53) --
	( 94.07, 58.53) --
	( 94.17, 58.53) --
	( 94.27, 58.53) --
	( 94.38, 58.53) --
	( 94.48, 58.53) --
	( 94.58, 58.53) --
	( 94.68, 58.53) --
	( 94.79, 58.53) --
	( 94.89, 58.53) --
	( 94.99, 58.53) --
	( 95.10, 58.53) --
	( 95.20, 58.53) --
	( 95.30, 58.53) --
	( 95.41, 58.53) --
	( 95.51, 58.53) --
	( 95.61, 58.53) --
	( 95.71, 58.53) --
	( 95.82, 58.53) --
	( 95.92, 58.53) --
	( 96.02, 58.53) --
	( 96.13, 58.53) --
	( 96.23, 58.53) --
	( 96.33, 58.53) --
	( 96.43, 58.53) --
	( 96.54, 58.53) --
	( 96.64, 58.53) --
	( 96.74, 58.53) --
	( 96.85, 58.53) --
	( 96.95, 58.53) --
	( 97.05, 58.53) --
	( 97.15, 58.53) --
	( 97.26, 58.53) --
	( 97.36, 58.53) --
	( 97.46, 58.53) --
	( 97.57, 58.53) --
	( 97.67, 58.53) --
	( 97.77, 58.53) --
	( 97.88, 58.53) --
	( 97.98, 58.54) --
	( 98.08, 58.54) --
	( 98.18, 58.54) --
	( 98.29, 58.54) --
	( 98.39, 58.53) --
	( 98.49, 58.53) --
	( 98.60, 58.53) --
	( 98.70, 58.53) --
	( 98.80, 58.53) --
	( 98.90, 58.53) --
	( 99.01, 58.53) --
	( 99.11, 58.53) --
	( 99.21, 58.53) --
	( 99.32, 58.53) --
	( 99.42, 58.53) --
	( 99.52, 58.53) --
	( 99.62, 58.53) --
	( 99.73, 58.53) --
	( 99.83, 58.53) --
	( 99.93, 58.53) --
	(100.04, 58.53) --
	(100.14, 58.53) --
	(100.24, 58.53) --
	(100.35, 58.53) --
	(100.45, 58.53) --
	(100.55, 58.53) --
	(100.65, 58.53) --
	(100.76, 58.53) --
	(100.86, 58.53) --
	(100.96, 58.53) --
	(101.07, 58.53) --
	(101.17, 58.53) --
	(101.27, 58.53) --
	(101.37, 58.53) --
	(101.48, 58.53) --
	(101.58, 58.53) --
	(101.68, 58.53) --
	(101.79, 58.53) --
	(101.89, 58.53) --
	(101.99, 58.53) --
	(102.09, 58.53) --
	(102.20, 58.53) --
	(102.30, 58.53) --
	(102.40, 58.53) --
	(102.51, 58.53) --
	(102.61, 58.53) --
	(102.71, 58.53) --
	(102.82, 58.53) --
	(102.92, 58.53) --
	(103.02, 58.53) --
	(103.12, 58.53) --
	(103.23, 58.53) --
	(103.33, 58.53) --
	(103.43, 58.53) --
	(103.54, 58.53) --
	(103.64, 58.53) --
	(103.74, 58.53) --
	(103.84, 58.53) --
	(103.95, 58.53) --
	(104.05, 58.53) --
	(104.15, 58.53) --
	(104.26, 58.53) --
	(104.36, 58.53) --
	(104.46, 58.53) --
	(104.57, 58.53) --
	(104.67, 58.53) --
	(104.77, 58.53) --
	(104.87, 58.53) --
	(104.98, 58.54) --
	(105.08, 58.55) --
	(105.18, 58.56) --
	(105.29, 58.56) --
	(105.39, 58.56) --
	(105.49, 58.56) --
	(105.59, 58.56) --
	(105.70, 58.56) --
	(105.80, 58.56) --
	(105.90, 58.55) --
	(106.01, 58.54) --
	(106.11, 58.53) --
	(106.21, 58.53) --
	(106.31, 58.53) --
	(106.42, 58.53) --
	(106.52, 58.53) --
	(106.62, 58.53) --
	(106.73, 58.53) --
	(106.83, 58.53) --
	(106.93, 58.53) --
	(107.04, 58.53) --
	(107.14, 58.54) --
	(107.24, 58.54) --
	(107.34, 58.54) --
	(107.45, 58.54) --
	(107.55, 58.53) --
	(107.65, 58.53) --
	(107.76, 58.53) --
	(107.86, 58.53) --
	(107.96, 58.53) --
	(108.06, 58.53) --
	(108.17, 58.53) --
	(108.27, 58.53) --
	(108.37, 58.53) --
	(108.48, 58.54) --
	(108.58, 58.55) --
	(108.68, 58.55) --
	(108.78, 58.55) --
	(108.89, 58.55) --
	(108.99, 58.55) --
	(109.09, 58.55) --
	(109.20, 58.55) --
	(109.30, 58.55) --
	(109.40, 58.55) --
	(109.51, 58.54) --
	(109.61, 58.54) --
	(109.71, 58.54) --
	(109.81, 58.54) --
	(109.92, 58.55) --
	(110.02, 58.55) --
	(110.12, 58.55) --
	(110.23, 58.56) --
	(110.33, 58.58) --
	(110.43, 58.60) --
	(110.53, 58.63) --
	(110.64, 58.65) --
	(110.74, 58.67) --
	(110.84, 58.69) --
	(110.95, 58.70) --
	(111.05, 58.70) --
	(111.15, 58.68) --
	(111.25, 58.65) --
	(111.36, 58.63) --
	(111.46, 58.62) --
	(111.56, 58.61) --
	(111.67, 58.60) --
	(111.77, 58.59) --
	(111.87, 58.59) --
	(111.98, 58.58) --
	(112.08, 58.56) --
	(112.18, 58.55) --
	(112.28, 58.54) --
	(112.39, 58.54) --
	(112.49, 58.54) --
	(112.59, 58.55) --
	(112.70, 58.55) --
	(112.80, 58.55) --
	(112.90, 58.54) --
	(113.00, 58.54) --
	(113.11, 58.53) --
	(113.21, 58.53) --
	(113.31, 58.53) --
	(113.42, 58.54) --
	(113.52, 58.54) --
	(113.62, 58.54) --
	(113.73, 58.54) --
	(113.83, 58.54) --
	(113.93, 58.54) --
	(114.03, 58.54) --
	(114.14, 58.56) --
	(114.24, 58.57) --
	(114.34, 58.59) --
	(114.45, 58.59) --
	(114.55, 58.59) --
	(114.65, 58.57) --
	(114.75, 58.56) --
	(114.86, 58.55) --
	(114.96, 58.56) --
	(115.06, 58.58) --
	(115.17, 58.60) --
	(115.27, 58.61) --
	(115.37, 58.62) --
	(115.47, 58.63) --
	(115.58, 58.63) --
	(115.68, 58.64) --
	(115.78, 58.66) --
	(115.89, 58.71) --
	(115.99, 58.79) --
	(116.09, 58.89) --
	(116.20, 59.00) --
	(116.30, 59.12) --
	(116.40, 59.24) --
	(116.50, 59.40) --
	(116.61, 59.64) --
	(116.71, 60.06) --
	(116.81, 60.82) --
	(116.92, 62.05) --
	(117.02, 63.86) --
	(117.12, 66.26) --
	(117.22, 69.09) --
	(117.33, 72.11) --
	(117.43, 75.03) --
	(117.53, 77.59) --
	(117.64, 79.53) --
	(117.74, 80.71) --
	(117.84, 81.23) --
	(117.94, 81.26) --
	(118.05, 80.97) --
	(118.15, 80.41) --
	(118.25, 79.67) --
	(118.36, 78.89) --
	(118.46, 78.20) --
	(118.56, 77.62) --
	(118.67, 77.07) --
	(118.77, 76.48) --
	(118.87, 75.88) --
	(118.97, 75.31) --
	(119.08, 74.80) --
	(119.18, 74.31) --
	(119.28, 73.78) --
	(119.39, 73.19) --
	(119.49, 72.52) --
	(119.59, 71.73) --
	(119.69, 70.81) --
	(119.80, 69.79) --
	(119.90, 68.80) --
	(120.00, 67.95) --
	(120.11, 67.26) --
	(120.21, 66.63) --
	(120.31, 65.97) --
	(120.41, 65.26) --
	(120.52, 64.54) --
	(120.62, 63.87) --
	(120.72, 63.27) --
	(120.83, 62.74) --
	(120.93, 62.26) --
	(121.03, 61.79) --
	(121.14, 61.34) --
	(121.24, 60.94) --
	(121.34, 60.62) --
	(121.44, 60.34) --
	(121.55, 60.09) --
	(121.65, 59.85) --
	(121.75, 59.64) --
	(121.86, 59.46) --
	(121.96, 59.30) --
	(122.06, 59.14) --
	(122.16, 59.00) --
	(122.27, 58.88) --
	(122.37, 58.79) --
	(122.47, 58.74) --
	(122.58, 58.70) --
	(122.68, 58.66) --
	(122.78, 58.62) --
	(122.89, 58.58) --
	(122.99, 58.56) --
	(123.09, 58.54) --
	(123.19, 58.53) --
	(123.30, 58.53) --
	(123.40, 58.53) --
	(123.50, 58.53) --
	(123.61, 58.53) --
	(123.71, 58.53) --
	(123.81, 58.53) --
	(123.91, 58.53) --
	(124.02, 58.53) --
	(124.12, 58.53) --
	(124.22, 58.53) --
	(124.33, 58.53) --
	(124.43, 58.53) --
	(124.53, 58.53) --
	(124.63, 58.53) --
	(124.74, 58.53) --
	(124.84, 58.53) --
	(124.94, 58.53) --
	(125.05, 58.53) --
	(125.15, 58.53) --
	(125.25, 58.53) --
	(125.36, 58.53) --
	(125.46, 58.53) --
	(125.56, 58.53) --
	(125.66, 58.53) --
	(125.77, 58.53) --
	(125.87, 58.53) --
	(125.97, 58.53) --
	(126.08, 58.53) --
	(126.18, 58.53) --
	(126.28, 58.53) --
	(126.38, 58.53) --
	(126.49, 58.53) --
	(126.59, 58.53) --
	(126.69, 58.53) --
	(126.80, 58.53) --
	(126.90, 58.53) --
	(127.00, 58.53) --
	(127.10, 58.53) --
	(127.21, 58.53) --
	(127.31, 58.53) --
	(127.41, 58.53) --
	(127.52, 58.53) --
	(127.62, 58.53) --
	(127.72, 58.53) --
	(127.83, 58.53) --
	(127.93, 58.53) --
	(128.03, 58.53) --
	(128.13, 58.53) --
	(128.24, 58.53) --
	(128.24, 58.53) --
	(128.13, 58.53) --
	(128.03, 58.53) --
	(127.93, 58.53) --
	(127.83, 58.53) --
	(127.72, 58.53) --
	(127.62, 58.53) --
	(127.52, 58.53) --
	(127.41, 58.53) --
	(127.31, 58.53) --
	(127.21, 58.53) --
	(127.10, 58.53) --
	(127.00, 58.53) --
	(126.90, 58.53) --
	(126.80, 58.53) --
	(126.69, 58.53) --
	(126.59, 58.53) --
	(126.49, 58.53) --
	(126.38, 58.53) --
	(126.28, 58.53) --
	(126.18, 58.53) --
	(126.08, 58.53) --
	(125.97, 58.53) --
	(125.87, 58.53) --
	(125.77, 58.53) --
	(125.66, 58.53) --
	(125.56, 58.53) --
	(125.46, 58.53) --
	(125.36, 58.53) --
	(125.25, 58.53) --
	(125.15, 58.53) --
	(125.05, 58.53) --
	(124.94, 58.53) --
	(124.84, 58.53) --
	(124.74, 58.53) --
	(124.63, 58.53) --
	(124.53, 58.53) --
	(124.43, 58.53) --
	(124.33, 58.53) --
	(124.22, 58.53) --
	(124.12, 58.53) --
	(124.02, 58.53) --
	(123.91, 58.53) --
	(123.81, 58.53) --
	(123.71, 58.53) --
	(123.61, 58.53) --
	(123.50, 58.53) --
	(123.40, 58.53) --
	(123.30, 58.53) --
	(123.19, 58.53) --
	(123.09, 58.53) --
	(122.99, 58.53) --
	(122.89, 58.53) --
	(122.78, 58.53) --
	(122.68, 58.53) --
	(122.58, 58.53) --
	(122.47, 58.53) --
	(122.37, 58.53) --
	(122.27, 58.53) --
	(122.16, 58.53) --
	(122.06, 58.53) --
	(121.96, 58.53) --
	(121.86, 58.53) --
	(121.75, 58.53) --
	(121.65, 58.53) --
	(121.55, 58.53) --
	(121.44, 58.53) --
	(121.34, 58.53) --
	(121.24, 58.53) --
	(121.14, 58.53) --
	(121.03, 58.53) --
	(120.93, 58.53) --
	(120.83, 58.53) --
	(120.72, 58.53) --
	(120.62, 58.53) --
	(120.52, 58.53) --
	(120.41, 58.53) --
	(120.31, 58.53) --
	(120.21, 58.53) --
	(120.11, 58.53) --
	(120.00, 58.53) --
	(119.90, 58.53) --
	(119.80, 58.53) --
	(119.69, 58.53) --
	(119.59, 58.53) --
	(119.49, 58.53) --
	(119.39, 58.53) --
	(119.28, 58.53) --
	(119.18, 58.53) --
	(119.08, 58.53) --
	(118.97, 58.53) --
	(118.87, 58.53) --
	(118.77, 58.53) --
	(118.67, 58.53) --
	(118.56, 58.53) --
	(118.46, 58.53) --
	(118.36, 58.53) --
	(118.25, 58.53) --
	(118.15, 58.53) --
	(118.05, 58.53) --
	(117.94, 58.53) --
	(117.84, 58.53) --
	(117.74, 58.53) --
	(117.64, 58.53) --
	(117.53, 58.53) --
	(117.43, 58.53) --
	(117.33, 58.53) --
	(117.22, 58.53) --
	(117.12, 58.53) --
	(117.02, 58.53) --
	(116.92, 58.53) --
	(116.81, 58.53) --
	(116.71, 58.53) --
	(116.61, 58.53) --
	(116.50, 58.53) --
	(116.40, 58.53) --
	(116.30, 58.53) --
	(116.20, 58.53) --
	(116.09, 58.53) --
	(115.99, 58.53) --
	(115.89, 58.53) --
	(115.78, 58.53) --
	(115.68, 58.53) --
	(115.58, 58.53) --
	(115.47, 58.53) --
	(115.37, 58.53) --
	(115.27, 58.53) --
	(115.17, 58.53) --
	(115.06, 58.53) --
	(114.96, 58.53) --
	(114.86, 58.53) --
	(114.75, 58.53) --
	(114.65, 58.53) --
	(114.55, 58.53) --
	(114.45, 58.53) --
	(114.34, 58.53) --
	(114.24, 58.53) --
	(114.14, 58.53) --
	(114.03, 58.53) --
	(113.93, 58.53) --
	(113.83, 58.53) --
	(113.73, 58.53) --
	(113.62, 58.53) --
	(113.52, 58.53) --
	(113.42, 58.53) --
	(113.31, 58.53) --
	(113.21, 58.53) --
	(113.11, 58.53) --
	(113.00, 58.53) --
	(112.90, 58.53) --
	(112.80, 58.53) --
	(112.70, 58.53) --
	(112.59, 58.53) --
	(112.49, 58.53) --
	(112.39, 58.53) --
	(112.28, 58.53) --
	(112.18, 58.53) --
	(112.08, 58.53) --
	(111.98, 58.53) --
	(111.87, 58.53) --
	(111.77, 58.53) --
	(111.67, 58.53) --
	(111.56, 58.53) --
	(111.46, 58.53) --
	(111.36, 58.53) --
	(111.25, 58.53) --
	(111.15, 58.53) --
	(111.05, 58.53) --
	(110.95, 58.53) --
	(110.84, 58.53) --
	(110.74, 58.53) --
	(110.64, 58.53) --
	(110.53, 58.53) --
	(110.43, 58.53) --
	(110.33, 58.53) --
	(110.23, 58.53) --
	(110.12, 58.53) --
	(110.02, 58.53) --
	(109.92, 58.53) --
	(109.81, 58.53) --
	(109.71, 58.53) --
	(109.61, 58.53) --
	(109.51, 58.53) --
	(109.40, 58.53) --
	(109.30, 58.53) --
	(109.20, 58.53) --
	(109.09, 58.53) --
	(108.99, 58.53) --
	(108.89, 58.53) --
	(108.78, 58.53) --
	(108.68, 58.53) --
	(108.58, 58.53) --
	(108.48, 58.53) --
	(108.37, 58.53) --
	(108.27, 58.53) --
	(108.17, 58.53) --
	(108.06, 58.53) --
	(107.96, 58.53) --
	(107.86, 58.53) --
	(107.76, 58.53) --
	(107.65, 58.53) --
	(107.55, 58.53) --
	(107.45, 58.53) --
	(107.34, 58.53) --
	(107.24, 58.53) --
	(107.14, 58.53) --
	(107.04, 58.53) --
	(106.93, 58.53) --
	(106.83, 58.53) --
	(106.73, 58.53) --
	(106.62, 58.53) --
	(106.52, 58.53) --
	(106.42, 58.53) --
	(106.31, 58.53) --
	(106.21, 58.53) --
	(106.11, 58.53) --
	(106.01, 58.53) --
	(105.90, 58.53) --
	(105.80, 58.53) --
	(105.70, 58.53) --
	(105.59, 58.53) --
	(105.49, 58.53) --
	(105.39, 58.53) --
	(105.29, 58.53) --
	(105.18, 58.53) --
	(105.08, 58.53) --
	(104.98, 58.53) --
	(104.87, 58.53) --
	(104.77, 58.53) --
	(104.67, 58.53) --
	(104.57, 58.53) --
	(104.46, 58.53) --
	(104.36, 58.53) --
	(104.26, 58.53) --
	(104.15, 58.53) --
	(104.05, 58.53) --
	(103.95, 58.53) --
	(103.84, 58.53) --
	(103.74, 58.53) --
	(103.64, 58.53) --
	(103.54, 58.53) --
	(103.43, 58.53) --
	(103.33, 58.53) --
	(103.23, 58.53) --
	(103.12, 58.53) --
	(103.02, 58.53) --
	(102.92, 58.53) --
	(102.82, 58.53) --
	(102.71, 58.53) --
	(102.61, 58.53) --
	(102.51, 58.53) --
	(102.40, 58.53) --
	(102.30, 58.53) --
	(102.20, 58.53) --
	(102.09, 58.53) --
	(101.99, 58.53) --
	(101.89, 58.53) --
	(101.79, 58.53) --
	(101.68, 58.53) --
	(101.58, 58.53) --
	(101.48, 58.53) --
	(101.37, 58.53) --
	(101.27, 58.53) --
	(101.17, 58.53) --
	(101.07, 58.53) --
	(100.96, 58.53) --
	(100.86, 58.53) --
	(100.76, 58.53) --
	(100.65, 58.53) --
	(100.55, 58.53) --
	(100.45, 58.53) --
	(100.35, 58.53) --
	(100.24, 58.53) --
	(100.14, 58.53) --
	(100.04, 58.53) --
	( 99.93, 58.53) --
	( 99.83, 58.53) --
	( 99.73, 58.53) --
	( 99.62, 58.53) --
	( 99.52, 58.53) --
	( 99.42, 58.53) --
	( 99.32, 58.53) --
	( 99.21, 58.53) --
	( 99.11, 58.53) --
	( 99.01, 58.53) --
	( 98.90, 58.53) --
	( 98.80, 58.53) --
	( 98.70, 58.53) --
	( 98.60, 58.53) --
	( 98.49, 58.53) --
	( 98.39, 58.53) --
	( 98.29, 58.53) --
	( 98.18, 58.53) --
	( 98.08, 58.53) --
	( 97.98, 58.53) --
	( 97.88, 58.53) --
	( 97.77, 58.53) --
	( 97.67, 58.53) --
	( 97.57, 58.53) --
	( 97.46, 58.53) --
	( 97.36, 58.53) --
	( 97.26, 58.53) --
	( 97.15, 58.53) --
	( 97.05, 58.53) --
	( 96.95, 58.53) --
	( 96.85, 58.53) --
	( 96.74, 58.53) --
	( 96.64, 58.53) --
	( 96.54, 58.53) --
	( 96.43, 58.53) --
	( 96.33, 58.53) --
	( 96.23, 58.53) --
	( 96.13, 58.53) --
	( 96.02, 58.53) --
	( 95.92, 58.53) --
	( 95.82, 58.53) --
	( 95.71, 58.53) --
	( 95.61, 58.53) --
	( 95.51, 58.53) --
	( 95.41, 58.53) --
	( 95.30, 58.53) --
	( 95.20, 58.53) --
	( 95.10, 58.53) --
	( 94.99, 58.53) --
	( 94.89, 58.53) --
	( 94.79, 58.53) --
	( 94.68, 58.53) --
	( 94.58, 58.53) --
	( 94.48, 58.53) --
	( 94.38, 58.53) --
	( 94.27, 58.53) --
	( 94.17, 58.53) --
	( 94.07, 58.53) --
	( 93.96, 58.53) --
	( 93.86, 58.53) --
	( 93.76, 58.53) --
	( 93.66, 58.53) --
	( 93.55, 58.53) --
	( 93.45, 58.53) --
	( 93.35, 58.53) --
	( 93.24, 58.53) --
	( 93.14, 58.53) --
	( 93.04, 58.53) --
	( 92.93, 58.53) --
	( 92.83, 58.53) --
	( 92.73, 58.53) --
	( 92.63, 58.53) --
	( 92.52, 58.53) --
	( 92.42, 58.53) --
	( 92.32, 58.53) --
	( 92.21, 58.53) --
	( 92.11, 58.53) --
	( 92.01, 58.53) --
	( 91.91, 58.53) --
	( 91.80, 58.53) --
	( 91.70, 58.53) --
	( 91.60, 58.53) --
	( 91.49, 58.53) --
	( 91.39, 58.53) --
	( 91.29, 58.53) --
	( 91.19, 58.53) --
	( 91.08, 58.53) --
	( 90.98, 58.53) --
	( 90.88, 58.53) --
	( 90.77, 58.53) --
	( 90.67, 58.53) --
	( 90.57, 58.53) --
	( 90.46, 58.53) --
	( 90.36, 58.53) --
	( 90.26, 58.53) --
	( 90.16, 58.53) --
	( 90.05, 58.53) --
	( 89.95, 58.53) --
	( 89.85, 58.53) --
	( 89.74, 58.53) --
	( 89.64, 58.53) --
	( 89.54, 58.53) --
	( 89.44, 58.53) --
	( 89.33, 58.53) --
	( 89.23, 58.53) --
	( 89.13, 58.53) --
	( 89.02, 58.53) --
	( 88.92, 58.53) --
	( 88.82, 58.53) --
	( 88.72, 58.53) --
	( 88.61, 58.53) --
	( 88.51, 58.53) --
	( 88.41, 58.53) --
	( 88.30, 58.53) --
	( 88.20, 58.53) --
	( 88.10, 58.53) --
	( 87.99, 58.53) --
	( 87.89, 58.53) --
	( 87.79, 58.53) --
	( 87.69, 58.53) --
	( 87.58, 58.53) --
	( 87.48, 58.53) --
	( 87.38, 58.53) --
	( 87.27, 58.53) --
	( 87.17, 58.53) --
	( 87.07, 58.53) --
	( 86.97, 58.53) --
	( 86.86, 58.53) --
	( 86.76, 58.53) --
	( 86.66, 58.53) --
	( 86.55, 58.53) --
	( 86.45, 58.53) --
	( 86.35, 58.53) --
	( 86.25, 58.53) --
	( 86.14, 58.53) --
	( 86.04, 58.53) --
	( 85.94, 58.53) --
	( 85.83, 58.53) --
	( 85.73, 58.53) --
	( 85.63, 58.53) --
	( 85.52, 58.53) --
	( 85.42, 58.53) --
	( 85.32, 58.53) --
	( 85.22, 58.53) --
	( 85.11, 58.53) --
	( 85.01, 58.53) --
	( 84.91, 58.53) --
	( 84.80, 58.53) --
	( 84.70, 58.53) --
	( 84.60, 58.53) --
	( 84.50, 58.53) --
	( 84.39, 58.53) --
	( 84.29, 58.53) --
	( 84.19, 58.53) --
	( 84.08, 58.53) --
	( 83.98, 58.53) --
	( 83.88, 58.53) --
	( 83.77, 58.53) --
	( 83.67, 58.53) --
	( 83.57, 58.53) --
	( 83.47, 58.53) --
	( 83.36, 58.53) --
	( 83.26, 58.53) --
	( 83.16, 58.53) --
	( 83.05, 58.53) --
	( 82.95, 58.53) --
	( 82.85, 58.53) --
	( 82.75, 58.53) --
	( 82.64, 58.53) --
	( 82.54, 58.53) --
	( 82.44, 58.53) --
	( 82.33, 58.53) --
	( 82.23, 58.53) --
	( 82.13, 58.53) --
	( 82.03, 58.53) --
	( 81.92, 58.53) --
	( 81.82, 58.53) --
	( 81.72, 58.53) --
	( 81.61, 58.53) --
	( 81.51, 58.53) --
	( 81.41, 58.53) --
	( 81.30, 58.53) --
	( 81.20, 58.53) --
	( 81.10, 58.53) --
	( 81.00, 58.53) --
	( 80.89, 58.53) --
	( 80.79, 58.53) --
	( 80.69, 58.53) --
	( 80.58, 58.53) --
	( 80.48, 58.53) --
	( 80.38, 58.53) --
	( 80.28, 58.53) --
	( 80.17, 58.53) --
	( 80.07, 58.53) --
	( 79.97, 58.53) --
	( 79.86, 58.53) --
	( 79.76, 58.53) --
	( 79.66, 58.53) --
	( 79.56, 58.53) --
	( 79.45, 58.53) --
	( 79.35, 58.53) --
	( 79.25, 58.53) --
	( 79.14, 58.53) --
	( 79.04, 58.53) --
	( 78.94, 58.53) --
	( 78.83, 58.53) --
	( 78.73, 58.53) --
	( 78.63, 58.53) --
	( 78.53, 58.53) --
	( 78.42, 58.53) --
	( 78.32, 58.53) --
	( 78.22, 58.53) --
	( 78.11, 58.53) --
	( 78.01, 58.53) --
	( 77.91, 58.53) --
	( 77.81, 58.53) --
	( 77.70, 58.53) --
	( 77.60, 58.53) --
	( 77.50, 58.53) --
	( 77.39, 58.53) --
	( 77.29, 58.53) --
	( 77.19, 58.53) --
	( 77.09, 58.53) --
	( 76.98, 58.53) --
	( 76.88, 58.53) --
	( 76.78, 58.53) --
	( 76.67, 58.53) --
	( 76.57, 58.53) --
	( 76.47, 58.53) --
	( 76.36, 58.53) --
	( 76.26, 58.53) --
	( 76.16, 58.53) --
	( 76.06, 58.53) --
	( 75.95, 58.53) --
	( 75.85, 58.53) --
	( 75.75, 58.53) --
	( 75.64, 58.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 75.64, 58.53) --
	( 75.75, 58.53) --
	( 75.85, 58.53) --
	( 75.95, 58.53) --
	( 76.06, 58.53) --
	( 76.16, 58.53) --
	( 76.26, 58.53) --
	( 76.36, 58.53) --
	( 76.47, 58.53) --
	( 76.57, 58.53) --
	( 76.67, 58.53) --
	( 76.78, 58.53) --
	( 76.88, 58.53) --
	( 76.98, 58.53) --
	( 77.09, 58.53) --
	( 77.19, 58.53) --
	( 77.29, 58.53) --
	( 77.39, 58.53) --
	( 77.50, 58.53) --
	( 77.60, 58.53) --
	( 77.70, 58.53) --
	( 77.81, 58.53) --
	( 77.91, 58.53) --
	( 78.01, 58.53) --
	( 78.11, 58.53) --
	( 78.22, 58.53) --
	( 78.32, 58.53) --
	( 78.42, 58.53) --
	( 78.53, 58.53) --
	( 78.63, 58.53) --
	( 78.73, 58.53) --
	( 78.83, 58.53) --
	( 78.94, 58.53) --
	( 79.04, 58.53) --
	( 79.14, 58.53) --
	( 79.25, 58.53) --
	( 79.35, 58.53) --
	( 79.45, 58.53) --
	( 79.56, 58.53) --
	( 79.66, 58.53) --
	( 79.76, 58.53) --
	( 79.86, 58.53) --
	( 79.97, 58.53) --
	( 80.07, 58.53) --
	( 80.17, 58.53) --
	( 80.28, 58.53) --
	( 80.38, 58.53) --
	( 80.48, 58.53) --
	( 80.58, 58.53) --
	( 80.69, 58.53) --
	( 80.79, 58.53) --
	( 80.89, 58.53) --
	( 81.00, 58.53) --
	( 81.10, 58.53) --
	( 81.20, 58.53) --
	( 81.30, 58.53) --
	( 81.41, 58.53) --
	( 81.51, 58.53) --
	( 81.61, 58.53) --
	( 81.72, 58.53) --
	( 81.82, 58.53) --
	( 81.92, 58.53) --
	( 82.03, 58.53) --
	( 82.13, 58.53) --
	( 82.23, 58.53) --
	( 82.33, 58.53) --
	( 82.44, 58.53) --
	( 82.54, 58.53) --
	( 82.64, 58.53) --
	( 82.75, 58.53) --
	( 82.85, 58.53) --
	( 82.95, 58.53) --
	( 83.05, 58.53) --
	( 83.16, 58.53) --
	( 83.26, 58.53) --
	( 83.36, 58.53) --
	( 83.47, 58.53) --
	( 83.57, 58.53) --
	( 83.67, 58.53) --
	( 83.77, 58.53) --
	( 83.88, 58.53) --
	( 83.98, 58.53) --
	( 84.08, 58.53) --
	( 84.19, 58.53) --
	( 84.29, 58.53) --
	( 84.39, 58.53) --
	( 84.50, 58.53) --
	( 84.60, 58.53) --
	( 84.70, 58.53) --
	( 84.80, 58.53) --
	( 84.91, 58.53) --
	( 85.01, 58.53) --
	( 85.11, 58.53) --
	( 85.22, 58.53) --
	( 85.32, 58.53) --
	( 85.42, 58.53) --
	( 85.52, 58.53) --
	( 85.63, 58.53) --
	( 85.73, 58.53) --
	( 85.83, 58.53) --
	( 85.94, 58.53) --
	( 86.04, 58.53) --
	( 86.14, 58.53) --
	( 86.25, 58.53) --
	( 86.35, 58.53) --
	( 86.45, 58.53) --
	( 86.55, 58.53) --
	( 86.66, 58.53) --
	( 86.76, 58.53) --
	( 86.86, 58.53) --
	( 86.97, 58.53) --
	( 87.07, 58.53) --
	( 87.17, 58.53) --
	( 87.27, 58.53) --
	( 87.38, 58.53) --
	( 87.48, 58.53) --
	( 87.58, 58.53) --
	( 87.69, 58.53) --
	( 87.79, 58.53) --
	( 87.89, 58.53) --
	( 87.99, 58.53) --
	( 88.10, 58.53) --
	( 88.20, 58.53) --
	( 88.30, 58.53) --
	( 88.41, 58.53) --
	( 88.51, 58.53) --
	( 88.61, 58.53) --
	( 88.72, 58.53) --
	( 88.82, 58.53) --
	( 88.92, 58.53) --
	( 89.02, 58.53) --
	( 89.13, 58.53) --
	( 89.23, 58.53) --
	( 89.33, 58.53) --
	( 89.44, 58.53) --
	( 89.54, 58.53) --
	( 89.64, 58.53) --
	( 89.74, 58.53) --
	( 89.85, 58.53) --
	( 89.95, 58.53) --
	( 90.05, 58.53) --
	( 90.16, 58.53) --
	( 90.26, 58.53) --
	( 90.36, 58.53) --
	( 90.46, 58.53) --
	( 90.57, 58.54) --
	( 90.67, 58.54) --
	( 90.77, 58.54) --
	( 90.88, 58.54) --
	( 90.98, 58.53) --
	( 91.08, 58.53) --
	( 91.19, 58.53) --
	( 91.29, 58.53) --
	( 91.39, 58.53) --
	( 91.49, 58.53) --
	( 91.60, 58.53) --
	( 91.70, 58.53) --
	( 91.80, 58.53) --
	( 91.91, 58.53) --
	( 92.01, 58.53) --
	( 92.11, 58.53) --
	( 92.21, 58.53) --
	( 92.32, 58.53) --
	( 92.42, 58.53) --
	( 92.52, 58.53) --
	( 92.63, 58.53) --
	( 92.73, 58.53) --
	( 92.83, 58.53) --
	( 92.93, 58.53) --
	( 93.04, 58.53) --
	( 93.14, 58.53) --
	( 93.24, 58.53) --
	( 93.35, 58.53) --
	( 93.45, 58.53) --
	( 93.55, 58.53) --
	( 93.66, 58.53) --
	( 93.76, 58.53) --
	( 93.86, 58.53) --
	( 93.96, 58.53) --
	( 94.07, 58.53) --
	( 94.17, 58.53) --
	( 94.27, 58.53) --
	( 94.38, 58.53) --
	( 94.48, 58.53) --
	( 94.58, 58.53) --
	( 94.68, 58.53) --
	( 94.79, 58.53) --
	( 94.89, 58.53) --
	( 94.99, 58.53) --
	( 95.10, 58.53) --
	( 95.20, 58.53) --
	( 95.30, 58.53) --
	( 95.41, 58.53) --
	( 95.51, 58.53) --
	( 95.61, 58.53) --
	( 95.71, 58.53) --
	( 95.82, 58.53) --
	( 95.92, 58.53) --
	( 96.02, 58.53) --
	( 96.13, 58.53) --
	( 96.23, 58.53) --
	( 96.33, 58.53) --
	( 96.43, 58.53) --
	( 96.54, 58.53) --
	( 96.64, 58.53) --
	( 96.74, 58.53) --
	( 96.85, 58.53) --
	( 96.95, 58.53) --
	( 97.05, 58.53) --
	( 97.15, 58.53) --
	( 97.26, 58.53) --
	( 97.36, 58.53) --
	( 97.46, 58.53) --
	( 97.57, 58.53) --
	( 97.67, 58.53) --
	( 97.77, 58.53) --
	( 97.88, 58.53) --
	( 97.98, 58.54) --
	( 98.08, 58.54) --
	( 98.18, 58.54) --
	( 98.29, 58.54) --
	( 98.39, 58.53) --
	( 98.49, 58.53) --
	( 98.60, 58.53) --
	( 98.70, 58.53) --
	( 98.80, 58.53) --
	( 98.90, 58.53) --
	( 99.01, 58.53) --
	( 99.11, 58.53) --
	( 99.21, 58.53) --
	( 99.32, 58.53) --
	( 99.42, 58.53) --
	( 99.52, 58.53) --
	( 99.62, 58.53) --
	( 99.73, 58.53) --
	( 99.83, 58.53) --
	( 99.93, 58.53) --
	(100.04, 58.53) --
	(100.14, 58.53) --
	(100.24, 58.53) --
	(100.35, 58.53) --
	(100.45, 58.53) --
	(100.55, 58.53) --
	(100.65, 58.53) --
	(100.76, 58.53) --
	(100.86, 58.53) --
	(100.96, 58.53) --
	(101.07, 58.53) --
	(101.17, 58.53) --
	(101.27, 58.53) --
	(101.37, 58.53) --
	(101.48, 58.53) --
	(101.58, 58.53) --
	(101.68, 58.53) --
	(101.79, 58.53) --
	(101.89, 58.53) --
	(101.99, 58.53) --
	(102.09, 58.53) --
	(102.20, 58.53) --
	(102.30, 58.53) --
	(102.40, 58.53) --
	(102.51, 58.53) --
	(102.61, 58.53) --
	(102.71, 58.53) --
	(102.82, 58.53) --
	(102.92, 58.53) --
	(103.02, 58.53) --
	(103.12, 58.53) --
	(103.23, 58.53) --
	(103.33, 58.53) --
	(103.43, 58.53) --
	(103.54, 58.53) --
	(103.64, 58.53) --
	(103.74, 58.53) --
	(103.84, 58.53) --
	(103.95, 58.53) --
	(104.05, 58.53) --
	(104.15, 58.53) --
	(104.26, 58.53) --
	(104.36, 58.53) --
	(104.46, 58.53) --
	(104.57, 58.53) --
	(104.67, 58.53) --
	(104.77, 58.53) --
	(104.87, 58.53) --
	(104.98, 58.54) --
	(105.08, 58.55) --
	(105.18, 58.56) --
	(105.29, 58.56) --
	(105.39, 58.56) --
	(105.49, 58.56) --
	(105.59, 58.56) --
	(105.70, 58.56) --
	(105.80, 58.56) --
	(105.90, 58.55) --
	(106.01, 58.54) --
	(106.11, 58.53) --
	(106.21, 58.53) --
	(106.31, 58.53) --
	(106.42, 58.53) --
	(106.52, 58.53) --
	(106.62, 58.53) --
	(106.73, 58.53) --
	(106.83, 58.53) --
	(106.93, 58.53) --
	(107.04, 58.53) --
	(107.14, 58.54) --
	(107.24, 58.54) --
	(107.34, 58.54) --
	(107.45, 58.54) --
	(107.55, 58.53) --
	(107.65, 58.53) --
	(107.76, 58.53) --
	(107.86, 58.53) --
	(107.96, 58.53) --
	(108.06, 58.53) --
	(108.17, 58.53) --
	(108.27, 58.53) --
	(108.37, 58.53) --
	(108.48, 58.54) --
	(108.58, 58.55) --
	(108.68, 58.55) --
	(108.78, 58.55) --
	(108.89, 58.55) --
	(108.99, 58.55) --
	(109.09, 58.55) --
	(109.20, 58.55) --
	(109.30, 58.55) --
	(109.40, 58.55) --
	(109.51, 58.54) --
	(109.61, 58.54) --
	(109.71, 58.54) --
	(109.81, 58.54) --
	(109.92, 58.55) --
	(110.02, 58.55) --
	(110.12, 58.55) --
	(110.23, 58.56) --
	(110.33, 58.58) --
	(110.43, 58.60) --
	(110.53, 58.63) --
	(110.64, 58.65) --
	(110.74, 58.67) --
	(110.84, 58.69) --
	(110.95, 58.70) --
	(111.05, 58.70) --
	(111.15, 58.68) --
	(111.25, 58.65) --
	(111.36, 58.63) --
	(111.46, 58.62) --
	(111.56, 58.61) --
	(111.67, 58.60) --
	(111.77, 58.59) --
	(111.87, 58.59) --
	(111.98, 58.58) --
	(112.08, 58.56) --
	(112.18, 58.55) --
	(112.28, 58.54) --
	(112.39, 58.54) --
	(112.49, 58.54) --
	(112.59, 58.55) --
	(112.70, 58.55) --
	(112.80, 58.55) --
	(112.90, 58.54) --
	(113.00, 58.54) --
	(113.11, 58.53) --
	(113.21, 58.53) --
	(113.31, 58.53) --
	(113.42, 58.54) --
	(113.52, 58.54) --
	(113.62, 58.54) --
	(113.73, 58.54) --
	(113.83, 58.54) --
	(113.93, 58.54) --
	(114.03, 58.54) --
	(114.14, 58.56) --
	(114.24, 58.57) --
	(114.34, 58.59) --
	(114.45, 58.59) --
	(114.55, 58.59) --
	(114.65, 58.57) --
	(114.75, 58.56) --
	(114.86, 58.55) --
	(114.96, 58.56) --
	(115.06, 58.58) --
	(115.17, 58.60) --
	(115.27, 58.61) --
	(115.37, 58.62) --
	(115.47, 58.63) --
	(115.58, 58.63) --
	(115.68, 58.64) --
	(115.78, 58.66) --
	(115.89, 58.71) --
	(115.99, 58.79) --
	(116.09, 58.89) --
	(116.20, 59.00) --
	(116.30, 59.12) --
	(116.40, 59.24) --
	(116.50, 59.40) --
	(116.61, 59.64) --
	(116.71, 60.06) --
	(116.81, 60.82) --
	(116.92, 62.05) --
	(117.02, 63.86) --
	(117.12, 66.26) --
	(117.22, 69.09) --
	(117.33, 72.11) --
	(117.43, 75.03) --
	(117.53, 77.59) --
	(117.64, 79.53) --
	(117.74, 80.71) --
	(117.84, 81.23) --
	(117.94, 81.26) --
	(118.05, 80.97) --
	(118.15, 80.41) --
	(118.25, 79.67) --
	(118.36, 78.89) --
	(118.46, 78.20) --
	(118.56, 77.62) --
	(118.67, 77.07) --
	(118.77, 76.48) --
	(118.87, 75.88) --
	(118.97, 75.31) --
	(119.08, 74.80) --
	(119.18, 74.31) --
	(119.28, 73.78) --
	(119.39, 73.19) --
	(119.49, 72.52) --
	(119.59, 71.73) --
	(119.69, 70.81) --
	(119.80, 69.79) --
	(119.90, 68.80) --
	(120.00, 67.95) --
	(120.11, 67.26) --
	(120.21, 66.63) --
	(120.31, 65.97) --
	(120.41, 65.26) --
	(120.52, 64.54) --
	(120.62, 63.87) --
	(120.72, 63.27) --
	(120.83, 62.74) --
	(120.93, 62.26) --
	(121.03, 61.79) --
	(121.14, 61.34) --
	(121.24, 60.94) --
	(121.34, 60.62) --
	(121.44, 60.34) --
	(121.55, 60.09) --
	(121.65, 59.85) --
	(121.75, 59.64) --
	(121.86, 59.46) --
	(121.96, 59.30) --
	(122.06, 59.14) --
	(122.16, 59.00) --
	(122.27, 58.88) --
	(122.37, 58.79) --
	(122.47, 58.74) --
	(122.58, 58.70) --
	(122.68, 58.66) --
	(122.78, 58.62) --
	(122.89, 58.58) --
	(122.99, 58.56) --
	(123.09, 58.54) --
	(123.19, 58.53) --
	(123.30, 58.53) --
	(123.40, 58.53) --
	(123.50, 58.53) --
	(123.61, 58.53) --
	(123.71, 58.53) --
	(123.81, 58.53) --
	(123.91, 58.53) --
	(124.02, 58.53) --
	(124.12, 58.53) --
	(124.22, 58.53) --
	(124.33, 58.53) --
	(124.43, 58.53) --
	(124.53, 58.53) --
	(124.63, 58.53) --
	(124.74, 58.53) --
	(124.84, 58.53) --
	(124.94, 58.53) --
	(125.05, 58.53) --
	(125.15, 58.53) --
	(125.25, 58.53) --
	(125.36, 58.53) --
	(125.46, 58.53) --
	(125.56, 58.53) --
	(125.66, 58.53) --
	(125.77, 58.53) --
	(125.87, 58.53) --
	(125.97, 58.53) --
	(126.08, 58.53) --
	(126.18, 58.53) --
	(126.28, 58.53) --
	(126.38, 58.53) --
	(126.49, 58.53) --
	(126.59, 58.53) --
	(126.69, 58.53) --
	(126.80, 58.53) --
	(126.90, 58.53) --
	(127.00, 58.53) --
	(127.10, 58.53) --
	(127.21, 58.53) --
	(127.31, 58.53) --
	(127.41, 58.53) --
	(127.52, 58.53) --
	(127.62, 58.53) --
	(127.72, 58.53) --
	(127.83, 58.53) --
	(127.93, 58.53) --
	(128.03, 58.53) --
	(128.13, 58.53) --
	(128.24, 58.53);

\path[fill=fillColor,fill opacity=0.40] ( 75.64, 47.01) --
	( 75.75, 47.01) --
	( 75.85, 47.01) --
	( 75.95, 47.01) --
	( 76.06, 47.01) --
	( 76.16, 47.01) --
	( 76.26, 47.01) --
	( 76.36, 47.01) --
	( 76.47, 47.01) --
	( 76.57, 47.01) --
	( 76.67, 47.01) --
	( 76.78, 47.01) --
	( 76.88, 47.01) --
	( 76.98, 47.01) --
	( 77.09, 47.01) --
	( 77.19, 47.01) --
	( 77.29, 47.01) --
	( 77.39, 47.01) --
	( 77.50, 47.01) --
	( 77.60, 47.01) --
	( 77.70, 47.01) --
	( 77.81, 47.01) --
	( 77.91, 47.01) --
	( 78.01, 47.01) --
	( 78.11, 47.01) --
	( 78.22, 47.01) --
	( 78.32, 47.01) --
	( 78.42, 47.01) --
	( 78.53, 47.01) --
	( 78.63, 47.01) --
	( 78.73, 47.01) --
	( 78.83, 47.01) --
	( 78.94, 47.01) --
	( 79.04, 47.01) --
	( 79.14, 47.01) --
	( 79.25, 47.01) --
	( 79.35, 47.01) --
	( 79.45, 47.01) --
	( 79.56, 47.01) --
	( 79.66, 47.01) --
	( 79.76, 47.01) --
	( 79.86, 47.01) --
	( 79.97, 47.01) --
	( 80.07, 47.01) --
	( 80.17, 47.01) --
	( 80.28, 47.01) --
	( 80.38, 47.01) --
	( 80.48, 47.01) --
	( 80.58, 47.01) --
	( 80.69, 47.01) --
	( 80.79, 47.01) --
	( 80.89, 47.01) --
	( 81.00, 47.01) --
	( 81.10, 47.01) --
	( 81.20, 47.01) --
	( 81.30, 47.01) --
	( 81.41, 47.01) --
	( 81.51, 47.01) --
	( 81.61, 47.01) --
	( 81.72, 47.01) --
	( 81.82, 47.01) --
	( 81.92, 47.01) --
	( 82.03, 47.01) --
	( 82.13, 47.01) --
	( 82.23, 47.01) --
	( 82.33, 47.01) --
	( 82.44, 47.01) --
	( 82.54, 47.01) --
	( 82.64, 47.01) --
	( 82.75, 47.01) --
	( 82.85, 47.01) --
	( 82.95, 47.01) --
	( 83.05, 47.01) --
	( 83.16, 47.01) --
	( 83.26, 47.01) --
	( 83.36, 47.01) --
	( 83.47, 47.01) --
	( 83.57, 47.01) --
	( 83.67, 47.01) --
	( 83.77, 47.01) --
	( 83.88, 47.01) --
	( 83.98, 47.01) --
	( 84.08, 47.01) --
	( 84.19, 47.01) --
	( 84.29, 47.01) --
	( 84.39, 47.02) --
	( 84.50, 47.02) --
	( 84.60, 47.02) --
	( 84.70, 47.02) --
	( 84.80, 47.02) --
	( 84.91, 47.01) --
	( 85.01, 47.01) --
	( 85.11, 47.01) --
	( 85.22, 47.01) --
	( 85.32, 47.01) --
	( 85.42, 47.01) --
	( 85.52, 47.01) --
	( 85.63, 47.01) --
	( 85.73, 47.02) --
	( 85.83, 47.02) --
	( 85.94, 47.02) --
	( 86.04, 47.02) --
	( 86.14, 47.02) --
	( 86.25, 47.01) --
	( 86.35, 47.01) --
	( 86.45, 47.01) --
	( 86.55, 47.01) --
	( 86.66, 47.01) --
	( 86.76, 47.01) --
	( 86.86, 47.01) --
	( 86.97, 47.01) --
	( 87.07, 47.01) --
	( 87.17, 47.01) --
	( 87.27, 47.01) --
	( 87.38, 47.01) --
	( 87.48, 47.01) --
	( 87.58, 47.01) --
	( 87.69, 47.01) --
	( 87.79, 47.01) --
	( 87.89, 47.01) --
	( 87.99, 47.02) --
	( 88.10, 47.02) --
	( 88.20, 47.02) --
	( 88.30, 47.02) --
	( 88.41, 47.02) --
	( 88.51, 47.01) --
	( 88.61, 47.01) --
	( 88.72, 47.01) --
	( 88.82, 47.02) --
	( 88.92, 47.02) --
	( 89.02, 47.03) --
	( 89.13, 47.03) --
	( 89.23, 47.03) --
	( 89.33, 47.02) --
	( 89.44, 47.02) --
	( 89.54, 47.01) --
	( 89.64, 47.01) --
	( 89.74, 47.01) --
	( 89.85, 47.01) --
	( 89.95, 47.01) --
	( 90.05, 47.01) --
	( 90.16, 47.01) --
	( 90.26, 47.01) --
	( 90.36, 47.01) --
	( 90.46, 47.01) --
	( 90.57, 47.01) --
	( 90.67, 47.01) --
	( 90.77, 47.02) --
	( 90.88, 47.03) --
	( 90.98, 47.04) --
	( 91.08, 47.04) --
	( 91.19, 47.04) --
	( 91.29, 47.03) --
	( 91.39, 47.02) --
	( 91.49, 47.01) --
	( 91.60, 47.01) --
	( 91.70, 47.01) --
	( 91.80, 47.01) --
	( 91.91, 47.01) --
	( 92.01, 47.01) --
	( 92.11, 47.01) --
	( 92.21, 47.01) --
	( 92.32, 47.01) --
	( 92.42, 47.01) --
	( 92.52, 47.01) --
	( 92.63, 47.01) --
	( 92.73, 47.02) --
	( 92.83, 47.02) --
	( 92.93, 47.02) --
	( 93.04, 47.03) --
	( 93.14, 47.03) --
	( 93.24, 47.04) --
	( 93.35, 47.05) --
	( 93.45, 47.06) --
	( 93.55, 47.05) --
	( 93.66, 47.04) --
	( 93.76, 47.02) --
	( 93.86, 47.01) --
	( 93.96, 47.01) --
	( 94.07, 47.01) --
	( 94.17, 47.01) --
	( 94.27, 47.01) --
	( 94.38, 47.01) --
	( 94.48, 47.01) --
	( 94.58, 47.01) --
	( 94.68, 47.01) --
	( 94.79, 47.01) --
	( 94.89, 47.01) --
	( 94.99, 47.01) --
	( 95.10, 47.01) --
	( 95.20, 47.01) --
	( 95.30, 47.01) --
	( 95.41, 47.01) --
	( 95.51, 47.01) --
	( 95.61, 47.01) --
	( 95.71, 47.01) --
	( 95.82, 47.01) --
	( 95.92, 47.01) --
	( 96.02, 47.02) --
	( 96.13, 47.02) --
	( 96.23, 47.04) --
	( 96.33, 47.05) --
	( 96.43, 47.05) --
	( 96.54, 47.05) --
	( 96.64, 47.05) --
	( 96.74, 47.04) --
	( 96.85, 47.03) --
	( 96.95, 47.02) --
	( 97.05, 47.02) --
	( 97.15, 47.01) --
	( 97.26, 47.01) --
	( 97.36, 47.01) --
	( 97.46, 47.01) --
	( 97.57, 47.01) --
	( 97.67, 47.01) --
	( 97.77, 47.01) --
	( 97.88, 47.01) --
	( 97.98, 47.01) --
	( 98.08, 47.01) --
	( 98.18, 47.01) --
	( 98.29, 47.01) --
	( 98.39, 47.01) --
	( 98.49, 47.02) --
	( 98.60, 47.02) --
	( 98.70, 47.02) --
	( 98.80, 47.02) --
	( 98.90, 47.01) --
	( 99.01, 47.01) --
	( 99.11, 47.01) --
	( 99.21, 47.01) --
	( 99.32, 47.01) --
	( 99.42, 47.01) --
	( 99.52, 47.01) --
	( 99.62, 47.01) --
	( 99.73, 47.01) --
	( 99.83, 47.01) --
	( 99.93, 47.01) --
	(100.04, 47.02) --
	(100.14, 47.03) --
	(100.24, 47.05) --
	(100.35, 47.09) --
	(100.45, 47.13) --
	(100.55, 47.16) --
	(100.65, 47.16) --
	(100.76, 47.14) --
	(100.86, 47.09) --
	(100.96, 47.05) --
	(101.07, 47.03) --
	(101.17, 47.01) --
	(101.27, 47.01) --
	(101.37, 47.01) --
	(101.48, 47.01) --
	(101.58, 47.01) --
	(101.68, 47.01) --
	(101.79, 47.01) --
	(101.89, 47.01) --
	(101.99, 47.01) --
	(102.09, 47.01) --
	(102.20, 47.01) --
	(102.30, 47.01) --
	(102.40, 47.01) --
	(102.51, 47.01) --
	(102.61, 47.01) --
	(102.71, 47.01) --
	(102.82, 47.01) --
	(102.92, 47.01) --
	(103.02, 47.01) --
	(103.12, 47.01) --
	(103.23, 47.01) --
	(103.33, 47.01) --
	(103.43, 47.01) --
	(103.54, 47.01) --
	(103.64, 47.01) --
	(103.74, 47.01) --
	(103.84, 47.01) --
	(103.95, 47.01) --
	(104.05, 47.01) --
	(104.15, 47.01) --
	(104.26, 47.01) --
	(104.36, 47.01) --
	(104.46, 47.01) --
	(104.57, 47.01) --
	(104.67, 47.01) --
	(104.77, 47.01) --
	(104.87, 47.01) --
	(104.98, 47.01) --
	(105.08, 47.01) --
	(105.18, 47.01) --
	(105.29, 47.01) --
	(105.39, 47.01) --
	(105.49, 47.01) --
	(105.59, 47.01) --
	(105.70, 47.02) --
	(105.80, 47.02) --
	(105.90, 47.02) --
	(106.01, 47.03) --
	(106.11, 47.03) --
	(106.21, 47.04) --
	(106.31, 47.06) --
	(106.42, 47.08) --
	(106.52, 47.14) --
	(106.62, 47.22) --
	(106.73, 47.31) --
	(106.83, 47.39) --
	(106.93, 47.41) --
	(107.04, 47.38) --
	(107.14, 47.30) --
	(107.24, 47.22) --
	(107.34, 47.14) --
	(107.45, 47.08) --
	(107.55, 47.04) --
	(107.65, 47.02) --
	(107.76, 47.01) --
	(107.86, 47.01) --
	(107.96, 47.01) --
	(108.06, 47.01) --
	(108.17, 47.02) --
	(108.27, 47.02) --
	(108.37, 47.02) --
	(108.48, 47.02) --
	(108.58, 47.01) --
	(108.68, 47.01) --
	(108.78, 47.01) --
	(108.89, 47.01) --
	(108.99, 47.01) --
	(109.09, 47.01) --
	(109.20, 47.01) --
	(109.30, 47.01) --
	(109.40, 47.01) --
	(109.51, 47.01) --
	(109.61, 47.01) --
	(109.71, 47.01) --
	(109.81, 47.01) --
	(109.92, 47.01) --
	(110.02, 47.01) --
	(110.12, 47.01) --
	(110.23, 47.01) --
	(110.33, 47.01) --
	(110.43, 47.01) --
	(110.53, 47.02) --
	(110.64, 47.02) --
	(110.74, 47.02) --
	(110.84, 47.02) --
	(110.95, 47.01) --
	(111.05, 47.01) --
	(111.15, 47.01) --
	(111.25, 47.01) --
	(111.36, 47.01) --
	(111.46, 47.01) --
	(111.56, 47.01) --
	(111.67, 47.01) --
	(111.77, 47.01) --
	(111.87, 47.02) --
	(111.98, 47.03) --
	(112.08, 47.03) --
	(112.18, 47.04) --
	(112.28, 47.05) --
	(112.39, 47.06) --
	(112.49, 47.08) --
	(112.59, 47.09) --
	(112.70, 47.10) --
	(112.80, 47.11) --
	(112.90, 47.11) --
	(113.00, 47.12) --
	(113.11, 47.14) --
	(113.21, 47.14) --
	(113.31, 47.14) --
	(113.42, 47.14) --
	(113.52, 47.13) --
	(113.62, 47.13) --
	(113.73, 47.12) --
	(113.83, 47.09) --
	(113.93, 47.06) --
	(114.03, 47.04) --
	(114.14, 47.02) --
	(114.24, 47.01) --
	(114.34, 47.01) --
	(114.45, 47.01) --
	(114.55, 47.01) --
	(114.65, 47.01) --
	(114.75, 47.01) --
	(114.86, 47.01) --
	(114.96, 47.01) --
	(115.06, 47.01) --
	(115.17, 47.01) --
	(115.27, 47.01) --
	(115.37, 47.01) --
	(115.47, 47.01) --
	(115.58, 47.01) --
	(115.68, 47.01) --
	(115.78, 47.01) --
	(115.89, 47.02) --
	(115.99, 47.02) --
	(116.09, 47.02) --
	(116.20, 47.02) --
	(116.30, 47.02) --
	(116.40, 47.01) --
	(116.50, 47.01) --
	(116.61, 47.01) --
	(116.71, 47.01) --
	(116.81, 47.01) --
	(116.92, 47.01) --
	(117.02, 47.01) --
	(117.12, 47.01) --
	(117.22, 47.02) --
	(117.33, 47.02) --
	(117.43, 47.03) --
	(117.53, 47.03) --
	(117.64, 47.03) --
	(117.74, 47.03) --
	(117.84, 47.02) --
	(117.94, 47.02) --
	(118.05, 47.03) --
	(118.15, 47.04) --
	(118.25, 47.05) --
	(118.36, 47.05) --
	(118.46, 47.05) --
	(118.56, 47.05) --
	(118.67, 47.04) --
	(118.77, 47.04) --
	(118.87, 47.04) --
	(118.97, 47.05) --
	(119.08, 47.07) --
	(119.18, 47.09) --
	(119.28, 47.10) --
	(119.39, 47.11) --
	(119.49, 47.13) --
	(119.59, 47.14) --
	(119.69, 47.16) --
	(119.80, 47.19) --
	(119.90, 47.24) --
	(120.00, 47.31) --
	(120.11, 47.42) --
	(120.21, 47.55) --
	(120.31, 47.70) --
	(120.41, 47.86) --
	(120.52, 48.06) --
	(120.62, 48.34) --
	(120.72, 48.75) --
	(120.83, 49.40) --
	(120.93, 50.41) --
	(121.03, 51.96) --
	(121.14, 54.20) --
	(121.24, 57.21) --
	(121.34, 60.87) --
	(121.44, 64.82) --
	(121.55, 68.53) --
	(121.65, 71.50) --
	(121.75, 73.48) --
	(121.86, 74.50) --
	(121.96, 74.78) --
	(122.06, 74.47) --
	(122.16, 73.65) --
	(122.27, 72.40) --
	(122.37, 70.95) --
	(122.47, 69.53) --
	(122.58, 68.29) --
	(122.68, 67.26) --
	(122.78, 66.41) --
	(122.89, 65.65) --
	(122.99, 64.89) --
	(123.09, 64.01) --
	(123.19, 63.02) --
	(123.30, 61.93) --
	(123.40, 60.79) --
	(123.50, 59.56) --
	(123.61, 58.28) --
	(123.71, 57.00) --
	(123.81, 55.82) --
	(123.91, 54.78) --
	(124.02, 53.84) --
	(124.12, 52.98) --
	(124.22, 52.20) --
	(124.33, 51.50) --
	(124.43, 50.87) --
	(124.53, 50.28) --
	(124.63, 49.73) --
	(124.74, 49.22) --
	(124.84, 48.78) --
	(124.94, 48.42) --
	(125.05, 48.13) --
	(125.15, 47.89) --
	(125.25, 47.70) --
	(125.36, 47.53) --
	(125.46, 47.37) --
	(125.56, 47.24) --
	(125.66, 47.15) --
	(125.77, 47.09) --
	(125.87, 47.06) --
	(125.97, 47.04) --
	(126.08, 47.02) --
	(126.18, 47.02) --
	(126.28, 47.01) --
	(126.38, 47.01) --
	(126.49, 47.01) --
	(126.59, 47.01) --
	(126.69, 47.01) --
	(126.80, 47.01) --
	(126.90, 47.01) --
	(127.00, 47.01) --
	(127.10, 47.01) --
	(127.21, 47.01) --
	(127.31, 47.01) --
	(127.41, 47.01) --
	(127.52, 47.01) --
	(127.62, 47.01) --
	(127.72, 47.01) --
	(127.83, 47.01) --
	(127.93, 47.01) --
	(128.03, 47.01) --
	(128.13, 47.01) --
	(128.24, 47.01) --
	(128.24, 47.01) --
	(128.13, 47.01) --
	(128.03, 47.01) --
	(127.93, 47.01) --
	(127.83, 47.01) --
	(127.72, 47.01) --
	(127.62, 47.01) --
	(127.52, 47.01) --
	(127.41, 47.01) --
	(127.31, 47.01) --
	(127.21, 47.01) --
	(127.10, 47.01) --
	(127.00, 47.01) --
	(126.90, 47.01) --
	(126.80, 47.01) --
	(126.69, 47.01) --
	(126.59, 47.01) --
	(126.49, 47.01) --
	(126.38, 47.01) --
	(126.28, 47.01) --
	(126.18, 47.01) --
	(126.08, 47.01) --
	(125.97, 47.01) --
	(125.87, 47.01) --
	(125.77, 47.01) --
	(125.66, 47.01) --
	(125.56, 47.01) --
	(125.46, 47.01) --
	(125.36, 47.01) --
	(125.25, 47.01) --
	(125.15, 47.01) --
	(125.05, 47.01) --
	(124.94, 47.01) --
	(124.84, 47.01) --
	(124.74, 47.01) --
	(124.63, 47.01) --
	(124.53, 47.01) --
	(124.43, 47.01) --
	(124.33, 47.01) --
	(124.22, 47.01) --
	(124.12, 47.01) --
	(124.02, 47.01) --
	(123.91, 47.01) --
	(123.81, 47.01) --
	(123.71, 47.01) --
	(123.61, 47.01) --
	(123.50, 47.01) --
	(123.40, 47.01) --
	(123.30, 47.01) --
	(123.19, 47.01) --
	(123.09, 47.01) --
	(122.99, 47.01) --
	(122.89, 47.01) --
	(122.78, 47.01) --
	(122.68, 47.01) --
	(122.58, 47.01) --
	(122.47, 47.01) --
	(122.37, 47.01) --
	(122.27, 47.01) --
	(122.16, 47.01) --
	(122.06, 47.01) --
	(121.96, 47.01) --
	(121.86, 47.01) --
	(121.75, 47.01) --
	(121.65, 47.01) --
	(121.55, 47.01) --
	(121.44, 47.01) --
	(121.34, 47.01) --
	(121.24, 47.01) --
	(121.14, 47.01) --
	(121.03, 47.01) --
	(120.93, 47.01) --
	(120.83, 47.01) --
	(120.72, 47.01) --
	(120.62, 47.01) --
	(120.52, 47.01) --
	(120.41, 47.01) --
	(120.31, 47.01) --
	(120.21, 47.01) --
	(120.11, 47.01) --
	(120.00, 47.01) --
	(119.90, 47.01) --
	(119.80, 47.01) --
	(119.69, 47.01) --
	(119.59, 47.01) --
	(119.49, 47.01) --
	(119.39, 47.01) --
	(119.28, 47.01) --
	(119.18, 47.01) --
	(119.08, 47.01) --
	(118.97, 47.01) --
	(118.87, 47.01) --
	(118.77, 47.01) --
	(118.67, 47.01) --
	(118.56, 47.01) --
	(118.46, 47.01) --
	(118.36, 47.01) --
	(118.25, 47.01) --
	(118.15, 47.01) --
	(118.05, 47.01) --
	(117.94, 47.01) --
	(117.84, 47.01) --
	(117.74, 47.01) --
	(117.64, 47.01) --
	(117.53, 47.01) --
	(117.43, 47.01) --
	(117.33, 47.01) --
	(117.22, 47.01) --
	(117.12, 47.01) --
	(117.02, 47.01) --
	(116.92, 47.01) --
	(116.81, 47.01) --
	(116.71, 47.01) --
	(116.61, 47.01) --
	(116.50, 47.01) --
	(116.40, 47.01) --
	(116.30, 47.01) --
	(116.20, 47.01) --
	(116.09, 47.01) --
	(115.99, 47.01) --
	(115.89, 47.01) --
	(115.78, 47.01) --
	(115.68, 47.01) --
	(115.58, 47.01) --
	(115.47, 47.01) --
	(115.37, 47.01) --
	(115.27, 47.01) --
	(115.17, 47.01) --
	(115.06, 47.01) --
	(114.96, 47.01) --
	(114.86, 47.01) --
	(114.75, 47.01) --
	(114.65, 47.01) --
	(114.55, 47.01) --
	(114.45, 47.01) --
	(114.34, 47.01) --
	(114.24, 47.01) --
	(114.14, 47.01) --
	(114.03, 47.01) --
	(113.93, 47.01) --
	(113.83, 47.01) --
	(113.73, 47.01) --
	(113.62, 47.01) --
	(113.52, 47.01) --
	(113.42, 47.01) --
	(113.31, 47.01) --
	(113.21, 47.01) --
	(113.11, 47.01) --
	(113.00, 47.01) --
	(112.90, 47.01) --
	(112.80, 47.01) --
	(112.70, 47.01) --
	(112.59, 47.01) --
	(112.49, 47.01) --
	(112.39, 47.01) --
	(112.28, 47.01) --
	(112.18, 47.01) --
	(112.08, 47.01) --
	(111.98, 47.01) --
	(111.87, 47.01) --
	(111.77, 47.01) --
	(111.67, 47.01) --
	(111.56, 47.01) --
	(111.46, 47.01) --
	(111.36, 47.01) --
	(111.25, 47.01) --
	(111.15, 47.01) --
	(111.05, 47.01) --
	(110.95, 47.01) --
	(110.84, 47.01) --
	(110.74, 47.01) --
	(110.64, 47.01) --
	(110.53, 47.01) --
	(110.43, 47.01) --
	(110.33, 47.01) --
	(110.23, 47.01) --
	(110.12, 47.01) --
	(110.02, 47.01) --
	(109.92, 47.01) --
	(109.81, 47.01) --
	(109.71, 47.01) --
	(109.61, 47.01) --
	(109.51, 47.01) --
	(109.40, 47.01) --
	(109.30, 47.01) --
	(109.20, 47.01) --
	(109.09, 47.01) --
	(108.99, 47.01) --
	(108.89, 47.01) --
	(108.78, 47.01) --
	(108.68, 47.01) --
	(108.58, 47.01) --
	(108.48, 47.01) --
	(108.37, 47.01) --
	(108.27, 47.01) --
	(108.17, 47.01) --
	(108.06, 47.01) --
	(107.96, 47.01) --
	(107.86, 47.01) --
	(107.76, 47.01) --
	(107.65, 47.01) --
	(107.55, 47.01) --
	(107.45, 47.01) --
	(107.34, 47.01) --
	(107.24, 47.01) --
	(107.14, 47.01) --
	(107.04, 47.01) --
	(106.93, 47.01) --
	(106.83, 47.01) --
	(106.73, 47.01) --
	(106.62, 47.01) --
	(106.52, 47.01) --
	(106.42, 47.01) --
	(106.31, 47.01) --
	(106.21, 47.01) --
	(106.11, 47.01) --
	(106.01, 47.01) --
	(105.90, 47.01) --
	(105.80, 47.01) --
	(105.70, 47.01) --
	(105.59, 47.01) --
	(105.49, 47.01) --
	(105.39, 47.01) --
	(105.29, 47.01) --
	(105.18, 47.01) --
	(105.08, 47.01) --
	(104.98, 47.01) --
	(104.87, 47.01) --
	(104.77, 47.01) --
	(104.67, 47.01) --
	(104.57, 47.01) --
	(104.46, 47.01) --
	(104.36, 47.01) --
	(104.26, 47.01) --
	(104.15, 47.01) --
	(104.05, 47.01) --
	(103.95, 47.01) --
	(103.84, 47.01) --
	(103.74, 47.01) --
	(103.64, 47.01) --
	(103.54, 47.01) --
	(103.43, 47.01) --
	(103.33, 47.01) --
	(103.23, 47.01) --
	(103.12, 47.01) --
	(103.02, 47.01) --
	(102.92, 47.01) --
	(102.82, 47.01) --
	(102.71, 47.01) --
	(102.61, 47.01) --
	(102.51, 47.01) --
	(102.40, 47.01) --
	(102.30, 47.01) --
	(102.20, 47.01) --
	(102.09, 47.01) --
	(101.99, 47.01) --
	(101.89, 47.01) --
	(101.79, 47.01) --
	(101.68, 47.01) --
	(101.58, 47.01) --
	(101.48, 47.01) --
	(101.37, 47.01) --
	(101.27, 47.01) --
	(101.17, 47.01) --
	(101.07, 47.01) --
	(100.96, 47.01) --
	(100.86, 47.01) --
	(100.76, 47.01) --
	(100.65, 47.01) --
	(100.55, 47.01) --
	(100.45, 47.01) --
	(100.35, 47.01) --
	(100.24, 47.01) --
	(100.14, 47.01) --
	(100.04, 47.01) --
	( 99.93, 47.01) --
	( 99.83, 47.01) --
	( 99.73, 47.01) --
	( 99.62, 47.01) --
	( 99.52, 47.01) --
	( 99.42, 47.01) --
	( 99.32, 47.01) --
	( 99.21, 47.01) --
	( 99.11, 47.01) --
	( 99.01, 47.01) --
	( 98.90, 47.01) --
	( 98.80, 47.01) --
	( 98.70, 47.01) --
	( 98.60, 47.01) --
	( 98.49, 47.01) --
	( 98.39, 47.01) --
	( 98.29, 47.01) --
	( 98.18, 47.01) --
	( 98.08, 47.01) --
	( 97.98, 47.01) --
	( 97.88, 47.01) --
	( 97.77, 47.01) --
	( 97.67, 47.01) --
	( 97.57, 47.01) --
	( 97.46, 47.01) --
	( 97.36, 47.01) --
	( 97.26, 47.01) --
	( 97.15, 47.01) --
	( 97.05, 47.01) --
	( 96.95, 47.01) --
	( 96.85, 47.01) --
	( 96.74, 47.01) --
	( 96.64, 47.01) --
	( 96.54, 47.01) --
	( 96.43, 47.01) --
	( 96.33, 47.01) --
	( 96.23, 47.01) --
	( 96.13, 47.01) --
	( 96.02, 47.01) --
	( 95.92, 47.01) --
	( 95.82, 47.01) --
	( 95.71, 47.01) --
	( 95.61, 47.01) --
	( 95.51, 47.01) --
	( 95.41, 47.01) --
	( 95.30, 47.01) --
	( 95.20, 47.01) --
	( 95.10, 47.01) --
	( 94.99, 47.01) --
	( 94.89, 47.01) --
	( 94.79, 47.01) --
	( 94.68, 47.01) --
	( 94.58, 47.01) --
	( 94.48, 47.01) --
	( 94.38, 47.01) --
	( 94.27, 47.01) --
	( 94.17, 47.01) --
	( 94.07, 47.01) --
	( 93.96, 47.01) --
	( 93.86, 47.01) --
	( 93.76, 47.01) --
	( 93.66, 47.01) --
	( 93.55, 47.01) --
	( 93.45, 47.01) --
	( 93.35, 47.01) --
	( 93.24, 47.01) --
	( 93.14, 47.01) --
	( 93.04, 47.01) --
	( 92.93, 47.01) --
	( 92.83, 47.01) --
	( 92.73, 47.01) --
	( 92.63, 47.01) --
	( 92.52, 47.01) --
	( 92.42, 47.01) --
	( 92.32, 47.01) --
	( 92.21, 47.01) --
	( 92.11, 47.01) --
	( 92.01, 47.01) --
	( 91.91, 47.01) --
	( 91.80, 47.01) --
	( 91.70, 47.01) --
	( 91.60, 47.01) --
	( 91.49, 47.01) --
	( 91.39, 47.01) --
	( 91.29, 47.01) --
	( 91.19, 47.01) --
	( 91.08, 47.01) --
	( 90.98, 47.01) --
	( 90.88, 47.01) --
	( 90.77, 47.01) --
	( 90.67, 47.01) --
	( 90.57, 47.01) --
	( 90.46, 47.01) --
	( 90.36, 47.01) --
	( 90.26, 47.01) --
	( 90.16, 47.01) --
	( 90.05, 47.01) --
	( 89.95, 47.01) --
	( 89.85, 47.01) --
	( 89.74, 47.01) --
	( 89.64, 47.01) --
	( 89.54, 47.01) --
	( 89.44, 47.01) --
	( 89.33, 47.01) --
	( 89.23, 47.01) --
	( 89.13, 47.01) --
	( 89.02, 47.01) --
	( 88.92, 47.01) --
	( 88.82, 47.01) --
	( 88.72, 47.01) --
	( 88.61, 47.01) --
	( 88.51, 47.01) --
	( 88.41, 47.01) --
	( 88.30, 47.01) --
	( 88.20, 47.01) --
	( 88.10, 47.01) --
	( 87.99, 47.01) --
	( 87.89, 47.01) --
	( 87.79, 47.01) --
	( 87.69, 47.01) --
	( 87.58, 47.01) --
	( 87.48, 47.01) --
	( 87.38, 47.01) --
	( 87.27, 47.01) --
	( 87.17, 47.01) --
	( 87.07, 47.01) --
	( 86.97, 47.01) --
	( 86.86, 47.01) --
	( 86.76, 47.01) --
	( 86.66, 47.01) --
	( 86.55, 47.01) --
	( 86.45, 47.01) --
	( 86.35, 47.01) --
	( 86.25, 47.01) --
	( 86.14, 47.01) --
	( 86.04, 47.01) --
	( 85.94, 47.01) --
	( 85.83, 47.01) --
	( 85.73, 47.01) --
	( 85.63, 47.01) --
	( 85.52, 47.01) --
	( 85.42, 47.01) --
	( 85.32, 47.01) --
	( 85.22, 47.01) --
	( 85.11, 47.01) --
	( 85.01, 47.01) --
	( 84.91, 47.01) --
	( 84.80, 47.01) --
	( 84.70, 47.01) --
	( 84.60, 47.01) --
	( 84.50, 47.01) --
	( 84.39, 47.01) --
	( 84.29, 47.01) --
	( 84.19, 47.01) --
	( 84.08, 47.01) --
	( 83.98, 47.01) --
	( 83.88, 47.01) --
	( 83.77, 47.01) --
	( 83.67, 47.01) --
	( 83.57, 47.01) --
	( 83.47, 47.01) --
	( 83.36, 47.01) --
	( 83.26, 47.01) --
	( 83.16, 47.01) --
	( 83.05, 47.01) --
	( 82.95, 47.01) --
	( 82.85, 47.01) --
	( 82.75, 47.01) --
	( 82.64, 47.01) --
	( 82.54, 47.01) --
	( 82.44, 47.01) --
	( 82.33, 47.01) --
	( 82.23, 47.01) --
	( 82.13, 47.01) --
	( 82.03, 47.01) --
	( 81.92, 47.01) --
	( 81.82, 47.01) --
	( 81.72, 47.01) --
	( 81.61, 47.01) --
	( 81.51, 47.01) --
	( 81.41, 47.01) --
	( 81.30, 47.01) --
	( 81.20, 47.01) --
	( 81.10, 47.01) --
	( 81.00, 47.01) --
	( 80.89, 47.01) --
	( 80.79, 47.01) --
	( 80.69, 47.01) --
	( 80.58, 47.01) --
	( 80.48, 47.01) --
	( 80.38, 47.01) --
	( 80.28, 47.01) --
	( 80.17, 47.01) --
	( 80.07, 47.01) --
	( 79.97, 47.01) --
	( 79.86, 47.01) --
	( 79.76, 47.01) --
	( 79.66, 47.01) --
	( 79.56, 47.01) --
	( 79.45, 47.01) --
	( 79.35, 47.01) --
	( 79.25, 47.01) --
	( 79.14, 47.01) --
	( 79.04, 47.01) --
	( 78.94, 47.01) --
	( 78.83, 47.01) --
	( 78.73, 47.01) --
	( 78.63, 47.01) --
	( 78.53, 47.01) --
	( 78.42, 47.01) --
	( 78.32, 47.01) --
	( 78.22, 47.01) --
	( 78.11, 47.01) --
	( 78.01, 47.01) --
	( 77.91, 47.01) --
	( 77.81, 47.01) --
	( 77.70, 47.01) --
	( 77.60, 47.01) --
	( 77.50, 47.01) --
	( 77.39, 47.01) --
	( 77.29, 47.01) --
	( 77.19, 47.01) --
	( 77.09, 47.01) --
	( 76.98, 47.01) --
	( 76.88, 47.01) --
	( 76.78, 47.01) --
	( 76.67, 47.01) --
	( 76.57, 47.01) --
	( 76.47, 47.01) --
	( 76.36, 47.01) --
	( 76.26, 47.01) --
	( 76.16, 47.01) --
	( 76.06, 47.01) --
	( 75.95, 47.01) --
	( 75.85, 47.01) --
	( 75.75, 47.01) --
	( 75.64, 47.01) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 75.64, 47.01) --
	( 75.75, 47.01) --
	( 75.85, 47.01) --
	( 75.95, 47.01) --
	( 76.06, 47.01) --
	( 76.16, 47.01) --
	( 76.26, 47.01) --
	( 76.36, 47.01) --
	( 76.47, 47.01) --
	( 76.57, 47.01) --
	( 76.67, 47.01) --
	( 76.78, 47.01) --
	( 76.88, 47.01) --
	( 76.98, 47.01) --
	( 77.09, 47.01) --
	( 77.19, 47.01) --
	( 77.29, 47.01) --
	( 77.39, 47.01) --
	( 77.50, 47.01) --
	( 77.60, 47.01) --
	( 77.70, 47.01) --
	( 77.81, 47.01) --
	( 77.91, 47.01) --
	( 78.01, 47.01) --
	( 78.11, 47.01) --
	( 78.22, 47.01) --
	( 78.32, 47.01) --
	( 78.42, 47.01) --
	( 78.53, 47.01) --
	( 78.63, 47.01) --
	( 78.73, 47.01) --
	( 78.83, 47.01) --
	( 78.94, 47.01) --
	( 79.04, 47.01) --
	( 79.14, 47.01) --
	( 79.25, 47.01) --
	( 79.35, 47.01) --
	( 79.45, 47.01) --
	( 79.56, 47.01) --
	( 79.66, 47.01) --
	( 79.76, 47.01) --
	( 79.86, 47.01) --
	( 79.97, 47.01) --
	( 80.07, 47.01) --
	( 80.17, 47.01) --
	( 80.28, 47.01) --
	( 80.38, 47.01) --
	( 80.48, 47.01) --
	( 80.58, 47.01) --
	( 80.69, 47.01) --
	( 80.79, 47.01) --
	( 80.89, 47.01) --
	( 81.00, 47.01) --
	( 81.10, 47.01) --
	( 81.20, 47.01) --
	( 81.30, 47.01) --
	( 81.41, 47.01) --
	( 81.51, 47.01) --
	( 81.61, 47.01) --
	( 81.72, 47.01) --
	( 81.82, 47.01) --
	( 81.92, 47.01) --
	( 82.03, 47.01) --
	( 82.13, 47.01) --
	( 82.23, 47.01) --
	( 82.33, 47.01) --
	( 82.44, 47.01) --
	( 82.54, 47.01) --
	( 82.64, 47.01) --
	( 82.75, 47.01) --
	( 82.85, 47.01) --
	( 82.95, 47.01) --
	( 83.05, 47.01) --
	( 83.16, 47.01) --
	( 83.26, 47.01) --
	( 83.36, 47.01) --
	( 83.47, 47.01) --
	( 83.57, 47.01) --
	( 83.67, 47.01) --
	( 83.77, 47.01) --
	( 83.88, 47.01) --
	( 83.98, 47.01) --
	( 84.08, 47.01) --
	( 84.19, 47.01) --
	( 84.29, 47.01) --
	( 84.39, 47.02) --
	( 84.50, 47.02) --
	( 84.60, 47.02) --
	( 84.70, 47.02) --
	( 84.80, 47.02) --
	( 84.91, 47.01) --
	( 85.01, 47.01) --
	( 85.11, 47.01) --
	( 85.22, 47.01) --
	( 85.32, 47.01) --
	( 85.42, 47.01) --
	( 85.52, 47.01) --
	( 85.63, 47.01) --
	( 85.73, 47.02) --
	( 85.83, 47.02) --
	( 85.94, 47.02) --
	( 86.04, 47.02) --
	( 86.14, 47.02) --
	( 86.25, 47.01) --
	( 86.35, 47.01) --
	( 86.45, 47.01) --
	( 86.55, 47.01) --
	( 86.66, 47.01) --
	( 86.76, 47.01) --
	( 86.86, 47.01) --
	( 86.97, 47.01) --
	( 87.07, 47.01) --
	( 87.17, 47.01) --
	( 87.27, 47.01) --
	( 87.38, 47.01) --
	( 87.48, 47.01) --
	( 87.58, 47.01) --
	( 87.69, 47.01) --
	( 87.79, 47.01) --
	( 87.89, 47.01) --
	( 87.99, 47.02) --
	( 88.10, 47.02) --
	( 88.20, 47.02) --
	( 88.30, 47.02) --
	( 88.41, 47.02) --
	( 88.51, 47.01) --
	( 88.61, 47.01) --
	( 88.72, 47.01) --
	( 88.82, 47.02) --
	( 88.92, 47.02) --
	( 89.02, 47.03) --
	( 89.13, 47.03) --
	( 89.23, 47.03) --
	( 89.33, 47.02) --
	( 89.44, 47.02) --
	( 89.54, 47.01) --
	( 89.64, 47.01) --
	( 89.74, 47.01) --
	( 89.85, 47.01) --
	( 89.95, 47.01) --
	( 90.05, 47.01) --
	( 90.16, 47.01) --
	( 90.26, 47.01) --
	( 90.36, 47.01) --
	( 90.46, 47.01) --
	( 90.57, 47.01) --
	( 90.67, 47.01) --
	( 90.77, 47.02) --
	( 90.88, 47.03) --
	( 90.98, 47.04) --
	( 91.08, 47.04) --
	( 91.19, 47.04) --
	( 91.29, 47.03) --
	( 91.39, 47.02) --
	( 91.49, 47.01) --
	( 91.60, 47.01) --
	( 91.70, 47.01) --
	( 91.80, 47.01) --
	( 91.91, 47.01) --
	( 92.01, 47.01) --
	( 92.11, 47.01) --
	( 92.21, 47.01) --
	( 92.32, 47.01) --
	( 92.42, 47.01) --
	( 92.52, 47.01) --
	( 92.63, 47.01) --
	( 92.73, 47.02) --
	( 92.83, 47.02) --
	( 92.93, 47.02) --
	( 93.04, 47.03) --
	( 93.14, 47.03) --
	( 93.24, 47.04) --
	( 93.35, 47.05) --
	( 93.45, 47.06) --
	( 93.55, 47.05) --
	( 93.66, 47.04) --
	( 93.76, 47.02) --
	( 93.86, 47.01) --
	( 93.96, 47.01) --
	( 94.07, 47.01) --
	( 94.17, 47.01) --
	( 94.27, 47.01) --
	( 94.38, 47.01) --
	( 94.48, 47.01) --
	( 94.58, 47.01) --
	( 94.68, 47.01) --
	( 94.79, 47.01) --
	( 94.89, 47.01) --
	( 94.99, 47.01) --
	( 95.10, 47.01) --
	( 95.20, 47.01) --
	( 95.30, 47.01) --
	( 95.41, 47.01) --
	( 95.51, 47.01) --
	( 95.61, 47.01) --
	( 95.71, 47.01) --
	( 95.82, 47.01) --
	( 95.92, 47.01) --
	( 96.02, 47.02) --
	( 96.13, 47.02) --
	( 96.23, 47.04) --
	( 96.33, 47.05) --
	( 96.43, 47.05) --
	( 96.54, 47.05) --
	( 96.64, 47.05) --
	( 96.74, 47.04) --
	( 96.85, 47.03) --
	( 96.95, 47.02) --
	( 97.05, 47.02) --
	( 97.15, 47.01) --
	( 97.26, 47.01) --
	( 97.36, 47.01) --
	( 97.46, 47.01) --
	( 97.57, 47.01) --
	( 97.67, 47.01) --
	( 97.77, 47.01) --
	( 97.88, 47.01) --
	( 97.98, 47.01) --
	( 98.08, 47.01) --
	( 98.18, 47.01) --
	( 98.29, 47.01) --
	( 98.39, 47.01) --
	( 98.49, 47.02) --
	( 98.60, 47.02) --
	( 98.70, 47.02) --
	( 98.80, 47.02) --
	( 98.90, 47.01) --
	( 99.01, 47.01) --
	( 99.11, 47.01) --
	( 99.21, 47.01) --
	( 99.32, 47.01) --
	( 99.42, 47.01) --
	( 99.52, 47.01) --
	( 99.62, 47.01) --
	( 99.73, 47.01) --
	( 99.83, 47.01) --
	( 99.93, 47.01) --
	(100.04, 47.02) --
	(100.14, 47.03) --
	(100.24, 47.05) --
	(100.35, 47.09) --
	(100.45, 47.13) --
	(100.55, 47.16) --
	(100.65, 47.16) --
	(100.76, 47.14) --
	(100.86, 47.09) --
	(100.96, 47.05) --
	(101.07, 47.03) --
	(101.17, 47.01) --
	(101.27, 47.01) --
	(101.37, 47.01) --
	(101.48, 47.01) --
	(101.58, 47.01) --
	(101.68, 47.01) --
	(101.79, 47.01) --
	(101.89, 47.01) --
	(101.99, 47.01) --
	(102.09, 47.01) --
	(102.20, 47.01) --
	(102.30, 47.01) --
	(102.40, 47.01) --
	(102.51, 47.01) --
	(102.61, 47.01) --
	(102.71, 47.01) --
	(102.82, 47.01) --
	(102.92, 47.01) --
	(103.02, 47.01) --
	(103.12, 47.01) --
	(103.23, 47.01) --
	(103.33, 47.01) --
	(103.43, 47.01) --
	(103.54, 47.01) --
	(103.64, 47.01) --
	(103.74, 47.01) --
	(103.84, 47.01) --
	(103.95, 47.01) --
	(104.05, 47.01) --
	(104.15, 47.01) --
	(104.26, 47.01) --
	(104.36, 47.01) --
	(104.46, 47.01) --
	(104.57, 47.01) --
	(104.67, 47.01) --
	(104.77, 47.01) --
	(104.87, 47.01) --
	(104.98, 47.01) --
	(105.08, 47.01) --
	(105.18, 47.01) --
	(105.29, 47.01) --
	(105.39, 47.01) --
	(105.49, 47.01) --
	(105.59, 47.01) --
	(105.70, 47.02) --
	(105.80, 47.02) --
	(105.90, 47.02) --
	(106.01, 47.03) --
	(106.11, 47.03) --
	(106.21, 47.04) --
	(106.31, 47.06) --
	(106.42, 47.08) --
	(106.52, 47.14) --
	(106.62, 47.22) --
	(106.73, 47.31) --
	(106.83, 47.39) --
	(106.93, 47.41) --
	(107.04, 47.38) --
	(107.14, 47.30) --
	(107.24, 47.22) --
	(107.34, 47.14) --
	(107.45, 47.08) --
	(107.55, 47.04) --
	(107.65, 47.02) --
	(107.76, 47.01) --
	(107.86, 47.01) --
	(107.96, 47.01) --
	(108.06, 47.01) --
	(108.17, 47.02) --
	(108.27, 47.02) --
	(108.37, 47.02) --
	(108.48, 47.02) --
	(108.58, 47.01) --
	(108.68, 47.01) --
	(108.78, 47.01) --
	(108.89, 47.01) --
	(108.99, 47.01) --
	(109.09, 47.01) --
	(109.20, 47.01) --
	(109.30, 47.01) --
	(109.40, 47.01) --
	(109.51, 47.01) --
	(109.61, 47.01) --
	(109.71, 47.01) --
	(109.81, 47.01) --
	(109.92, 47.01) --
	(110.02, 47.01) --
	(110.12, 47.01) --
	(110.23, 47.01) --
	(110.33, 47.01) --
	(110.43, 47.01) --
	(110.53, 47.02) --
	(110.64, 47.02) --
	(110.74, 47.02) --
	(110.84, 47.02) --
	(110.95, 47.01) --
	(111.05, 47.01) --
	(111.15, 47.01) --
	(111.25, 47.01) --
	(111.36, 47.01) --
	(111.46, 47.01) --
	(111.56, 47.01) --
	(111.67, 47.01) --
	(111.77, 47.01) --
	(111.87, 47.02) --
	(111.98, 47.03) --
	(112.08, 47.03) --
	(112.18, 47.04) --
	(112.28, 47.05) --
	(112.39, 47.06) --
	(112.49, 47.08) --
	(112.59, 47.09) --
	(112.70, 47.10) --
	(112.80, 47.11) --
	(112.90, 47.11) --
	(113.00, 47.12) --
	(113.11, 47.14) --
	(113.21, 47.14) --
	(113.31, 47.14) --
	(113.42, 47.14) --
	(113.52, 47.13) --
	(113.62, 47.13) --
	(113.73, 47.12) --
	(113.83, 47.09) --
	(113.93, 47.06) --
	(114.03, 47.04) --
	(114.14, 47.02) --
	(114.24, 47.01) --
	(114.34, 47.01) --
	(114.45, 47.01) --
	(114.55, 47.01) --
	(114.65, 47.01) --
	(114.75, 47.01) --
	(114.86, 47.01) --
	(114.96, 47.01) --
	(115.06, 47.01) --
	(115.17, 47.01) --
	(115.27, 47.01) --
	(115.37, 47.01) --
	(115.47, 47.01) --
	(115.58, 47.01) --
	(115.68, 47.01) --
	(115.78, 47.01) --
	(115.89, 47.02) --
	(115.99, 47.02) --
	(116.09, 47.02) --
	(116.20, 47.02) --
	(116.30, 47.02) --
	(116.40, 47.01) --
	(116.50, 47.01) --
	(116.61, 47.01) --
	(116.71, 47.01) --
	(116.81, 47.01) --
	(116.92, 47.01) --
	(117.02, 47.01) --
	(117.12, 47.01) --
	(117.22, 47.02) --
	(117.33, 47.02) --
	(117.43, 47.03) --
	(117.53, 47.03) --
	(117.64, 47.03) --
	(117.74, 47.03) --
	(117.84, 47.02) --
	(117.94, 47.02) --
	(118.05, 47.03) --
	(118.15, 47.04) --
	(118.25, 47.05) --
	(118.36, 47.05) --
	(118.46, 47.05) --
	(118.56, 47.05) --
	(118.67, 47.04) --
	(118.77, 47.04) --
	(118.87, 47.04) --
	(118.97, 47.05) --
	(119.08, 47.07) --
	(119.18, 47.09) --
	(119.28, 47.10) --
	(119.39, 47.11) --
	(119.49, 47.13) --
	(119.59, 47.14) --
	(119.69, 47.16) --
	(119.80, 47.19) --
	(119.90, 47.24) --
	(120.00, 47.31) --
	(120.11, 47.42) --
	(120.21, 47.55) --
	(120.31, 47.70) --
	(120.41, 47.86) --
	(120.52, 48.06) --
	(120.62, 48.34) --
	(120.72, 48.75) --
	(120.83, 49.40) --
	(120.93, 50.41) --
	(121.03, 51.96) --
	(121.14, 54.20) --
	(121.24, 57.21) --
	(121.34, 60.87) --
	(121.44, 64.82) --
	(121.55, 68.53) --
	(121.65, 71.50) --
	(121.75, 73.48) --
	(121.86, 74.50) --
	(121.96, 74.78) --
	(122.06, 74.47) --
	(122.16, 73.65) --
	(122.27, 72.40) --
	(122.37, 70.95) --
	(122.47, 69.53) --
	(122.58, 68.29) --
	(122.68, 67.26) --
	(122.78, 66.41) --
	(122.89, 65.65) --
	(122.99, 64.89) --
	(123.09, 64.01) --
	(123.19, 63.02) --
	(123.30, 61.93) --
	(123.40, 60.79) --
	(123.50, 59.56) --
	(123.61, 58.28) --
	(123.71, 57.00) --
	(123.81, 55.82) --
	(123.91, 54.78) --
	(124.02, 53.84) --
	(124.12, 52.98) --
	(124.22, 52.20) --
	(124.33, 51.50) --
	(124.43, 50.87) --
	(124.53, 50.28) --
	(124.63, 49.73) --
	(124.74, 49.22) --
	(124.84, 48.78) --
	(124.94, 48.42) --
	(125.05, 48.13) --
	(125.15, 47.89) --
	(125.25, 47.70) --
	(125.36, 47.53) --
	(125.46, 47.37) --
	(125.56, 47.24) --
	(125.66, 47.15) --
	(125.77, 47.09) --
	(125.87, 47.06) --
	(125.97, 47.04) --
	(126.08, 47.02) --
	(126.18, 47.02) --
	(126.28, 47.01) --
	(126.38, 47.01) --
	(126.49, 47.01) --
	(126.59, 47.01) --
	(126.69, 47.01) --
	(126.80, 47.01) --
	(126.90, 47.01) --
	(127.00, 47.01) --
	(127.10, 47.01) --
	(127.21, 47.01) --
	(127.31, 47.01) --
	(127.41, 47.01) --
	(127.52, 47.01) --
	(127.62, 47.01) --
	(127.72, 47.01) --
	(127.83, 47.01) --
	(127.93, 47.01) --
	(128.03, 47.01) --
	(128.13, 47.01) --
	(128.24, 47.01);

\path[fill=fillColor,fill opacity=0.40] ( 75.64, 37.21) --
	( 75.75, 37.21) --
	( 75.85, 37.21) --
	( 75.95, 37.21) --
	( 76.06, 37.21) --
	( 76.16, 37.21) --
	( 76.26, 37.21) --
	( 76.36, 37.21) --
	( 76.47, 37.21) --
	( 76.57, 37.21) --
	( 76.67, 37.21) --
	( 76.78, 37.21) --
	( 76.88, 37.21) --
	( 76.98, 37.21) --
	( 77.09, 37.21) --
	( 77.19, 37.21) --
	( 77.29, 37.21) --
	( 77.39, 37.21) --
	( 77.50, 37.21) --
	( 77.60, 37.21) --
	( 77.70, 37.21) --
	( 77.81, 37.21) --
	( 77.91, 37.21) --
	( 78.01, 37.21) --
	( 78.11, 37.21) --
	( 78.22, 37.21) --
	( 78.32, 37.21) --
	( 78.42, 37.21) --
	( 78.53, 37.21) --
	( 78.63, 37.21) --
	( 78.73, 37.21) --
	( 78.83, 37.21) --
	( 78.94, 37.21) --
	( 79.04, 37.21) --
	( 79.14, 37.21) --
	( 79.25, 37.21) --
	( 79.35, 37.21) --
	( 79.45, 37.21) --
	( 79.56, 37.21) --
	( 79.66, 37.21) --
	( 79.76, 37.21) --
	( 79.86, 37.21) --
	( 79.97, 37.21) --
	( 80.07, 37.21) --
	( 80.17, 37.21) --
	( 80.28, 37.21) --
	( 80.38, 37.21) --
	( 80.48, 37.21) --
	( 80.58, 37.21) --
	( 80.69, 37.21) --
	( 80.79, 37.21) --
	( 80.89, 37.21) --
	( 81.00, 37.21) --
	( 81.10, 37.21) --
	( 81.20, 37.21) --
	( 81.30, 37.21) --
	( 81.41, 37.21) --
	( 81.51, 37.21) --
	( 81.61, 37.21) --
	( 81.72, 37.21) --
	( 81.82, 37.21) --
	( 81.92, 37.21) --
	( 82.03, 37.21) --
	( 82.13, 37.21) --
	( 82.23, 37.21) --
	( 82.33, 37.21) --
	( 82.44, 37.21) --
	( 82.54, 37.21) --
	( 82.64, 37.21) --
	( 82.75, 37.21) --
	( 82.85, 37.21) --
	( 82.95, 37.21) --
	( 83.05, 37.21) --
	( 83.16, 37.21) --
	( 83.26, 37.21) --
	( 83.36, 37.21) --
	( 83.47, 37.21) --
	( 83.57, 37.21) --
	( 83.67, 37.21) --
	( 83.77, 37.21) --
	( 83.88, 37.21) --
	( 83.98, 37.21) --
	( 84.08, 37.21) --
	( 84.19, 37.21) --
	( 84.29, 37.21) --
	( 84.39, 37.21) --
	( 84.50, 37.21) --
	( 84.60, 37.21) --
	( 84.70, 37.21) --
	( 84.80, 37.21) --
	( 84.91, 37.21) --
	( 85.01, 37.21) --
	( 85.11, 37.21) --
	( 85.22, 37.21) --
	( 85.32, 37.21) --
	( 85.42, 37.21) --
	( 85.52, 37.21) --
	( 85.63, 37.21) --
	( 85.73, 37.21) --
	( 85.83, 37.21) --
	( 85.94, 37.21) --
	( 86.04, 37.21) --
	( 86.14, 37.21) --
	( 86.25, 37.21) --
	( 86.35, 37.21) --
	( 86.45, 37.21) --
	( 86.55, 37.21) --
	( 86.66, 37.21) --
	( 86.76, 37.21) --
	( 86.86, 37.21) --
	( 86.97, 37.21) --
	( 87.07, 37.21) --
	( 87.17, 37.21) --
	( 87.27, 37.21) --
	( 87.38, 37.21) --
	( 87.48, 37.21) --
	( 87.58, 37.21) --
	( 87.69, 37.21) --
	( 87.79, 37.21) --
	( 87.89, 37.21) --
	( 87.99, 37.21) --
	( 88.10, 37.21) --
	( 88.20, 37.21) --
	( 88.30, 37.21) --
	( 88.41, 37.21) --
	( 88.51, 37.21) --
	( 88.61, 37.21) --
	( 88.72, 37.21) --
	( 88.82, 37.21) --
	( 88.92, 37.21) --
	( 89.02, 37.21) --
	( 89.13, 37.21) --
	( 89.23, 37.21) --
	( 89.33, 37.21) --
	( 89.44, 37.21) --
	( 89.54, 37.21) --
	( 89.64, 37.21) --
	( 89.74, 37.21) --
	( 89.85, 37.21) --
	( 89.95, 37.21) --
	( 90.05, 37.21) --
	( 90.16, 37.21) --
	( 90.26, 37.21) --
	( 90.36, 37.21) --
	( 90.46, 37.21) --
	( 90.57, 37.21) --
	( 90.67, 37.21) --
	( 90.77, 37.21) --
	( 90.88, 37.21) --
	( 90.98, 37.21) --
	( 91.08, 37.21) --
	( 91.19, 37.21) --
	( 91.29, 37.21) --
	( 91.39, 37.21) --
	( 91.49, 37.21) --
	( 91.60, 37.21) --
	( 91.70, 37.21) --
	( 91.80, 37.21) --
	( 91.91, 37.21) --
	( 92.01, 37.21) --
	( 92.11, 37.21) --
	( 92.21, 37.21) --
	( 92.32, 37.21) --
	( 92.42, 37.21) --
	( 92.52, 37.21) --
	( 92.63, 37.21) --
	( 92.73, 37.21) --
	( 92.83, 37.21) --
	( 92.93, 37.21) --
	( 93.04, 37.21) --
	( 93.14, 37.21) --
	( 93.24, 37.21) --
	( 93.35, 37.21) --
	( 93.45, 37.21) --
	( 93.55, 37.21) --
	( 93.66, 37.21) --
	( 93.76, 37.21) --
	( 93.86, 37.21) --
	( 93.96, 37.21) --
	( 94.07, 37.21) --
	( 94.17, 37.21) --
	( 94.27, 37.21) --
	( 94.38, 37.21) --
	( 94.48, 37.21) --
	( 94.58, 37.21) --
	( 94.68, 37.21) --
	( 94.79, 37.21) --
	( 94.89, 37.21) --
	( 94.99, 37.21) --
	( 95.10, 37.21) --
	( 95.20, 37.21) --
	( 95.30, 37.21) --
	( 95.41, 37.21) --
	( 95.51, 37.21) --
	( 95.61, 37.21) --
	( 95.71, 37.21) --
	( 95.82, 37.21) --
	( 95.92, 37.21) --
	( 96.02, 37.21) --
	( 96.13, 37.21) --
	( 96.23, 37.21) --
	( 96.33, 37.21) --
	( 96.43, 37.21) --
	( 96.54, 37.21) --
	( 96.64, 37.21) --
	( 96.74, 37.21) --
	( 96.85, 37.21) --
	( 96.95, 37.21) --
	( 97.05, 37.21) --
	( 97.15, 37.21) --
	( 97.26, 37.21) --
	( 97.36, 37.21) --
	( 97.46, 37.21) --
	( 97.57, 37.21) --
	( 97.67, 37.21) --
	( 97.77, 37.21) --
	( 97.88, 37.21) --
	( 97.98, 37.21) --
	( 98.08, 37.21) --
	( 98.18, 37.21) --
	( 98.29, 37.21) --
	( 98.39, 37.21) --
	( 98.49, 37.21) --
	( 98.60, 37.21) --
	( 98.70, 37.21) --
	( 98.80, 37.21) --
	( 98.90, 37.21) --
	( 99.01, 37.21) --
	( 99.11, 37.21) --
	( 99.21, 37.21) --
	( 99.32, 37.21) --
	( 99.42, 37.21) --
	( 99.52, 37.21) --
	( 99.62, 37.21) --
	( 99.73, 37.21) --
	( 99.83, 37.21) --
	( 99.93, 37.21) --
	(100.04, 37.21) --
	(100.14, 37.21) --
	(100.24, 37.21) --
	(100.35, 37.21) --
	(100.45, 37.21) --
	(100.55, 37.21) --
	(100.65, 37.21) --
	(100.76, 37.21) --
	(100.86, 37.21) --
	(100.96, 37.21) --
	(101.07, 37.21) --
	(101.17, 37.21) --
	(101.27, 37.21) --
	(101.37, 37.21) --
	(101.48, 37.21) --
	(101.58, 37.21) --
	(101.68, 37.21) --
	(101.79, 37.21) --
	(101.89, 37.21) --
	(101.99, 37.21) --
	(102.09, 37.21) --
	(102.20, 37.21) --
	(102.30, 37.21) --
	(102.40, 37.21) --
	(102.51, 37.21) --
	(102.61, 37.21) --
	(102.71, 37.21) --
	(102.82, 37.21) --
	(102.92, 37.21) --
	(103.02, 37.21) --
	(103.12, 37.21) --
	(103.23, 37.21) --
	(103.33, 37.21) --
	(103.43, 37.21) --
	(103.54, 37.21) --
	(103.64, 37.21) --
	(103.74, 37.21) --
	(103.84, 37.21) --
	(103.95, 37.21) --
	(104.05, 37.21) --
	(104.15, 37.21) --
	(104.26, 37.21) --
	(104.36, 37.21) --
	(104.46, 37.21) --
	(104.57, 37.21) --
	(104.67, 37.21) --
	(104.77, 37.21) --
	(104.87, 37.21) --
	(104.98, 37.21) --
	(105.08, 37.21) --
	(105.18, 37.21) --
	(105.29, 37.21) --
	(105.39, 37.21) --
	(105.49, 37.21) --
	(105.59, 37.21) --
	(105.70, 37.21) --
	(105.80, 37.21) --
	(105.90, 37.21) --
	(106.01, 37.21) --
	(106.11, 37.21) --
	(106.21, 37.21) --
	(106.31, 37.21) --
	(106.42, 37.21) --
	(106.52, 37.21) --
	(106.62, 37.21) --
	(106.73, 37.21) --
	(106.83, 37.21) --
	(106.93, 37.22) --
	(107.04, 37.22) --
	(107.14, 37.22) --
	(107.24, 37.23) --
	(107.34, 37.23) --
	(107.45, 37.23) --
	(107.55, 37.23) --
	(107.65, 37.23) --
	(107.76, 37.23) --
	(107.86, 37.23) --
	(107.96, 37.23) --
	(108.06, 37.23) --
	(108.17, 37.22) --
	(108.27, 37.22) --
	(108.37, 37.21) --
	(108.48, 37.21) --
	(108.58, 37.21) --
	(108.68, 37.21) --
	(108.78, 37.21) --
	(108.89, 37.21) --
	(108.99, 37.21) --
	(109.09, 37.21) --
	(109.20, 37.21) --
	(109.30, 37.21) --
	(109.40, 37.21) --
	(109.51, 37.22) --
	(109.61, 37.22) --
	(109.71, 37.22) --
	(109.81, 37.23) --
	(109.92, 37.22) --
	(110.02, 37.22) --
	(110.12, 37.22) --
	(110.23, 37.22) --
	(110.33, 37.22) --
	(110.43, 37.22) --
	(110.53, 37.22) --
	(110.64, 37.23) --
	(110.74, 37.22) --
	(110.84, 37.22) --
	(110.95, 37.22) --
	(111.05, 37.21) --
	(111.15, 37.21) --
	(111.25, 37.21) --
	(111.36, 37.21) --
	(111.46, 37.21) --
	(111.56, 37.21) --
	(111.67, 37.21) --
	(111.77, 37.21) --
	(111.87, 37.21) --
	(111.98, 37.21) --
	(112.08, 37.21) --
	(112.18, 37.21) --
	(112.28, 37.21) --
	(112.39, 37.22) --
	(112.49, 37.22) --
	(112.59, 37.23) --
	(112.70, 37.24) --
	(112.80, 37.24) --
	(112.90, 37.24) --
	(113.00, 37.24) --
	(113.11, 37.23) --
	(113.21, 37.23) --
	(113.31, 37.23) --
	(113.42, 37.24) --
	(113.52, 37.24) --
	(113.62, 37.25) --
	(113.73, 37.24) --
	(113.83, 37.24) --
	(113.93, 37.23) --
	(114.03, 37.24) --
	(114.14, 37.26) --
	(114.24, 37.29) --
	(114.34, 37.32) --
	(114.45, 37.35) --
	(114.55, 37.38) --
	(114.65, 37.40) --
	(114.75, 37.40) --
	(114.86, 37.38) --
	(114.96, 37.35) --
	(115.06, 37.31) --
	(115.17, 37.28) --
	(115.27, 37.26) --
	(115.37, 37.25) --
	(115.47, 37.24) --
	(115.58, 37.24) --
	(115.68, 37.23) --
	(115.78, 37.22) --
	(115.89, 37.22) --
	(115.99, 37.22) --
	(116.09, 37.21) --
	(116.20, 37.21) --
	(116.30, 37.21) --
	(116.40, 37.21) --
	(116.50, 37.21) --
	(116.61, 37.21) --
	(116.71, 37.21) --
	(116.81, 37.21) --
	(116.92, 37.21) --
	(117.02, 37.21) --
	(117.12, 37.21) --
	(117.22, 37.21) --
	(117.33, 37.21) --
	(117.43, 37.21) --
	(117.53, 37.21) --
	(117.64, 37.21) --
	(117.74, 37.21) --
	(117.84, 37.21) --
	(117.94, 37.21) --
	(118.05, 37.21) --
	(118.15, 37.21) --
	(118.25, 37.22) --
	(118.36, 37.22) --
	(118.46, 37.23) --
	(118.56, 37.23) --
	(118.67, 37.24) --
	(118.77, 37.23) --
	(118.87, 37.23) --
	(118.97, 37.22) --
	(119.08, 37.22) --
	(119.18, 37.21) --
	(119.28, 37.21) --
	(119.39, 37.21) --
	(119.49, 37.21) --
	(119.59, 37.21) --
	(119.69, 37.21) --
	(119.80, 37.21) --
	(119.90, 37.22) --
	(120.00, 37.22) --
	(120.11, 37.22) --
	(120.21, 37.23) --
	(120.31, 37.23) --
	(120.41, 37.24) --
	(120.52, 37.24) --
	(120.62, 37.25) --
	(120.72, 37.26) --
	(120.83, 37.26) --
	(120.93, 37.26) --
	(121.03, 37.26) --
	(121.14, 37.26) --
	(121.24, 37.25) --
	(121.34, 37.25) --
	(121.44, 37.24) --
	(121.55, 37.24) --
	(121.65, 37.23) --
	(121.75, 37.23) --
	(121.86, 37.23) --
	(121.96, 37.24) --
	(122.06, 37.24) --
	(122.16, 37.24) --
	(122.27, 37.25) --
	(122.37, 37.27) --
	(122.47, 37.32) --
	(122.58, 37.39) --
	(122.68, 37.49) --
	(122.78, 37.62) --
	(122.89, 37.79) --
	(122.99, 37.97) --
	(123.09, 38.14) --
	(123.19, 38.29) --
	(123.30, 38.45) --
	(123.40, 38.67) --
	(123.50, 39.04) --
	(123.61, 39.65) --
	(123.71, 40.57) --
	(123.81, 41.89) --
	(123.91, 43.73) --
	(124.02, 46.35) --
	(124.12, 49.93) --
	(124.22, 54.43) --
	(124.33, 59.41) --
	(124.43, 64.15) --
	(124.53, 67.89) --
	(124.63, 70.11) --
	(124.74, 70.73) --
	(124.84, 70.02) --
	(124.94, 68.52) --
	(125.05, 66.75) --
	(125.15, 65.11) --
	(125.25, 63.71) --
	(125.36, 62.55) --
	(125.46, 61.52) --
	(125.56, 60.48) --
	(125.66, 59.24) --
	(125.77, 57.66) --
	(125.87, 55.70) --
	(125.97, 53.50) --
	(126.08, 51.25) --
	(126.18, 49.08) --
	(126.28, 47.03) --
	(126.38, 45.16) --
	(126.49, 43.55) --
	(126.59, 42.23) --
	(126.69, 41.12) --
	(126.80, 40.18) --
	(126.90, 39.40) --
	(127.00, 38.77) --
	(127.10, 38.30) --
	(127.21, 37.96) --
	(127.31, 37.69) --
	(127.41, 37.50) --
	(127.52, 37.38) --
	(127.62, 37.30) --
	(127.72, 37.26) --
	(127.83, 37.24) --
	(127.93, 37.23) --
	(128.03, 37.22) --
	(128.13, 37.21) --
	(128.24, 37.21) --
	(128.24, 37.21) --
	(128.13, 37.21) --
	(128.03, 37.21) --
	(127.93, 37.21) --
	(127.83, 37.21) --
	(127.72, 37.21) --
	(127.62, 37.21) --
	(127.52, 37.21) --
	(127.41, 37.21) --
	(127.31, 37.21) --
	(127.21, 37.21) --
	(127.10, 37.21) --
	(127.00, 37.21) --
	(126.90, 37.21) --
	(126.80, 37.21) --
	(126.69, 37.21) --
	(126.59, 37.21) --
	(126.49, 37.21) --
	(126.38, 37.21) --
	(126.28, 37.21) --
	(126.18, 37.21) --
	(126.08, 37.21) --
	(125.97, 37.21) --
	(125.87, 37.21) --
	(125.77, 37.21) --
	(125.66, 37.21) --
	(125.56, 37.21) --
	(125.46, 37.21) --
	(125.36, 37.21) --
	(125.25, 37.21) --
	(125.15, 37.21) --
	(125.05, 37.21) --
	(124.94, 37.21) --
	(124.84, 37.21) --
	(124.74, 37.21) --
	(124.63, 37.21) --
	(124.53, 37.21) --
	(124.43, 37.21) --
	(124.33, 37.21) --
	(124.22, 37.21) --
	(124.12, 37.21) --
	(124.02, 37.21) --
	(123.91, 37.21) --
	(123.81, 37.21) --
	(123.71, 37.21) --
	(123.61, 37.21) --
	(123.50, 37.21) --
	(123.40, 37.21) --
	(123.30, 37.21) --
	(123.19, 37.21) --
	(123.09, 37.21) --
	(122.99, 37.21) --
	(122.89, 37.21) --
	(122.78, 37.21) --
	(122.68, 37.21) --
	(122.58, 37.21) --
	(122.47, 37.21) --
	(122.37, 37.21) --
	(122.27, 37.21) --
	(122.16, 37.21) --
	(122.06, 37.21) --
	(121.96, 37.21) --
	(121.86, 37.21) --
	(121.75, 37.21) --
	(121.65, 37.21) --
	(121.55, 37.21) --
	(121.44, 37.21) --
	(121.34, 37.21) --
	(121.24, 37.21) --
	(121.14, 37.21) --
	(121.03, 37.21) --
	(120.93, 37.21) --
	(120.83, 37.21) --
	(120.72, 37.21) --
	(120.62, 37.21) --
	(120.52, 37.21) --
	(120.41, 37.21) --
	(120.31, 37.21) --
	(120.21, 37.21) --
	(120.11, 37.21) --
	(120.00, 37.21) --
	(119.90, 37.21) --
	(119.80, 37.21) --
	(119.69, 37.21) --
	(119.59, 37.21) --
	(119.49, 37.21) --
	(119.39, 37.21) --
	(119.28, 37.21) --
	(119.18, 37.21) --
	(119.08, 37.21) --
	(118.97, 37.21) --
	(118.87, 37.21) --
	(118.77, 37.21) --
	(118.67, 37.21) --
	(118.56, 37.21) --
	(118.46, 37.21) --
	(118.36, 37.21) --
	(118.25, 37.21) --
	(118.15, 37.21) --
	(118.05, 37.21) --
	(117.94, 37.21) --
	(117.84, 37.21) --
	(117.74, 37.21) --
	(117.64, 37.21) --
	(117.53, 37.21) --
	(117.43, 37.21) --
	(117.33, 37.21) --
	(117.22, 37.21) --
	(117.12, 37.21) --
	(117.02, 37.21) --
	(116.92, 37.21) --
	(116.81, 37.21) --
	(116.71, 37.21) --
	(116.61, 37.21) --
	(116.50, 37.21) --
	(116.40, 37.21) --
	(116.30, 37.21) --
	(116.20, 37.21) --
	(116.09, 37.21) --
	(115.99, 37.21) --
	(115.89, 37.21) --
	(115.78, 37.21) --
	(115.68, 37.21) --
	(115.58, 37.21) --
	(115.47, 37.21) --
	(115.37, 37.21) --
	(115.27, 37.21) --
	(115.17, 37.21) --
	(115.06, 37.21) --
	(114.96, 37.21) --
	(114.86, 37.21) --
	(114.75, 37.21) --
	(114.65, 37.21) --
	(114.55, 37.21) --
	(114.45, 37.21) --
	(114.34, 37.21) --
	(114.24, 37.21) --
	(114.14, 37.21) --
	(114.03, 37.21) --
	(113.93, 37.21) --
	(113.83, 37.21) --
	(113.73, 37.21) --
	(113.62, 37.21) --
	(113.52, 37.21) --
	(113.42, 37.21) --
	(113.31, 37.21) --
	(113.21, 37.21) --
	(113.11, 37.21) --
	(113.00, 37.21) --
	(112.90, 37.21) --
	(112.80, 37.21) --
	(112.70, 37.21) --
	(112.59, 37.21) --
	(112.49, 37.21) --
	(112.39, 37.21) --
	(112.28, 37.21) --
	(112.18, 37.21) --
	(112.08, 37.21) --
	(111.98, 37.21) --
	(111.87, 37.21) --
	(111.77, 37.21) --
	(111.67, 37.21) --
	(111.56, 37.21) --
	(111.46, 37.21) --
	(111.36, 37.21) --
	(111.25, 37.21) --
	(111.15, 37.21) --
	(111.05, 37.21) --
	(110.95, 37.21) --
	(110.84, 37.21) --
	(110.74, 37.21) --
	(110.64, 37.21) --
	(110.53, 37.21) --
	(110.43, 37.21) --
	(110.33, 37.21) --
	(110.23, 37.21) --
	(110.12, 37.21) --
	(110.02, 37.21) --
	(109.92, 37.21) --
	(109.81, 37.21) --
	(109.71, 37.21) --
	(109.61, 37.21) --
	(109.51, 37.21) --
	(109.40, 37.21) --
	(109.30, 37.21) --
	(109.20, 37.21) --
	(109.09, 37.21) --
	(108.99, 37.21) --
	(108.89, 37.21) --
	(108.78, 37.21) --
	(108.68, 37.21) --
	(108.58, 37.21) --
	(108.48, 37.21) --
	(108.37, 37.21) --
	(108.27, 37.21) --
	(108.17, 37.21) --
	(108.06, 37.21) --
	(107.96, 37.21) --
	(107.86, 37.21) --
	(107.76, 37.21) --
	(107.65, 37.21) --
	(107.55, 37.21) --
	(107.45, 37.21) --
	(107.34, 37.21) --
	(107.24, 37.21) --
	(107.14, 37.21) --
	(107.04, 37.21) --
	(106.93, 37.21) --
	(106.83, 37.21) --
	(106.73, 37.21) --
	(106.62, 37.21) --
	(106.52, 37.21) --
	(106.42, 37.21) --
	(106.31, 37.21) --
	(106.21, 37.21) --
	(106.11, 37.21) --
	(106.01, 37.21) --
	(105.90, 37.21) --
	(105.80, 37.21) --
	(105.70, 37.21) --
	(105.59, 37.21) --
	(105.49, 37.21) --
	(105.39, 37.21) --
	(105.29, 37.21) --
	(105.18, 37.21) --
	(105.08, 37.21) --
	(104.98, 37.21) --
	(104.87, 37.21) --
	(104.77, 37.21) --
	(104.67, 37.21) --
	(104.57, 37.21) --
	(104.46, 37.21) --
	(104.36, 37.21) --
	(104.26, 37.21) --
	(104.15, 37.21) --
	(104.05, 37.21) --
	(103.95, 37.21) --
	(103.84, 37.21) --
	(103.74, 37.21) --
	(103.64, 37.21) --
	(103.54, 37.21) --
	(103.43, 37.21) --
	(103.33, 37.21) --
	(103.23, 37.21) --
	(103.12, 37.21) --
	(103.02, 37.21) --
	(102.92, 37.21) --
	(102.82, 37.21) --
	(102.71, 37.21) --
	(102.61, 37.21) --
	(102.51, 37.21) --
	(102.40, 37.21) --
	(102.30, 37.21) --
	(102.20, 37.21) --
	(102.09, 37.21) --
	(101.99, 37.21) --
	(101.89, 37.21) --
	(101.79, 37.21) --
	(101.68, 37.21) --
	(101.58, 37.21) --
	(101.48, 37.21) --
	(101.37, 37.21) --
	(101.27, 37.21) --
	(101.17, 37.21) --
	(101.07, 37.21) --
	(100.96, 37.21) --
	(100.86, 37.21) --
	(100.76, 37.21) --
	(100.65, 37.21) --
	(100.55, 37.21) --
	(100.45, 37.21) --
	(100.35, 37.21) --
	(100.24, 37.21) --
	(100.14, 37.21) --
	(100.04, 37.21) --
	( 99.93, 37.21) --
	( 99.83, 37.21) --
	( 99.73, 37.21) --
	( 99.62, 37.21) --
	( 99.52, 37.21) --
	( 99.42, 37.21) --
	( 99.32, 37.21) --
	( 99.21, 37.21) --
	( 99.11, 37.21) --
	( 99.01, 37.21) --
	( 98.90, 37.21) --
	( 98.80, 37.21) --
	( 98.70, 37.21) --
	( 98.60, 37.21) --
	( 98.49, 37.21) --
	( 98.39, 37.21) --
	( 98.29, 37.21) --
	( 98.18, 37.21) --
	( 98.08, 37.21) --
	( 97.98, 37.21) --
	( 97.88, 37.21) --
	( 97.77, 37.21) --
	( 97.67, 37.21) --
	( 97.57, 37.21) --
	( 97.46, 37.21) --
	( 97.36, 37.21) --
	( 97.26, 37.21) --
	( 97.15, 37.21) --
	( 97.05, 37.21) --
	( 96.95, 37.21) --
	( 96.85, 37.21) --
	( 96.74, 37.21) --
	( 96.64, 37.21) --
	( 96.54, 37.21) --
	( 96.43, 37.21) --
	( 96.33, 37.21) --
	( 96.23, 37.21) --
	( 96.13, 37.21) --
	( 96.02, 37.21) --
	( 95.92, 37.21) --
	( 95.82, 37.21) --
	( 95.71, 37.21) --
	( 95.61, 37.21) --
	( 95.51, 37.21) --
	( 95.41, 37.21) --
	( 95.30, 37.21) --
	( 95.20, 37.21) --
	( 95.10, 37.21) --
	( 94.99, 37.21) --
	( 94.89, 37.21) --
	( 94.79, 37.21) --
	( 94.68, 37.21) --
	( 94.58, 37.21) --
	( 94.48, 37.21) --
	( 94.38, 37.21) --
	( 94.27, 37.21) --
	( 94.17, 37.21) --
	( 94.07, 37.21) --
	( 93.96, 37.21) --
	( 93.86, 37.21) --
	( 93.76, 37.21) --
	( 93.66, 37.21) --
	( 93.55, 37.21) --
	( 93.45, 37.21) --
	( 93.35, 37.21) --
	( 93.24, 37.21) --
	( 93.14, 37.21) --
	( 93.04, 37.21) --
	( 92.93, 37.21) --
	( 92.83, 37.21) --
	( 92.73, 37.21) --
	( 92.63, 37.21) --
	( 92.52, 37.21) --
	( 92.42, 37.21) --
	( 92.32, 37.21) --
	( 92.21, 37.21) --
	( 92.11, 37.21) --
	( 92.01, 37.21) --
	( 91.91, 37.21) --
	( 91.80, 37.21) --
	( 91.70, 37.21) --
	( 91.60, 37.21) --
	( 91.49, 37.21) --
	( 91.39, 37.21) --
	( 91.29, 37.21) --
	( 91.19, 37.21) --
	( 91.08, 37.21) --
	( 90.98, 37.21) --
	( 90.88, 37.21) --
	( 90.77, 37.21) --
	( 90.67, 37.21) --
	( 90.57, 37.21) --
	( 90.46, 37.21) --
	( 90.36, 37.21) --
	( 90.26, 37.21) --
	( 90.16, 37.21) --
	( 90.05, 37.21) --
	( 89.95, 37.21) --
	( 89.85, 37.21) --
	( 89.74, 37.21) --
	( 89.64, 37.21) --
	( 89.54, 37.21) --
	( 89.44, 37.21) --
	( 89.33, 37.21) --
	( 89.23, 37.21) --
	( 89.13, 37.21) --
	( 89.02, 37.21) --
	( 88.92, 37.21) --
	( 88.82, 37.21) --
	( 88.72, 37.21) --
	( 88.61, 37.21) --
	( 88.51, 37.21) --
	( 88.41, 37.21) --
	( 88.30, 37.21) --
	( 88.20, 37.21) --
	( 88.10, 37.21) --
	( 87.99, 37.21) --
	( 87.89, 37.21) --
	( 87.79, 37.21) --
	( 87.69, 37.21) --
	( 87.58, 37.21) --
	( 87.48, 37.21) --
	( 87.38, 37.21) --
	( 87.27, 37.21) --
	( 87.17, 37.21) --
	( 87.07, 37.21) --
	( 86.97, 37.21) --
	( 86.86, 37.21) --
	( 86.76, 37.21) --
	( 86.66, 37.21) --
	( 86.55, 37.21) --
	( 86.45, 37.21) --
	( 86.35, 37.21) --
	( 86.25, 37.21) --
	( 86.14, 37.21) --
	( 86.04, 37.21) --
	( 85.94, 37.21) --
	( 85.83, 37.21) --
	( 85.73, 37.21) --
	( 85.63, 37.21) --
	( 85.52, 37.21) --
	( 85.42, 37.21) --
	( 85.32, 37.21) --
	( 85.22, 37.21) --
	( 85.11, 37.21) --
	( 85.01, 37.21) --
	( 84.91, 37.21) --
	( 84.80, 37.21) --
	( 84.70, 37.21) --
	( 84.60, 37.21) --
	( 84.50, 37.21) --
	( 84.39, 37.21) --
	( 84.29, 37.21) --
	( 84.19, 37.21) --
	( 84.08, 37.21) --
	( 83.98, 37.21) --
	( 83.88, 37.21) --
	( 83.77, 37.21) --
	( 83.67, 37.21) --
	( 83.57, 37.21) --
	( 83.47, 37.21) --
	( 83.36, 37.21) --
	( 83.26, 37.21) --
	( 83.16, 37.21) --
	( 83.05, 37.21) --
	( 82.95, 37.21) --
	( 82.85, 37.21) --
	( 82.75, 37.21) --
	( 82.64, 37.21) --
	( 82.54, 37.21) --
	( 82.44, 37.21) --
	( 82.33, 37.21) --
	( 82.23, 37.21) --
	( 82.13, 37.21) --
	( 82.03, 37.21) --
	( 81.92, 37.21) --
	( 81.82, 37.21) --
	( 81.72, 37.21) --
	( 81.61, 37.21) --
	( 81.51, 37.21) --
	( 81.41, 37.21) --
	( 81.30, 37.21) --
	( 81.20, 37.21) --
	( 81.10, 37.21) --
	( 81.00, 37.21) --
	( 80.89, 37.21) --
	( 80.79, 37.21) --
	( 80.69, 37.21) --
	( 80.58, 37.21) --
	( 80.48, 37.21) --
	( 80.38, 37.21) --
	( 80.28, 37.21) --
	( 80.17, 37.21) --
	( 80.07, 37.21) --
	( 79.97, 37.21) --
	( 79.86, 37.21) --
	( 79.76, 37.21) --
	( 79.66, 37.21) --
	( 79.56, 37.21) --
	( 79.45, 37.21) --
	( 79.35, 37.21) --
	( 79.25, 37.21) --
	( 79.14, 37.21) --
	( 79.04, 37.21) --
	( 78.94, 37.21) --
	( 78.83, 37.21) --
	( 78.73, 37.21) --
	( 78.63, 37.21) --
	( 78.53, 37.21) --
	( 78.42, 37.21) --
	( 78.32, 37.21) --
	( 78.22, 37.21) --
	( 78.11, 37.21) --
	( 78.01, 37.21) --
	( 77.91, 37.21) --
	( 77.81, 37.21) --
	( 77.70, 37.21) --
	( 77.60, 37.21) --
	( 77.50, 37.21) --
	( 77.39, 37.21) --
	( 77.29, 37.21) --
	( 77.19, 37.21) --
	( 77.09, 37.21) --
	( 76.98, 37.21) --
	( 76.88, 37.21) --
	( 76.78, 37.21) --
	( 76.67, 37.21) --
	( 76.57, 37.21) --
	( 76.47, 37.21) --
	( 76.36, 37.21) --
	( 76.26, 37.21) --
	( 76.16, 37.21) --
	( 76.06, 37.21) --
	( 75.95, 37.21) --
	( 75.85, 37.21) --
	( 75.75, 37.21) --
	( 75.64, 37.21) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 75.64, 37.21) --
	( 75.75, 37.21) --
	( 75.85, 37.21) --
	( 75.95, 37.21) --
	( 76.06, 37.21) --
	( 76.16, 37.21) --
	( 76.26, 37.21) --
	( 76.36, 37.21) --
	( 76.47, 37.21) --
	( 76.57, 37.21) --
	( 76.67, 37.21) --
	( 76.78, 37.21) --
	( 76.88, 37.21) --
	( 76.98, 37.21) --
	( 77.09, 37.21) --
	( 77.19, 37.21) --
	( 77.29, 37.21) --
	( 77.39, 37.21) --
	( 77.50, 37.21) --
	( 77.60, 37.21) --
	( 77.70, 37.21) --
	( 77.81, 37.21) --
	( 77.91, 37.21) --
	( 78.01, 37.21) --
	( 78.11, 37.21) --
	( 78.22, 37.21) --
	( 78.32, 37.21) --
	( 78.42, 37.21) --
	( 78.53, 37.21) --
	( 78.63, 37.21) --
	( 78.73, 37.21) --
	( 78.83, 37.21) --
	( 78.94, 37.21) --
	( 79.04, 37.21) --
	( 79.14, 37.21) --
	( 79.25, 37.21) --
	( 79.35, 37.21) --
	( 79.45, 37.21) --
	( 79.56, 37.21) --
	( 79.66, 37.21) --
	( 79.76, 37.21) --
	( 79.86, 37.21) --
	( 79.97, 37.21) --
	( 80.07, 37.21) --
	( 80.17, 37.21) --
	( 80.28, 37.21) --
	( 80.38, 37.21) --
	( 80.48, 37.21) --
	( 80.58, 37.21) --
	( 80.69, 37.21) --
	( 80.79, 37.21) --
	( 80.89, 37.21) --
	( 81.00, 37.21) --
	( 81.10, 37.21) --
	( 81.20, 37.21) --
	( 81.30, 37.21) --
	( 81.41, 37.21) --
	( 81.51, 37.21) --
	( 81.61, 37.21) --
	( 81.72, 37.21) --
	( 81.82, 37.21) --
	( 81.92, 37.21) --
	( 82.03, 37.21) --
	( 82.13, 37.21) --
	( 82.23, 37.21) --
	( 82.33, 37.21) --
	( 82.44, 37.21) --
	( 82.54, 37.21) --
	( 82.64, 37.21) --
	( 82.75, 37.21) --
	( 82.85, 37.21) --
	( 82.95, 37.21) --
	( 83.05, 37.21) --
	( 83.16, 37.21) --
	( 83.26, 37.21) --
	( 83.36, 37.21) --
	( 83.47, 37.21) --
	( 83.57, 37.21) --
	( 83.67, 37.21) --
	( 83.77, 37.21) --
	( 83.88, 37.21) --
	( 83.98, 37.21) --
	( 84.08, 37.21) --
	( 84.19, 37.21) --
	( 84.29, 37.21) --
	( 84.39, 37.21) --
	( 84.50, 37.21) --
	( 84.60, 37.21) --
	( 84.70, 37.21) --
	( 84.80, 37.21) --
	( 84.91, 37.21) --
	( 85.01, 37.21) --
	( 85.11, 37.21) --
	( 85.22, 37.21) --
	( 85.32, 37.21) --
	( 85.42, 37.21) --
	( 85.52, 37.21) --
	( 85.63, 37.21) --
	( 85.73, 37.21) --
	( 85.83, 37.21) --
	( 85.94, 37.21) --
	( 86.04, 37.21) --
	( 86.14, 37.21) --
	( 86.25, 37.21) --
	( 86.35, 37.21) --
	( 86.45, 37.21) --
	( 86.55, 37.21) --
	( 86.66, 37.21) --
	( 86.76, 37.21) --
	( 86.86, 37.21) --
	( 86.97, 37.21) --
	( 87.07, 37.21) --
	( 87.17, 37.21) --
	( 87.27, 37.21) --
	( 87.38, 37.21) --
	( 87.48, 37.21) --
	( 87.58, 37.21) --
	( 87.69, 37.21) --
	( 87.79, 37.21) --
	( 87.89, 37.21) --
	( 87.99, 37.21) --
	( 88.10, 37.21) --
	( 88.20, 37.21) --
	( 88.30, 37.21) --
	( 88.41, 37.21) --
	( 88.51, 37.21) --
	( 88.61, 37.21) --
	( 88.72, 37.21) --
	( 88.82, 37.21) --
	( 88.92, 37.21) --
	( 89.02, 37.21) --
	( 89.13, 37.21) --
	( 89.23, 37.21) --
	( 89.33, 37.21) --
	( 89.44, 37.21) --
	( 89.54, 37.21) --
	( 89.64, 37.21) --
	( 89.74, 37.21) --
	( 89.85, 37.21) --
	( 89.95, 37.21) --
	( 90.05, 37.21) --
	( 90.16, 37.21) --
	( 90.26, 37.21) --
	( 90.36, 37.21) --
	( 90.46, 37.21) --
	( 90.57, 37.21) --
	( 90.67, 37.21) --
	( 90.77, 37.21) --
	( 90.88, 37.21) --
	( 90.98, 37.21) --
	( 91.08, 37.21) --
	( 91.19, 37.21) --
	( 91.29, 37.21) --
	( 91.39, 37.21) --
	( 91.49, 37.21) --
	( 91.60, 37.21) --
	( 91.70, 37.21) --
	( 91.80, 37.21) --
	( 91.91, 37.21) --
	( 92.01, 37.21) --
	( 92.11, 37.21) --
	( 92.21, 37.21) --
	( 92.32, 37.21) --
	( 92.42, 37.21) --
	( 92.52, 37.21) --
	( 92.63, 37.21) --
	( 92.73, 37.21) --
	( 92.83, 37.21) --
	( 92.93, 37.21) --
	( 93.04, 37.21) --
	( 93.14, 37.21) --
	( 93.24, 37.21) --
	( 93.35, 37.21) --
	( 93.45, 37.21) --
	( 93.55, 37.21) --
	( 93.66, 37.21) --
	( 93.76, 37.21) --
	( 93.86, 37.21) --
	( 93.96, 37.21) --
	( 94.07, 37.21) --
	( 94.17, 37.21) --
	( 94.27, 37.21) --
	( 94.38, 37.21) --
	( 94.48, 37.21) --
	( 94.58, 37.21) --
	( 94.68, 37.21) --
	( 94.79, 37.21) --
	( 94.89, 37.21) --
	( 94.99, 37.21) --
	( 95.10, 37.21) --
	( 95.20, 37.21) --
	( 95.30, 37.21) --
	( 95.41, 37.21) --
	( 95.51, 37.21) --
	( 95.61, 37.21) --
	( 95.71, 37.21) --
	( 95.82, 37.21) --
	( 95.92, 37.21) --
	( 96.02, 37.21) --
	( 96.13, 37.21) --
	( 96.23, 37.21) --
	( 96.33, 37.21) --
	( 96.43, 37.21) --
	( 96.54, 37.21) --
	( 96.64, 37.21) --
	( 96.74, 37.21) --
	( 96.85, 37.21) --
	( 96.95, 37.21) --
	( 97.05, 37.21) --
	( 97.15, 37.21) --
	( 97.26, 37.21) --
	( 97.36, 37.21) --
	( 97.46, 37.21) --
	( 97.57, 37.21) --
	( 97.67, 37.21) --
	( 97.77, 37.21) --
	( 97.88, 37.21) --
	( 97.98, 37.21) --
	( 98.08, 37.21) --
	( 98.18, 37.21) --
	( 98.29, 37.21) --
	( 98.39, 37.21) --
	( 98.49, 37.21) --
	( 98.60, 37.21) --
	( 98.70, 37.21) --
	( 98.80, 37.21) --
	( 98.90, 37.21) --
	( 99.01, 37.21) --
	( 99.11, 37.21) --
	( 99.21, 37.21) --
	( 99.32, 37.21) --
	( 99.42, 37.21) --
	( 99.52, 37.21) --
	( 99.62, 37.21) --
	( 99.73, 37.21) --
	( 99.83, 37.21) --
	( 99.93, 37.21) --
	(100.04, 37.21) --
	(100.14, 37.21) --
	(100.24, 37.21) --
	(100.35, 37.21) --
	(100.45, 37.21) --
	(100.55, 37.21) --
	(100.65, 37.21) --
	(100.76, 37.21) --
	(100.86, 37.21) --
	(100.96, 37.21) --
	(101.07, 37.21) --
	(101.17, 37.21) --
	(101.27, 37.21) --
	(101.37, 37.21) --
	(101.48, 37.21) --
	(101.58, 37.21) --
	(101.68, 37.21) --
	(101.79, 37.21) --
	(101.89, 37.21) --
	(101.99, 37.21) --
	(102.09, 37.21) --
	(102.20, 37.21) --
	(102.30, 37.21) --
	(102.40, 37.21) --
	(102.51, 37.21) --
	(102.61, 37.21) --
	(102.71, 37.21) --
	(102.82, 37.21) --
	(102.92, 37.21) --
	(103.02, 37.21) --
	(103.12, 37.21) --
	(103.23, 37.21) --
	(103.33, 37.21) --
	(103.43, 37.21) --
	(103.54, 37.21) --
	(103.64, 37.21) --
	(103.74, 37.21) --
	(103.84, 37.21) --
	(103.95, 37.21) --
	(104.05, 37.21) --
	(104.15, 37.21) --
	(104.26, 37.21) --
	(104.36, 37.21) --
	(104.46, 37.21) --
	(104.57, 37.21) --
	(104.67, 37.21) --
	(104.77, 37.21) --
	(104.87, 37.21) --
	(104.98, 37.21) --
	(105.08, 37.21) --
	(105.18, 37.21) --
	(105.29, 37.21) --
	(105.39, 37.21) --
	(105.49, 37.21) --
	(105.59, 37.21) --
	(105.70, 37.21) --
	(105.80, 37.21) --
	(105.90, 37.21) --
	(106.01, 37.21) --
	(106.11, 37.21) --
	(106.21, 37.21) --
	(106.31, 37.21) --
	(106.42, 37.21) --
	(106.52, 37.21) --
	(106.62, 37.21) --
	(106.73, 37.21) --
	(106.83, 37.21) --
	(106.93, 37.22) --
	(107.04, 37.22) --
	(107.14, 37.22) --
	(107.24, 37.23) --
	(107.34, 37.23) --
	(107.45, 37.23) --
	(107.55, 37.23) --
	(107.65, 37.23) --
	(107.76, 37.23) --
	(107.86, 37.23) --
	(107.96, 37.23) --
	(108.06, 37.23) --
	(108.17, 37.22) --
	(108.27, 37.22) --
	(108.37, 37.21) --
	(108.48, 37.21) --
	(108.58, 37.21) --
	(108.68, 37.21) --
	(108.78, 37.21) --
	(108.89, 37.21) --
	(108.99, 37.21) --
	(109.09, 37.21) --
	(109.20, 37.21) --
	(109.30, 37.21) --
	(109.40, 37.21) --
	(109.51, 37.22) --
	(109.61, 37.22) --
	(109.71, 37.22) --
	(109.81, 37.23) --
	(109.92, 37.22) --
	(110.02, 37.22) --
	(110.12, 37.22) --
	(110.23, 37.22) --
	(110.33, 37.22) --
	(110.43, 37.22) --
	(110.53, 37.22) --
	(110.64, 37.23) --
	(110.74, 37.22) --
	(110.84, 37.22) --
	(110.95, 37.22) --
	(111.05, 37.21) --
	(111.15, 37.21) --
	(111.25, 37.21) --
	(111.36, 37.21) --
	(111.46, 37.21) --
	(111.56, 37.21) --
	(111.67, 37.21) --
	(111.77, 37.21) --
	(111.87, 37.21) --
	(111.98, 37.21) --
	(112.08, 37.21) --
	(112.18, 37.21) --
	(112.28, 37.21) --
	(112.39, 37.22) --
	(112.49, 37.22) --
	(112.59, 37.23) --
	(112.70, 37.24) --
	(112.80, 37.24) --
	(112.90, 37.24) --
	(113.00, 37.24) --
	(113.11, 37.23) --
	(113.21, 37.23) --
	(113.31, 37.23) --
	(113.42, 37.24) --
	(113.52, 37.24) --
	(113.62, 37.25) --
	(113.73, 37.24) --
	(113.83, 37.24) --
	(113.93, 37.23) --
	(114.03, 37.24) --
	(114.14, 37.26) --
	(114.24, 37.29) --
	(114.34, 37.32) --
	(114.45, 37.35) --
	(114.55, 37.38) --
	(114.65, 37.40) --
	(114.75, 37.40) --
	(114.86, 37.38) --
	(114.96, 37.35) --
	(115.06, 37.31) --
	(115.17, 37.28) --
	(115.27, 37.26) --
	(115.37, 37.25) --
	(115.47, 37.24) --
	(115.58, 37.24) --
	(115.68, 37.23) --
	(115.78, 37.22) --
	(115.89, 37.22) --
	(115.99, 37.22) --
	(116.09, 37.21) --
	(116.20, 37.21) --
	(116.30, 37.21) --
	(116.40, 37.21) --
	(116.50, 37.21) --
	(116.61, 37.21) --
	(116.71, 37.21) --
	(116.81, 37.21) --
	(116.92, 37.21) --
	(117.02, 37.21) --
	(117.12, 37.21) --
	(117.22, 37.21) --
	(117.33, 37.21) --
	(117.43, 37.21) --
	(117.53, 37.21) --
	(117.64, 37.21) --
	(117.74, 37.21) --
	(117.84, 37.21) --
	(117.94, 37.21) --
	(118.05, 37.21) --
	(118.15, 37.21) --
	(118.25, 37.22) --
	(118.36, 37.22) --
	(118.46, 37.23) --
	(118.56, 37.23) --
	(118.67, 37.24) --
	(118.77, 37.23) --
	(118.87, 37.23) --
	(118.97, 37.22) --
	(119.08, 37.22) --
	(119.18, 37.21) --
	(119.28, 37.21) --
	(119.39, 37.21) --
	(119.49, 37.21) --
	(119.59, 37.21) --
	(119.69, 37.21) --
	(119.80, 37.21) --
	(119.90, 37.22) --
	(120.00, 37.22) --
	(120.11, 37.22) --
	(120.21, 37.23) --
	(120.31, 37.23) --
	(120.41, 37.24) --
	(120.52, 37.24) --
	(120.62, 37.25) --
	(120.72, 37.26) --
	(120.83, 37.26) --
	(120.93, 37.26) --
	(121.03, 37.26) --
	(121.14, 37.26) --
	(121.24, 37.25) --
	(121.34, 37.25) --
	(121.44, 37.24) --
	(121.55, 37.24) --
	(121.65, 37.23) --
	(121.75, 37.23) --
	(121.86, 37.23) --
	(121.96, 37.24) --
	(122.06, 37.24) --
	(122.16, 37.24) --
	(122.27, 37.25) --
	(122.37, 37.27) --
	(122.47, 37.32) --
	(122.58, 37.39) --
	(122.68, 37.49) --
	(122.78, 37.62) --
	(122.89, 37.79) --
	(122.99, 37.97) --
	(123.09, 38.14) --
	(123.19, 38.29) --
	(123.30, 38.45) --
	(123.40, 38.67) --
	(123.50, 39.04) --
	(123.61, 39.65) --
	(123.71, 40.57) --
	(123.81, 41.89) --
	(123.91, 43.73) --
	(124.02, 46.35) --
	(124.12, 49.93) --
	(124.22, 54.43) --
	(124.33, 59.41) --
	(124.43, 64.15) --
	(124.53, 67.89) --
	(124.63, 70.11) --
	(124.74, 70.73) --
	(124.84, 70.02) --
	(124.94, 68.52) --
	(125.05, 66.75) --
	(125.15, 65.11) --
	(125.25, 63.71) --
	(125.36, 62.55) --
	(125.46, 61.52) --
	(125.56, 60.48) --
	(125.66, 59.24) --
	(125.77, 57.66) --
	(125.87, 55.70) --
	(125.97, 53.50) --
	(126.08, 51.25) --
	(126.18, 49.08) --
	(126.28, 47.03) --
	(126.38, 45.16) --
	(126.49, 43.55) --
	(126.59, 42.23) --
	(126.69, 41.12) --
	(126.80, 40.18) --
	(126.90, 39.40) --
	(127.00, 38.77) --
	(127.10, 38.30) --
	(127.21, 37.96) --
	(127.31, 37.69) --
	(127.41, 37.50) --
	(127.52, 37.38) --
	(127.62, 37.30) --
	(127.72, 37.26) --
	(127.83, 37.24) --
	(127.93, 37.23) --
	(128.03, 37.22) --
	(128.13, 37.21) --
	(128.24, 37.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.00, 37.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.64, 76.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.89, 47.01) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.48, 84.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.59, 58.53) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.55, 94.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.10, 98.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.31, 69.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.11,101.20) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.12, 30.72) rectangle (152.60,129.05);
\end{scope}
\begin{scope}
\path[clip] (158.10,151.36) rectangle (283.58,249.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (158.10,151.36) rectangle (283.58,249.69);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.10,157.46) --
	(283.58,157.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.10,183.84) --
	(283.58,183.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.10,210.22) --
	(283.58,210.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.10,236.61) --
	(283.58,236.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.46,151.36) --
	(166.46,249.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.59,151.36) --
	(193.59,249.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.71,151.36) --
	(220.71,249.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.84,151.36) --
	(247.84,249.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.97,151.36) --
	(274.97,249.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.10,170.65) --
	(283.58,170.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.10,197.03) --
	(283.58,197.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.10,223.41) --
	(283.58,223.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.03,151.36) --
	(180.03,249.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.15,151.36) --
	(207.15,249.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.28,151.36) --
	(234.28,249.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.40,151.36) --
	(261.40,249.69);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor,fill opacity=0.40] (200.64,227.03) --
	(200.72,227.03) --
	(200.80,227.03) --
	(200.89,227.03) --
	(200.97,227.03) --
	(201.05,227.04) --
	(201.14,227.04) --
	(201.22,227.04) --
	(201.30,227.05) --
	(201.39,227.04) --
	(201.47,227.04) --
	(201.55,227.04) --
	(201.64,227.04) --
	(201.72,227.04) --
	(201.80,227.04) --
	(201.89,227.04) --
	(201.97,227.05) --
	(202.05,227.05) --
	(202.14,227.05) --
	(202.22,227.06) --
	(202.30,227.06) --
	(202.39,227.07) --
	(202.47,227.08) --
	(202.55,227.11) --
	(202.64,227.13) --
	(202.72,227.17) --
	(202.80,227.21) --
	(202.89,227.26) --
	(202.97,227.31) --
	(203.05,227.35) --
	(203.14,227.40) --
	(203.22,227.45) --
	(203.30,227.53) --
	(203.39,227.64) --
	(203.47,227.80) --
	(203.55,227.99) --
	(203.64,228.17) --
	(203.72,228.31) --
	(203.80,228.38) --
	(203.89,228.36) --
	(203.97,228.25) --
	(204.05,228.08) --
	(204.14,227.88) --
	(204.22,227.68) --
	(204.30,227.51) --
	(204.39,227.37) --
	(204.47,227.27) --
	(204.55,227.20) --
	(204.64,227.15) --
	(204.72,227.12) --
	(204.80,227.10) --
	(204.89,227.10) --
	(204.97,227.10) --
	(205.05,227.12) --
	(205.13,227.15) --
	(205.22,227.19) --
	(205.30,227.25) --
	(205.38,227.32) --
	(205.47,227.41) --
	(205.55,227.52) --
	(205.63,227.65) --
	(205.72,227.80) --
	(205.80,227.97) --
	(205.88,228.18) --
	(205.97,228.43) --
	(206.05,228.72) --
	(206.13,229.04) --
	(206.22,229.38) --
	(206.30,229.71) --
	(206.38,229.99) --
	(206.47,230.23) --
	(206.55,230.43) --
	(206.63,230.61) --
	(206.72,230.80) --
	(206.80,231.02) --
	(206.88,231.27) --
	(206.97,231.57) --
	(207.05,231.91) --
	(207.13,232.28) --
	(207.22,232.70) --
	(207.30,233.17) --
	(207.38,233.69) --
	(207.47,234.23) --
	(207.55,234.76) --
	(207.63,235.25) --
	(207.72,235.70) --
	(207.80,236.09) --
	(207.88,236.46) --
	(207.97,236.79) --
	(208.05,237.09) --
	(208.13,237.37) --
	(208.22,237.65) --
	(208.30,237.91) --
	(208.38,238.18) --
	(208.47,238.43) --
	(208.55,238.65) --
	(208.63,238.83) --
	(208.72,238.98) --
	(208.80,239.11) --
	(208.88,239.21) --
	(208.97,239.30) --
	(209.05,239.38) --
	(209.13,239.49) --
	(209.22,239.63) --
	(209.30,239.81) --
	(209.38,240.02) --
	(209.47,240.21) --
	(209.55,240.37) --
	(209.63,240.48) --
	(209.72,240.55) --
	(209.80,240.58) --
	(209.88,240.58) --
	(209.97,240.50) --
	(210.05,240.34) --
	(210.13,240.09) --
	(210.22,239.78) --
	(210.30,239.46) --
	(210.38,239.10) --
	(210.47,238.70) --
	(210.55,238.20) --
	(210.63,237.60) --
	(210.72,236.89) --
	(210.80,236.10) --
	(210.88,235.27) --
	(210.97,234.44) --
	(211.05,233.65) --
	(211.13,232.90) --
	(211.22,232.20) --
	(211.30,231.55) --
	(211.38,230.96) --
	(211.46,230.44) --
	(211.55,229.97) --
	(211.63,229.56) --
	(211.71,229.18) --
	(211.80,228.82) --
	(211.88,228.50) --
	(211.96,228.20) --
	(212.05,227.95) --
	(212.13,227.73) --
	(212.21,227.55) --
	(212.30,227.41) --
	(212.38,227.29) --
	(212.46,227.21) --
	(212.55,227.15) --
	(212.63,227.12) --
	(212.71,227.10) --
	(212.80,227.08) --
	(212.88,227.07) --
	(212.96,227.07) --
	(213.05,227.06) --
	(213.13,227.05) --
	(213.21,227.05) --
	(213.30,227.04) --
	(213.38,227.04) --
	(213.46,227.03) --
	(213.55,227.03) --
	(213.63,227.03) --
	(213.71,227.03) --
	(213.80,227.03) --
	(213.88,227.03) --
	(213.96,227.03) --
	(214.05,227.03) --
	(214.13,227.03) --
	(214.21,227.03) --
	(214.30,227.03) --
	(214.38,227.03) --
	(214.46,227.03) --
	(214.55,227.03) --
	(214.63,227.03) --
	(214.71,227.03) --
	(214.80,227.03) --
	(214.88,227.03) --
	(214.96,227.03) --
	(215.05,227.03) --
	(215.13,227.03) --
	(215.21,227.03) --
	(215.30,227.03) --
	(215.38,227.03) --
	(215.46,227.03) --
	(215.55,227.03) --
	(215.63,227.03) --
	(215.71,227.03) --
	(215.80,227.03) --
	(215.88,227.03) --
	(215.96,227.03) --
	(216.05,227.03) --
	(216.13,227.03) --
	(216.21,227.03) --
	(216.30,227.03) --
	(216.38,227.03) --
	(216.46,227.03) --
	(216.55,227.03) --
	(216.63,227.03) --
	(216.71,227.03) --
	(216.80,227.03) --
	(216.88,227.03) --
	(216.96,227.03) --
	(217.05,227.03) --
	(217.13,227.03) --
	(217.21,227.03) --
	(217.30,227.03) --
	(217.38,227.03) --
	(217.46,227.03) --
	(217.55,227.03) --
	(217.63,227.03) --
	(217.71,227.03) --
	(217.80,227.03) --
	(217.88,227.03) --
	(217.96,227.03) --
	(218.04,227.03) --
	(218.13,227.03) --
	(218.21,227.03) --
	(218.29,227.03) --
	(218.38,227.03) --
	(218.46,227.03) --
	(218.54,227.03) --
	(218.63,227.03) --
	(218.71,227.03) --
	(218.79,227.03) --
	(218.88,227.03) --
	(218.96,227.03) --
	(219.04,227.03) --
	(219.13,227.03) --
	(219.21,227.03) --
	(219.29,227.03) --
	(219.38,227.03) --
	(219.46,227.03) --
	(219.54,227.03) --
	(219.63,227.03) --
	(219.71,227.03) --
	(219.79,227.03) --
	(219.88,227.03) --
	(219.96,227.03) --
	(220.04,227.03) --
	(220.13,227.03) --
	(220.21,227.03) --
	(220.29,227.03) --
	(220.38,227.03) --
	(220.46,227.03) --
	(220.54,227.03) --
	(220.63,227.03) --
	(220.71,227.03) --
	(220.79,227.03) --
	(220.88,227.03) --
	(220.96,227.03) --
	(221.04,227.03) --
	(221.13,227.03) --
	(221.21,227.03) --
	(221.29,227.03) --
	(221.38,227.03) --
	(221.46,227.03) --
	(221.54,227.03) --
	(221.63,227.03) --
	(221.71,227.03) --
	(221.79,227.03) --
	(221.88,227.03) --
	(221.96,227.03) --
	(222.04,227.03) --
	(222.13,227.03) --
	(222.21,227.03) --
	(222.29,227.03) --
	(222.38,227.03) --
	(222.46,227.03) --
	(222.54,227.03) --
	(222.63,227.03) --
	(222.71,227.03) --
	(222.79,227.03) --
	(222.88,227.03) --
	(222.96,227.03) --
	(223.04,227.03) --
	(223.13,227.03) --
	(223.21,227.03) --
	(223.29,227.03) --
	(223.38,227.03) --
	(223.46,227.03) --
	(223.54,227.03) --
	(223.63,227.03) --
	(223.71,227.03) --
	(223.79,227.03) --
	(223.88,227.03) --
	(223.96,227.03) --
	(224.04,227.03) --
	(224.13,227.03) --
	(224.21,227.03) --
	(224.29,227.03) --
	(224.37,227.03) --
	(224.46,227.03) --
	(224.54,227.03) --
	(224.62,227.03) --
	(224.71,227.03) --
	(224.79,227.03) --
	(224.87,227.03) --
	(224.96,227.03) --
	(225.04,227.03) --
	(225.12,227.03) --
	(225.21,227.03) --
	(225.29,227.03) --
	(225.37,227.03) --
	(225.46,227.03) --
	(225.54,227.03) --
	(225.62,227.03) --
	(225.71,227.03) --
	(225.79,227.03) --
	(225.87,227.03) --
	(225.96,227.03) --
	(226.04,227.03) --
	(226.12,227.03) --
	(226.21,227.03) --
	(226.29,227.03) --
	(226.37,227.03) --
	(226.46,227.03) --
	(226.54,227.03) --
	(226.62,227.03) --
	(226.71,227.03) --
	(226.79,227.03) --
	(226.87,227.03) --
	(226.96,227.03) --
	(227.04,227.03) --
	(227.12,227.03) --
	(227.21,227.03) --
	(227.29,227.03) --
	(227.37,227.03) --
	(227.46,227.03) --
	(227.54,227.03) --
	(227.62,227.03) --
	(227.71,227.03) --
	(227.79,227.03) --
	(227.87,227.03) --
	(227.96,227.03) --
	(228.04,227.03) --
	(228.12,227.03) --
	(228.21,227.03) --
	(228.29,227.03) --
	(228.37,227.03) --
	(228.46,227.03) --
	(228.54,227.03) --
	(228.62,227.03) --
	(228.71,227.03) --
	(228.79,227.03) --
	(228.87,227.03) --
	(228.96,227.03) --
	(229.04,227.03) --
	(229.12,227.03) --
	(229.21,227.03) --
	(229.29,227.03) --
	(229.37,227.03) --
	(229.46,227.03) --
	(229.54,227.03) --
	(229.62,227.03) --
	(229.71,227.03) --
	(229.79,227.03) --
	(229.87,227.03) --
	(229.96,227.03) --
	(230.04,227.03) --
	(230.12,227.03) --
	(230.21,227.03) --
	(230.29,227.03) --
	(230.37,227.03) --
	(230.46,227.03) --
	(230.54,227.03) --
	(230.62,227.03) --
	(230.70,227.03) --
	(230.79,227.03) --
	(230.87,227.03) --
	(230.95,227.03) --
	(231.04,227.03) --
	(231.12,227.03) --
	(231.20,227.03) --
	(231.29,227.03) --
	(231.37,227.03) --
	(231.45,227.03) --
	(231.54,227.03) --
	(231.62,227.03) --
	(231.70,227.03) --
	(231.79,227.03) --
	(231.87,227.03) --
	(231.95,227.03) --
	(232.04,227.03) --
	(232.12,227.03) --
	(232.20,227.03) --
	(232.29,227.03) --
	(232.37,227.03) --
	(232.45,227.03) --
	(232.54,227.03) --
	(232.62,227.03) --
	(232.70,227.03) --
	(232.79,227.03) --
	(232.87,227.03) --
	(232.95,227.03) --
	(233.04,227.03) --
	(233.12,227.03) --
	(233.20,227.03) --
	(233.29,227.03) --
	(233.37,227.03) --
	(233.45,227.03) --
	(233.54,227.03) --
	(233.62,227.03) --
	(233.70,227.03) --
	(233.79,227.03) --
	(233.87,227.03) --
	(233.95,227.03) --
	(234.04,227.03) --
	(234.12,227.03) --
	(234.20,227.03) --
	(234.29,227.03) --
	(234.37,227.03) --
	(234.45,227.03) --
	(234.54,227.03) --
	(234.62,227.03) --
	(234.70,227.03) --
	(234.79,227.03) --
	(234.87,227.03) --
	(234.95,227.03) --
	(235.04,227.03) --
	(235.12,227.03) --
	(235.20,227.03) --
	(235.29,227.03) --
	(235.37,227.03) --
	(235.45,227.03) --
	(235.54,227.03) --
	(235.62,227.03) --
	(235.70,227.03) --
	(235.79,227.03) --
	(235.87,227.03) --
	(235.95,227.03) --
	(236.04,227.03) --
	(236.12,227.03) --
	(236.20,227.03) --
	(236.29,227.03) --
	(236.37,227.03) --
	(236.45,227.03) --
	(236.54,227.03) --
	(236.62,227.03) --
	(236.70,227.03) --
	(236.79,227.03) --
	(236.87,227.03) --
	(236.95,227.03) --
	(237.04,227.03) --
	(237.12,227.03) --
	(237.20,227.03) --
	(237.28,227.03) --
	(237.37,227.03) --
	(237.45,227.03) --
	(237.53,227.03) --
	(237.62,227.03) --
	(237.70,227.03) --
	(237.78,227.03) --
	(237.87,227.03) --
	(237.95,227.03) --
	(238.03,227.03) --
	(238.12,227.03) --
	(238.20,227.03) --
	(238.28,227.03) --
	(238.37,227.03) --
	(238.45,227.03) --
	(238.53,227.03) --
	(238.62,227.03) --
	(238.70,227.03) --
	(238.78,227.03) --
	(238.87,227.03) --
	(238.95,227.03) --
	(239.03,227.03) --
	(239.12,227.03) --
	(239.20,227.03) --
	(239.28,227.03) --
	(239.37,227.03) --
	(239.45,227.03) --
	(239.53,227.03) --
	(239.62,227.03) --
	(239.70,227.03) --
	(239.78,227.03) --
	(239.87,227.03) --
	(239.95,227.03) --
	(240.03,227.03) --
	(240.12,227.03) --
	(240.20,227.03) --
	(240.28,227.03) --
	(240.37,227.03) --
	(240.45,227.03) --
	(240.53,227.03) --
	(240.62,227.03) --
	(240.70,227.03) --
	(240.78,227.03) --
	(240.87,227.03) --
	(240.95,227.03) --
	(241.03,227.03) --
	(241.12,227.03) --
	(241.20,227.03) --
	(241.28,227.03) --
	(241.37,227.03) --
	(241.45,227.03) --
	(241.53,227.03) --
	(241.62,227.03) --
	(241.70,227.03) --
	(241.78,227.03) --
	(241.87,227.03) --
	(241.95,227.03) --
	(242.03,227.03) --
	(242.12,227.03) --
	(242.20,227.03) --
	(242.28,227.03) --
	(242.37,227.03) --
	(242.45,227.03) --
	(242.53,227.03) --
	(242.62,227.03) --
	(242.70,227.03) --
	(242.78,227.03) --
	(242.87,227.03) --
	(242.95,227.03) --
	(243.03,227.03) --
	(243.12,227.03) --
	(243.20,227.03) --
	(243.20,227.03) --
	(243.12,227.03) --
	(243.03,227.03) --
	(242.95,227.03) --
	(242.87,227.03) --
	(242.78,227.03) --
	(242.70,227.03) --
	(242.62,227.03) --
	(242.53,227.03) --
	(242.45,227.03) --
	(242.37,227.03) --
	(242.28,227.03) --
	(242.20,227.03) --
	(242.12,227.03) --
	(242.03,227.03) --
	(241.95,227.03) --
	(241.87,227.03) --
	(241.78,227.03) --
	(241.70,227.03) --
	(241.62,227.03) --
	(241.53,227.03) --
	(241.45,227.03) --
	(241.37,227.03) --
	(241.28,227.03) --
	(241.20,227.03) --
	(241.12,227.03) --
	(241.03,227.03) --
	(240.95,227.03) --
	(240.87,227.03) --
	(240.78,227.03) --
	(240.70,227.03) --
	(240.62,227.03) --
	(240.53,227.03) --
	(240.45,227.03) --
	(240.37,227.03) --
	(240.28,227.03) --
	(240.20,227.03) --
	(240.12,227.03) --
	(240.03,227.03) --
	(239.95,227.03) --
	(239.87,227.03) --
	(239.78,227.03) --
	(239.70,227.03) --
	(239.62,227.03) --
	(239.53,227.03) --
	(239.45,227.03) --
	(239.37,227.03) --
	(239.28,227.03) --
	(239.20,227.03) --
	(239.12,227.03) --
	(239.03,227.03) --
	(238.95,227.03) --
	(238.87,227.03) --
	(238.78,227.03) --
	(238.70,227.03) --
	(238.62,227.03) --
	(238.53,227.03) --
	(238.45,227.03) --
	(238.37,227.03) --
	(238.28,227.03) --
	(238.20,227.03) --
	(238.12,227.03) --
	(238.03,227.03) --
	(237.95,227.03) --
	(237.87,227.03) --
	(237.78,227.03) --
	(237.70,227.03) --
	(237.62,227.03) --
	(237.53,227.03) --
	(237.45,227.03) --
	(237.37,227.03) --
	(237.28,227.03) --
	(237.20,227.03) --
	(237.12,227.03) --
	(237.04,227.03) --
	(236.95,227.03) --
	(236.87,227.03) --
	(236.79,227.03) --
	(236.70,227.03) --
	(236.62,227.03) --
	(236.54,227.03) --
	(236.45,227.03) --
	(236.37,227.03) --
	(236.29,227.03) --
	(236.20,227.03) --
	(236.12,227.03) --
	(236.04,227.03) --
	(235.95,227.03) --
	(235.87,227.03) --
	(235.79,227.03) --
	(235.70,227.03) --
	(235.62,227.03) --
	(235.54,227.03) --
	(235.45,227.03) --
	(235.37,227.03) --
	(235.29,227.03) --
	(235.20,227.03) --
	(235.12,227.03) --
	(235.04,227.03) --
	(234.95,227.03) --
	(234.87,227.03) --
	(234.79,227.03) --
	(234.70,227.03) --
	(234.62,227.03) --
	(234.54,227.03) --
	(234.45,227.03) --
	(234.37,227.03) --
	(234.29,227.03) --
	(234.20,227.03) --
	(234.12,227.03) --
	(234.04,227.03) --
	(233.95,227.03) --
	(233.87,227.03) --
	(233.79,227.03) --
	(233.70,227.03) --
	(233.62,227.03) --
	(233.54,227.03) --
	(233.45,227.03) --
	(233.37,227.03) --
	(233.29,227.03) --
	(233.20,227.03) --
	(233.12,227.03) --
	(233.04,227.03) --
	(232.95,227.03) --
	(232.87,227.03) --
	(232.79,227.03) --
	(232.70,227.03) --
	(232.62,227.03) --
	(232.54,227.03) --
	(232.45,227.03) --
	(232.37,227.03) --
	(232.29,227.03) --
	(232.20,227.03) --
	(232.12,227.03) --
	(232.04,227.03) --
	(231.95,227.03) --
	(231.87,227.03) --
	(231.79,227.03) --
	(231.70,227.03) --
	(231.62,227.03) --
	(231.54,227.03) --
	(231.45,227.03) --
	(231.37,227.03) --
	(231.29,227.03) --
	(231.20,227.03) --
	(231.12,227.03) --
	(231.04,227.03) --
	(230.95,227.03) --
	(230.87,227.03) --
	(230.79,227.03) --
	(230.70,227.03) --
	(230.62,227.03) --
	(230.54,227.03) --
	(230.46,227.03) --
	(230.37,227.03) --
	(230.29,227.03) --
	(230.21,227.03) --
	(230.12,227.03) --
	(230.04,227.03) --
	(229.96,227.03) --
	(229.87,227.03) --
	(229.79,227.03) --
	(229.71,227.03) --
	(229.62,227.03) --
	(229.54,227.03) --
	(229.46,227.03) --
	(229.37,227.03) --
	(229.29,227.03) --
	(229.21,227.03) --
	(229.12,227.03) --
	(229.04,227.03) --
	(228.96,227.03) --
	(228.87,227.03) --
	(228.79,227.03) --
	(228.71,227.03) --
	(228.62,227.03) --
	(228.54,227.03) --
	(228.46,227.03) --
	(228.37,227.03) --
	(228.29,227.03) --
	(228.21,227.03) --
	(228.12,227.03) --
	(228.04,227.03) --
	(227.96,227.03) --
	(227.87,227.03) --
	(227.79,227.03) --
	(227.71,227.03) --
	(227.62,227.03) --
	(227.54,227.03) --
	(227.46,227.03) --
	(227.37,227.03) --
	(227.29,227.03) --
	(227.21,227.03) --
	(227.12,227.03) --
	(227.04,227.03) --
	(226.96,227.03) --
	(226.87,227.03) --
	(226.79,227.03) --
	(226.71,227.03) --
	(226.62,227.03) --
	(226.54,227.03) --
	(226.46,227.03) --
	(226.37,227.03) --
	(226.29,227.03) --
	(226.21,227.03) --
	(226.12,227.03) --
	(226.04,227.03) --
	(225.96,227.03) --
	(225.87,227.03) --
	(225.79,227.03) --
	(225.71,227.03) --
	(225.62,227.03) --
	(225.54,227.03) --
	(225.46,227.03) --
	(225.37,227.03) --
	(225.29,227.03) --
	(225.21,227.03) --
	(225.12,227.03) --
	(225.04,227.03) --
	(224.96,227.03) --
	(224.87,227.03) --
	(224.79,227.03) --
	(224.71,227.03) --
	(224.62,227.03) --
	(224.54,227.03) --
	(224.46,227.03) --
	(224.37,227.03) --
	(224.29,227.03) --
	(224.21,227.03) --
	(224.13,227.03) --
	(224.04,227.03) --
	(223.96,227.03) --
	(223.88,227.03) --
	(223.79,227.03) --
	(223.71,227.03) --
	(223.63,227.03) --
	(223.54,227.03) --
	(223.46,227.03) --
	(223.38,227.03) --
	(223.29,227.03) --
	(223.21,227.03) --
	(223.13,227.03) --
	(223.04,227.03) --
	(222.96,227.03) --
	(222.88,227.03) --
	(222.79,227.03) --
	(222.71,227.03) --
	(222.63,227.03) --
	(222.54,227.03) --
	(222.46,227.03) --
	(222.38,227.03) --
	(222.29,227.03) --
	(222.21,227.03) --
	(222.13,227.03) --
	(222.04,227.03) --
	(221.96,227.03) --
	(221.88,227.03) --
	(221.79,227.03) --
	(221.71,227.03) --
	(221.63,227.03) --
	(221.54,227.03) --
	(221.46,227.03) --
	(221.38,227.03) --
	(221.29,227.03) --
	(221.21,227.03) --
	(221.13,227.03) --
	(221.04,227.03) --
	(220.96,227.03) --
	(220.88,227.03) --
	(220.79,227.03) --
	(220.71,227.03) --
	(220.63,227.03) --
	(220.54,227.03) --
	(220.46,227.03) --
	(220.38,227.03) --
	(220.29,227.03) --
	(220.21,227.03) --
	(220.13,227.03) --
	(220.04,227.03) --
	(219.96,227.03) --
	(219.88,227.03) --
	(219.79,227.03) --
	(219.71,227.03) --
	(219.63,227.03) --
	(219.54,227.03) --
	(219.46,227.03) --
	(219.38,227.03) --
	(219.29,227.03) --
	(219.21,227.03) --
	(219.13,227.03) --
	(219.04,227.03) --
	(218.96,227.03) --
	(218.88,227.03) --
	(218.79,227.03) --
	(218.71,227.03) --
	(218.63,227.03) --
	(218.54,227.03) --
	(218.46,227.03) --
	(218.38,227.03) --
	(218.29,227.03) --
	(218.21,227.03) --
	(218.13,227.03) --
	(218.04,227.03) --
	(217.96,227.03) --
	(217.88,227.03) --
	(217.80,227.03) --
	(217.71,227.03) --
	(217.63,227.03) --
	(217.55,227.03) --
	(217.46,227.03) --
	(217.38,227.03) --
	(217.30,227.03) --
	(217.21,227.03) --
	(217.13,227.03) --
	(217.05,227.03) --
	(216.96,227.03) --
	(216.88,227.03) --
	(216.80,227.03) --
	(216.71,227.03) --
	(216.63,227.03) --
	(216.55,227.03) --
	(216.46,227.03) --
	(216.38,227.03) --
	(216.30,227.03) --
	(216.21,227.03) --
	(216.13,227.03) --
	(216.05,227.03) --
	(215.96,227.03) --
	(215.88,227.03) --
	(215.80,227.03) --
	(215.71,227.03) --
	(215.63,227.03) --
	(215.55,227.03) --
	(215.46,227.03) --
	(215.38,227.03) --
	(215.30,227.03) --
	(215.21,227.03) --
	(215.13,227.03) --
	(215.05,227.03) --
	(214.96,227.03) --
	(214.88,227.03) --
	(214.80,227.03) --
	(214.71,227.03) --
	(214.63,227.03) --
	(214.55,227.03) --
	(214.46,227.03) --
	(214.38,227.03) --
	(214.30,227.03) --
	(214.21,227.03) --
	(214.13,227.03) --
	(214.05,227.03) --
	(213.96,227.03) --
	(213.88,227.03) --
	(213.80,227.03) --
	(213.71,227.03) --
	(213.63,227.03) --
	(213.55,227.03) --
	(213.46,227.03) --
	(213.38,227.03) --
	(213.30,227.03) --
	(213.21,227.03) --
	(213.13,227.03) --
	(213.05,227.03) --
	(212.96,227.03) --
	(212.88,227.03) --
	(212.80,227.03) --
	(212.71,227.03) --
	(212.63,227.03) --
	(212.55,227.03) --
	(212.46,227.03) --
	(212.38,227.03) --
	(212.30,227.03) --
	(212.21,227.03) --
	(212.13,227.03) --
	(212.05,227.03) --
	(211.96,227.03) --
	(211.88,227.03) --
	(211.80,227.03) --
	(211.71,227.03) --
	(211.63,227.03) --
	(211.55,227.03) --
	(211.46,227.03) --
	(211.38,227.03) --
	(211.30,227.03) --
	(211.22,227.03) --
	(211.13,227.03) --
	(211.05,227.03) --
	(210.97,227.03) --
	(210.88,227.03) --
	(210.80,227.03) --
	(210.72,227.03) --
	(210.63,227.03) --
	(210.55,227.03) --
	(210.47,227.03) --
	(210.38,227.03) --
	(210.30,227.03) --
	(210.22,227.03) --
	(210.13,227.03) --
	(210.05,227.03) --
	(209.97,227.03) --
	(209.88,227.03) --
	(209.80,227.03) --
	(209.72,227.03) --
	(209.63,227.03) --
	(209.55,227.03) --
	(209.47,227.03) --
	(209.38,227.03) --
	(209.30,227.03) --
	(209.22,227.03) --
	(209.13,227.03) --
	(209.05,227.03) --
	(208.97,227.03) --
	(208.88,227.03) --
	(208.80,227.03) --
	(208.72,227.03) --
	(208.63,227.03) --
	(208.55,227.03) --
	(208.47,227.03) --
	(208.38,227.03) --
	(208.30,227.03) --
	(208.22,227.03) --
	(208.13,227.03) --
	(208.05,227.03) --
	(207.97,227.03) --
	(207.88,227.03) --
	(207.80,227.03) --
	(207.72,227.03) --
	(207.63,227.03) --
	(207.55,227.03) --
	(207.47,227.03) --
	(207.38,227.03) --
	(207.30,227.03) --
	(207.22,227.03) --
	(207.13,227.03) --
	(207.05,227.03) --
	(206.97,227.03) --
	(206.88,227.03) --
	(206.80,227.03) --
	(206.72,227.03) --
	(206.63,227.03) --
	(206.55,227.03) --
	(206.47,227.03) --
	(206.38,227.03) --
	(206.30,227.03) --
	(206.22,227.03) --
	(206.13,227.03) --
	(206.05,227.03) --
	(205.97,227.03) --
	(205.88,227.03) --
	(205.80,227.03) --
	(205.72,227.03) --
	(205.63,227.03) --
	(205.55,227.03) --
	(205.47,227.03) --
	(205.38,227.03) --
	(205.30,227.03) --
	(205.22,227.03) --
	(205.13,227.03) --
	(205.05,227.03) --
	(204.97,227.03) --
	(204.89,227.03) --
	(204.80,227.03) --
	(204.72,227.03) --
	(204.64,227.03) --
	(204.55,227.03) --
	(204.47,227.03) --
	(204.39,227.03) --
	(204.30,227.03) --
	(204.22,227.03) --
	(204.14,227.03) --
	(204.05,227.03) --
	(203.97,227.03) --
	(203.89,227.03) --
	(203.80,227.03) --
	(203.72,227.03) --
	(203.64,227.03) --
	(203.55,227.03) --
	(203.47,227.03) --
	(203.39,227.03) --
	(203.30,227.03) --
	(203.22,227.03) --
	(203.14,227.03) --
	(203.05,227.03) --
	(202.97,227.03) --
	(202.89,227.03) --
	(202.80,227.03) --
	(202.72,227.03) --
	(202.64,227.03) --
	(202.55,227.03) --
	(202.47,227.03) --
	(202.39,227.03) --
	(202.30,227.03) --
	(202.22,227.03) --
	(202.14,227.03) --
	(202.05,227.03) --
	(201.97,227.03) --
	(201.89,227.03) --
	(201.80,227.03) --
	(201.72,227.03) --
	(201.64,227.03) --
	(201.55,227.03) --
	(201.47,227.03) --
	(201.39,227.03) --
	(201.30,227.03) --
	(201.22,227.03) --
	(201.14,227.03) --
	(201.05,227.03) --
	(200.97,227.03) --
	(200.89,227.03) --
	(200.80,227.03) --
	(200.72,227.03) --
	(200.64,227.03) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (200.64,227.03) --
	(200.72,227.03) --
	(200.80,227.03) --
	(200.89,227.03) --
	(200.97,227.03) --
	(201.05,227.04) --
	(201.14,227.04) --
	(201.22,227.04) --
	(201.30,227.05) --
	(201.39,227.04) --
	(201.47,227.04) --
	(201.55,227.04) --
	(201.64,227.04) --
	(201.72,227.04) --
	(201.80,227.04) --
	(201.89,227.04) --
	(201.97,227.05) --
	(202.05,227.05) --
	(202.14,227.05) --
	(202.22,227.06) --
	(202.30,227.06) --
	(202.39,227.07) --
	(202.47,227.08) --
	(202.55,227.11) --
	(202.64,227.13) --
	(202.72,227.17) --
	(202.80,227.21) --
	(202.89,227.26) --
	(202.97,227.31) --
	(203.05,227.35) --
	(203.14,227.40) --
	(203.22,227.45) --
	(203.30,227.53) --
	(203.39,227.64) --
	(203.47,227.80) --
	(203.55,227.99) --
	(203.64,228.17) --
	(203.72,228.31) --
	(203.80,228.38) --
	(203.89,228.36) --
	(203.97,228.25) --
	(204.05,228.08) --
	(204.14,227.88) --
	(204.22,227.68) --
	(204.30,227.51) --
	(204.39,227.37) --
	(204.47,227.27) --
	(204.55,227.20) --
	(204.64,227.15) --
	(204.72,227.12) --
	(204.80,227.10) --
	(204.89,227.10) --
	(204.97,227.10) --
	(205.05,227.12) --
	(205.13,227.15) --
	(205.22,227.19) --
	(205.30,227.25) --
	(205.38,227.32) --
	(205.47,227.41) --
	(205.55,227.52) --
	(205.63,227.65) --
	(205.72,227.80) --
	(205.80,227.97) --
	(205.88,228.18) --
	(205.97,228.43) --
	(206.05,228.72) --
	(206.13,229.04) --
	(206.22,229.38) --
	(206.30,229.71) --
	(206.38,229.99) --
	(206.47,230.23) --
	(206.55,230.43) --
	(206.63,230.61) --
	(206.72,230.80) --
	(206.80,231.02) --
	(206.88,231.27) --
	(206.97,231.57) --
	(207.05,231.91) --
	(207.13,232.28) --
	(207.22,232.70) --
	(207.30,233.17) --
	(207.38,233.69) --
	(207.47,234.23) --
	(207.55,234.76) --
	(207.63,235.25) --
	(207.72,235.70) --
	(207.80,236.09) --
	(207.88,236.46) --
	(207.97,236.79) --
	(208.05,237.09) --
	(208.13,237.37) --
	(208.22,237.65) --
	(208.30,237.91) --
	(208.38,238.18) --
	(208.47,238.43) --
	(208.55,238.65) --
	(208.63,238.83) --
	(208.72,238.98) --
	(208.80,239.11) --
	(208.88,239.21) --
	(208.97,239.30) --
	(209.05,239.38) --
	(209.13,239.49) --
	(209.22,239.63) --
	(209.30,239.81) --
	(209.38,240.02) --
	(209.47,240.21) --
	(209.55,240.37) --
	(209.63,240.48) --
	(209.72,240.55) --
	(209.80,240.58) --
	(209.88,240.58) --
	(209.97,240.50) --
	(210.05,240.34) --
	(210.13,240.09) --
	(210.22,239.78) --
	(210.30,239.46) --
	(210.38,239.10) --
	(210.47,238.70) --
	(210.55,238.20) --
	(210.63,237.60) --
	(210.72,236.89) --
	(210.80,236.10) --
	(210.88,235.27) --
	(210.97,234.44) --
	(211.05,233.65) --
	(211.13,232.90) --
	(211.22,232.20) --
	(211.30,231.55) --
	(211.38,230.96) --
	(211.46,230.44) --
	(211.55,229.97) --
	(211.63,229.56) --
	(211.71,229.18) --
	(211.80,228.82) --
	(211.88,228.50) --
	(211.96,228.20) --
	(212.05,227.95) --
	(212.13,227.73) --
	(212.21,227.55) --
	(212.30,227.41) --
	(212.38,227.29) --
	(212.46,227.21) --
	(212.55,227.15) --
	(212.63,227.12) --
	(212.71,227.10) --
	(212.80,227.08) --
	(212.88,227.07) --
	(212.96,227.07) --
	(213.05,227.06) --
	(213.13,227.05) --
	(213.21,227.05) --
	(213.30,227.04) --
	(213.38,227.04) --
	(213.46,227.03) --
	(213.55,227.03) --
	(213.63,227.03) --
	(213.71,227.03) --
	(213.80,227.03) --
	(213.88,227.03) --
	(213.96,227.03) --
	(214.05,227.03) --
	(214.13,227.03) --
	(214.21,227.03) --
	(214.30,227.03) --
	(214.38,227.03) --
	(214.46,227.03) --
	(214.55,227.03) --
	(214.63,227.03) --
	(214.71,227.03) --
	(214.80,227.03) --
	(214.88,227.03) --
	(214.96,227.03) --
	(215.05,227.03) --
	(215.13,227.03) --
	(215.21,227.03) --
	(215.30,227.03) --
	(215.38,227.03) --
	(215.46,227.03) --
	(215.55,227.03) --
	(215.63,227.03) --
	(215.71,227.03) --
	(215.80,227.03) --
	(215.88,227.03) --
	(215.96,227.03) --
	(216.05,227.03) --
	(216.13,227.03) --
	(216.21,227.03) --
	(216.30,227.03) --
	(216.38,227.03) --
	(216.46,227.03) --
	(216.55,227.03) --
	(216.63,227.03) --
	(216.71,227.03) --
	(216.80,227.03) --
	(216.88,227.03) --
	(216.96,227.03) --
	(217.05,227.03) --
	(217.13,227.03) --
	(217.21,227.03) --
	(217.30,227.03) --
	(217.38,227.03) --
	(217.46,227.03) --
	(217.55,227.03) --
	(217.63,227.03) --
	(217.71,227.03) --
	(217.80,227.03) --
	(217.88,227.03) --
	(217.96,227.03) --
	(218.04,227.03) --
	(218.13,227.03) --
	(218.21,227.03) --
	(218.29,227.03) --
	(218.38,227.03) --
	(218.46,227.03) --
	(218.54,227.03) --
	(218.63,227.03) --
	(218.71,227.03) --
	(218.79,227.03) --
	(218.88,227.03) --
	(218.96,227.03) --
	(219.04,227.03) --
	(219.13,227.03) --
	(219.21,227.03) --
	(219.29,227.03) --
	(219.38,227.03) --
	(219.46,227.03) --
	(219.54,227.03) --
	(219.63,227.03) --
	(219.71,227.03) --
	(219.79,227.03) --
	(219.88,227.03) --
	(219.96,227.03) --
	(220.04,227.03) --
	(220.13,227.03) --
	(220.21,227.03) --
	(220.29,227.03) --
	(220.38,227.03) --
	(220.46,227.03) --
	(220.54,227.03) --
	(220.63,227.03) --
	(220.71,227.03) --
	(220.79,227.03) --
	(220.88,227.03) --
	(220.96,227.03) --
	(221.04,227.03) --
	(221.13,227.03) --
	(221.21,227.03) --
	(221.29,227.03) --
	(221.38,227.03) --
	(221.46,227.03) --
	(221.54,227.03) --
	(221.63,227.03) --
	(221.71,227.03) --
	(221.79,227.03) --
	(221.88,227.03) --
	(221.96,227.03) --
	(222.04,227.03) --
	(222.13,227.03) --
	(222.21,227.03) --
	(222.29,227.03) --
	(222.38,227.03) --
	(222.46,227.03) --
	(222.54,227.03) --
	(222.63,227.03) --
	(222.71,227.03) --
	(222.79,227.03) --
	(222.88,227.03) --
	(222.96,227.03) --
	(223.04,227.03) --
	(223.13,227.03) --
	(223.21,227.03) --
	(223.29,227.03) --
	(223.38,227.03) --
	(223.46,227.03) --
	(223.54,227.03) --
	(223.63,227.03) --
	(223.71,227.03) --
	(223.79,227.03) --
	(223.88,227.03) --
	(223.96,227.03) --
	(224.04,227.03) --
	(224.13,227.03) --
	(224.21,227.03) --
	(224.29,227.03) --
	(224.37,227.03) --
	(224.46,227.03) --
	(224.54,227.03) --
	(224.62,227.03) --
	(224.71,227.03) --
	(224.79,227.03) --
	(224.87,227.03) --
	(224.96,227.03) --
	(225.04,227.03) --
	(225.12,227.03) --
	(225.21,227.03) --
	(225.29,227.03) --
	(225.37,227.03) --
	(225.46,227.03) --
	(225.54,227.03) --
	(225.62,227.03) --
	(225.71,227.03) --
	(225.79,227.03) --
	(225.87,227.03) --
	(225.96,227.03) --
	(226.04,227.03) --
	(226.12,227.03) --
	(226.21,227.03) --
	(226.29,227.03) --
	(226.37,227.03) --
	(226.46,227.03) --
	(226.54,227.03) --
	(226.62,227.03) --
	(226.71,227.03) --
	(226.79,227.03) --
	(226.87,227.03) --
	(226.96,227.03) --
	(227.04,227.03) --
	(227.12,227.03) --
	(227.21,227.03) --
	(227.29,227.03) --
	(227.37,227.03) --
	(227.46,227.03) --
	(227.54,227.03) --
	(227.62,227.03) --
	(227.71,227.03) --
	(227.79,227.03) --
	(227.87,227.03) --
	(227.96,227.03) --
	(228.04,227.03) --
	(228.12,227.03) --
	(228.21,227.03) --
	(228.29,227.03) --
	(228.37,227.03) --
	(228.46,227.03) --
	(228.54,227.03) --
	(228.62,227.03) --
	(228.71,227.03) --
	(228.79,227.03) --
	(228.87,227.03) --
	(228.96,227.03) --
	(229.04,227.03) --
	(229.12,227.03) --
	(229.21,227.03) --
	(229.29,227.03) --
	(229.37,227.03) --
	(229.46,227.03) --
	(229.54,227.03) --
	(229.62,227.03) --
	(229.71,227.03) --
	(229.79,227.03) --
	(229.87,227.03) --
	(229.96,227.03) --
	(230.04,227.03) --
	(230.12,227.03) --
	(230.21,227.03) --
	(230.29,227.03) --
	(230.37,227.03) --
	(230.46,227.03) --
	(230.54,227.03) --
	(230.62,227.03) --
	(230.70,227.03) --
	(230.79,227.03) --
	(230.87,227.03) --
	(230.95,227.03) --
	(231.04,227.03) --
	(231.12,227.03) --
	(231.20,227.03) --
	(231.29,227.03) --
	(231.37,227.03) --
	(231.45,227.03) --
	(231.54,227.03) --
	(231.62,227.03) --
	(231.70,227.03) --
	(231.79,227.03) --
	(231.87,227.03) --
	(231.95,227.03) --
	(232.04,227.03) --
	(232.12,227.03) --
	(232.20,227.03) --
	(232.29,227.03) --
	(232.37,227.03) --
	(232.45,227.03) --
	(232.54,227.03) --
	(232.62,227.03) --
	(232.70,227.03) --
	(232.79,227.03) --
	(232.87,227.03) --
	(232.95,227.03) --
	(233.04,227.03) --
	(233.12,227.03) --
	(233.20,227.03) --
	(233.29,227.03) --
	(233.37,227.03) --
	(233.45,227.03) --
	(233.54,227.03) --
	(233.62,227.03) --
	(233.70,227.03) --
	(233.79,227.03) --
	(233.87,227.03) --
	(233.95,227.03) --
	(234.04,227.03) --
	(234.12,227.03) --
	(234.20,227.03) --
	(234.29,227.03) --
	(234.37,227.03) --
	(234.45,227.03) --
	(234.54,227.03) --
	(234.62,227.03) --
	(234.70,227.03) --
	(234.79,227.03) --
	(234.87,227.03) --
	(234.95,227.03) --
	(235.04,227.03) --
	(235.12,227.03) --
	(235.20,227.03) --
	(235.29,227.03) --
	(235.37,227.03) --
	(235.45,227.03) --
	(235.54,227.03) --
	(235.62,227.03) --
	(235.70,227.03) --
	(235.79,227.03) --
	(235.87,227.03) --
	(235.95,227.03) --
	(236.04,227.03) --
	(236.12,227.03) --
	(236.20,227.03) --
	(236.29,227.03) --
	(236.37,227.03) --
	(236.45,227.03) --
	(236.54,227.03) --
	(236.62,227.03) --
	(236.70,227.03) --
	(236.79,227.03) --
	(236.87,227.03) --
	(236.95,227.03) --
	(237.04,227.03) --
	(237.12,227.03) --
	(237.20,227.03) --
	(237.28,227.03) --
	(237.37,227.03) --
	(237.45,227.03) --
	(237.53,227.03) --
	(237.62,227.03) --
	(237.70,227.03) --
	(237.78,227.03) --
	(237.87,227.03) --
	(237.95,227.03) --
	(238.03,227.03) --
	(238.12,227.03) --
	(238.20,227.03) --
	(238.28,227.03) --
	(238.37,227.03) --
	(238.45,227.03) --
	(238.53,227.03) --
	(238.62,227.03) --
	(238.70,227.03) --
	(238.78,227.03) --
	(238.87,227.03) --
	(238.95,227.03) --
	(239.03,227.03) --
	(239.12,227.03) --
	(239.20,227.03) --
	(239.28,227.03) --
	(239.37,227.03) --
	(239.45,227.03) --
	(239.53,227.03) --
	(239.62,227.03) --
	(239.70,227.03) --
	(239.78,227.03) --
	(239.87,227.03) --
	(239.95,227.03) --
	(240.03,227.03) --
	(240.12,227.03) --
	(240.20,227.03) --
	(240.28,227.03) --
	(240.37,227.03) --
	(240.45,227.03) --
	(240.53,227.03) --
	(240.62,227.03) --
	(240.70,227.03) --
	(240.78,227.03) --
	(240.87,227.03) --
	(240.95,227.03) --
	(241.03,227.03) --
	(241.12,227.03) --
	(241.20,227.03) --
	(241.28,227.03) --
	(241.37,227.03) --
	(241.45,227.03) --
	(241.53,227.03) --
	(241.62,227.03) --
	(241.70,227.03) --
	(241.78,227.03) --
	(241.87,227.03) --
	(241.95,227.03) --
	(242.03,227.03) --
	(242.12,227.03) --
	(242.20,227.03) --
	(242.28,227.03) --
	(242.37,227.03) --
	(242.45,227.03) --
	(242.53,227.03) --
	(242.62,227.03) --
	(242.70,227.03) --
	(242.78,227.03) --
	(242.87,227.03) --
	(242.95,227.03) --
	(243.03,227.03) --
	(243.12,227.03) --
	(243.20,227.03);

\path[fill=fillColor,fill opacity=0.40] (200.64,225.43) --
	(200.72,225.43) --
	(200.80,225.43) --
	(200.89,225.43) --
	(200.97,225.43) --
	(201.05,225.43) --
	(201.14,225.43) --
	(201.22,225.43) --
	(201.30,225.43) --
	(201.39,225.43) --
	(201.47,225.43) --
	(201.55,225.43) --
	(201.64,225.43) --
	(201.72,225.43) --
	(201.80,225.43) --
	(201.89,225.43) --
	(201.97,225.43) --
	(202.05,225.43) --
	(202.14,225.43) --
	(202.22,225.43) --
	(202.30,225.43) --
	(202.39,225.43) --
	(202.47,225.43) --
	(202.55,225.43) --
	(202.64,225.43) --
	(202.72,225.43) --
	(202.80,225.43) --
	(202.89,225.43) --
	(202.97,225.43) --
	(203.05,225.43) --
	(203.14,225.43) --
	(203.22,225.43) --
	(203.30,225.43) --
	(203.39,225.43) --
	(203.47,225.43) --
	(203.55,225.43) --
	(203.64,225.43) --
	(203.72,225.43) --
	(203.80,225.43) --
	(203.89,225.43) --
	(203.97,225.43) --
	(204.05,225.43) --
	(204.14,225.43) --
	(204.22,225.43) --
	(204.30,225.43) --
	(204.39,225.43) --
	(204.47,225.43) --
	(204.55,225.43) --
	(204.64,225.43) --
	(204.72,225.43) --
	(204.80,225.44) --
	(204.89,225.44) --
	(204.97,225.44) --
	(205.05,225.44) --
	(205.13,225.44) --
	(205.22,225.45) --
	(205.30,225.45) --
	(205.38,225.45) --
	(205.47,225.45) --
	(205.55,225.45) --
	(205.63,225.45) --
	(205.72,225.46) --
	(205.80,225.46) --
	(205.88,225.46) --
	(205.97,225.46) --
	(206.05,225.47) --
	(206.13,225.48) --
	(206.22,225.51) --
	(206.30,225.55) --
	(206.38,225.60) --
	(206.47,225.67) --
	(206.55,225.75) --
	(206.63,225.83) --
	(206.72,225.90) --
	(206.80,225.96) --
	(206.88,225.99) --
	(206.97,225.99) --
	(207.05,225.98) --
	(207.13,225.95) --
	(207.22,225.93) --
	(207.30,225.92) --
	(207.38,225.92) --
	(207.47,225.92) --
	(207.55,225.92) --
	(207.63,225.90) --
	(207.72,225.87) --
	(207.80,225.83) --
	(207.88,225.78) --
	(207.97,225.75) --
	(208.05,225.73) --
	(208.13,225.73) --
	(208.22,225.74) --
	(208.30,225.75) --
	(208.38,225.76) --
	(208.47,225.76) --
	(208.55,225.74) --
	(208.63,225.72) --
	(208.72,225.70) --
	(208.80,225.68) --
	(208.88,225.66) --
	(208.97,225.64) --
	(209.05,225.63) --
	(209.13,225.62) --
	(209.22,225.61) --
	(209.30,225.59) --
	(209.38,225.57) --
	(209.47,225.55) --
	(209.55,225.54) --
	(209.63,225.53) --
	(209.72,225.53) --
	(209.80,225.53) --
	(209.88,225.53) --
	(209.97,225.53) --
	(210.05,225.54) --
	(210.13,225.56) --
	(210.22,225.58) --
	(210.30,225.61) --
	(210.38,225.63) --
	(210.47,225.65) --
	(210.55,225.67) --
	(210.63,225.68) --
	(210.72,225.69) --
	(210.80,225.71) --
	(210.88,225.75) --
	(210.97,225.80) --
	(211.05,225.87) --
	(211.13,225.94) --
	(211.22,226.03) --
	(211.30,226.14) --
	(211.38,226.25) --
	(211.46,226.35) --
	(211.55,226.45) --
	(211.63,226.54) --
	(211.71,226.63) --
	(211.80,226.72) --
	(211.88,226.80) --
	(211.96,226.89) --
	(212.05,226.98) --
	(212.13,227.07) --
	(212.21,227.19) --
	(212.30,227.33) --
	(212.38,227.51) --
	(212.46,227.71) --
	(212.55,227.93) --
	(212.63,228.18) --
	(212.71,228.47) --
	(212.80,228.80) --
	(212.88,229.18) --
	(212.96,229.62) --
	(213.05,230.08) --
	(213.13,230.52) --
	(213.21,230.94) --
	(213.30,231.33) --
	(213.38,231.72) --
	(213.46,232.15) --
	(213.55,232.60) --
	(213.63,233.06) --
	(213.71,233.47) --
	(213.80,233.82) --
	(213.88,234.12) --
	(213.96,234.43) --
	(214.05,234.79) --
	(214.13,235.17) --
	(214.21,235.54) --
	(214.30,235.84) --
	(214.38,236.04) --
	(214.46,236.16) --
	(214.55,236.24) --
	(214.63,236.32) --
	(214.71,236.42) --
	(214.80,236.55) --
	(214.88,236.71) --
	(214.96,236.89) --
	(215.05,237.07) --
	(215.13,237.24) --
	(215.21,237.38) --
	(215.30,237.50) --
	(215.38,237.59) --
	(215.46,237.68) --
	(215.55,237.78) --
	(215.63,237.91) --
	(215.71,238.05) --
	(215.80,238.17) --
	(215.88,238.21) --
	(215.96,238.15) --
	(216.05,237.97) --
	(216.13,237.68) --
	(216.21,237.35) --
	(216.30,237.01) --
	(216.38,236.72) --
	(216.46,236.46) --
	(216.55,236.20) --
	(216.63,235.88) --
	(216.71,235.48) --
	(216.80,234.99) --
	(216.88,234.47) --
	(216.96,233.96) --
	(217.05,233.47) --
	(217.13,232.96) --
	(217.21,232.42) --
	(217.30,231.81) --
	(217.38,231.18) --
	(217.46,230.56) --
	(217.55,229.97) --
	(217.63,229.44) --
	(217.71,228.97) --
	(217.80,228.57) --
	(217.88,228.22) --
	(217.96,227.93) --
	(218.04,227.67) --
	(218.13,227.43) --
	(218.21,227.19) --
	(218.29,226.97) --
	(218.38,226.74) --
	(218.46,226.52) --
	(218.54,226.31) --
	(218.63,226.12) --
	(218.71,225.96) --
	(218.79,225.84) --
	(218.88,225.75) --
	(218.96,225.68) --
	(219.04,225.63) --
	(219.13,225.60) --
	(219.21,225.56) --
	(219.29,225.54) --
	(219.38,225.51) --
	(219.46,225.50) --
	(219.54,225.49) --
	(219.63,225.48) --
	(219.71,225.47) --
	(219.79,225.46) --
	(219.88,225.45) --
	(219.96,225.44) --
	(220.04,225.44) --
	(220.13,225.44) --
	(220.21,225.43) --
	(220.29,225.43) --
	(220.38,225.43) --
	(220.46,225.43) --
	(220.54,225.43) --
	(220.63,225.43) --
	(220.71,225.43) --
	(220.79,225.43) --
	(220.88,225.43) --
	(220.96,225.43) --
	(221.04,225.43) --
	(221.13,225.43) --
	(221.21,225.43) --
	(221.29,225.43) --
	(221.38,225.43) --
	(221.46,225.43) --
	(221.54,225.43) --
	(221.63,225.43) --
	(221.71,225.43) --
	(221.79,225.43) --
	(221.88,225.43) --
	(221.96,225.43) --
	(222.04,225.43) --
	(222.13,225.43) --
	(222.21,225.43) --
	(222.29,225.43) --
	(222.38,225.43) --
	(222.46,225.43) --
	(222.54,225.43) --
	(222.63,225.43) --
	(222.71,225.43) --
	(222.79,225.43) --
	(222.88,225.43) --
	(222.96,225.43) --
	(223.04,225.43) --
	(223.13,225.43) --
	(223.21,225.43) --
	(223.29,225.43) --
	(223.38,225.43) --
	(223.46,225.43) --
	(223.54,225.43) --
	(223.63,225.43) --
	(223.71,225.43) --
	(223.79,225.43) --
	(223.88,225.43) --
	(223.96,225.43) --
	(224.04,225.43) --
	(224.13,225.43) --
	(224.21,225.43) --
	(224.29,225.43) --
	(224.37,225.43) --
	(224.46,225.43) --
	(224.54,225.43) --
	(224.62,225.43) --
	(224.71,225.43) --
	(224.79,225.43) --
	(224.87,225.43) --
	(224.96,225.43) --
	(225.04,225.43) --
	(225.12,225.43) --
	(225.21,225.43) --
	(225.29,225.43) --
	(225.37,225.43) --
	(225.46,225.43) --
	(225.54,225.43) --
	(225.62,225.43) --
	(225.71,225.43) --
	(225.79,225.43) --
	(225.87,225.43) --
	(225.96,225.43) --
	(226.04,225.43) --
	(226.12,225.43) --
	(226.21,225.43) --
	(226.29,225.43) --
	(226.37,225.43) --
	(226.46,225.43) --
	(226.54,225.43) --
	(226.62,225.43) --
	(226.71,225.43) --
	(226.79,225.43) --
	(226.87,225.43) --
	(226.96,225.43) --
	(227.04,225.43) --
	(227.12,225.43) --
	(227.21,225.43) --
	(227.29,225.43) --
	(227.37,225.43) --
	(227.46,225.43) --
	(227.54,225.43) --
	(227.62,225.43) --
	(227.71,225.43) --
	(227.79,225.43) --
	(227.87,225.43) --
	(227.96,225.43) --
	(228.04,225.43) --
	(228.12,225.43) --
	(228.21,225.43) --
	(228.29,225.43) --
	(228.37,225.43) --
	(228.46,225.43) --
	(228.54,225.43) --
	(228.62,225.43) --
	(228.71,225.43) --
	(228.79,225.43) --
	(228.87,225.43) --
	(228.96,225.43) --
	(229.04,225.43) --
	(229.12,225.43) --
	(229.21,225.43) --
	(229.29,225.43) --
	(229.37,225.43) --
	(229.46,225.43) --
	(229.54,225.43) --
	(229.62,225.43) --
	(229.71,225.43) --
	(229.79,225.43) --
	(229.87,225.43) --
	(229.96,225.43) --
	(230.04,225.43) --
	(230.12,225.43) --
	(230.21,225.43) --
	(230.29,225.43) --
	(230.37,225.43) --
	(230.46,225.43) --
	(230.54,225.43) --
	(230.62,225.43) --
	(230.70,225.43) --
	(230.79,225.43) --
	(230.87,225.43) --
	(230.95,225.43) --
	(231.04,225.43) --
	(231.12,225.43) --
	(231.20,225.43) --
	(231.29,225.43) --
	(231.37,225.43) --
	(231.45,225.43) --
	(231.54,225.43) --
	(231.62,225.43) --
	(231.70,225.43) --
	(231.79,225.43) --
	(231.87,225.43) --
	(231.95,225.43) --
	(232.04,225.43) --
	(232.12,225.43) --
	(232.20,225.43) --
	(232.29,225.43) --
	(232.37,225.43) --
	(232.45,225.43) --
	(232.54,225.43) --
	(232.62,225.43) --
	(232.70,225.43) --
	(232.79,225.43) --
	(232.87,225.43) --
	(232.95,225.43) --
	(233.04,225.43) --
	(233.12,225.43) --
	(233.20,225.43) --
	(233.29,225.43) --
	(233.37,225.43) --
	(233.45,225.43) --
	(233.54,225.43) --
	(233.62,225.43) --
	(233.70,225.43) --
	(233.79,225.43) --
	(233.87,225.43) --
	(233.95,225.43) --
	(234.04,225.43) --
	(234.12,225.43) --
	(234.20,225.43) --
	(234.29,225.43) --
	(234.37,225.43) --
	(234.45,225.43) --
	(234.54,225.43) --
	(234.62,225.43) --
	(234.70,225.43) --
	(234.79,225.43) --
	(234.87,225.43) --
	(234.95,225.43) --
	(235.04,225.43) --
	(235.12,225.43) --
	(235.20,225.43) --
	(235.29,225.43) --
	(235.37,225.43) --
	(235.45,225.43) --
	(235.54,225.43) --
	(235.62,225.43) --
	(235.70,225.43) --
	(235.79,225.43) --
	(235.87,225.43) --
	(235.95,225.43) --
	(236.04,225.43) --
	(236.12,225.43) --
	(236.20,225.43) --
	(236.29,225.43) --
	(236.37,225.43) --
	(236.45,225.43) --
	(236.54,225.43) --
	(236.62,225.43) --
	(236.70,225.43) --
	(236.79,225.43) --
	(236.87,225.43) --
	(236.95,225.43) --
	(237.04,225.43) --
	(237.12,225.43) --
	(237.20,225.43) --
	(237.28,225.43) --
	(237.37,225.43) --
	(237.45,225.43) --
	(237.53,225.43) --
	(237.62,225.43) --
	(237.70,225.43) --
	(237.78,225.43) --
	(237.87,225.43) --
	(237.95,225.43) --
	(238.03,225.43) --
	(238.12,225.43) --
	(238.20,225.43) --
	(238.28,225.43) --
	(238.37,225.43) --
	(238.45,225.43) --
	(238.53,225.43) --
	(238.62,225.43) --
	(238.70,225.43) --
	(238.78,225.43) --
	(238.87,225.43) --
	(238.95,225.43) --
	(239.03,225.43) --
	(239.12,225.43) --
	(239.20,225.43) --
	(239.28,225.43) --
	(239.37,225.43) --
	(239.45,225.43) --
	(239.53,225.43) --
	(239.62,225.43) --
	(239.70,225.43) --
	(239.78,225.43) --
	(239.87,225.43) --
	(239.95,225.43) --
	(240.03,225.43) --
	(240.12,225.43) --
	(240.20,225.43) --
	(240.28,225.43) --
	(240.37,225.43) --
	(240.45,225.43) --
	(240.53,225.43) --
	(240.62,225.43) --
	(240.70,225.43) --
	(240.78,225.43) --
	(240.87,225.43) --
	(240.95,225.43) --
	(241.03,225.43) --
	(241.12,225.43) --
	(241.20,225.43) --
	(241.28,225.43) --
	(241.37,225.43) --
	(241.45,225.43) --
	(241.53,225.43) --
	(241.62,225.43) --
	(241.70,225.43) --
	(241.78,225.43) --
	(241.87,225.43) --
	(241.95,225.43) --
	(242.03,225.43) --
	(242.12,225.43) --
	(242.20,225.43) --
	(242.28,225.43) --
	(242.37,225.43) --
	(242.45,225.43) --
	(242.53,225.43) --
	(242.62,225.43) --
	(242.70,225.43) --
	(242.78,225.43) --
	(242.87,225.43) --
	(242.95,225.43) --
	(243.03,225.43) --
	(243.12,225.43) --
	(243.20,225.43) --
	(243.20,225.43) --
	(243.12,225.43) --
	(243.03,225.43) --
	(242.95,225.43) --
	(242.87,225.43) --
	(242.78,225.43) --
	(242.70,225.43) --
	(242.62,225.43) --
	(242.53,225.43) --
	(242.45,225.43) --
	(242.37,225.43) --
	(242.28,225.43) --
	(242.20,225.43) --
	(242.12,225.43) --
	(242.03,225.43) --
	(241.95,225.43) --
	(241.87,225.43) --
	(241.78,225.43) --
	(241.70,225.43) --
	(241.62,225.43) --
	(241.53,225.43) --
	(241.45,225.43) --
	(241.37,225.43) --
	(241.28,225.43) --
	(241.20,225.43) --
	(241.12,225.43) --
	(241.03,225.43) --
	(240.95,225.43) --
	(240.87,225.43) --
	(240.78,225.43) --
	(240.70,225.43) --
	(240.62,225.43) --
	(240.53,225.43) --
	(240.45,225.43) --
	(240.37,225.43) --
	(240.28,225.43) --
	(240.20,225.43) --
	(240.12,225.43) --
	(240.03,225.43) --
	(239.95,225.43) --
	(239.87,225.43) --
	(239.78,225.43) --
	(239.70,225.43) --
	(239.62,225.43) --
	(239.53,225.43) --
	(239.45,225.43) --
	(239.37,225.43) --
	(239.28,225.43) --
	(239.20,225.43) --
	(239.12,225.43) --
	(239.03,225.43) --
	(238.95,225.43) --
	(238.87,225.43) --
	(238.78,225.43) --
	(238.70,225.43) --
	(238.62,225.43) --
	(238.53,225.43) --
	(238.45,225.43) --
	(238.37,225.43) --
	(238.28,225.43) --
	(238.20,225.43) --
	(238.12,225.43) --
	(238.03,225.43) --
	(237.95,225.43) --
	(237.87,225.43) --
	(237.78,225.43) --
	(237.70,225.43) --
	(237.62,225.43) --
	(237.53,225.43) --
	(237.45,225.43) --
	(237.37,225.43) --
	(237.28,225.43) --
	(237.20,225.43) --
	(237.12,225.43) --
	(237.04,225.43) --
	(236.95,225.43) --
	(236.87,225.43) --
	(236.79,225.43) --
	(236.70,225.43) --
	(236.62,225.43) --
	(236.54,225.43) --
	(236.45,225.43) --
	(236.37,225.43) --
	(236.29,225.43) --
	(236.20,225.43) --
	(236.12,225.43) --
	(236.04,225.43) --
	(235.95,225.43) --
	(235.87,225.43) --
	(235.79,225.43) --
	(235.70,225.43) --
	(235.62,225.43) --
	(235.54,225.43) --
	(235.45,225.43) --
	(235.37,225.43) --
	(235.29,225.43) --
	(235.20,225.43) --
	(235.12,225.43) --
	(235.04,225.43) --
	(234.95,225.43) --
	(234.87,225.43) --
	(234.79,225.43) --
	(234.70,225.43) --
	(234.62,225.43) --
	(234.54,225.43) --
	(234.45,225.43) --
	(234.37,225.43) --
	(234.29,225.43) --
	(234.20,225.43) --
	(234.12,225.43) --
	(234.04,225.43) --
	(233.95,225.43) --
	(233.87,225.43) --
	(233.79,225.43) --
	(233.70,225.43) --
	(233.62,225.43) --
	(233.54,225.43) --
	(233.45,225.43) --
	(233.37,225.43) --
	(233.29,225.43) --
	(233.20,225.43) --
	(233.12,225.43) --
	(233.04,225.43) --
	(232.95,225.43) --
	(232.87,225.43) --
	(232.79,225.43) --
	(232.70,225.43) --
	(232.62,225.43) --
	(232.54,225.43) --
	(232.45,225.43) --
	(232.37,225.43) --
	(232.29,225.43) --
	(232.20,225.43) --
	(232.12,225.43) --
	(232.04,225.43) --
	(231.95,225.43) --
	(231.87,225.43) --
	(231.79,225.43) --
	(231.70,225.43) --
	(231.62,225.43) --
	(231.54,225.43) --
	(231.45,225.43) --
	(231.37,225.43) --
	(231.29,225.43) --
	(231.20,225.43) --
	(231.12,225.43) --
	(231.04,225.43) --
	(230.95,225.43) --
	(230.87,225.43) --
	(230.79,225.43) --
	(230.70,225.43) --
	(230.62,225.43) --
	(230.54,225.43) --
	(230.46,225.43) --
	(230.37,225.43) --
	(230.29,225.43) --
	(230.21,225.43) --
	(230.12,225.43) --
	(230.04,225.43) --
	(229.96,225.43) --
	(229.87,225.43) --
	(229.79,225.43) --
	(229.71,225.43) --
	(229.62,225.43) --
	(229.54,225.43) --
	(229.46,225.43) --
	(229.37,225.43) --
	(229.29,225.43) --
	(229.21,225.43) --
	(229.12,225.43) --
	(229.04,225.43) --
	(228.96,225.43) --
	(228.87,225.43) --
	(228.79,225.43) --
	(228.71,225.43) --
	(228.62,225.43) --
	(228.54,225.43) --
	(228.46,225.43) --
	(228.37,225.43) --
	(228.29,225.43) --
	(228.21,225.43) --
	(228.12,225.43) --
	(228.04,225.43) --
	(227.96,225.43) --
	(227.87,225.43) --
	(227.79,225.43) --
	(227.71,225.43) --
	(227.62,225.43) --
	(227.54,225.43) --
	(227.46,225.43) --
	(227.37,225.43) --
	(227.29,225.43) --
	(227.21,225.43) --
	(227.12,225.43) --
	(227.04,225.43) --
	(226.96,225.43) --
	(226.87,225.43) --
	(226.79,225.43) --
	(226.71,225.43) --
	(226.62,225.43) --
	(226.54,225.43) --
	(226.46,225.43) --
	(226.37,225.43) --
	(226.29,225.43) --
	(226.21,225.43) --
	(226.12,225.43) --
	(226.04,225.43) --
	(225.96,225.43) --
	(225.87,225.43) --
	(225.79,225.43) --
	(225.71,225.43) --
	(225.62,225.43) --
	(225.54,225.43) --
	(225.46,225.43) --
	(225.37,225.43) --
	(225.29,225.43) --
	(225.21,225.43) --
	(225.12,225.43) --
	(225.04,225.43) --
	(224.96,225.43) --
	(224.87,225.43) --
	(224.79,225.43) --
	(224.71,225.43) --
	(224.62,225.43) --
	(224.54,225.43) --
	(224.46,225.43) --
	(224.37,225.43) --
	(224.29,225.43) --
	(224.21,225.43) --
	(224.13,225.43) --
	(224.04,225.43) --
	(223.96,225.43) --
	(223.88,225.43) --
	(223.79,225.43) --
	(223.71,225.43) --
	(223.63,225.43) --
	(223.54,225.43) --
	(223.46,225.43) --
	(223.38,225.43) --
	(223.29,225.43) --
	(223.21,225.43) --
	(223.13,225.43) --
	(223.04,225.43) --
	(222.96,225.43) --
	(222.88,225.43) --
	(222.79,225.43) --
	(222.71,225.43) --
	(222.63,225.43) --
	(222.54,225.43) --
	(222.46,225.43) --
	(222.38,225.43) --
	(222.29,225.43) --
	(222.21,225.43) --
	(222.13,225.43) --
	(222.04,225.43) --
	(221.96,225.43) --
	(221.88,225.43) --
	(221.79,225.43) --
	(221.71,225.43) --
	(221.63,225.43) --
	(221.54,225.43) --
	(221.46,225.43) --
	(221.38,225.43) --
	(221.29,225.43) --
	(221.21,225.43) --
	(221.13,225.43) --
	(221.04,225.43) --
	(220.96,225.43) --
	(220.88,225.43) --
	(220.79,225.43) --
	(220.71,225.43) --
	(220.63,225.43) --
	(220.54,225.43) --
	(220.46,225.43) --
	(220.38,225.43) --
	(220.29,225.43) --
	(220.21,225.43) --
	(220.13,225.43) --
	(220.04,225.43) --
	(219.96,225.43) --
	(219.88,225.43) --
	(219.79,225.43) --
	(219.71,225.43) --
	(219.63,225.43) --
	(219.54,225.43) --
	(219.46,225.43) --
	(219.38,225.43) --
	(219.29,225.43) --
	(219.21,225.43) --
	(219.13,225.43) --
	(219.04,225.43) --
	(218.96,225.43) --
	(218.88,225.43) --
	(218.79,225.43) --
	(218.71,225.43) --
	(218.63,225.43) --
	(218.54,225.43) --
	(218.46,225.43) --
	(218.38,225.43) --
	(218.29,225.43) --
	(218.21,225.43) --
	(218.13,225.43) --
	(218.04,225.43) --
	(217.96,225.43) --
	(217.88,225.43) --
	(217.80,225.43) --
	(217.71,225.43) --
	(217.63,225.43) --
	(217.55,225.43) --
	(217.46,225.43) --
	(217.38,225.43) --
	(217.30,225.43) --
	(217.21,225.43) --
	(217.13,225.43) --
	(217.05,225.43) --
	(216.96,225.43) --
	(216.88,225.43) --
	(216.80,225.43) --
	(216.71,225.43) --
	(216.63,225.43) --
	(216.55,225.43) --
	(216.46,225.43) --
	(216.38,225.43) --
	(216.30,225.43) --
	(216.21,225.43) --
	(216.13,225.43) --
	(216.05,225.43) --
	(215.96,225.43) --
	(215.88,225.43) --
	(215.80,225.43) --
	(215.71,225.43) --
	(215.63,225.43) --
	(215.55,225.43) --
	(215.46,225.43) --
	(215.38,225.43) --
	(215.30,225.43) --
	(215.21,225.43) --
	(215.13,225.43) --
	(215.05,225.43) --
	(214.96,225.43) --
	(214.88,225.43) --
	(214.80,225.43) --
	(214.71,225.43) --
	(214.63,225.43) --
	(214.55,225.43) --
	(214.46,225.43) --
	(214.38,225.43) --
	(214.30,225.43) --
	(214.21,225.43) --
	(214.13,225.43) --
	(214.05,225.43) --
	(213.96,225.43) --
	(213.88,225.43) --
	(213.80,225.43) --
	(213.71,225.43) --
	(213.63,225.43) --
	(213.55,225.43) --
	(213.46,225.43) --
	(213.38,225.43) --
	(213.30,225.43) --
	(213.21,225.43) --
	(213.13,225.43) --
	(213.05,225.43) --
	(212.96,225.43) --
	(212.88,225.43) --
	(212.80,225.43) --
	(212.71,225.43) --
	(212.63,225.43) --
	(212.55,225.43) --
	(212.46,225.43) --
	(212.38,225.43) --
	(212.30,225.43) --
	(212.21,225.43) --
	(212.13,225.43) --
	(212.05,225.43) --
	(211.96,225.43) --
	(211.88,225.43) --
	(211.80,225.43) --
	(211.71,225.43) --
	(211.63,225.43) --
	(211.55,225.43) --
	(211.46,225.43) --
	(211.38,225.43) --
	(211.30,225.43) --
	(211.22,225.43) --
	(211.13,225.43) --
	(211.05,225.43) --
	(210.97,225.43) --
	(210.88,225.43) --
	(210.80,225.43) --
	(210.72,225.43) --
	(210.63,225.43) --
	(210.55,225.43) --
	(210.47,225.43) --
	(210.38,225.43) --
	(210.30,225.43) --
	(210.22,225.43) --
	(210.13,225.43) --
	(210.05,225.43) --
	(209.97,225.43) --
	(209.88,225.43) --
	(209.80,225.43) --
	(209.72,225.43) --
	(209.63,225.43) --
	(209.55,225.43) --
	(209.47,225.43) --
	(209.38,225.43) --
	(209.30,225.43) --
	(209.22,225.43) --
	(209.13,225.43) --
	(209.05,225.43) --
	(208.97,225.43) --
	(208.88,225.43) --
	(208.80,225.43) --
	(208.72,225.43) --
	(208.63,225.43) --
	(208.55,225.43) --
	(208.47,225.43) --
	(208.38,225.43) --
	(208.30,225.43) --
	(208.22,225.43) --
	(208.13,225.43) --
	(208.05,225.43) --
	(207.97,225.43) --
	(207.88,225.43) --
	(207.80,225.43) --
	(207.72,225.43) --
	(207.63,225.43) --
	(207.55,225.43) --
	(207.47,225.43) --
	(207.38,225.43) --
	(207.30,225.43) --
	(207.22,225.43) --
	(207.13,225.43) --
	(207.05,225.43) --
	(206.97,225.43) --
	(206.88,225.43) --
	(206.80,225.43) --
	(206.72,225.43) --
	(206.63,225.43) --
	(206.55,225.43) --
	(206.47,225.43) --
	(206.38,225.43) --
	(206.30,225.43) --
	(206.22,225.43) --
	(206.13,225.43) --
	(206.05,225.43) --
	(205.97,225.43) --
	(205.88,225.43) --
	(205.80,225.43) --
	(205.72,225.43) --
	(205.63,225.43) --
	(205.55,225.43) --
	(205.47,225.43) --
	(205.38,225.43) --
	(205.30,225.43) --
	(205.22,225.43) --
	(205.13,225.43) --
	(205.05,225.43) --
	(204.97,225.43) --
	(204.89,225.43) --
	(204.80,225.43) --
	(204.72,225.43) --
	(204.64,225.43) --
	(204.55,225.43) --
	(204.47,225.43) --
	(204.39,225.43) --
	(204.30,225.43) --
	(204.22,225.43) --
	(204.14,225.43) --
	(204.05,225.43) --
	(203.97,225.43) --
	(203.89,225.43) --
	(203.80,225.43) --
	(203.72,225.43) --
	(203.64,225.43) --
	(203.55,225.43) --
	(203.47,225.43) --
	(203.39,225.43) --
	(203.30,225.43) --
	(203.22,225.43) --
	(203.14,225.43) --
	(203.05,225.43) --
	(202.97,225.43) --
	(202.89,225.43) --
	(202.80,225.43) --
	(202.72,225.43) --
	(202.64,225.43) --
	(202.55,225.43) --
	(202.47,225.43) --
	(202.39,225.43) --
	(202.30,225.43) --
	(202.22,225.43) --
	(202.14,225.43) --
	(202.05,225.43) --
	(201.97,225.43) --
	(201.89,225.43) --
	(201.80,225.43) --
	(201.72,225.43) --
	(201.64,225.43) --
	(201.55,225.43) --
	(201.47,225.43) --
	(201.39,225.43) --
	(201.30,225.43) --
	(201.22,225.43) --
	(201.14,225.43) --
	(201.05,225.43) --
	(200.97,225.43) --
	(200.89,225.43) --
	(200.80,225.43) --
	(200.72,225.43) --
	(200.64,225.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (200.64,225.43) --
	(200.72,225.43) --
	(200.80,225.43) --
	(200.89,225.43) --
	(200.97,225.43) --
	(201.05,225.43) --
	(201.14,225.43) --
	(201.22,225.43) --
	(201.30,225.43) --
	(201.39,225.43) --
	(201.47,225.43) --
	(201.55,225.43) --
	(201.64,225.43) --
	(201.72,225.43) --
	(201.80,225.43) --
	(201.89,225.43) --
	(201.97,225.43) --
	(202.05,225.43) --
	(202.14,225.43) --
	(202.22,225.43) --
	(202.30,225.43) --
	(202.39,225.43) --
	(202.47,225.43) --
	(202.55,225.43) --
	(202.64,225.43) --
	(202.72,225.43) --
	(202.80,225.43) --
	(202.89,225.43) --
	(202.97,225.43) --
	(203.05,225.43) --
	(203.14,225.43) --
	(203.22,225.43) --
	(203.30,225.43) --
	(203.39,225.43) --
	(203.47,225.43) --
	(203.55,225.43) --
	(203.64,225.43) --
	(203.72,225.43) --
	(203.80,225.43) --
	(203.89,225.43) --
	(203.97,225.43) --
	(204.05,225.43) --
	(204.14,225.43) --
	(204.22,225.43) --
	(204.30,225.43) --
	(204.39,225.43) --
	(204.47,225.43) --
	(204.55,225.43) --
	(204.64,225.43) --
	(204.72,225.43) --
	(204.80,225.44) --
	(204.89,225.44) --
	(204.97,225.44) --
	(205.05,225.44) --
	(205.13,225.44) --
	(205.22,225.45) --
	(205.30,225.45) --
	(205.38,225.45) --
	(205.47,225.45) --
	(205.55,225.45) --
	(205.63,225.45) --
	(205.72,225.46) --
	(205.80,225.46) --
	(205.88,225.46) --
	(205.97,225.46) --
	(206.05,225.47) --
	(206.13,225.48) --
	(206.22,225.51) --
	(206.30,225.55) --
	(206.38,225.60) --
	(206.47,225.67) --
	(206.55,225.75) --
	(206.63,225.83) --
	(206.72,225.90) --
	(206.80,225.96) --
	(206.88,225.99) --
	(206.97,225.99) --
	(207.05,225.98) --
	(207.13,225.95) --
	(207.22,225.93) --
	(207.30,225.92) --
	(207.38,225.92) --
	(207.47,225.92) --
	(207.55,225.92) --
	(207.63,225.90) --
	(207.72,225.87) --
	(207.80,225.83) --
	(207.88,225.78) --
	(207.97,225.75) --
	(208.05,225.73) --
	(208.13,225.73) --
	(208.22,225.74) --
	(208.30,225.75) --
	(208.38,225.76) --
	(208.47,225.76) --
	(208.55,225.74) --
	(208.63,225.72) --
	(208.72,225.70) --
	(208.80,225.68) --
	(208.88,225.66) --
	(208.97,225.64) --
	(209.05,225.63) --
	(209.13,225.62) --
	(209.22,225.61) --
	(209.30,225.59) --
	(209.38,225.57) --
	(209.47,225.55) --
	(209.55,225.54) --
	(209.63,225.53) --
	(209.72,225.53) --
	(209.80,225.53) --
	(209.88,225.53) --
	(209.97,225.53) --
	(210.05,225.54) --
	(210.13,225.56) --
	(210.22,225.58) --
	(210.30,225.61) --
	(210.38,225.63) --
	(210.47,225.65) --
	(210.55,225.67) --
	(210.63,225.68) --
	(210.72,225.69) --
	(210.80,225.71) --
	(210.88,225.75) --
	(210.97,225.80) --
	(211.05,225.87) --
	(211.13,225.94) --
	(211.22,226.03) --
	(211.30,226.14) --
	(211.38,226.25) --
	(211.46,226.35) --
	(211.55,226.45) --
	(211.63,226.54) --
	(211.71,226.63) --
	(211.80,226.72) --
	(211.88,226.80) --
	(211.96,226.89) --
	(212.05,226.98) --
	(212.13,227.07) --
	(212.21,227.19) --
	(212.30,227.33) --
	(212.38,227.51) --
	(212.46,227.71) --
	(212.55,227.93) --
	(212.63,228.18) --
	(212.71,228.47) --
	(212.80,228.80) --
	(212.88,229.18) --
	(212.96,229.62) --
	(213.05,230.08) --
	(213.13,230.52) --
	(213.21,230.94) --
	(213.30,231.33) --
	(213.38,231.72) --
	(213.46,232.15) --
	(213.55,232.60) --
	(213.63,233.06) --
	(213.71,233.47) --
	(213.80,233.82) --
	(213.88,234.12) --
	(213.96,234.43) --
	(214.05,234.79) --
	(214.13,235.17) --
	(214.21,235.54) --
	(214.30,235.84) --
	(214.38,236.04) --
	(214.46,236.16) --
	(214.55,236.24) --
	(214.63,236.32) --
	(214.71,236.42) --
	(214.80,236.55) --
	(214.88,236.71) --
	(214.96,236.89) --
	(215.05,237.07) --
	(215.13,237.24) --
	(215.21,237.38) --
	(215.30,237.50) --
	(215.38,237.59) --
	(215.46,237.68) --
	(215.55,237.78) --
	(215.63,237.91) --
	(215.71,238.05) --
	(215.80,238.17) --
	(215.88,238.21) --
	(215.96,238.15) --
	(216.05,237.97) --
	(216.13,237.68) --
	(216.21,237.35) --
	(216.30,237.01) --
	(216.38,236.72) --
	(216.46,236.46) --
	(216.55,236.20) --
	(216.63,235.88) --
	(216.71,235.48) --
	(216.80,234.99) --
	(216.88,234.47) --
	(216.96,233.96) --
	(217.05,233.47) --
	(217.13,232.96) --
	(217.21,232.42) --
	(217.30,231.81) --
	(217.38,231.18) --
	(217.46,230.56) --
	(217.55,229.97) --
	(217.63,229.44) --
	(217.71,228.97) --
	(217.80,228.57) --
	(217.88,228.22) --
	(217.96,227.93) --
	(218.04,227.67) --
	(218.13,227.43) --
	(218.21,227.19) --
	(218.29,226.97) --
	(218.38,226.74) --
	(218.46,226.52) --
	(218.54,226.31) --
	(218.63,226.12) --
	(218.71,225.96) --
	(218.79,225.84) --
	(218.88,225.75) --
	(218.96,225.68) --
	(219.04,225.63) --
	(219.13,225.60) --
	(219.21,225.56) --
	(219.29,225.54) --
	(219.38,225.51) --
	(219.46,225.50) --
	(219.54,225.49) --
	(219.63,225.48) --
	(219.71,225.47) --
	(219.79,225.46) --
	(219.88,225.45) --
	(219.96,225.44) --
	(220.04,225.44) --
	(220.13,225.44) --
	(220.21,225.43) --
	(220.29,225.43) --
	(220.38,225.43) --
	(220.46,225.43) --
	(220.54,225.43) --
	(220.63,225.43) --
	(220.71,225.43) --
	(220.79,225.43) --
	(220.88,225.43) --
	(220.96,225.43) --
	(221.04,225.43) --
	(221.13,225.43) --
	(221.21,225.43) --
	(221.29,225.43) --
	(221.38,225.43) --
	(221.46,225.43) --
	(221.54,225.43) --
	(221.63,225.43) --
	(221.71,225.43) --
	(221.79,225.43) --
	(221.88,225.43) --
	(221.96,225.43) --
	(222.04,225.43) --
	(222.13,225.43) --
	(222.21,225.43) --
	(222.29,225.43) --
	(222.38,225.43) --
	(222.46,225.43) --
	(222.54,225.43) --
	(222.63,225.43) --
	(222.71,225.43) --
	(222.79,225.43) --
	(222.88,225.43) --
	(222.96,225.43) --
	(223.04,225.43) --
	(223.13,225.43) --
	(223.21,225.43) --
	(223.29,225.43) --
	(223.38,225.43) --
	(223.46,225.43) --
	(223.54,225.43) --
	(223.63,225.43) --
	(223.71,225.43) --
	(223.79,225.43) --
	(223.88,225.43) --
	(223.96,225.43) --
	(224.04,225.43) --
	(224.13,225.43) --
	(224.21,225.43) --
	(224.29,225.43) --
	(224.37,225.43) --
	(224.46,225.43) --
	(224.54,225.43) --
	(224.62,225.43) --
	(224.71,225.43) --
	(224.79,225.43) --
	(224.87,225.43) --
	(224.96,225.43) --
	(225.04,225.43) --
	(225.12,225.43) --
	(225.21,225.43) --
	(225.29,225.43) --
	(225.37,225.43) --
	(225.46,225.43) --
	(225.54,225.43) --
	(225.62,225.43) --
	(225.71,225.43) --
	(225.79,225.43) --
	(225.87,225.43) --
	(225.96,225.43) --
	(226.04,225.43) --
	(226.12,225.43) --
	(226.21,225.43) --
	(226.29,225.43) --
	(226.37,225.43) --
	(226.46,225.43) --
	(226.54,225.43) --
	(226.62,225.43) --
	(226.71,225.43) --
	(226.79,225.43) --
	(226.87,225.43) --
	(226.96,225.43) --
	(227.04,225.43) --
	(227.12,225.43) --
	(227.21,225.43) --
	(227.29,225.43) --
	(227.37,225.43) --
	(227.46,225.43) --
	(227.54,225.43) --
	(227.62,225.43) --
	(227.71,225.43) --
	(227.79,225.43) --
	(227.87,225.43) --
	(227.96,225.43) --
	(228.04,225.43) --
	(228.12,225.43) --
	(228.21,225.43) --
	(228.29,225.43) --
	(228.37,225.43) --
	(228.46,225.43) --
	(228.54,225.43) --
	(228.62,225.43) --
	(228.71,225.43) --
	(228.79,225.43) --
	(228.87,225.43) --
	(228.96,225.43) --
	(229.04,225.43) --
	(229.12,225.43) --
	(229.21,225.43) --
	(229.29,225.43) --
	(229.37,225.43) --
	(229.46,225.43) --
	(229.54,225.43) --
	(229.62,225.43) --
	(229.71,225.43) --
	(229.79,225.43) --
	(229.87,225.43) --
	(229.96,225.43) --
	(230.04,225.43) --
	(230.12,225.43) --
	(230.21,225.43) --
	(230.29,225.43) --
	(230.37,225.43) --
	(230.46,225.43) --
	(230.54,225.43) --
	(230.62,225.43) --
	(230.70,225.43) --
	(230.79,225.43) --
	(230.87,225.43) --
	(230.95,225.43) --
	(231.04,225.43) --
	(231.12,225.43) --
	(231.20,225.43) --
	(231.29,225.43) --
	(231.37,225.43) --
	(231.45,225.43) --
	(231.54,225.43) --
	(231.62,225.43) --
	(231.70,225.43) --
	(231.79,225.43) --
	(231.87,225.43) --
	(231.95,225.43) --
	(232.04,225.43) --
	(232.12,225.43) --
	(232.20,225.43) --
	(232.29,225.43) --
	(232.37,225.43) --
	(232.45,225.43) --
	(232.54,225.43) --
	(232.62,225.43) --
	(232.70,225.43) --
	(232.79,225.43) --
	(232.87,225.43) --
	(232.95,225.43) --
	(233.04,225.43) --
	(233.12,225.43) --
	(233.20,225.43) --
	(233.29,225.43) --
	(233.37,225.43) --
	(233.45,225.43) --
	(233.54,225.43) --
	(233.62,225.43) --
	(233.70,225.43) --
	(233.79,225.43) --
	(233.87,225.43) --
	(233.95,225.43) --
	(234.04,225.43) --
	(234.12,225.43) --
	(234.20,225.43) --
	(234.29,225.43) --
	(234.37,225.43) --
	(234.45,225.43) --
	(234.54,225.43) --
	(234.62,225.43) --
	(234.70,225.43) --
	(234.79,225.43) --
	(234.87,225.43) --
	(234.95,225.43) --
	(235.04,225.43) --
	(235.12,225.43) --
	(235.20,225.43) --
	(235.29,225.43) --
	(235.37,225.43) --
	(235.45,225.43) --
	(235.54,225.43) --
	(235.62,225.43) --
	(235.70,225.43) --
	(235.79,225.43) --
	(235.87,225.43) --
	(235.95,225.43) --
	(236.04,225.43) --
	(236.12,225.43) --
	(236.20,225.43) --
	(236.29,225.43) --
	(236.37,225.43) --
	(236.45,225.43) --
	(236.54,225.43) --
	(236.62,225.43) --
	(236.70,225.43) --
	(236.79,225.43) --
	(236.87,225.43) --
	(236.95,225.43) --
	(237.04,225.43) --
	(237.12,225.43) --
	(237.20,225.43) --
	(237.28,225.43) --
	(237.37,225.43) --
	(237.45,225.43) --
	(237.53,225.43) --
	(237.62,225.43) --
	(237.70,225.43) --
	(237.78,225.43) --
	(237.87,225.43) --
	(237.95,225.43) --
	(238.03,225.43) --
	(238.12,225.43) --
	(238.20,225.43) --
	(238.28,225.43) --
	(238.37,225.43) --
	(238.45,225.43) --
	(238.53,225.43) --
	(238.62,225.43) --
	(238.70,225.43) --
	(238.78,225.43) --
	(238.87,225.43) --
	(238.95,225.43) --
	(239.03,225.43) --
	(239.12,225.43) --
	(239.20,225.43) --
	(239.28,225.43) --
	(239.37,225.43) --
	(239.45,225.43) --
	(239.53,225.43) --
	(239.62,225.43) --
	(239.70,225.43) --
	(239.78,225.43) --
	(239.87,225.43) --
	(239.95,225.43) --
	(240.03,225.43) --
	(240.12,225.43) --
	(240.20,225.43) --
	(240.28,225.43) --
	(240.37,225.43) --
	(240.45,225.43) --
	(240.53,225.43) --
	(240.62,225.43) --
	(240.70,225.43) --
	(240.78,225.43) --
	(240.87,225.43) --
	(240.95,225.43) --
	(241.03,225.43) --
	(241.12,225.43) --
	(241.20,225.43) --
	(241.28,225.43) --
	(241.37,225.43) --
	(241.45,225.43) --
	(241.53,225.43) --
	(241.62,225.43) --
	(241.70,225.43) --
	(241.78,225.43) --
	(241.87,225.43) --
	(241.95,225.43) --
	(242.03,225.43) --
	(242.12,225.43) --
	(242.20,225.43) --
	(242.28,225.43) --
	(242.37,225.43) --
	(242.45,225.43) --
	(242.53,225.43) --
	(242.62,225.43) --
	(242.70,225.43) --
	(242.78,225.43) --
	(242.87,225.43) --
	(242.95,225.43) --
	(243.03,225.43) --
	(243.12,225.43) --
	(243.20,225.43);

\path[fill=fillColor,fill opacity=0.40] (200.64,223.45) --
	(200.72,223.45) --
	(200.80,223.45) --
	(200.89,223.45) --
	(200.97,223.45) --
	(201.05,223.45) --
	(201.14,223.45) --
	(201.22,223.45) --
	(201.30,223.45) --
	(201.39,223.45) --
	(201.47,223.45) --
	(201.55,223.45) --
	(201.64,223.45) --
	(201.72,223.45) --
	(201.80,223.45) --
	(201.89,223.45) --
	(201.97,223.45) --
	(202.05,223.45) --
	(202.14,223.45) --
	(202.22,223.45) --
	(202.30,223.45) --
	(202.39,223.45) --
	(202.47,223.45) --
	(202.55,223.45) --
	(202.64,223.45) --
	(202.72,223.45) --
	(202.80,223.45) --
	(202.89,223.45) --
	(202.97,223.45) --
	(203.05,223.45) --
	(203.14,223.45) --
	(203.22,223.45) --
	(203.30,223.45) --
	(203.39,223.45) --
	(203.47,223.45) --
	(203.55,223.45) --
	(203.64,223.45) --
	(203.72,223.45) --
	(203.80,223.45) --
	(203.89,223.45) --
	(203.97,223.45) --
	(204.05,223.45) --
	(204.14,223.45) --
	(204.22,223.45) --
	(204.30,223.45) --
	(204.39,223.45) --
	(204.47,223.45) --
	(204.55,223.45) --
	(204.64,223.45) --
	(204.72,223.45) --
	(204.80,223.45) --
	(204.89,223.45) --
	(204.97,223.45) --
	(205.05,223.45) --
	(205.13,223.45) --
	(205.22,223.45) --
	(205.30,223.45) --
	(205.38,223.45) --
	(205.47,223.45) --
	(205.55,223.45) --
	(205.63,223.45) --
	(205.72,223.45) --
	(205.80,223.45) --
	(205.88,223.45) --
	(205.97,223.45) --
	(206.05,223.45) --
	(206.13,223.45) --
	(206.22,223.45) --
	(206.30,223.45) --
	(206.38,223.45) --
	(206.47,223.45) --
	(206.55,223.45) --
	(206.63,223.45) --
	(206.72,223.45) --
	(206.80,223.45) --
	(206.88,223.45) --
	(206.97,223.45) --
	(207.05,223.45) --
	(207.13,223.45) --
	(207.22,223.45) --
	(207.30,223.45) --
	(207.38,223.45) --
	(207.47,223.45) --
	(207.55,223.45) --
	(207.63,223.45) --
	(207.72,223.45) --
	(207.80,223.45) --
	(207.88,223.45) --
	(207.97,223.45) --
	(208.05,223.45) --
	(208.13,223.45) --
	(208.22,223.45) --
	(208.30,223.45) --
	(208.38,223.45) --
	(208.47,223.45) --
	(208.55,223.45) --
	(208.63,223.45) --
	(208.72,223.45) --
	(208.80,223.45) --
	(208.88,223.45) --
	(208.97,223.45) --
	(209.05,223.45) --
	(209.13,223.45) --
	(209.22,223.45) --
	(209.30,223.45) --
	(209.38,223.45) --
	(209.47,223.45) --
	(209.55,223.45) --
	(209.63,223.45) --
	(209.72,223.45) --
	(209.80,223.45) --
	(209.88,223.45) --
	(209.97,223.45) --
	(210.05,223.45) --
	(210.13,223.46) --
	(210.22,223.46) --
	(210.30,223.46) --
	(210.38,223.46) --
	(210.47,223.47) --
	(210.55,223.47) --
	(210.63,223.47) --
	(210.72,223.47) --
	(210.80,223.48) --
	(210.88,223.48) --
	(210.97,223.50) --
	(211.05,223.51) --
	(211.13,223.54) --
	(211.22,223.56) --
	(211.30,223.58) --
	(211.38,223.60) --
	(211.46,223.61) --
	(211.55,223.62) --
	(211.63,223.62) --
	(211.71,223.62) --
	(211.80,223.62) --
	(211.88,223.62) --
	(211.96,223.61) --
	(212.05,223.61) --
	(212.13,223.60) --
	(212.21,223.59) --
	(212.30,223.59) --
	(212.38,223.59) --
	(212.46,223.59) --
	(212.55,223.60) --
	(212.63,223.60) --
	(212.71,223.61) --
	(212.80,223.61) --
	(212.88,223.62) --
	(212.96,223.64) --
	(213.05,223.66) --
	(213.13,223.67) --
	(213.21,223.68) --
	(213.30,223.68) --
	(213.38,223.69) --
	(213.46,223.69) --
	(213.55,223.69) --
	(213.63,223.69) --
	(213.71,223.68) --
	(213.80,223.68) --
	(213.88,223.68) --
	(213.96,223.69) --
	(214.05,223.71) --
	(214.13,223.73) --
	(214.21,223.75) --
	(214.30,223.76) --
	(214.38,223.77) --
	(214.46,223.77) --
	(214.55,223.78) --
	(214.63,223.78) --
	(214.71,223.78) --
	(214.80,223.76) --
	(214.88,223.74) --
	(214.96,223.72) --
	(215.05,223.72) --
	(215.13,223.73) --
	(215.21,223.75) --
	(215.30,223.77) --
	(215.38,223.79) --
	(215.46,223.80) --
	(215.55,223.81) --
	(215.63,223.82) --
	(215.71,223.85) --
	(215.80,223.90) --
	(215.88,223.97) --
	(215.96,224.07) --
	(216.05,224.17) --
	(216.13,224.26) --
	(216.21,224.31) --
	(216.30,224.31) --
	(216.38,224.28) --
	(216.46,224.24) --
	(216.55,224.21) --
	(216.63,224.18) --
	(216.71,224.16) --
	(216.80,224.13) --
	(216.88,224.11) --
	(216.96,224.09) --
	(217.05,224.06) --
	(217.13,224.02) --
	(217.21,223.97) --
	(217.30,223.91) --
	(217.38,223.84) --
	(217.46,223.78) --
	(217.55,223.73) --
	(217.63,223.70) --
	(217.71,223.69) --
	(217.80,223.69) --
	(217.88,223.71) --
	(217.96,223.75) --
	(218.04,223.81) --
	(218.13,223.89) --
	(218.21,223.96) --
	(218.29,224.04) --
	(218.38,224.11) --
	(218.46,224.18) --
	(218.54,224.26) --
	(218.63,224.35) --
	(218.71,224.44) --
	(218.79,224.54) --
	(218.88,224.67) --
	(218.96,224.81) --
	(219.04,224.97) --
	(219.13,225.14) --
	(219.21,225.31) --
	(219.29,225.48) --
	(219.38,225.68) --
	(219.46,225.92) --
	(219.54,226.21) --
	(219.63,226.53) --
	(219.71,226.87) --
	(219.79,227.21) --
	(219.88,227.55) --
	(219.96,227.92) --
	(220.04,228.31) --
	(220.13,228.71) --
	(220.21,229.11) --
	(220.29,229.50) --
	(220.38,229.86) --
	(220.46,230.19) --
	(220.54,230.48) --
	(220.63,230.75) --
	(220.71,231.00) --
	(220.79,231.26) --
	(220.88,231.55) --
	(220.96,231.85) --
	(221.04,232.17) --
	(221.13,232.49) --
	(221.21,232.78) --
	(221.29,233.06) --
	(221.38,233.31) --
	(221.46,233.53) --
	(221.54,233.73) --
	(221.63,233.92) --
	(221.71,234.12) --
	(221.79,234.34) --
	(221.88,234.55) --
	(221.96,234.74) --
	(222.04,234.85) --
	(222.13,234.89) --
	(222.21,234.84) --
	(222.29,234.74) --
	(222.38,234.60) --
	(222.46,234.46) --
	(222.54,234.36) --
	(222.63,234.31) --
	(222.71,234.32) --
	(222.79,234.34) --
	(222.88,234.33) --
	(222.96,234.24) --
	(223.04,234.07) --
	(223.13,233.85) --
	(223.21,233.58) --
	(223.29,233.27) --
	(223.38,232.94) --
	(223.46,232.61) --
	(223.54,232.30) --
	(223.63,232.02) --
	(223.71,231.74) --
	(223.79,231.48) --
	(223.88,231.24) --
	(223.96,231.01) --
	(224.04,230.79) --
	(224.13,230.56) --
	(224.21,230.29) --
	(224.29,229.98) --
	(224.37,229.63) --
	(224.46,229.27) --
	(224.54,228.90) --
	(224.62,228.55) --
	(224.71,228.20) --
	(224.79,227.86) --
	(224.87,227.52) --
	(224.96,227.19) --
	(225.04,226.86) --
	(225.12,226.54) --
	(225.21,226.24) --
	(225.29,226.00) --
	(225.37,225.82) --
	(225.46,225.69) --
	(225.54,225.58) --
	(225.62,225.47) --
	(225.71,225.32) --
	(225.79,225.15) --
	(225.87,224.97) --
	(225.96,224.80) --
	(226.04,224.65) --
	(226.12,224.53) --
	(226.21,224.42) --
	(226.29,224.31) --
	(226.37,224.20) --
	(226.46,224.11) --
	(226.54,224.03) --
	(226.62,223.98) --
	(226.71,223.93) --
	(226.79,223.89) --
	(226.87,223.85) --
	(226.96,223.82) --
	(227.04,223.79) --
	(227.12,223.76) --
	(227.21,223.73) --
	(227.29,223.68) --
	(227.37,223.64) --
	(227.46,223.60) --
	(227.54,223.56) --
	(227.62,223.53) --
	(227.71,223.51) --
	(227.79,223.49) --
	(227.87,223.47) --
	(227.96,223.47) --
	(228.04,223.46) --
	(228.12,223.47) --
	(228.21,223.47) --
	(228.29,223.47) --
	(228.37,223.47) --
	(228.46,223.46) --
	(228.54,223.46) --
	(228.62,223.46) --
	(228.71,223.45) --
	(228.79,223.45) --
	(228.87,223.45) --
	(228.96,223.45) --
	(229.04,223.45) --
	(229.12,223.45) --
	(229.21,223.45) --
	(229.29,223.45) --
	(229.37,223.45) --
	(229.46,223.45) --
	(229.54,223.45) --
	(229.62,223.45) --
	(229.71,223.45) --
	(229.79,223.45) --
	(229.87,223.45) --
	(229.96,223.45) --
	(230.04,223.45) --
	(230.12,223.45) --
	(230.21,223.45) --
	(230.29,223.45) --
	(230.37,223.45) --
	(230.46,223.45) --
	(230.54,223.45) --
	(230.62,223.45) --
	(230.70,223.45) --
	(230.79,223.45) --
	(230.87,223.45) --
	(230.95,223.45) --
	(231.04,223.45) --
	(231.12,223.45) --
	(231.20,223.45) --
	(231.29,223.45) --
	(231.37,223.45) --
	(231.45,223.45) --
	(231.54,223.45) --
	(231.62,223.45) --
	(231.70,223.45) --
	(231.79,223.45) --
	(231.87,223.45) --
	(231.95,223.45) --
	(232.04,223.45) --
	(232.12,223.45) --
	(232.20,223.45) --
	(232.29,223.45) --
	(232.37,223.45) --
	(232.45,223.45) --
	(232.54,223.45) --
	(232.62,223.45) --
	(232.70,223.45) --
	(232.79,223.45) --
	(232.87,223.45) --
	(232.95,223.45) --
	(233.04,223.45) --
	(233.12,223.45) --
	(233.20,223.45) --
	(233.29,223.45) --
	(233.37,223.45) --
	(233.45,223.45) --
	(233.54,223.45) --
	(233.62,223.45) --
	(233.70,223.45) --
	(233.79,223.45) --
	(233.87,223.45) --
	(233.95,223.45) --
	(234.04,223.45) --
	(234.12,223.45) --
	(234.20,223.45) --
	(234.29,223.45) --
	(234.37,223.45) --
	(234.45,223.45) --
	(234.54,223.45) --
	(234.62,223.45) --
	(234.70,223.45) --
	(234.79,223.45) --
	(234.87,223.45) --
	(234.95,223.45) --
	(235.04,223.45) --
	(235.12,223.45) --
	(235.20,223.45) --
	(235.29,223.45) --
	(235.37,223.45) --
	(235.45,223.45) --
	(235.54,223.45) --
	(235.62,223.45) --
	(235.70,223.45) --
	(235.79,223.45) --
	(235.87,223.45) --
	(235.95,223.45) --
	(236.04,223.45) --
	(236.12,223.45) --
	(236.20,223.45) --
	(236.29,223.45) --
	(236.37,223.45) --
	(236.45,223.45) --
	(236.54,223.45) --
	(236.62,223.45) --
	(236.70,223.45) --
	(236.79,223.45) --
	(236.87,223.45) --
	(236.95,223.45) --
	(237.04,223.45) --
	(237.12,223.45) --
	(237.20,223.45) --
	(237.28,223.45) --
	(237.37,223.45) --
	(237.45,223.45) --
	(237.53,223.45) --
	(237.62,223.45) --
	(237.70,223.45) --
	(237.78,223.45) --
	(237.87,223.45) --
	(237.95,223.45) --
	(238.03,223.45) --
	(238.12,223.45) --
	(238.20,223.45) --
	(238.28,223.45) --
	(238.37,223.45) --
	(238.45,223.45) --
	(238.53,223.45) --
	(238.62,223.45) --
	(238.70,223.45) --
	(238.78,223.45) --
	(238.87,223.45) --
	(238.95,223.45) --
	(239.03,223.45) --
	(239.12,223.45) --
	(239.20,223.45) --
	(239.28,223.45) --
	(239.37,223.45) --
	(239.45,223.45) --
	(239.53,223.45) --
	(239.62,223.45) --
	(239.70,223.45) --
	(239.78,223.45) --
	(239.87,223.45) --
	(239.95,223.45) --
	(240.03,223.45) --
	(240.12,223.45) --
	(240.20,223.45) --
	(240.28,223.45) --
	(240.37,223.45) --
	(240.45,223.45) --
	(240.53,223.45) --
	(240.62,223.45) --
	(240.70,223.45) --
	(240.78,223.45) --
	(240.87,223.45) --
	(240.95,223.45) --
	(241.03,223.45) --
	(241.12,223.45) --
	(241.20,223.45) --
	(241.28,223.45) --
	(241.37,223.45) --
	(241.45,223.45) --
	(241.53,223.45) --
	(241.62,223.45) --
	(241.70,223.45) --
	(241.78,223.45) --
	(241.87,223.45) --
	(241.95,223.45) --
	(242.03,223.45) --
	(242.12,223.45) --
	(242.20,223.45) --
	(242.28,223.45) --
	(242.37,223.45) --
	(242.45,223.45) --
	(242.53,223.45) --
	(242.62,223.45) --
	(242.70,223.45) --
	(242.78,223.45) --
	(242.87,223.45) --
	(242.95,223.45) --
	(243.03,223.45) --
	(243.12,223.45) --
	(243.20,223.45) --
	(243.20,223.45) --
	(243.12,223.45) --
	(243.03,223.45) --
	(242.95,223.45) --
	(242.87,223.45) --
	(242.78,223.45) --
	(242.70,223.45) --
	(242.62,223.45) --
	(242.53,223.45) --
	(242.45,223.45) --
	(242.37,223.45) --
	(242.28,223.45) --
	(242.20,223.45) --
	(242.12,223.45) --
	(242.03,223.45) --
	(241.95,223.45) --
	(241.87,223.45) --
	(241.78,223.45) --
	(241.70,223.45) --
	(241.62,223.45) --
	(241.53,223.45) --
	(241.45,223.45) --
	(241.37,223.45) --
	(241.28,223.45) --
	(241.20,223.45) --
	(241.12,223.45) --
	(241.03,223.45) --
	(240.95,223.45) --
	(240.87,223.45) --
	(240.78,223.45) --
	(240.70,223.45) --
	(240.62,223.45) --
	(240.53,223.45) --
	(240.45,223.45) --
	(240.37,223.45) --
	(240.28,223.45) --
	(240.20,223.45) --
	(240.12,223.45) --
	(240.03,223.45) --
	(239.95,223.45) --
	(239.87,223.45) --
	(239.78,223.45) --
	(239.70,223.45) --
	(239.62,223.45) --
	(239.53,223.45) --
	(239.45,223.45) --
	(239.37,223.45) --
	(239.28,223.45) --
	(239.20,223.45) --
	(239.12,223.45) --
	(239.03,223.45) --
	(238.95,223.45) --
	(238.87,223.45) --
	(238.78,223.45) --
	(238.70,223.45) --
	(238.62,223.45) --
	(238.53,223.45) --
	(238.45,223.45) --
	(238.37,223.45) --
	(238.28,223.45) --
	(238.20,223.45) --
	(238.12,223.45) --
	(238.03,223.45) --
	(237.95,223.45) --
	(237.87,223.45) --
	(237.78,223.45) --
	(237.70,223.45) --
	(237.62,223.45) --
	(237.53,223.45) --
	(237.45,223.45) --
	(237.37,223.45) --
	(237.28,223.45) --
	(237.20,223.45) --
	(237.12,223.45) --
	(237.04,223.45) --
	(236.95,223.45) --
	(236.87,223.45) --
	(236.79,223.45) --
	(236.70,223.45) --
	(236.62,223.45) --
	(236.54,223.45) --
	(236.45,223.45) --
	(236.37,223.45) --
	(236.29,223.45) --
	(236.20,223.45) --
	(236.12,223.45) --
	(236.04,223.45) --
	(235.95,223.45) --
	(235.87,223.45) --
	(235.79,223.45) --
	(235.70,223.45) --
	(235.62,223.45) --
	(235.54,223.45) --
	(235.45,223.45) --
	(235.37,223.45) --
	(235.29,223.45) --
	(235.20,223.45) --
	(235.12,223.45) --
	(235.04,223.45) --
	(234.95,223.45) --
	(234.87,223.45) --
	(234.79,223.45) --
	(234.70,223.45) --
	(234.62,223.45) --
	(234.54,223.45) --
	(234.45,223.45) --
	(234.37,223.45) --
	(234.29,223.45) --
	(234.20,223.45) --
	(234.12,223.45) --
	(234.04,223.45) --
	(233.95,223.45) --
	(233.87,223.45) --
	(233.79,223.45) --
	(233.70,223.45) --
	(233.62,223.45) --
	(233.54,223.45) --
	(233.45,223.45) --
	(233.37,223.45) --
	(233.29,223.45) --
	(233.20,223.45) --
	(233.12,223.45) --
	(233.04,223.45) --
	(232.95,223.45) --
	(232.87,223.45) --
	(232.79,223.45) --
	(232.70,223.45) --
	(232.62,223.45) --
	(232.54,223.45) --
	(232.45,223.45) --
	(232.37,223.45) --
	(232.29,223.45) --
	(232.20,223.45) --
	(232.12,223.45) --
	(232.04,223.45) --
	(231.95,223.45) --
	(231.87,223.45) --
	(231.79,223.45) --
	(231.70,223.45) --
	(231.62,223.45) --
	(231.54,223.45) --
	(231.45,223.45) --
	(231.37,223.45) --
	(231.29,223.45) --
	(231.20,223.45) --
	(231.12,223.45) --
	(231.04,223.45) --
	(230.95,223.45) --
	(230.87,223.45) --
	(230.79,223.45) --
	(230.70,223.45) --
	(230.62,223.45) --
	(230.54,223.45) --
	(230.46,223.45) --
	(230.37,223.45) --
	(230.29,223.45) --
	(230.21,223.45) --
	(230.12,223.45) --
	(230.04,223.45) --
	(229.96,223.45) --
	(229.87,223.45) --
	(229.79,223.45) --
	(229.71,223.45) --
	(229.62,223.45) --
	(229.54,223.45) --
	(229.46,223.45) --
	(229.37,223.45) --
	(229.29,223.45) --
	(229.21,223.45) --
	(229.12,223.45) --
	(229.04,223.45) --
	(228.96,223.45) --
	(228.87,223.45) --
	(228.79,223.45) --
	(228.71,223.45) --
	(228.62,223.45) --
	(228.54,223.45) --
	(228.46,223.45) --
	(228.37,223.45) --
	(228.29,223.45) --
	(228.21,223.45) --
	(228.12,223.45) --
	(228.04,223.45) --
	(227.96,223.45) --
	(227.87,223.45) --
	(227.79,223.45) --
	(227.71,223.45) --
	(227.62,223.45) --
	(227.54,223.45) --
	(227.46,223.45) --
	(227.37,223.45) --
	(227.29,223.45) --
	(227.21,223.45) --
	(227.12,223.45) --
	(227.04,223.45) --
	(226.96,223.45) --
	(226.87,223.45) --
	(226.79,223.45) --
	(226.71,223.45) --
	(226.62,223.45) --
	(226.54,223.45) --
	(226.46,223.45) --
	(226.37,223.45) --
	(226.29,223.45) --
	(226.21,223.45) --
	(226.12,223.45) --
	(226.04,223.45) --
	(225.96,223.45) --
	(225.87,223.45) --
	(225.79,223.45) --
	(225.71,223.45) --
	(225.62,223.45) --
	(225.54,223.45) --
	(225.46,223.45) --
	(225.37,223.45) --
	(225.29,223.45) --
	(225.21,223.45) --
	(225.12,223.45) --
	(225.04,223.45) --
	(224.96,223.45) --
	(224.87,223.45) --
	(224.79,223.45) --
	(224.71,223.45) --
	(224.62,223.45) --
	(224.54,223.45) --
	(224.46,223.45) --
	(224.37,223.45) --
	(224.29,223.45) --
	(224.21,223.45) --
	(224.13,223.45) --
	(224.04,223.45) --
	(223.96,223.45) --
	(223.88,223.45) --
	(223.79,223.45) --
	(223.71,223.45) --
	(223.63,223.45) --
	(223.54,223.45) --
	(223.46,223.45) --
	(223.38,223.45) --
	(223.29,223.45) --
	(223.21,223.45) --
	(223.13,223.45) --
	(223.04,223.45) --
	(222.96,223.45) --
	(222.88,223.45) --
	(222.79,223.45) --
	(222.71,223.45) --
	(222.63,223.45) --
	(222.54,223.45) --
	(222.46,223.45) --
	(222.38,223.45) --
	(222.29,223.45) --
	(222.21,223.45) --
	(222.13,223.45) --
	(222.04,223.45) --
	(221.96,223.45) --
	(221.88,223.45) --
	(221.79,223.45) --
	(221.71,223.45) --
	(221.63,223.45) --
	(221.54,223.45) --
	(221.46,223.45) --
	(221.38,223.45) --
	(221.29,223.45) --
	(221.21,223.45) --
	(221.13,223.45) --
	(221.04,223.45) --
	(220.96,223.45) --
	(220.88,223.45) --
	(220.79,223.45) --
	(220.71,223.45) --
	(220.63,223.45) --
	(220.54,223.45) --
	(220.46,223.45) --
	(220.38,223.45) --
	(220.29,223.45) --
	(220.21,223.45) --
	(220.13,223.45) --
	(220.04,223.45) --
	(219.96,223.45) --
	(219.88,223.45) --
	(219.79,223.45) --
	(219.71,223.45) --
	(219.63,223.45) --
	(219.54,223.45) --
	(219.46,223.45) --
	(219.38,223.45) --
	(219.29,223.45) --
	(219.21,223.45) --
	(219.13,223.45) --
	(219.04,223.45) --
	(218.96,223.45) --
	(218.88,223.45) --
	(218.79,223.45) --
	(218.71,223.45) --
	(218.63,223.45) --
	(218.54,223.45) --
	(218.46,223.45) --
	(218.38,223.45) --
	(218.29,223.45) --
	(218.21,223.45) --
	(218.13,223.45) --
	(218.04,223.45) --
	(217.96,223.45) --
	(217.88,223.45) --
	(217.80,223.45) --
	(217.71,223.45) --
	(217.63,223.45) --
	(217.55,223.45) --
	(217.46,223.45) --
	(217.38,223.45) --
	(217.30,223.45) --
	(217.21,223.45) --
	(217.13,223.45) --
	(217.05,223.45) --
	(216.96,223.45) --
	(216.88,223.45) --
	(216.80,223.45) --
	(216.71,223.45) --
	(216.63,223.45) --
	(216.55,223.45) --
	(216.46,223.45) --
	(216.38,223.45) --
	(216.30,223.45) --
	(216.21,223.45) --
	(216.13,223.45) --
	(216.05,223.45) --
	(215.96,223.45) --
	(215.88,223.45) --
	(215.80,223.45) --
	(215.71,223.45) --
	(215.63,223.45) --
	(215.55,223.45) --
	(215.46,223.45) --
	(215.38,223.45) --
	(215.30,223.45) --
	(215.21,223.45) --
	(215.13,223.45) --
	(215.05,223.45) --
	(214.96,223.45) --
	(214.88,223.45) --
	(214.80,223.45) --
	(214.71,223.45) --
	(214.63,223.45) --
	(214.55,223.45) --
	(214.46,223.45) --
	(214.38,223.45) --
	(214.30,223.45) --
	(214.21,223.45) --
	(214.13,223.45) --
	(214.05,223.45) --
	(213.96,223.45) --
	(213.88,223.45) --
	(213.80,223.45) --
	(213.71,223.45) --
	(213.63,223.45) --
	(213.55,223.45) --
	(213.46,223.45) --
	(213.38,223.45) --
	(213.30,223.45) --
	(213.21,223.45) --
	(213.13,223.45) --
	(213.05,223.45) --
	(212.96,223.45) --
	(212.88,223.45) --
	(212.80,223.45) --
	(212.71,223.45) --
	(212.63,223.45) --
	(212.55,223.45) --
	(212.46,223.45) --
	(212.38,223.45) --
	(212.30,223.45) --
	(212.21,223.45) --
	(212.13,223.45) --
	(212.05,223.45) --
	(211.96,223.45) --
	(211.88,223.45) --
	(211.80,223.45) --
	(211.71,223.45) --
	(211.63,223.45) --
	(211.55,223.45) --
	(211.46,223.45) --
	(211.38,223.45) --
	(211.30,223.45) --
	(211.22,223.45) --
	(211.13,223.45) --
	(211.05,223.45) --
	(210.97,223.45) --
	(210.88,223.45) --
	(210.80,223.45) --
	(210.72,223.45) --
	(210.63,223.45) --
	(210.55,223.45) --
	(210.47,223.45) --
	(210.38,223.45) --
	(210.30,223.45) --
	(210.22,223.45) --
	(210.13,223.45) --
	(210.05,223.45) --
	(209.97,223.45) --
	(209.88,223.45) --
	(209.80,223.45) --
	(209.72,223.45) --
	(209.63,223.45) --
	(209.55,223.45) --
	(209.47,223.45) --
	(209.38,223.45) --
	(209.30,223.45) --
	(209.22,223.45) --
	(209.13,223.45) --
	(209.05,223.45) --
	(208.97,223.45) --
	(208.88,223.45) --
	(208.80,223.45) --
	(208.72,223.45) --
	(208.63,223.45) --
	(208.55,223.45) --
	(208.47,223.45) --
	(208.38,223.45) --
	(208.30,223.45) --
	(208.22,223.45) --
	(208.13,223.45) --
	(208.05,223.45) --
	(207.97,223.45) --
	(207.88,223.45) --
	(207.80,223.45) --
	(207.72,223.45) --
	(207.63,223.45) --
	(207.55,223.45) --
	(207.47,223.45) --
	(207.38,223.45) --
	(207.30,223.45) --
	(207.22,223.45) --
	(207.13,223.45) --
	(207.05,223.45) --
	(206.97,223.45) --
	(206.88,223.45) --
	(206.80,223.45) --
	(206.72,223.45) --
	(206.63,223.45) --
	(206.55,223.45) --
	(206.47,223.45) --
	(206.38,223.45) --
	(206.30,223.45) --
	(206.22,223.45) --
	(206.13,223.45) --
	(206.05,223.45) --
	(205.97,223.45) --
	(205.88,223.45) --
	(205.80,223.45) --
	(205.72,223.45) --
	(205.63,223.45) --
	(205.55,223.45) --
	(205.47,223.45) --
	(205.38,223.45) --
	(205.30,223.45) --
	(205.22,223.45) --
	(205.13,223.45) --
	(205.05,223.45) --
	(204.97,223.45) --
	(204.89,223.45) --
	(204.80,223.45) --
	(204.72,223.45) --
	(204.64,223.45) --
	(204.55,223.45) --
	(204.47,223.45) --
	(204.39,223.45) --
	(204.30,223.45) --
	(204.22,223.45) --
	(204.14,223.45) --
	(204.05,223.45) --
	(203.97,223.45) --
	(203.89,223.45) --
	(203.80,223.45) --
	(203.72,223.45) --
	(203.64,223.45) --
	(203.55,223.45) --
	(203.47,223.45) --
	(203.39,223.45) --
	(203.30,223.45) --
	(203.22,223.45) --
	(203.14,223.45) --
	(203.05,223.45) --
	(202.97,223.45) --
	(202.89,223.45) --
	(202.80,223.45) --
	(202.72,223.45) --
	(202.64,223.45) --
	(202.55,223.45) --
	(202.47,223.45) --
	(202.39,223.45) --
	(202.30,223.45) --
	(202.22,223.45) --
	(202.14,223.45) --
	(202.05,223.45) --
	(201.97,223.45) --
	(201.89,223.45) --
	(201.80,223.45) --
	(201.72,223.45) --
	(201.64,223.45) --
	(201.55,223.45) --
	(201.47,223.45) --
	(201.39,223.45) --
	(201.30,223.45) --
	(201.22,223.45) --
	(201.14,223.45) --
	(201.05,223.45) --
	(200.97,223.45) --
	(200.89,223.45) --
	(200.80,223.45) --
	(200.72,223.45) --
	(200.64,223.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (200.64,223.45) --
	(200.72,223.45) --
	(200.80,223.45) --
	(200.89,223.45) --
	(200.97,223.45) --
	(201.05,223.45) --
	(201.14,223.45) --
	(201.22,223.45) --
	(201.30,223.45) --
	(201.39,223.45) --
	(201.47,223.45) --
	(201.55,223.45) --
	(201.64,223.45) --
	(201.72,223.45) --
	(201.80,223.45) --
	(201.89,223.45) --
	(201.97,223.45) --
	(202.05,223.45) --
	(202.14,223.45) --
	(202.22,223.45) --
	(202.30,223.45) --
	(202.39,223.45) --
	(202.47,223.45) --
	(202.55,223.45) --
	(202.64,223.45) --
	(202.72,223.45) --
	(202.80,223.45) --
	(202.89,223.45) --
	(202.97,223.45) --
	(203.05,223.45) --
	(203.14,223.45) --
	(203.22,223.45) --
	(203.30,223.45) --
	(203.39,223.45) --
	(203.47,223.45) --
	(203.55,223.45) --
	(203.64,223.45) --
	(203.72,223.45) --
	(203.80,223.45) --
	(203.89,223.45) --
	(203.97,223.45) --
	(204.05,223.45) --
	(204.14,223.45) --
	(204.22,223.45) --
	(204.30,223.45) --
	(204.39,223.45) --
	(204.47,223.45) --
	(204.55,223.45) --
	(204.64,223.45) --
	(204.72,223.45) --
	(204.80,223.45) --
	(204.89,223.45) --
	(204.97,223.45) --
	(205.05,223.45) --
	(205.13,223.45) --
	(205.22,223.45) --
	(205.30,223.45) --
	(205.38,223.45) --
	(205.47,223.45) --
	(205.55,223.45) --
	(205.63,223.45) --
	(205.72,223.45) --
	(205.80,223.45) --
	(205.88,223.45) --
	(205.97,223.45) --
	(206.05,223.45) --
	(206.13,223.45) --
	(206.22,223.45) --
	(206.30,223.45) --
	(206.38,223.45) --
	(206.47,223.45) --
	(206.55,223.45) --
	(206.63,223.45) --
	(206.72,223.45) --
	(206.80,223.45) --
	(206.88,223.45) --
	(206.97,223.45) --
	(207.05,223.45) --
	(207.13,223.45) --
	(207.22,223.45) --
	(207.30,223.45) --
	(207.38,223.45) --
	(207.47,223.45) --
	(207.55,223.45) --
	(207.63,223.45) --
	(207.72,223.45) --
	(207.80,223.45) --
	(207.88,223.45) --
	(207.97,223.45) --
	(208.05,223.45) --
	(208.13,223.45) --
	(208.22,223.45) --
	(208.30,223.45) --
	(208.38,223.45) --
	(208.47,223.45) --
	(208.55,223.45) --
	(208.63,223.45) --
	(208.72,223.45) --
	(208.80,223.45) --
	(208.88,223.45) --
	(208.97,223.45) --
	(209.05,223.45) --
	(209.13,223.45) --
	(209.22,223.45) --
	(209.30,223.45) --
	(209.38,223.45) --
	(209.47,223.45) --
	(209.55,223.45) --
	(209.63,223.45) --
	(209.72,223.45) --
	(209.80,223.45) --
	(209.88,223.45) --
	(209.97,223.45) --
	(210.05,223.45) --
	(210.13,223.46) --
	(210.22,223.46) --
	(210.30,223.46) --
	(210.38,223.46) --
	(210.47,223.47) --
	(210.55,223.47) --
	(210.63,223.47) --
	(210.72,223.47) --
	(210.80,223.48) --
	(210.88,223.48) --
	(210.97,223.50) --
	(211.05,223.51) --
	(211.13,223.54) --
	(211.22,223.56) --
	(211.30,223.58) --
	(211.38,223.60) --
	(211.46,223.61) --
	(211.55,223.62) --
	(211.63,223.62) --
	(211.71,223.62) --
	(211.80,223.62) --
	(211.88,223.62) --
	(211.96,223.61) --
	(212.05,223.61) --
	(212.13,223.60) --
	(212.21,223.59) --
	(212.30,223.59) --
	(212.38,223.59) --
	(212.46,223.59) --
	(212.55,223.60) --
	(212.63,223.60) --
	(212.71,223.61) --
	(212.80,223.61) --
	(212.88,223.62) --
	(212.96,223.64) --
	(213.05,223.66) --
	(213.13,223.67) --
	(213.21,223.68) --
	(213.30,223.68) --
	(213.38,223.69) --
	(213.46,223.69) --
	(213.55,223.69) --
	(213.63,223.69) --
	(213.71,223.68) --
	(213.80,223.68) --
	(213.88,223.68) --
	(213.96,223.69) --
	(214.05,223.71) --
	(214.13,223.73) --
	(214.21,223.75) --
	(214.30,223.76) --
	(214.38,223.77) --
	(214.46,223.77) --
	(214.55,223.78) --
	(214.63,223.78) --
	(214.71,223.78) --
	(214.80,223.76) --
	(214.88,223.74) --
	(214.96,223.72) --
	(215.05,223.72) --
	(215.13,223.73) --
	(215.21,223.75) --
	(215.30,223.77) --
	(215.38,223.79) --
	(215.46,223.80) --
	(215.55,223.81) --
	(215.63,223.82) --
	(215.71,223.85) --
	(215.80,223.90) --
	(215.88,223.97) --
	(215.96,224.07) --
	(216.05,224.17) --
	(216.13,224.26) --
	(216.21,224.31) --
	(216.30,224.31) --
	(216.38,224.28) --
	(216.46,224.24) --
	(216.55,224.21) --
	(216.63,224.18) --
	(216.71,224.16) --
	(216.80,224.13) --
	(216.88,224.11) --
	(216.96,224.09) --
	(217.05,224.06) --
	(217.13,224.02) --
	(217.21,223.97) --
	(217.30,223.91) --
	(217.38,223.84) --
	(217.46,223.78) --
	(217.55,223.73) --
	(217.63,223.70) --
	(217.71,223.69) --
	(217.80,223.69) --
	(217.88,223.71) --
	(217.96,223.75) --
	(218.04,223.81) --
	(218.13,223.89) --
	(218.21,223.96) --
	(218.29,224.04) --
	(218.38,224.11) --
	(218.46,224.18) --
	(218.54,224.26) --
	(218.63,224.35) --
	(218.71,224.44) --
	(218.79,224.54) --
	(218.88,224.67) --
	(218.96,224.81) --
	(219.04,224.97) --
	(219.13,225.14) --
	(219.21,225.31) --
	(219.29,225.48) --
	(219.38,225.68) --
	(219.46,225.92) --
	(219.54,226.21) --
	(219.63,226.53) --
	(219.71,226.87) --
	(219.79,227.21) --
	(219.88,227.55) --
	(219.96,227.92) --
	(220.04,228.31) --
	(220.13,228.71) --
	(220.21,229.11) --
	(220.29,229.50) --
	(220.38,229.86) --
	(220.46,230.19) --
	(220.54,230.48) --
	(220.63,230.75) --
	(220.71,231.00) --
	(220.79,231.26) --
	(220.88,231.55) --
	(220.96,231.85) --
	(221.04,232.17) --
	(221.13,232.49) --
	(221.21,232.78) --
	(221.29,233.06) --
	(221.38,233.31) --
	(221.46,233.53) --
	(221.54,233.73) --
	(221.63,233.92) --
	(221.71,234.12) --
	(221.79,234.34) --
	(221.88,234.55) --
	(221.96,234.74) --
	(222.04,234.85) --
	(222.13,234.89) --
	(222.21,234.84) --
	(222.29,234.74) --
	(222.38,234.60) --
	(222.46,234.46) --
	(222.54,234.36) --
	(222.63,234.31) --
	(222.71,234.32) --
	(222.79,234.34) --
	(222.88,234.33) --
	(222.96,234.24) --
	(223.04,234.07) --
	(223.13,233.85) --
	(223.21,233.58) --
	(223.29,233.27) --
	(223.38,232.94) --
	(223.46,232.61) --
	(223.54,232.30) --
	(223.63,232.02) --
	(223.71,231.74) --
	(223.79,231.48) --
	(223.88,231.24) --
	(223.96,231.01) --
	(224.04,230.79) --
	(224.13,230.56) --
	(224.21,230.29) --
	(224.29,229.98) --
	(224.37,229.63) --
	(224.46,229.27) --
	(224.54,228.90) --
	(224.62,228.55) --
	(224.71,228.20) --
	(224.79,227.86) --
	(224.87,227.52) --
	(224.96,227.19) --
	(225.04,226.86) --
	(225.12,226.54) --
	(225.21,226.24) --
	(225.29,226.00) --
	(225.37,225.82) --
	(225.46,225.69) --
	(225.54,225.58) --
	(225.62,225.47) --
	(225.71,225.32) --
	(225.79,225.15) --
	(225.87,224.97) --
	(225.96,224.80) --
	(226.04,224.65) --
	(226.12,224.53) --
	(226.21,224.42) --
	(226.29,224.31) --
	(226.37,224.20) --
	(226.46,224.11) --
	(226.54,224.03) --
	(226.62,223.98) --
	(226.71,223.93) --
	(226.79,223.89) --
	(226.87,223.85) --
	(226.96,223.82) --
	(227.04,223.79) --
	(227.12,223.76) --
	(227.21,223.73) --
	(227.29,223.68) --
	(227.37,223.64) --
	(227.46,223.60) --
	(227.54,223.56) --
	(227.62,223.53) --
	(227.71,223.51) --
	(227.79,223.49) --
	(227.87,223.47) --
	(227.96,223.47) --
	(228.04,223.46) --
	(228.12,223.47) --
	(228.21,223.47) --
	(228.29,223.47) --
	(228.37,223.47) --
	(228.46,223.46) --
	(228.54,223.46) --
	(228.62,223.46) --
	(228.71,223.45) --
	(228.79,223.45) --
	(228.87,223.45) --
	(228.96,223.45) --
	(229.04,223.45) --
	(229.12,223.45) --
	(229.21,223.45) --
	(229.29,223.45) --
	(229.37,223.45) --
	(229.46,223.45) --
	(229.54,223.45) --
	(229.62,223.45) --
	(229.71,223.45) --
	(229.79,223.45) --
	(229.87,223.45) --
	(229.96,223.45) --
	(230.04,223.45) --
	(230.12,223.45) --
	(230.21,223.45) --
	(230.29,223.45) --
	(230.37,223.45) --
	(230.46,223.45) --
	(230.54,223.45) --
	(230.62,223.45) --
	(230.70,223.45) --
	(230.79,223.45) --
	(230.87,223.45) --
	(230.95,223.45) --
	(231.04,223.45) --
	(231.12,223.45) --
	(231.20,223.45) --
	(231.29,223.45) --
	(231.37,223.45) --
	(231.45,223.45) --
	(231.54,223.45) --
	(231.62,223.45) --
	(231.70,223.45) --
	(231.79,223.45) --
	(231.87,223.45) --
	(231.95,223.45) --
	(232.04,223.45) --
	(232.12,223.45) --
	(232.20,223.45) --
	(232.29,223.45) --
	(232.37,223.45) --
	(232.45,223.45) --
	(232.54,223.45) --
	(232.62,223.45) --
	(232.70,223.45) --
	(232.79,223.45) --
	(232.87,223.45) --
	(232.95,223.45) --
	(233.04,223.45) --
	(233.12,223.45) --
	(233.20,223.45) --
	(233.29,223.45) --
	(233.37,223.45) --
	(233.45,223.45) --
	(233.54,223.45) --
	(233.62,223.45) --
	(233.70,223.45) --
	(233.79,223.45) --
	(233.87,223.45) --
	(233.95,223.45) --
	(234.04,223.45) --
	(234.12,223.45) --
	(234.20,223.45) --
	(234.29,223.45) --
	(234.37,223.45) --
	(234.45,223.45) --
	(234.54,223.45) --
	(234.62,223.45) --
	(234.70,223.45) --
	(234.79,223.45) --
	(234.87,223.45) --
	(234.95,223.45) --
	(235.04,223.45) --
	(235.12,223.45) --
	(235.20,223.45) --
	(235.29,223.45) --
	(235.37,223.45) --
	(235.45,223.45) --
	(235.54,223.45) --
	(235.62,223.45) --
	(235.70,223.45) --
	(235.79,223.45) --
	(235.87,223.45) --
	(235.95,223.45) --
	(236.04,223.45) --
	(236.12,223.45) --
	(236.20,223.45) --
	(236.29,223.45) --
	(236.37,223.45) --
	(236.45,223.45) --
	(236.54,223.45) --
	(236.62,223.45) --
	(236.70,223.45) --
	(236.79,223.45) --
	(236.87,223.45) --
	(236.95,223.45) --
	(237.04,223.45) --
	(237.12,223.45) --
	(237.20,223.45) --
	(237.28,223.45) --
	(237.37,223.45) --
	(237.45,223.45) --
	(237.53,223.45) --
	(237.62,223.45) --
	(237.70,223.45) --
	(237.78,223.45) --
	(237.87,223.45) --
	(237.95,223.45) --
	(238.03,223.45) --
	(238.12,223.45) --
	(238.20,223.45) --
	(238.28,223.45) --
	(238.37,223.45) --
	(238.45,223.45) --
	(238.53,223.45) --
	(238.62,223.45) --
	(238.70,223.45) --
	(238.78,223.45) --
	(238.87,223.45) --
	(238.95,223.45) --
	(239.03,223.45) --
	(239.12,223.45) --
	(239.20,223.45) --
	(239.28,223.45) --
	(239.37,223.45) --
	(239.45,223.45) --
	(239.53,223.45) --
	(239.62,223.45) --
	(239.70,223.45) --
	(239.78,223.45) --
	(239.87,223.45) --
	(239.95,223.45) --
	(240.03,223.45) --
	(240.12,223.45) --
	(240.20,223.45) --
	(240.28,223.45) --
	(240.37,223.45) --
	(240.45,223.45) --
	(240.53,223.45) --
	(240.62,223.45) --
	(240.70,223.45) --
	(240.78,223.45) --
	(240.87,223.45) --
	(240.95,223.45) --
	(241.03,223.45) --
	(241.12,223.45) --
	(241.20,223.45) --
	(241.28,223.45) --
	(241.37,223.45) --
	(241.45,223.45) --
	(241.53,223.45) --
	(241.62,223.45) --
	(241.70,223.45) --
	(241.78,223.45) --
	(241.87,223.45) --
	(241.95,223.45) --
	(242.03,223.45) --
	(242.12,223.45) --
	(242.20,223.45) --
	(242.28,223.45) --
	(242.37,223.45) --
	(242.45,223.45) --
	(242.53,223.45) --
	(242.62,223.45) --
	(242.70,223.45) --
	(242.78,223.45) --
	(242.87,223.45) --
	(242.95,223.45) --
	(243.03,223.45) --
	(243.12,223.45) --
	(243.20,223.45);

\path[fill=fillColor,fill opacity=0.40] (200.64,215.94) --
	(200.72,215.94) --
	(200.80,215.94) --
	(200.89,215.94) --
	(200.97,215.94) --
	(201.05,215.94) --
	(201.14,215.94) --
	(201.22,215.94) --
	(201.30,215.94) --
	(201.39,215.94) --
	(201.47,215.94) --
	(201.55,215.94) --
	(201.64,215.94) --
	(201.72,215.94) --
	(201.80,215.94) --
	(201.89,215.94) --
	(201.97,215.94) --
	(202.05,215.94) --
	(202.14,215.94) --
	(202.22,215.94) --
	(202.30,215.94) --
	(202.39,215.94) --
	(202.47,215.94) --
	(202.55,215.94) --
	(202.64,215.94) --
	(202.72,215.94) --
	(202.80,215.94) --
	(202.89,215.94) --
	(202.97,215.94) --
	(203.05,215.94) --
	(203.14,215.94) --
	(203.22,215.94) --
	(203.30,215.94) --
	(203.39,215.94) --
	(203.47,215.94) --
	(203.55,215.94) --
	(203.64,215.94) --
	(203.72,215.94) --
	(203.80,215.94) --
	(203.89,215.94) --
	(203.97,215.94) --
	(204.05,215.94) --
	(204.14,215.94) --
	(204.22,215.94) --
	(204.30,215.94) --
	(204.39,215.94) --
	(204.47,215.94) --
	(204.55,215.94) --
	(204.64,215.94) --
	(204.72,215.94) --
	(204.80,215.94) --
	(204.89,215.94) --
	(204.97,215.94) --
	(205.05,215.94) --
	(205.13,215.94) --
	(205.22,215.94) --
	(205.30,215.94) --
	(205.38,215.94) --
	(205.47,215.94) --
	(205.55,215.94) --
	(205.63,215.94) --
	(205.72,215.94) --
	(205.80,215.94) --
	(205.88,215.94) --
	(205.97,215.94) --
	(206.05,215.94) --
	(206.13,215.94) --
	(206.22,215.94) --
	(206.30,215.94) --
	(206.38,215.94) --
	(206.47,215.94) --
	(206.55,215.94) --
	(206.63,215.94) --
	(206.72,215.94) --
	(206.80,215.94) --
	(206.88,215.94) --
	(206.97,215.94) --
	(207.05,215.94) --
	(207.13,215.94) --
	(207.22,215.94) --
	(207.30,215.94) --
	(207.38,215.94) --
	(207.47,215.94) --
	(207.55,215.94) --
	(207.63,215.94) --
	(207.72,215.94) --
	(207.80,215.94) --
	(207.88,215.94) --
	(207.97,215.94) --
	(208.05,215.94) --
	(208.13,215.94) --
	(208.22,215.94) --
	(208.30,215.94) --
	(208.38,215.94) --
	(208.47,215.94) --
	(208.55,215.94) --
	(208.63,215.94) --
	(208.72,215.94) --
	(208.80,215.94) --
	(208.88,215.94) --
	(208.97,215.94) --
	(209.05,215.94) --
	(209.13,215.94) --
	(209.22,215.94) --
	(209.30,215.94) --
	(209.38,215.94) --
	(209.47,215.94) --
	(209.55,215.94) --
	(209.63,215.94) --
	(209.72,215.94) --
	(209.80,215.94) --
	(209.88,215.94) --
	(209.97,215.94) --
	(210.05,215.94) --
	(210.13,215.94) --
	(210.22,215.94) --
	(210.30,215.94) --
	(210.38,215.94) --
	(210.47,215.94) --
	(210.55,215.94) --
	(210.63,215.94) --
	(210.72,215.94) --
	(210.80,215.94) --
	(210.88,215.94) --
	(210.97,215.94) --
	(211.05,215.94) --
	(211.13,215.94) --
	(211.22,215.94) --
	(211.30,215.94) --
	(211.38,215.94) --
	(211.46,215.94) --
	(211.55,215.94) --
	(211.63,215.94) --
	(211.71,215.94) --
	(211.80,215.94) --
	(211.88,215.94) --
	(211.96,215.94) --
	(212.05,215.94) --
	(212.13,215.94) --
	(212.21,215.94) --
	(212.30,215.94) --
	(212.38,215.94) --
	(212.46,215.94) --
	(212.55,215.94) --
	(212.63,215.94) --
	(212.71,215.94) --
	(212.80,215.94) --
	(212.88,215.94) --
	(212.96,215.94) --
	(213.05,215.94) --
	(213.13,215.94) --
	(213.21,215.94) --
	(213.30,215.94) --
	(213.38,215.94) --
	(213.46,215.94) --
	(213.55,215.94) --
	(213.63,215.94) --
	(213.71,215.94) --
	(213.80,215.94) --
	(213.88,215.94) --
	(213.96,215.94) --
	(214.05,215.94) --
	(214.13,215.94) --
	(214.21,215.94) --
	(214.30,215.94) --
	(214.38,215.94) --
	(214.46,215.94) --
	(214.55,215.94) --
	(214.63,215.94) --
	(214.71,215.94) --
	(214.80,215.94) --
	(214.88,215.94) --
	(214.96,215.94) --
	(215.05,215.94) --
	(215.13,215.94) --
	(215.21,215.94) --
	(215.30,215.94) --
	(215.38,215.94) --
	(215.46,215.94) --
	(215.55,215.94) --
	(215.63,215.94) --
	(215.71,215.94) --
	(215.80,215.94) --
	(215.88,215.94) --
	(215.96,215.94) --
	(216.05,215.94) --
	(216.13,215.94) --
	(216.21,215.94) --
	(216.30,215.94) --
	(216.38,215.94) --
	(216.46,215.94) --
	(216.55,215.94) --
	(216.63,215.94) --
	(216.71,215.94) --
	(216.80,215.94) --
	(216.88,215.94) --
	(216.96,215.94) --
	(217.05,215.94) --
	(217.13,215.94) --
	(217.21,215.94) --
	(217.30,215.94) --
	(217.38,215.94) --
	(217.46,215.94) --
	(217.55,215.94) --
	(217.63,215.94) --
	(217.71,215.94) --
	(217.80,215.94) --
	(217.88,215.94) --
	(217.96,215.94) --
	(218.04,215.95) --
	(218.13,215.95) --
	(218.21,215.95) --
	(218.29,215.95) --
	(218.38,215.95) --
	(218.46,215.94) --
	(218.54,215.94) --
	(218.63,215.94) --
	(218.71,215.94) --
	(218.79,215.94) --
	(218.88,215.94) --
	(218.96,215.94) --
	(219.04,215.94) --
	(219.13,215.94) --
	(219.21,215.94) --
	(219.29,215.94) --
	(219.38,215.94) --
	(219.46,215.94) --
	(219.54,215.94) --
	(219.63,215.94) --
	(219.71,215.94) --
	(219.79,215.94) --
	(219.88,215.94) --
	(219.96,215.94) --
	(220.04,215.94) --
	(220.13,215.94) --
	(220.21,215.94) --
	(220.29,215.94) --
	(220.38,215.94) --
	(220.46,215.94) --
	(220.54,215.94) --
	(220.63,215.94) --
	(220.71,215.94) --
	(220.79,215.94) --
	(220.88,215.94) --
	(220.96,215.94) --
	(221.04,215.94) --
	(221.13,215.94) --
	(221.21,215.94) --
	(221.29,215.94) --
	(221.38,215.95) --
	(221.46,215.95) --
	(221.54,215.95) --
	(221.63,215.95) --
	(221.71,215.95) --
	(221.79,215.95) --
	(221.88,215.94) --
	(221.96,215.94) --
	(222.04,215.94) --
	(222.13,215.94) --
	(222.21,215.94) --
	(222.29,215.94) --
	(222.38,215.94) --
	(222.46,215.94) --
	(222.54,215.94) --
	(222.63,215.94) --
	(222.71,215.94) --
	(222.79,215.94) --
	(222.88,215.94) --
	(222.96,215.94) --
	(223.04,215.94) --
	(223.13,215.94) --
	(223.21,215.94) --
	(223.29,215.94) --
	(223.38,215.94) --
	(223.46,215.94) --
	(223.54,215.94) --
	(223.63,215.94) --
	(223.71,215.94) --
	(223.79,215.94) --
	(223.88,215.94) --
	(223.96,215.94) --
	(224.04,215.95) --
	(224.13,215.95) --
	(224.21,215.95) --
	(224.29,215.95) --
	(224.37,215.95) --
	(224.46,215.94) --
	(224.54,215.94) --
	(224.62,215.94) --
	(224.71,215.95) --
	(224.79,215.95) --
	(224.87,215.96) --
	(224.96,215.97) --
	(225.04,215.97) --
	(225.12,215.99) --
	(225.21,216.00) --
	(225.29,216.02) --
	(225.37,216.03) --
	(225.46,216.05) --
	(225.54,216.07) --
	(225.62,216.09) --
	(225.71,216.12) --
	(225.79,216.14) --
	(225.87,216.17) --
	(225.96,216.20) --
	(226.04,216.23) --
	(226.12,216.26) --
	(226.21,216.28) --
	(226.29,216.30) --
	(226.37,216.31) --
	(226.46,216.31) --
	(226.54,216.30) --
	(226.62,216.30) --
	(226.71,216.30) --
	(226.79,216.31) --
	(226.87,216.32) --
	(226.96,216.34) --
	(227.04,216.35) --
	(227.12,216.37) --
	(227.21,216.37) --
	(227.29,216.37) --
	(227.37,216.36) --
	(227.46,216.34) --
	(227.54,216.31) --
	(227.62,216.27) --
	(227.71,216.25) --
	(227.79,216.24) --
	(227.87,216.26) --
	(227.96,216.29) --
	(228.04,216.33) --
	(228.12,216.38) --
	(228.21,216.42) --
	(228.29,216.45) --
	(228.37,216.49) --
	(228.46,216.53) --
	(228.54,216.56) --
	(228.62,216.59) --
	(228.71,216.58) --
	(228.79,216.54) --
	(228.87,216.47) --
	(228.96,216.38) --
	(229.04,216.29) --
	(229.12,216.22) --
	(229.21,216.19) --
	(229.29,216.21) --
	(229.37,216.27) --
	(229.46,216.35) --
	(229.54,216.44) --
	(229.62,216.50) --
	(229.71,216.53) --
	(229.79,216.53) --
	(229.87,216.51) --
	(229.96,216.51) --
	(230.04,216.54) --
	(230.12,216.61) --
	(230.21,216.72) --
	(230.29,216.84) --
	(230.37,216.95) --
	(230.46,217.04) --
	(230.54,217.10) --
	(230.62,217.16) --
	(230.70,217.21) --
	(230.79,217.26) --
	(230.87,217.28) --
	(230.95,217.26) --
	(231.04,217.20) --
	(231.12,217.10) --
	(231.20,216.98) --
	(231.29,216.84) --
	(231.37,216.73) --
	(231.45,216.66) --
	(231.54,216.64) --
	(231.62,216.67) --
	(231.70,216.75) --
	(231.79,216.86) --
	(231.87,217.00) --
	(231.95,217.14) --
	(232.04,217.27) --
	(232.12,217.39) --
	(232.20,217.50) --
	(232.29,217.63) --
	(232.37,217.78) --
	(232.45,217.97) --
	(232.54,218.18) --
	(232.62,218.38) --
	(232.70,218.57) --
	(232.79,218.77) --
	(232.87,218.97) --
	(232.95,219.21) --
	(233.04,219.50) --
	(233.12,219.83) --
	(233.20,220.19) --
	(233.29,220.54) --
	(233.37,220.88) --
	(233.45,221.21) --
	(233.54,221.53) --
	(233.62,221.87) --
	(233.70,222.24) --
	(233.79,222.66) --
	(233.87,223.10) --
	(233.95,223.56) --
	(234.04,224.04) --
	(234.12,224.54) --
	(234.20,225.09) --
	(234.29,225.68) --
	(234.37,226.32) --
	(234.45,226.96) --
	(234.54,227.58) --
	(234.62,228.15) --
	(234.70,228.66) --
	(234.79,229.12) --
	(234.87,229.53) --
	(234.95,229.92) --
	(235.04,230.31) --
	(235.12,230.72) --
	(235.20,231.11) --
	(235.29,231.44) --
	(235.37,231.65) --
	(235.45,231.74) --
	(235.54,231.72) --
	(235.62,231.60) --
	(235.70,231.39) --
	(235.79,231.09) --
	(235.87,230.69) --
	(235.95,230.19) --
	(236.04,229.63) --
	(236.12,229.04) --
	(236.20,228.43) --
	(236.29,227.81) --
	(236.37,227.18) --
	(236.45,226.54) --
	(236.54,225.89) --
	(236.62,225.23) --
	(236.70,224.55) --
	(236.79,223.86) --
	(236.87,223.19) --
	(236.95,222.52) --
	(237.04,221.88) --
	(237.12,221.26) --
	(237.20,220.66) --
	(237.28,220.10) --
	(237.37,219.58) --
	(237.45,219.10) --
	(237.53,218.67) --
	(237.62,218.27) --
	(237.70,217.89) --
	(237.78,217.54) --
	(237.87,217.24) --
	(237.95,216.98) --
	(238.03,216.78) --
	(238.12,216.62) --
	(238.20,216.50) --
	(238.28,216.40) --
	(238.37,216.33) --
	(238.45,216.28) --
	(238.53,216.23) --
	(238.62,216.18) --
	(238.70,216.13) --
	(238.78,216.08) --
	(238.87,216.04) --
	(238.95,216.00) --
	(239.03,215.98) --
	(239.12,215.97) --
	(239.20,215.95) --
	(239.28,215.95) --
	(239.37,215.94) --
	(239.45,215.94) --
	(239.53,215.94) --
	(239.62,215.94) --
	(239.70,215.94) --
	(239.78,215.94) --
	(239.87,215.94) --
	(239.95,215.94) --
	(240.03,215.94) --
	(240.12,215.94) --
	(240.20,215.94) --
	(240.28,215.94) --
	(240.37,215.94) --
	(240.45,215.94) --
	(240.53,215.94) --
	(240.62,215.94) --
	(240.70,215.94) --
	(240.78,215.94) --
	(240.87,215.94) --
	(240.95,215.94) --
	(241.03,215.94) --
	(241.12,215.94) --
	(241.20,215.94) --
	(241.28,215.94) --
	(241.37,215.94) --
	(241.45,215.94) --
	(241.53,215.94) --
	(241.62,215.94) --
	(241.70,215.94) --
	(241.78,215.94) --
	(241.87,215.94) --
	(241.95,215.94) --
	(242.03,215.94) --
	(242.12,215.94) --
	(242.20,215.94) --
	(242.28,215.94) --
	(242.37,215.94) --
	(242.45,215.94) --
	(242.53,215.94) --
	(242.62,215.94) --
	(242.70,215.94) --
	(242.78,215.94) --
	(242.87,215.94) --
	(242.95,215.94) --
	(243.03,215.94) --
	(243.12,215.94) --
	(243.20,215.94) --
	(243.20,215.94) --
	(243.12,215.94) --
	(243.03,215.94) --
	(242.95,215.94) --
	(242.87,215.94) --
	(242.78,215.94) --
	(242.70,215.94) --
	(242.62,215.94) --
	(242.53,215.94) --
	(242.45,215.94) --
	(242.37,215.94) --
	(242.28,215.94) --
	(242.20,215.94) --
	(242.12,215.94) --
	(242.03,215.94) --
	(241.95,215.94) --
	(241.87,215.94) --
	(241.78,215.94) --
	(241.70,215.94) --
	(241.62,215.94) --
	(241.53,215.94) --
	(241.45,215.94) --
	(241.37,215.94) --
	(241.28,215.94) --
	(241.20,215.94) --
	(241.12,215.94) --
	(241.03,215.94) --
	(240.95,215.94) --
	(240.87,215.94) --
	(240.78,215.94) --
	(240.70,215.94) --
	(240.62,215.94) --
	(240.53,215.94) --
	(240.45,215.94) --
	(240.37,215.94) --
	(240.28,215.94) --
	(240.20,215.94) --
	(240.12,215.94) --
	(240.03,215.94) --
	(239.95,215.94) --
	(239.87,215.94) --
	(239.78,215.94) --
	(239.70,215.94) --
	(239.62,215.94) --
	(239.53,215.94) --
	(239.45,215.94) --
	(239.37,215.94) --
	(239.28,215.94) --
	(239.20,215.94) --
	(239.12,215.94) --
	(239.03,215.94) --
	(238.95,215.94) --
	(238.87,215.94) --
	(238.78,215.94) --
	(238.70,215.94) --
	(238.62,215.94) --
	(238.53,215.94) --
	(238.45,215.94) --
	(238.37,215.94) --
	(238.28,215.94) --
	(238.20,215.94) --
	(238.12,215.94) --
	(238.03,215.94) --
	(237.95,215.94) --
	(237.87,215.94) --
	(237.78,215.94) --
	(237.70,215.94) --
	(237.62,215.94) --
	(237.53,215.94) --
	(237.45,215.94) --
	(237.37,215.94) --
	(237.28,215.94) --
	(237.20,215.94) --
	(237.12,215.94) --
	(237.04,215.94) --
	(236.95,215.94) --
	(236.87,215.94) --
	(236.79,215.94) --
	(236.70,215.94) --
	(236.62,215.94) --
	(236.54,215.94) --
	(236.45,215.94) --
	(236.37,215.94) --
	(236.29,215.94) --
	(236.20,215.94) --
	(236.12,215.94) --
	(236.04,215.94) --
	(235.95,215.94) --
	(235.87,215.94) --
	(235.79,215.94) --
	(235.70,215.94) --
	(235.62,215.94) --
	(235.54,215.94) --
	(235.45,215.94) --
	(235.37,215.94) --
	(235.29,215.94) --
	(235.20,215.94) --
	(235.12,215.94) --
	(235.04,215.94) --
	(234.95,215.94) --
	(234.87,215.94) --
	(234.79,215.94) --
	(234.70,215.94) --
	(234.62,215.94) --
	(234.54,215.94) --
	(234.45,215.94) --
	(234.37,215.94) --
	(234.29,215.94) --
	(234.20,215.94) --
	(234.12,215.94) --
	(234.04,215.94) --
	(233.95,215.94) --
	(233.87,215.94) --
	(233.79,215.94) --
	(233.70,215.94) --
	(233.62,215.94) --
	(233.54,215.94) --
	(233.45,215.94) --
	(233.37,215.94) --
	(233.29,215.94) --
	(233.20,215.94) --
	(233.12,215.94) --
	(233.04,215.94) --
	(232.95,215.94) --
	(232.87,215.94) --
	(232.79,215.94) --
	(232.70,215.94) --
	(232.62,215.94) --
	(232.54,215.94) --
	(232.45,215.94) --
	(232.37,215.94) --
	(232.29,215.94) --
	(232.20,215.94) --
	(232.12,215.94) --
	(232.04,215.94) --
	(231.95,215.94) --
	(231.87,215.94) --
	(231.79,215.94) --
	(231.70,215.94) --
	(231.62,215.94) --
	(231.54,215.94) --
	(231.45,215.94) --
	(231.37,215.94) --
	(231.29,215.94) --
	(231.20,215.94) --
	(231.12,215.94) --
	(231.04,215.94) --
	(230.95,215.94) --
	(230.87,215.94) --
	(230.79,215.94) --
	(230.70,215.94) --
	(230.62,215.94) --
	(230.54,215.94) --
	(230.46,215.94) --
	(230.37,215.94) --
	(230.29,215.94) --
	(230.21,215.94) --
	(230.12,215.94) --
	(230.04,215.94) --
	(229.96,215.94) --
	(229.87,215.94) --
	(229.79,215.94) --
	(229.71,215.94) --
	(229.62,215.94) --
	(229.54,215.94) --
	(229.46,215.94) --
	(229.37,215.94) --
	(229.29,215.94) --
	(229.21,215.94) --
	(229.12,215.94) --
	(229.04,215.94) --
	(228.96,215.94) --
	(228.87,215.94) --
	(228.79,215.94) --
	(228.71,215.94) --
	(228.62,215.94) --
	(228.54,215.94) --
	(228.46,215.94) --
	(228.37,215.94) --
	(228.29,215.94) --
	(228.21,215.94) --
	(228.12,215.94) --
	(228.04,215.94) --
	(227.96,215.94) --
	(227.87,215.94) --
	(227.79,215.94) --
	(227.71,215.94) --
	(227.62,215.94) --
	(227.54,215.94) --
	(227.46,215.94) --
	(227.37,215.94) --
	(227.29,215.94) --
	(227.21,215.94) --
	(227.12,215.94) --
	(227.04,215.94) --
	(226.96,215.94) --
	(226.87,215.94) --
	(226.79,215.94) --
	(226.71,215.94) --
	(226.62,215.94) --
	(226.54,215.94) --
	(226.46,215.94) --
	(226.37,215.94) --
	(226.29,215.94) --
	(226.21,215.94) --
	(226.12,215.94) --
	(226.04,215.94) --
	(225.96,215.94) --
	(225.87,215.94) --
	(225.79,215.94) --
	(225.71,215.94) --
	(225.62,215.94) --
	(225.54,215.94) --
	(225.46,215.94) --
	(225.37,215.94) --
	(225.29,215.94) --
	(225.21,215.94) --
	(225.12,215.94) --
	(225.04,215.94) --
	(224.96,215.94) --
	(224.87,215.94) --
	(224.79,215.94) --
	(224.71,215.94) --
	(224.62,215.94) --
	(224.54,215.94) --
	(224.46,215.94) --
	(224.37,215.94) --
	(224.29,215.94) --
	(224.21,215.94) --
	(224.13,215.94) --
	(224.04,215.94) --
	(223.96,215.94) --
	(223.88,215.94) --
	(223.79,215.94) --
	(223.71,215.94) --
	(223.63,215.94) --
	(223.54,215.94) --
	(223.46,215.94) --
	(223.38,215.94) --
	(223.29,215.94) --
	(223.21,215.94) --
	(223.13,215.94) --
	(223.04,215.94) --
	(222.96,215.94) --
	(222.88,215.94) --
	(222.79,215.94) --
	(222.71,215.94) --
	(222.63,215.94) --
	(222.54,215.94) --
	(222.46,215.94) --
	(222.38,215.94) --
	(222.29,215.94) --
	(222.21,215.94) --
	(222.13,215.94) --
	(222.04,215.94) --
	(221.96,215.94) --
	(221.88,215.94) --
	(221.79,215.94) --
	(221.71,215.94) --
	(221.63,215.94) --
	(221.54,215.94) --
	(221.46,215.94) --
	(221.38,215.94) --
	(221.29,215.94) --
	(221.21,215.94) --
	(221.13,215.94) --
	(221.04,215.94) --
	(220.96,215.94) --
	(220.88,215.94) --
	(220.79,215.94) --
	(220.71,215.94) --
	(220.63,215.94) --
	(220.54,215.94) --
	(220.46,215.94) --
	(220.38,215.94) --
	(220.29,215.94) --
	(220.21,215.94) --
	(220.13,215.94) --
	(220.04,215.94) --
	(219.96,215.94) --
	(219.88,215.94) --
	(219.79,215.94) --
	(219.71,215.94) --
	(219.63,215.94) --
	(219.54,215.94) --
	(219.46,215.94) --
	(219.38,215.94) --
	(219.29,215.94) --
	(219.21,215.94) --
	(219.13,215.94) --
	(219.04,215.94) --
	(218.96,215.94) --
	(218.88,215.94) --
	(218.79,215.94) --
	(218.71,215.94) --
	(218.63,215.94) --
	(218.54,215.94) --
	(218.46,215.94) --
	(218.38,215.94) --
	(218.29,215.94) --
	(218.21,215.94) --
	(218.13,215.94) --
	(218.04,215.94) --
	(217.96,215.94) --
	(217.88,215.94) --
	(217.80,215.94) --
	(217.71,215.94) --
	(217.63,215.94) --
	(217.55,215.94) --
	(217.46,215.94) --
	(217.38,215.94) --
	(217.30,215.94) --
	(217.21,215.94) --
	(217.13,215.94) --
	(217.05,215.94) --
	(216.96,215.94) --
	(216.88,215.94) --
	(216.80,215.94) --
	(216.71,215.94) --
	(216.63,215.94) --
	(216.55,215.94) --
	(216.46,215.94) --
	(216.38,215.94) --
	(216.30,215.94) --
	(216.21,215.94) --
	(216.13,215.94) --
	(216.05,215.94) --
	(215.96,215.94) --
	(215.88,215.94) --
	(215.80,215.94) --
	(215.71,215.94) --
	(215.63,215.94) --
	(215.55,215.94) --
	(215.46,215.94) --
	(215.38,215.94) --
	(215.30,215.94) --
	(215.21,215.94) --
	(215.13,215.94) --
	(215.05,215.94) --
	(214.96,215.94) --
	(214.88,215.94) --
	(214.80,215.94) --
	(214.71,215.94) --
	(214.63,215.94) --
	(214.55,215.94) --
	(214.46,215.94) --
	(214.38,215.94) --
	(214.30,215.94) --
	(214.21,215.94) --
	(214.13,215.94) --
	(214.05,215.94) --
	(213.96,215.94) --
	(213.88,215.94) --
	(213.80,215.94) --
	(213.71,215.94) --
	(213.63,215.94) --
	(213.55,215.94) --
	(213.46,215.94) --
	(213.38,215.94) --
	(213.30,215.94) --
	(213.21,215.94) --
	(213.13,215.94) --
	(213.05,215.94) --
	(212.96,215.94) --
	(212.88,215.94) --
	(212.80,215.94) --
	(212.71,215.94) --
	(212.63,215.94) --
	(212.55,215.94) --
	(212.46,215.94) --
	(212.38,215.94) --
	(212.30,215.94) --
	(212.21,215.94) --
	(212.13,215.94) --
	(212.05,215.94) --
	(211.96,215.94) --
	(211.88,215.94) --
	(211.80,215.94) --
	(211.71,215.94) --
	(211.63,215.94) --
	(211.55,215.94) --
	(211.46,215.94) --
	(211.38,215.94) --
	(211.30,215.94) --
	(211.22,215.94) --
	(211.13,215.94) --
	(211.05,215.94) --
	(210.97,215.94) --
	(210.88,215.94) --
	(210.80,215.94) --
	(210.72,215.94) --
	(210.63,215.94) --
	(210.55,215.94) --
	(210.47,215.94) --
	(210.38,215.94) --
	(210.30,215.94) --
	(210.22,215.94) --
	(210.13,215.94) --
	(210.05,215.94) --
	(209.97,215.94) --
	(209.88,215.94) --
	(209.80,215.94) --
	(209.72,215.94) --
	(209.63,215.94) --
	(209.55,215.94) --
	(209.47,215.94) --
	(209.38,215.94) --
	(209.30,215.94) --
	(209.22,215.94) --
	(209.13,215.94) --
	(209.05,215.94) --
	(208.97,215.94) --
	(208.88,215.94) --
	(208.80,215.94) --
	(208.72,215.94) --
	(208.63,215.94) --
	(208.55,215.94) --
	(208.47,215.94) --
	(208.38,215.94) --
	(208.30,215.94) --
	(208.22,215.94) --
	(208.13,215.94) --
	(208.05,215.94) --
	(207.97,215.94) --
	(207.88,215.94) --
	(207.80,215.94) --
	(207.72,215.94) --
	(207.63,215.94) --
	(207.55,215.94) --
	(207.47,215.94) --
	(207.38,215.94) --
	(207.30,215.94) --
	(207.22,215.94) --
	(207.13,215.94) --
	(207.05,215.94) --
	(206.97,215.94) --
	(206.88,215.94) --
	(206.80,215.94) --
	(206.72,215.94) --
	(206.63,215.94) --
	(206.55,215.94) --
	(206.47,215.94) --
	(206.38,215.94) --
	(206.30,215.94) --
	(206.22,215.94) --
	(206.13,215.94) --
	(206.05,215.94) --
	(205.97,215.94) --
	(205.88,215.94) --
	(205.80,215.94) --
	(205.72,215.94) --
	(205.63,215.94) --
	(205.55,215.94) --
	(205.47,215.94) --
	(205.38,215.94) --
	(205.30,215.94) --
	(205.22,215.94) --
	(205.13,215.94) --
	(205.05,215.94) --
	(204.97,215.94) --
	(204.89,215.94) --
	(204.80,215.94) --
	(204.72,215.94) --
	(204.64,215.94) --
	(204.55,215.94) --
	(204.47,215.94) --
	(204.39,215.94) --
	(204.30,215.94) --
	(204.22,215.94) --
	(204.14,215.94) --
	(204.05,215.94) --
	(203.97,215.94) --
	(203.89,215.94) --
	(203.80,215.94) --
	(203.72,215.94) --
	(203.64,215.94) --
	(203.55,215.94) --
	(203.47,215.94) --
	(203.39,215.94) --
	(203.30,215.94) --
	(203.22,215.94) --
	(203.14,215.94) --
	(203.05,215.94) --
	(202.97,215.94) --
	(202.89,215.94) --
	(202.80,215.94) --
	(202.72,215.94) --
	(202.64,215.94) --
	(202.55,215.94) --
	(202.47,215.94) --
	(202.39,215.94) --
	(202.30,215.94) --
	(202.22,215.94) --
	(202.14,215.94) --
	(202.05,215.94) --
	(201.97,215.94) --
	(201.89,215.94) --
	(201.80,215.94) --
	(201.72,215.94) --
	(201.64,215.94) --
	(201.55,215.94) --
	(201.47,215.94) --
	(201.39,215.94) --
	(201.30,215.94) --
	(201.22,215.94) --
	(201.14,215.94) --
	(201.05,215.94) --
	(200.97,215.94) --
	(200.89,215.94) --
	(200.80,215.94) --
	(200.72,215.94) --
	(200.64,215.94) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (200.64,215.94) --
	(200.72,215.94) --
	(200.80,215.94) --
	(200.89,215.94) --
	(200.97,215.94) --
	(201.05,215.94) --
	(201.14,215.94) --
	(201.22,215.94) --
	(201.30,215.94) --
	(201.39,215.94) --
	(201.47,215.94) --
	(201.55,215.94) --
	(201.64,215.94) --
	(201.72,215.94) --
	(201.80,215.94) --
	(201.89,215.94) --
	(201.97,215.94) --
	(202.05,215.94) --
	(202.14,215.94) --
	(202.22,215.94) --
	(202.30,215.94) --
	(202.39,215.94) --
	(202.47,215.94) --
	(202.55,215.94) --
	(202.64,215.94) --
	(202.72,215.94) --
	(202.80,215.94) --
	(202.89,215.94) --
	(202.97,215.94) --
	(203.05,215.94) --
	(203.14,215.94) --
	(203.22,215.94) --
	(203.30,215.94) --
	(203.39,215.94) --
	(203.47,215.94) --
	(203.55,215.94) --
	(203.64,215.94) --
	(203.72,215.94) --
	(203.80,215.94) --
	(203.89,215.94) --
	(203.97,215.94) --
	(204.05,215.94) --
	(204.14,215.94) --
	(204.22,215.94) --
	(204.30,215.94) --
	(204.39,215.94) --
	(204.47,215.94) --
	(204.55,215.94) --
	(204.64,215.94) --
	(204.72,215.94) --
	(204.80,215.94) --
	(204.89,215.94) --
	(204.97,215.94) --
	(205.05,215.94) --
	(205.13,215.94) --
	(205.22,215.94) --
	(205.30,215.94) --
	(205.38,215.94) --
	(205.47,215.94) --
	(205.55,215.94) --
	(205.63,215.94) --
	(205.72,215.94) --
	(205.80,215.94) --
	(205.88,215.94) --
	(205.97,215.94) --
	(206.05,215.94) --
	(206.13,215.94) --
	(206.22,215.94) --
	(206.30,215.94) --
	(206.38,215.94) --
	(206.47,215.94) --
	(206.55,215.94) --
	(206.63,215.94) --
	(206.72,215.94) --
	(206.80,215.94) --
	(206.88,215.94) --
	(206.97,215.94) --
	(207.05,215.94) --
	(207.13,215.94) --
	(207.22,215.94) --
	(207.30,215.94) --
	(207.38,215.94) --
	(207.47,215.94) --
	(207.55,215.94) --
	(207.63,215.94) --
	(207.72,215.94) --
	(207.80,215.94) --
	(207.88,215.94) --
	(207.97,215.94) --
	(208.05,215.94) --
	(208.13,215.94) --
	(208.22,215.94) --
	(208.30,215.94) --
	(208.38,215.94) --
	(208.47,215.94) --
	(208.55,215.94) --
	(208.63,215.94) --
	(208.72,215.94) --
	(208.80,215.94) --
	(208.88,215.94) --
	(208.97,215.94) --
	(209.05,215.94) --
	(209.13,215.94) --
	(209.22,215.94) --
	(209.30,215.94) --
	(209.38,215.94) --
	(209.47,215.94) --
	(209.55,215.94) --
	(209.63,215.94) --
	(209.72,215.94) --
	(209.80,215.94) --
	(209.88,215.94) --
	(209.97,215.94) --
	(210.05,215.94) --
	(210.13,215.94) --
	(210.22,215.94) --
	(210.30,215.94) --
	(210.38,215.94) --
	(210.47,215.94) --
	(210.55,215.94) --
	(210.63,215.94) --
	(210.72,215.94) --
	(210.80,215.94) --
	(210.88,215.94) --
	(210.97,215.94) --
	(211.05,215.94) --
	(211.13,215.94) --
	(211.22,215.94) --
	(211.30,215.94) --
	(211.38,215.94) --
	(211.46,215.94) --
	(211.55,215.94) --
	(211.63,215.94) --
	(211.71,215.94) --
	(211.80,215.94) --
	(211.88,215.94) --
	(211.96,215.94) --
	(212.05,215.94) --
	(212.13,215.94) --
	(212.21,215.94) --
	(212.30,215.94) --
	(212.38,215.94) --
	(212.46,215.94) --
	(212.55,215.94) --
	(212.63,215.94) --
	(212.71,215.94) --
	(212.80,215.94) --
	(212.88,215.94) --
	(212.96,215.94) --
	(213.05,215.94) --
	(213.13,215.94) --
	(213.21,215.94) --
	(213.30,215.94) --
	(213.38,215.94) --
	(213.46,215.94) --
	(213.55,215.94) --
	(213.63,215.94) --
	(213.71,215.94) --
	(213.80,215.94) --
	(213.88,215.94) --
	(213.96,215.94) --
	(214.05,215.94) --
	(214.13,215.94) --
	(214.21,215.94) --
	(214.30,215.94) --
	(214.38,215.94) --
	(214.46,215.94) --
	(214.55,215.94) --
	(214.63,215.94) --
	(214.71,215.94) --
	(214.80,215.94) --
	(214.88,215.94) --
	(214.96,215.94) --
	(215.05,215.94) --
	(215.13,215.94) --
	(215.21,215.94) --
	(215.30,215.94) --
	(215.38,215.94) --
	(215.46,215.94) --
	(215.55,215.94) --
	(215.63,215.94) --
	(215.71,215.94) --
	(215.80,215.94) --
	(215.88,215.94) --
	(215.96,215.94) --
	(216.05,215.94) --
	(216.13,215.94) --
	(216.21,215.94) --
	(216.30,215.94) --
	(216.38,215.94) --
	(216.46,215.94) --
	(216.55,215.94) --
	(216.63,215.94) --
	(216.71,215.94) --
	(216.80,215.94) --
	(216.88,215.94) --
	(216.96,215.94) --
	(217.05,215.94) --
	(217.13,215.94) --
	(217.21,215.94) --
	(217.30,215.94) --
	(217.38,215.94) --
	(217.46,215.94) --
	(217.55,215.94) --
	(217.63,215.94) --
	(217.71,215.94) --
	(217.80,215.94) --
	(217.88,215.94) --
	(217.96,215.94) --
	(218.04,215.95) --
	(218.13,215.95) --
	(218.21,215.95) --
	(218.29,215.95) --
	(218.38,215.95) --
	(218.46,215.94) --
	(218.54,215.94) --
	(218.63,215.94) --
	(218.71,215.94) --
	(218.79,215.94) --
	(218.88,215.94) --
	(218.96,215.94) --
	(219.04,215.94) --
	(219.13,215.94) --
	(219.21,215.94) --
	(219.29,215.94) --
	(219.38,215.94) --
	(219.46,215.94) --
	(219.54,215.94) --
	(219.63,215.94) --
	(219.71,215.94) --
	(219.79,215.94) --
	(219.88,215.94) --
	(219.96,215.94) --
	(220.04,215.94) --
	(220.13,215.94) --
	(220.21,215.94) --
	(220.29,215.94) --
	(220.38,215.94) --
	(220.46,215.94) --
	(220.54,215.94) --
	(220.63,215.94) --
	(220.71,215.94) --
	(220.79,215.94) --
	(220.88,215.94) --
	(220.96,215.94) --
	(221.04,215.94) --
	(221.13,215.94) --
	(221.21,215.94) --
	(221.29,215.94) --
	(221.38,215.95) --
	(221.46,215.95) --
	(221.54,215.95) --
	(221.63,215.95) --
	(221.71,215.95) --
	(221.79,215.95) --
	(221.88,215.94) --
	(221.96,215.94) --
	(222.04,215.94) --
	(222.13,215.94) --
	(222.21,215.94) --
	(222.29,215.94) --
	(222.38,215.94) --
	(222.46,215.94) --
	(222.54,215.94) --
	(222.63,215.94) --
	(222.71,215.94) --
	(222.79,215.94) --
	(222.88,215.94) --
	(222.96,215.94) --
	(223.04,215.94) --
	(223.13,215.94) --
	(223.21,215.94) --
	(223.29,215.94) --
	(223.38,215.94) --
	(223.46,215.94) --
	(223.54,215.94) --
	(223.63,215.94) --
	(223.71,215.94) --
	(223.79,215.94) --
	(223.88,215.94) --
	(223.96,215.94) --
	(224.04,215.95) --
	(224.13,215.95) --
	(224.21,215.95) --
	(224.29,215.95) --
	(224.37,215.95) --
	(224.46,215.94) --
	(224.54,215.94) --
	(224.62,215.94) --
	(224.71,215.95) --
	(224.79,215.95) --
	(224.87,215.96) --
	(224.96,215.97) --
	(225.04,215.97) --
	(225.12,215.99) --
	(225.21,216.00) --
	(225.29,216.02) --
	(225.37,216.03) --
	(225.46,216.05) --
	(225.54,216.07) --
	(225.62,216.09) --
	(225.71,216.12) --
	(225.79,216.14) --
	(225.87,216.17) --
	(225.96,216.20) --
	(226.04,216.23) --
	(226.12,216.26) --
	(226.21,216.28) --
	(226.29,216.30) --
	(226.37,216.31) --
	(226.46,216.31) --
	(226.54,216.30) --
	(226.62,216.30) --
	(226.71,216.30) --
	(226.79,216.31) --
	(226.87,216.32) --
	(226.96,216.34) --
	(227.04,216.35) --
	(227.12,216.37) --
	(227.21,216.37) --
	(227.29,216.37) --
	(227.37,216.36) --
	(227.46,216.34) --
	(227.54,216.31) --
	(227.62,216.27) --
	(227.71,216.25) --
	(227.79,216.24) --
	(227.87,216.26) --
	(227.96,216.29) --
	(228.04,216.33) --
	(228.12,216.38) --
	(228.21,216.42) --
	(228.29,216.45) --
	(228.37,216.49) --
	(228.46,216.53) --
	(228.54,216.56) --
	(228.62,216.59) --
	(228.71,216.58) --
	(228.79,216.54) --
	(228.87,216.47) --
	(228.96,216.38) --
	(229.04,216.29) --
	(229.12,216.22) --
	(229.21,216.19) --
	(229.29,216.21) --
	(229.37,216.27) --
	(229.46,216.35) --
	(229.54,216.44) --
	(229.62,216.50) --
	(229.71,216.53) --
	(229.79,216.53) --
	(229.87,216.51) --
	(229.96,216.51) --
	(230.04,216.54) --
	(230.12,216.61) --
	(230.21,216.72) --
	(230.29,216.84) --
	(230.37,216.95) --
	(230.46,217.04) --
	(230.54,217.10) --
	(230.62,217.16) --
	(230.70,217.21) --
	(230.79,217.26) --
	(230.87,217.28) --
	(230.95,217.26) --
	(231.04,217.20) --
	(231.12,217.10) --
	(231.20,216.98) --
	(231.29,216.84) --
	(231.37,216.73) --
	(231.45,216.66) --
	(231.54,216.64) --
	(231.62,216.67) --
	(231.70,216.75) --
	(231.79,216.86) --
	(231.87,217.00) --
	(231.95,217.14) --
	(232.04,217.27) --
	(232.12,217.39) --
	(232.20,217.50) --
	(232.29,217.63) --
	(232.37,217.78) --
	(232.45,217.97) --
	(232.54,218.18) --
	(232.62,218.38) --
	(232.70,218.57) --
	(232.79,218.77) --
	(232.87,218.97) --
	(232.95,219.21) --
	(233.04,219.50) --
	(233.12,219.83) --
	(233.20,220.19) --
	(233.29,220.54) --
	(233.37,220.88) --
	(233.45,221.21) --
	(233.54,221.53) --
	(233.62,221.87) --
	(233.70,222.24) --
	(233.79,222.66) --
	(233.87,223.10) --
	(233.95,223.56) --
	(234.04,224.04) --
	(234.12,224.54) --
	(234.20,225.09) --
	(234.29,225.68) --
	(234.37,226.32) --
	(234.45,226.96) --
	(234.54,227.58) --
	(234.62,228.15) --
	(234.70,228.66) --
	(234.79,229.12) --
	(234.87,229.53) --
	(234.95,229.92) --
	(235.04,230.31) --
	(235.12,230.72) --
	(235.20,231.11) --
	(235.29,231.44) --
	(235.37,231.65) --
	(235.45,231.74) --
	(235.54,231.72) --
	(235.62,231.60) --
	(235.70,231.39) --
	(235.79,231.09) --
	(235.87,230.69) --
	(235.95,230.19) --
	(236.04,229.63) --
	(236.12,229.04) --
	(236.20,228.43) --
	(236.29,227.81) --
	(236.37,227.18) --
	(236.45,226.54) --
	(236.54,225.89) --
	(236.62,225.23) --
	(236.70,224.55) --
	(236.79,223.86) --
	(236.87,223.19) --
	(236.95,222.52) --
	(237.04,221.88) --
	(237.12,221.26) --
	(237.20,220.66) --
	(237.28,220.10) --
	(237.37,219.58) --
	(237.45,219.10) --
	(237.53,218.67) --
	(237.62,218.27) --
	(237.70,217.89) --
	(237.78,217.54) --
	(237.87,217.24) --
	(237.95,216.98) --
	(238.03,216.78) --
	(238.12,216.62) --
	(238.20,216.50) --
	(238.28,216.40) --
	(238.37,216.33) --
	(238.45,216.28) --
	(238.53,216.23) --
	(238.62,216.18) --
	(238.70,216.13) --
	(238.78,216.08) --
	(238.87,216.04) --
	(238.95,216.00) --
	(239.03,215.98) --
	(239.12,215.97) --
	(239.20,215.95) --
	(239.28,215.95) --
	(239.37,215.94) --
	(239.45,215.94) --
	(239.53,215.94) --
	(239.62,215.94) --
	(239.70,215.94) --
	(239.78,215.94) --
	(239.87,215.94) --
	(239.95,215.94) --
	(240.03,215.94) --
	(240.12,215.94) --
	(240.20,215.94) --
	(240.28,215.94) --
	(240.37,215.94) --
	(240.45,215.94) --
	(240.53,215.94) --
	(240.62,215.94) --
	(240.70,215.94) --
	(240.78,215.94) --
	(240.87,215.94) --
	(240.95,215.94) --
	(241.03,215.94) --
	(241.12,215.94) --
	(241.20,215.94) --
	(241.28,215.94) --
	(241.37,215.94) --
	(241.45,215.94) --
	(241.53,215.94) --
	(241.62,215.94) --
	(241.70,215.94) --
	(241.78,215.94) --
	(241.87,215.94) --
	(241.95,215.94) --
	(242.03,215.94) --
	(242.12,215.94) --
	(242.20,215.94) --
	(242.28,215.94) --
	(242.37,215.94) --
	(242.45,215.94) --
	(242.53,215.94) --
	(242.62,215.94) --
	(242.70,215.94) --
	(242.78,215.94) --
	(242.87,215.94) --
	(242.95,215.94) --
	(243.03,215.94) --
	(243.12,215.94) --
	(243.20,215.94);

\path[fill=fillColor,fill opacity=0.40] (200.64,210.43) --
	(200.72,210.43) --
	(200.80,210.43) --
	(200.89,210.43) --
	(200.97,210.43) --
	(201.05,210.43) --
	(201.14,210.43) --
	(201.22,210.43) --
	(201.30,210.43) --
	(201.39,210.43) --
	(201.47,210.43) --
	(201.55,210.43) --
	(201.64,210.43) --
	(201.72,210.43) --
	(201.80,210.43) --
	(201.89,210.43) --
	(201.97,210.43) --
	(202.05,210.43) --
	(202.14,210.43) --
	(202.22,210.43) --
	(202.30,210.43) --
	(202.39,210.43) --
	(202.47,210.43) --
	(202.55,210.43) --
	(202.64,210.43) --
	(202.72,210.43) --
	(202.80,210.43) --
	(202.89,210.43) --
	(202.97,210.43) --
	(203.05,210.43) --
	(203.14,210.43) --
	(203.22,210.43) --
	(203.30,210.43) --
	(203.39,210.43) --
	(203.47,210.43) --
	(203.55,210.43) --
	(203.64,210.43) --
	(203.72,210.43) --
	(203.80,210.43) --
	(203.89,210.43) --
	(203.97,210.43) --
	(204.05,210.43) --
	(204.14,210.43) --
	(204.22,210.43) --
	(204.30,210.43) --
	(204.39,210.43) --
	(204.47,210.43) --
	(204.55,210.43) --
	(204.64,210.43) --
	(204.72,210.43) --
	(204.80,210.43) --
	(204.89,210.43) --
	(204.97,210.43) --
	(205.05,210.43) --
	(205.13,210.43) --
	(205.22,210.43) --
	(205.30,210.43) --
	(205.38,210.43) --
	(205.47,210.43) --
	(205.55,210.43) --
	(205.63,210.43) --
	(205.72,210.43) --
	(205.80,210.43) --
	(205.88,210.43) --
	(205.97,210.43) --
	(206.05,210.43) --
	(206.13,210.43) --
	(206.22,210.43) --
	(206.30,210.43) --
	(206.38,210.43) --
	(206.47,210.43) --
	(206.55,210.43) --
	(206.63,210.43) --
	(206.72,210.43) --
	(206.80,210.43) --
	(206.88,210.43) --
	(206.97,210.43) --
	(207.05,210.43) --
	(207.13,210.43) --
	(207.22,210.43) --
	(207.30,210.43) --
	(207.38,210.43) --
	(207.47,210.43) --
	(207.55,210.43) --
	(207.63,210.43) --
	(207.72,210.43) --
	(207.80,210.43) --
	(207.88,210.43) --
	(207.97,210.43) --
	(208.05,210.43) --
	(208.13,210.43) --
	(208.22,210.43) --
	(208.30,210.43) --
	(208.38,210.43) --
	(208.47,210.43) --
	(208.55,210.43) --
	(208.63,210.43) --
	(208.72,210.43) --
	(208.80,210.43) --
	(208.88,210.43) --
	(208.97,210.43) --
	(209.05,210.43) --
	(209.13,210.43) --
	(209.22,210.43) --
	(209.30,210.43) --
	(209.38,210.43) --
	(209.47,210.43) --
	(209.55,210.43) --
	(209.63,210.43) --
	(209.72,210.43) --
	(209.80,210.43) --
	(209.88,210.43) --
	(209.97,210.43) --
	(210.05,210.43) --
	(210.13,210.43) --
	(210.22,210.43) --
	(210.30,210.43) --
	(210.38,210.43) --
	(210.47,210.43) --
	(210.55,210.43) --
	(210.63,210.43) --
	(210.72,210.43) --
	(210.80,210.43) --
	(210.88,210.43) --
	(210.97,210.43) --
	(211.05,210.43) --
	(211.13,210.43) --
	(211.22,210.43) --
	(211.30,210.43) --
	(211.38,210.43) --
	(211.46,210.43) --
	(211.55,210.43) --
	(211.63,210.43) --
	(211.71,210.43) --
	(211.80,210.43) --
	(211.88,210.43) --
	(211.96,210.43) --
	(212.05,210.43) --
	(212.13,210.43) --
	(212.21,210.43) --
	(212.30,210.43) --
	(212.38,210.43) --
	(212.46,210.43) --
	(212.55,210.43) --
	(212.63,210.43) --
	(212.71,210.43) --
	(212.80,210.43) --
	(212.88,210.43) --
	(212.96,210.43) --
	(213.05,210.43) --
	(213.13,210.43) --
	(213.21,210.43) --
	(213.30,210.43) --
	(213.38,210.43) --
	(213.46,210.43) --
	(213.55,210.43) --
	(213.63,210.43) --
	(213.71,210.43) --
	(213.80,210.43) --
	(213.88,210.43) --
	(213.96,210.43) --
	(214.05,210.43) --
	(214.13,210.43) --
	(214.21,210.43) --
	(214.30,210.43) --
	(214.38,210.43) --
	(214.46,210.43) --
	(214.55,210.43) --
	(214.63,210.43) --
	(214.71,210.43) --
	(214.80,210.43) --
	(214.88,210.43) --
	(214.96,210.43) --
	(215.05,210.43) --
	(215.13,210.43) --
	(215.21,210.43) --
	(215.30,210.43) --
	(215.38,210.43) --
	(215.46,210.43) --
	(215.55,210.43) --
	(215.63,210.43) --
	(215.71,210.43) --
	(215.80,210.43) --
	(215.88,210.43) --
	(215.96,210.43) --
	(216.05,210.43) --
	(216.13,210.43) --
	(216.21,210.43) --
	(216.30,210.43) --
	(216.38,210.43) --
	(216.46,210.43) --
	(216.55,210.43) --
	(216.63,210.43) --
	(216.71,210.43) --
	(216.80,210.43) --
	(216.88,210.43) --
	(216.96,210.43) --
	(217.05,210.43) --
	(217.13,210.43) --
	(217.21,210.43) --
	(217.30,210.43) --
	(217.38,210.43) --
	(217.46,210.43) --
	(217.55,210.43) --
	(217.63,210.43) --
	(217.71,210.43) --
	(217.80,210.43) --
	(217.88,210.43) --
	(217.96,210.43) --
	(218.04,210.43) --
	(218.13,210.43) --
	(218.21,210.43) --
	(218.29,210.43) --
	(218.38,210.43) --
	(218.46,210.43) --
	(218.54,210.43) --
	(218.63,210.43) --
	(218.71,210.43) --
	(218.79,210.43) --
	(218.88,210.43) --
	(218.96,210.43) --
	(219.04,210.43) --
	(219.13,210.43) --
	(219.21,210.43) --
	(219.29,210.43) --
	(219.38,210.43) --
	(219.46,210.43) --
	(219.54,210.43) --
	(219.63,210.43) --
	(219.71,210.43) --
	(219.79,210.43) --
	(219.88,210.43) --
	(219.96,210.43) --
	(220.04,210.43) --
	(220.13,210.43) --
	(220.21,210.43) --
	(220.29,210.43) --
	(220.38,210.44) --
	(220.46,210.44) --
	(220.54,210.44) --
	(220.63,210.44) --
	(220.71,210.44) --
	(220.79,210.44) --
	(220.88,210.44) --
	(220.96,210.44) --
	(221.04,210.43) --
	(221.13,210.43) --
	(221.21,210.43) --
	(221.29,210.44) --
	(221.38,210.44) --
	(221.46,210.44) --
	(221.54,210.44) --
	(221.63,210.44) --
	(221.71,210.44) --
	(221.79,210.45) --
	(221.88,210.45) --
	(221.96,210.45) --
	(222.04,210.45) --
	(222.13,210.45) --
	(222.21,210.46) --
	(222.29,210.46) --
	(222.38,210.46) --
	(222.46,210.46) --
	(222.54,210.46) --
	(222.63,210.46) --
	(222.71,210.46) --
	(222.79,210.45) --
	(222.88,210.45) --
	(222.96,210.44) --
	(223.04,210.44) --
	(223.13,210.44) --
	(223.21,210.43) --
	(223.29,210.43) --
	(223.38,210.43) --
	(223.46,210.43) --
	(223.54,210.43) --
	(223.63,210.43) --
	(223.71,210.43) --
	(223.79,210.43) --
	(223.88,210.43) --
	(223.96,210.43) --
	(224.04,210.44) --
	(224.13,210.44) --
	(224.21,210.44) --
	(224.29,210.44) --
	(224.37,210.44) --
	(224.46,210.44) --
	(224.54,210.44) --
	(224.62,210.44) --
	(224.71,210.43) --
	(224.79,210.43) --
	(224.87,210.43) --
	(224.96,210.43) --
	(225.04,210.43) --
	(225.12,210.44) --
	(225.21,210.44) --
	(225.29,210.44) --
	(225.37,210.45) --
	(225.46,210.45) --
	(225.54,210.45) --
	(225.62,210.45) --
	(225.71,210.45) --
	(225.79,210.45) --
	(225.87,210.44) --
	(225.96,210.44) --
	(226.04,210.44) --
	(226.12,210.44) --
	(226.21,210.44) --
	(226.29,210.44) --
	(226.37,210.44) --
	(226.46,210.43) --
	(226.54,210.43) --
	(226.62,210.43) --
	(226.71,210.43) --
	(226.79,210.43) --
	(226.87,210.43) --
	(226.96,210.43) --
	(227.04,210.43) --
	(227.12,210.43) --
	(227.21,210.43) --
	(227.29,210.43) --
	(227.37,210.43) --
	(227.46,210.43) --
	(227.54,210.44) --
	(227.62,210.44) --
	(227.71,210.44) --
	(227.79,210.45) --
	(227.87,210.45) --
	(227.96,210.46) --
	(228.04,210.45) --
	(228.12,210.45) --
	(228.21,210.45) --
	(228.29,210.45) --
	(228.37,210.44) --
	(228.46,210.44) --
	(228.54,210.44) --
	(228.62,210.44) --
	(228.71,210.44) --
	(228.79,210.44) --
	(228.87,210.44) --
	(228.96,210.45) --
	(229.04,210.46) --
	(229.12,210.46) --
	(229.21,210.47) --
	(229.29,210.48) --
	(229.37,210.50) --
	(229.46,210.51) --
	(229.54,210.54) --
	(229.62,210.56) --
	(229.71,210.59) --
	(229.79,210.62) --
	(229.87,210.64) --
	(229.96,210.65) --
	(230.04,210.65) --
	(230.12,210.67) --
	(230.21,210.69) --
	(230.29,210.74) --
	(230.37,210.78) --
	(230.46,210.83) --
	(230.54,210.86) --
	(230.62,210.88) --
	(230.70,210.90) --
	(230.79,210.92) --
	(230.87,210.92) --
	(230.95,210.92) --
	(231.04,210.90) --
	(231.12,210.88) --
	(231.20,210.86) --
	(231.29,210.84) --
	(231.37,210.83) --
	(231.45,210.83) --
	(231.54,210.82) --
	(231.62,210.80) --
	(231.70,210.77) --
	(231.79,210.75) --
	(231.87,210.73) --
	(231.95,210.74) --
	(232.04,210.75) --
	(232.12,210.77) --
	(232.20,210.78) --
	(232.29,210.78) --
	(232.37,210.79) --
	(232.45,210.81) --
	(232.54,210.86) --
	(232.62,210.92) --
	(232.70,210.98) --
	(232.79,211.02) --
	(232.87,211.04) --
	(232.95,211.05) --
	(233.04,211.06) --
	(233.12,211.09) --
	(233.20,211.13) --
	(233.29,211.19) --
	(233.37,211.24) --
	(233.45,211.29) --
	(233.54,211.33) --
	(233.62,211.38) --
	(233.70,211.45) --
	(233.79,211.54) --
	(233.87,211.65) --
	(233.95,211.75) --
	(234.04,211.83) --
	(234.12,211.87) --
	(234.20,211.88) --
	(234.29,211.88) --
	(234.37,211.88) --
	(234.45,211.91) --
	(234.54,211.94) --
	(234.62,211.98) --
	(234.70,211.99) --
	(234.79,211.97) --
	(234.87,211.95) --
	(234.95,211.92) --
	(235.04,211.92) --
	(235.12,211.97) --
	(235.20,212.06) --
	(235.29,212.21) --
	(235.37,212.39) --
	(235.45,212.61) --
	(235.54,212.85) --
	(235.62,213.11) --
	(235.70,213.41) --
	(235.79,213.74) --
	(235.87,214.08) --
	(235.95,214.43) --
	(236.04,214.79) --
	(236.12,215.18) --
	(236.20,215.62) --
	(236.29,216.13) --
	(236.37,216.68) --
	(236.45,217.26) --
	(236.54,217.83) --
	(236.62,218.40) --
	(236.70,219.00) --
	(236.79,219.64) --
	(236.87,220.37) --
	(236.95,221.17) --
	(237.04,222.03) --
	(237.12,222.90) --
	(237.20,223.77) --
	(237.28,224.61) --
	(237.37,225.44) --
	(237.45,226.25) --
	(237.53,227.06) --
	(237.62,227.85) --
	(237.70,228.58) --
	(237.78,229.19) --
	(237.87,229.64) --
	(237.95,229.91) --
	(238.03,229.97) --
	(238.12,229.83) --
	(238.20,229.51) --
	(238.28,229.04) --
	(238.37,228.48) --
	(238.45,227.85) --
	(238.53,227.17) --
	(238.62,226.42) --
	(238.70,225.57) --
	(238.78,224.60) --
	(238.87,223.51) --
	(238.95,222.32) --
	(239.03,221.09) --
	(239.12,219.86) --
	(239.20,218.68) --
	(239.28,217.57) --
	(239.37,216.52) --
	(239.45,215.55) --
	(239.53,214.69) --
	(239.62,213.94) --
	(239.70,213.30) --
	(239.78,212.77) --
	(239.87,212.33) --
	(239.95,211.94) --
	(240.03,211.62) --
	(240.12,211.34) --
	(240.20,211.11) --
	(240.28,210.92) --
	(240.37,210.77) --
	(240.45,210.66) --
	(240.53,210.58) --
	(240.62,210.52) --
	(240.70,210.48) --
	(240.78,210.46) --
	(240.87,210.44) --
	(240.95,210.44) --
	(241.03,210.43) --
	(241.12,210.43) --
	(241.20,210.43) --
	(241.28,210.43) --
	(241.37,210.43) --
	(241.45,210.43) --
	(241.53,210.43) --
	(241.62,210.43) --
	(241.70,210.43) --
	(241.78,210.43) --
	(241.87,210.43) --
	(241.95,210.43) --
	(242.03,210.43) --
	(242.12,210.43) --
	(242.20,210.43) --
	(242.28,210.43) --
	(242.37,210.43) --
	(242.45,210.43) --
	(242.53,210.43) --
	(242.62,210.43) --
	(242.70,210.43) --
	(242.78,210.43) --
	(242.87,210.43) --
	(242.95,210.43) --
	(243.03,210.43) --
	(243.12,210.43) --
	(243.20,210.43) --
	(243.20,210.43) --
	(243.12,210.43) --
	(243.03,210.43) --
	(242.95,210.43) --
	(242.87,210.43) --
	(242.78,210.43) --
	(242.70,210.43) --
	(242.62,210.43) --
	(242.53,210.43) --
	(242.45,210.43) --
	(242.37,210.43) --
	(242.28,210.43) --
	(242.20,210.43) --
	(242.12,210.43) --
	(242.03,210.43) --
	(241.95,210.43) --
	(241.87,210.43) --
	(241.78,210.43) --
	(241.70,210.43) --
	(241.62,210.43) --
	(241.53,210.43) --
	(241.45,210.43) --
	(241.37,210.43) --
	(241.28,210.43) --
	(241.20,210.43) --
	(241.12,210.43) --
	(241.03,210.43) --
	(240.95,210.43) --
	(240.87,210.43) --
	(240.78,210.43) --
	(240.70,210.43) --
	(240.62,210.43) --
	(240.53,210.43) --
	(240.45,210.43) --
	(240.37,210.43) --
	(240.28,210.43) --
	(240.20,210.43) --
	(240.12,210.43) --
	(240.03,210.43) --
	(239.95,210.43) --
	(239.87,210.43) --
	(239.78,210.43) --
	(239.70,210.43) --
	(239.62,210.43) --
	(239.53,210.43) --
	(239.45,210.43) --
	(239.37,210.43) --
	(239.28,210.43) --
	(239.20,210.43) --
	(239.12,210.43) --
	(239.03,210.43) --
	(238.95,210.43) --
	(238.87,210.43) --
	(238.78,210.43) --
	(238.70,210.43) --
	(238.62,210.43) --
	(238.53,210.43) --
	(238.45,210.43) --
	(238.37,210.43) --
	(238.28,210.43) --
	(238.20,210.43) --
	(238.12,210.43) --
	(238.03,210.43) --
	(237.95,210.43) --
	(237.87,210.43) --
	(237.78,210.43) --
	(237.70,210.43) --
	(237.62,210.43) --
	(237.53,210.43) --
	(237.45,210.43) --
	(237.37,210.43) --
	(237.28,210.43) --
	(237.20,210.43) --
	(237.12,210.43) --
	(237.04,210.43) --
	(236.95,210.43) --
	(236.87,210.43) --
	(236.79,210.43) --
	(236.70,210.43) --
	(236.62,210.43) --
	(236.54,210.43) --
	(236.45,210.43) --
	(236.37,210.43) --
	(236.29,210.43) --
	(236.20,210.43) --
	(236.12,210.43) --
	(236.04,210.43) --
	(235.95,210.43) --
	(235.87,210.43) --
	(235.79,210.43) --
	(235.70,210.43) --
	(235.62,210.43) --
	(235.54,210.43) --
	(235.45,210.43) --
	(235.37,210.43) --
	(235.29,210.43) --
	(235.20,210.43) --
	(235.12,210.43) --
	(235.04,210.43) --
	(234.95,210.43) --
	(234.87,210.43) --
	(234.79,210.43) --
	(234.70,210.43) --
	(234.62,210.43) --
	(234.54,210.43) --
	(234.45,210.43) --
	(234.37,210.43) --
	(234.29,210.43) --
	(234.20,210.43) --
	(234.12,210.43) --
	(234.04,210.43) --
	(233.95,210.43) --
	(233.87,210.43) --
	(233.79,210.43) --
	(233.70,210.43) --
	(233.62,210.43) --
	(233.54,210.43) --
	(233.45,210.43) --
	(233.37,210.43) --
	(233.29,210.43) --
	(233.20,210.43) --
	(233.12,210.43) --
	(233.04,210.43) --
	(232.95,210.43) --
	(232.87,210.43) --
	(232.79,210.43) --
	(232.70,210.43) --
	(232.62,210.43) --
	(232.54,210.43) --
	(232.45,210.43) --
	(232.37,210.43) --
	(232.29,210.43) --
	(232.20,210.43) --
	(232.12,210.43) --
	(232.04,210.43) --
	(231.95,210.43) --
	(231.87,210.43) --
	(231.79,210.43) --
	(231.70,210.43) --
	(231.62,210.43) --
	(231.54,210.43) --
	(231.45,210.43) --
	(231.37,210.43) --
	(231.29,210.43) --
	(231.20,210.43) --
	(231.12,210.43) --
	(231.04,210.43) --
	(230.95,210.43) --
	(230.87,210.43) --
	(230.79,210.43) --
	(230.70,210.43) --
	(230.62,210.43) --
	(230.54,210.43) --
	(230.46,210.43) --
	(230.37,210.43) --
	(230.29,210.43) --
	(230.21,210.43) --
	(230.12,210.43) --
	(230.04,210.43) --
	(229.96,210.43) --
	(229.87,210.43) --
	(229.79,210.43) --
	(229.71,210.43) --
	(229.62,210.43) --
	(229.54,210.43) --
	(229.46,210.43) --
	(229.37,210.43) --
	(229.29,210.43) --
	(229.21,210.43) --
	(229.12,210.43) --
	(229.04,210.43) --
	(228.96,210.43) --
	(228.87,210.43) --
	(228.79,210.43) --
	(228.71,210.43) --
	(228.62,210.43) --
	(228.54,210.43) --
	(228.46,210.43) --
	(228.37,210.43) --
	(228.29,210.43) --
	(228.21,210.43) --
	(228.12,210.43) --
	(228.04,210.43) --
	(227.96,210.43) --
	(227.87,210.43) --
	(227.79,210.43) --
	(227.71,210.43) --
	(227.62,210.43) --
	(227.54,210.43) --
	(227.46,210.43) --
	(227.37,210.43) --
	(227.29,210.43) --
	(227.21,210.43) --
	(227.12,210.43) --
	(227.04,210.43) --
	(226.96,210.43) --
	(226.87,210.43) --
	(226.79,210.43) --
	(226.71,210.43) --
	(226.62,210.43) --
	(226.54,210.43) --
	(226.46,210.43) --
	(226.37,210.43) --
	(226.29,210.43) --
	(226.21,210.43) --
	(226.12,210.43) --
	(226.04,210.43) --
	(225.96,210.43) --
	(225.87,210.43) --
	(225.79,210.43) --
	(225.71,210.43) --
	(225.62,210.43) --
	(225.54,210.43) --
	(225.46,210.43) --
	(225.37,210.43) --
	(225.29,210.43) --
	(225.21,210.43) --
	(225.12,210.43) --
	(225.04,210.43) --
	(224.96,210.43) --
	(224.87,210.43) --
	(224.79,210.43) --
	(224.71,210.43) --
	(224.62,210.43) --
	(224.54,210.43) --
	(224.46,210.43) --
	(224.37,210.43) --
	(224.29,210.43) --
	(224.21,210.43) --
	(224.13,210.43) --
	(224.04,210.43) --
	(223.96,210.43) --
	(223.88,210.43) --
	(223.79,210.43) --
	(223.71,210.43) --
	(223.63,210.43) --
	(223.54,210.43) --
	(223.46,210.43) --
	(223.38,210.43) --
	(223.29,210.43) --
	(223.21,210.43) --
	(223.13,210.43) --
	(223.04,210.43) --
	(222.96,210.43) --
	(222.88,210.43) --
	(222.79,210.43) --
	(222.71,210.43) --
	(222.63,210.43) --
	(222.54,210.43) --
	(222.46,210.43) --
	(222.38,210.43) --
	(222.29,210.43) --
	(222.21,210.43) --
	(222.13,210.43) --
	(222.04,210.43) --
	(221.96,210.43) --
	(221.88,210.43) --
	(221.79,210.43) --
	(221.71,210.43) --
	(221.63,210.43) --
	(221.54,210.43) --
	(221.46,210.43) --
	(221.38,210.43) --
	(221.29,210.43) --
	(221.21,210.43) --
	(221.13,210.43) --
	(221.04,210.43) --
	(220.96,210.43) --
	(220.88,210.43) --
	(220.79,210.43) --
	(220.71,210.43) --
	(220.63,210.43) --
	(220.54,210.43) --
	(220.46,210.43) --
	(220.38,210.43) --
	(220.29,210.43) --
	(220.21,210.43) --
	(220.13,210.43) --
	(220.04,210.43) --
	(219.96,210.43) --
	(219.88,210.43) --
	(219.79,210.43) --
	(219.71,210.43) --
	(219.63,210.43) --
	(219.54,210.43) --
	(219.46,210.43) --
	(219.38,210.43) --
	(219.29,210.43) --
	(219.21,210.43) --
	(219.13,210.43) --
	(219.04,210.43) --
	(218.96,210.43) --
	(218.88,210.43) --
	(218.79,210.43) --
	(218.71,210.43) --
	(218.63,210.43) --
	(218.54,210.43) --
	(218.46,210.43) --
	(218.38,210.43) --
	(218.29,210.43) --
	(218.21,210.43) --
	(218.13,210.43) --
	(218.04,210.43) --
	(217.96,210.43) --
	(217.88,210.43) --
	(217.80,210.43) --
	(217.71,210.43) --
	(217.63,210.43) --
	(217.55,210.43) --
	(217.46,210.43) --
	(217.38,210.43) --
	(217.30,210.43) --
	(217.21,210.43) --
	(217.13,210.43) --
	(217.05,210.43) --
	(216.96,210.43) --
	(216.88,210.43) --
	(216.80,210.43) --
	(216.71,210.43) --
	(216.63,210.43) --
	(216.55,210.43) --
	(216.46,210.43) --
	(216.38,210.43) --
	(216.30,210.43) --
	(216.21,210.43) --
	(216.13,210.43) --
	(216.05,210.43) --
	(215.96,210.43) --
	(215.88,210.43) --
	(215.80,210.43) --
	(215.71,210.43) --
	(215.63,210.43) --
	(215.55,210.43) --
	(215.46,210.43) --
	(215.38,210.43) --
	(215.30,210.43) --
	(215.21,210.43) --
	(215.13,210.43) --
	(215.05,210.43) --
	(214.96,210.43) --
	(214.88,210.43) --
	(214.80,210.43) --
	(214.71,210.43) --
	(214.63,210.43) --
	(214.55,210.43) --
	(214.46,210.43) --
	(214.38,210.43) --
	(214.30,210.43) --
	(214.21,210.43) --
	(214.13,210.43) --
	(214.05,210.43) --
	(213.96,210.43) --
	(213.88,210.43) --
	(213.80,210.43) --
	(213.71,210.43) --
	(213.63,210.43) --
	(213.55,210.43) --
	(213.46,210.43) --
	(213.38,210.43) --
	(213.30,210.43) --
	(213.21,210.43) --
	(213.13,210.43) --
	(213.05,210.43) --
	(212.96,210.43) --
	(212.88,210.43) --
	(212.80,210.43) --
	(212.71,210.43) --
	(212.63,210.43) --
	(212.55,210.43) --
	(212.46,210.43) --
	(212.38,210.43) --
	(212.30,210.43) --
	(212.21,210.43) --
	(212.13,210.43) --
	(212.05,210.43) --
	(211.96,210.43) --
	(211.88,210.43) --
	(211.80,210.43) --
	(211.71,210.43) --
	(211.63,210.43) --
	(211.55,210.43) --
	(211.46,210.43) --
	(211.38,210.43) --
	(211.30,210.43) --
	(211.22,210.43) --
	(211.13,210.43) --
	(211.05,210.43) --
	(210.97,210.43) --
	(210.88,210.43) --
	(210.80,210.43) --
	(210.72,210.43) --
	(210.63,210.43) --
	(210.55,210.43) --
	(210.47,210.43) --
	(210.38,210.43) --
	(210.30,210.43) --
	(210.22,210.43) --
	(210.13,210.43) --
	(210.05,210.43) --
	(209.97,210.43) --
	(209.88,210.43) --
	(209.80,210.43) --
	(209.72,210.43) --
	(209.63,210.43) --
	(209.55,210.43) --
	(209.47,210.43) --
	(209.38,210.43) --
	(209.30,210.43) --
	(209.22,210.43) --
	(209.13,210.43) --
	(209.05,210.43) --
	(208.97,210.43) --
	(208.88,210.43) --
	(208.80,210.43) --
	(208.72,210.43) --
	(208.63,210.43) --
	(208.55,210.43) --
	(208.47,210.43) --
	(208.38,210.43) --
	(208.30,210.43) --
	(208.22,210.43) --
	(208.13,210.43) --
	(208.05,210.43) --
	(207.97,210.43) --
	(207.88,210.43) --
	(207.80,210.43) --
	(207.72,210.43) --
	(207.63,210.43) --
	(207.55,210.43) --
	(207.47,210.43) --
	(207.38,210.43) --
	(207.30,210.43) --
	(207.22,210.43) --
	(207.13,210.43) --
	(207.05,210.43) --
	(206.97,210.43) --
	(206.88,210.43) --
	(206.80,210.43) --
	(206.72,210.43) --
	(206.63,210.43) --
	(206.55,210.43) --
	(206.47,210.43) --
	(206.38,210.43) --
	(206.30,210.43) --
	(206.22,210.43) --
	(206.13,210.43) --
	(206.05,210.43) --
	(205.97,210.43) --
	(205.88,210.43) --
	(205.80,210.43) --
	(205.72,210.43) --
	(205.63,210.43) --
	(205.55,210.43) --
	(205.47,210.43) --
	(205.38,210.43) --
	(205.30,210.43) --
	(205.22,210.43) --
	(205.13,210.43) --
	(205.05,210.43) --
	(204.97,210.43) --
	(204.89,210.43) --
	(204.80,210.43) --
	(204.72,210.43) --
	(204.64,210.43) --
	(204.55,210.43) --
	(204.47,210.43) --
	(204.39,210.43) --
	(204.30,210.43) --
	(204.22,210.43) --
	(204.14,210.43) --
	(204.05,210.43) --
	(203.97,210.43) --
	(203.89,210.43) --
	(203.80,210.43) --
	(203.72,210.43) --
	(203.64,210.43) --
	(203.55,210.43) --
	(203.47,210.43) --
	(203.39,210.43) --
	(203.30,210.43) --
	(203.22,210.43) --
	(203.14,210.43) --
	(203.05,210.43) --
	(202.97,210.43) --
	(202.89,210.43) --
	(202.80,210.43) --
	(202.72,210.43) --
	(202.64,210.43) --
	(202.55,210.43) --
	(202.47,210.43) --
	(202.39,210.43) --
	(202.30,210.43) --
	(202.22,210.43) --
	(202.14,210.43) --
	(202.05,210.43) --
	(201.97,210.43) --
	(201.89,210.43) --
	(201.80,210.43) --
	(201.72,210.43) --
	(201.64,210.43) --
	(201.55,210.43) --
	(201.47,210.43) --
	(201.39,210.43) --
	(201.30,210.43) --
	(201.22,210.43) --
	(201.14,210.43) --
	(201.05,210.43) --
	(200.97,210.43) --
	(200.89,210.43) --
	(200.80,210.43) --
	(200.72,210.43) --
	(200.64,210.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (200.64,210.43) --
	(200.72,210.43) --
	(200.80,210.43) --
	(200.89,210.43) --
	(200.97,210.43) --
	(201.05,210.43) --
	(201.14,210.43) --
	(201.22,210.43) --
	(201.30,210.43) --
	(201.39,210.43) --
	(201.47,210.43) --
	(201.55,210.43) --
	(201.64,210.43) --
	(201.72,210.43) --
	(201.80,210.43) --
	(201.89,210.43) --
	(201.97,210.43) --
	(202.05,210.43) --
	(202.14,210.43) --
	(202.22,210.43) --
	(202.30,210.43) --
	(202.39,210.43) --
	(202.47,210.43) --
	(202.55,210.43) --
	(202.64,210.43) --
	(202.72,210.43) --
	(202.80,210.43) --
	(202.89,210.43) --
	(202.97,210.43) --
	(203.05,210.43) --
	(203.14,210.43) --
	(203.22,210.43) --
	(203.30,210.43) --
	(203.39,210.43) --
	(203.47,210.43) --
	(203.55,210.43) --
	(203.64,210.43) --
	(203.72,210.43) --
	(203.80,210.43) --
	(203.89,210.43) --
	(203.97,210.43) --
	(204.05,210.43) --
	(204.14,210.43) --
	(204.22,210.43) --
	(204.30,210.43) --
	(204.39,210.43) --
	(204.47,210.43) --
	(204.55,210.43) --
	(204.64,210.43) --
	(204.72,210.43) --
	(204.80,210.43) --
	(204.89,210.43) --
	(204.97,210.43) --
	(205.05,210.43) --
	(205.13,210.43) --
	(205.22,210.43) --
	(205.30,210.43) --
	(205.38,210.43) --
	(205.47,210.43) --
	(205.55,210.43) --
	(205.63,210.43) --
	(205.72,210.43) --
	(205.80,210.43) --
	(205.88,210.43) --
	(205.97,210.43) --
	(206.05,210.43) --
	(206.13,210.43) --
	(206.22,210.43) --
	(206.30,210.43) --
	(206.38,210.43) --
	(206.47,210.43) --
	(206.55,210.43) --
	(206.63,210.43) --
	(206.72,210.43) --
	(206.80,210.43) --
	(206.88,210.43) --
	(206.97,210.43) --
	(207.05,210.43) --
	(207.13,210.43) --
	(207.22,210.43) --
	(207.30,210.43) --
	(207.38,210.43) --
	(207.47,210.43) --
	(207.55,210.43) --
	(207.63,210.43) --
	(207.72,210.43) --
	(207.80,210.43) --
	(207.88,210.43) --
	(207.97,210.43) --
	(208.05,210.43) --
	(208.13,210.43) --
	(208.22,210.43) --
	(208.30,210.43) --
	(208.38,210.43) --
	(208.47,210.43) --
	(208.55,210.43) --
	(208.63,210.43) --
	(208.72,210.43) --
	(208.80,210.43) --
	(208.88,210.43) --
	(208.97,210.43) --
	(209.05,210.43) --
	(209.13,210.43) --
	(209.22,210.43) --
	(209.30,210.43) --
	(209.38,210.43) --
	(209.47,210.43) --
	(209.55,210.43) --
	(209.63,210.43) --
	(209.72,210.43) --
	(209.80,210.43) --
	(209.88,210.43) --
	(209.97,210.43) --
	(210.05,210.43) --
	(210.13,210.43) --
	(210.22,210.43) --
	(210.30,210.43) --
	(210.38,210.43) --
	(210.47,210.43) --
	(210.55,210.43) --
	(210.63,210.43) --
	(210.72,210.43) --
	(210.80,210.43) --
	(210.88,210.43) --
	(210.97,210.43) --
	(211.05,210.43) --
	(211.13,210.43) --
	(211.22,210.43) --
	(211.30,210.43) --
	(211.38,210.43) --
	(211.46,210.43) --
	(211.55,210.43) --
	(211.63,210.43) --
	(211.71,210.43) --
	(211.80,210.43) --
	(211.88,210.43) --
	(211.96,210.43) --
	(212.05,210.43) --
	(212.13,210.43) --
	(212.21,210.43) --
	(212.30,210.43) --
	(212.38,210.43) --
	(212.46,210.43) --
	(212.55,210.43) --
	(212.63,210.43) --
	(212.71,210.43) --
	(212.80,210.43) --
	(212.88,210.43) --
	(212.96,210.43) --
	(213.05,210.43) --
	(213.13,210.43) --
	(213.21,210.43) --
	(213.30,210.43) --
	(213.38,210.43) --
	(213.46,210.43) --
	(213.55,210.43) --
	(213.63,210.43) --
	(213.71,210.43) --
	(213.80,210.43) --
	(213.88,210.43) --
	(213.96,210.43) --
	(214.05,210.43) --
	(214.13,210.43) --
	(214.21,210.43) --
	(214.30,210.43) --
	(214.38,210.43) --
	(214.46,210.43) --
	(214.55,210.43) --
	(214.63,210.43) --
	(214.71,210.43) --
	(214.80,210.43) --
	(214.88,210.43) --
	(214.96,210.43) --
	(215.05,210.43) --
	(215.13,210.43) --
	(215.21,210.43) --
	(215.30,210.43) --
	(215.38,210.43) --
	(215.46,210.43) --
	(215.55,210.43) --
	(215.63,210.43) --
	(215.71,210.43) --
	(215.80,210.43) --
	(215.88,210.43) --
	(215.96,210.43) --
	(216.05,210.43) --
	(216.13,210.43) --
	(216.21,210.43) --
	(216.30,210.43) --
	(216.38,210.43) --
	(216.46,210.43) --
	(216.55,210.43) --
	(216.63,210.43) --
	(216.71,210.43) --
	(216.80,210.43) --
	(216.88,210.43) --
	(216.96,210.43) --
	(217.05,210.43) --
	(217.13,210.43) --
	(217.21,210.43) --
	(217.30,210.43) --
	(217.38,210.43) --
	(217.46,210.43) --
	(217.55,210.43) --
	(217.63,210.43) --
	(217.71,210.43) --
	(217.80,210.43) --
	(217.88,210.43) --
	(217.96,210.43) --
	(218.04,210.43) --
	(218.13,210.43) --
	(218.21,210.43) --
	(218.29,210.43) --
	(218.38,210.43) --
	(218.46,210.43) --
	(218.54,210.43) --
	(218.63,210.43) --
	(218.71,210.43) --
	(218.79,210.43) --
	(218.88,210.43) --
	(218.96,210.43) --
	(219.04,210.43) --
	(219.13,210.43) --
	(219.21,210.43) --
	(219.29,210.43) --
	(219.38,210.43) --
	(219.46,210.43) --
	(219.54,210.43) --
	(219.63,210.43) --
	(219.71,210.43) --
	(219.79,210.43) --
	(219.88,210.43) --
	(219.96,210.43) --
	(220.04,210.43) --
	(220.13,210.43) --
	(220.21,210.43) --
	(220.29,210.43) --
	(220.38,210.44) --
	(220.46,210.44) --
	(220.54,210.44) --
	(220.63,210.44) --
	(220.71,210.44) --
	(220.79,210.44) --
	(220.88,210.44) --
	(220.96,210.44) --
	(221.04,210.43) --
	(221.13,210.43) --
	(221.21,210.43) --
	(221.29,210.44) --
	(221.38,210.44) --
	(221.46,210.44) --
	(221.54,210.44) --
	(221.63,210.44) --
	(221.71,210.44) --
	(221.79,210.45) --
	(221.88,210.45) --
	(221.96,210.45) --
	(222.04,210.45) --
	(222.13,210.45) --
	(222.21,210.46) --
	(222.29,210.46) --
	(222.38,210.46) --
	(222.46,210.46) --
	(222.54,210.46) --
	(222.63,210.46) --
	(222.71,210.46) --
	(222.79,210.45) --
	(222.88,210.45) --
	(222.96,210.44) --
	(223.04,210.44) --
	(223.13,210.44) --
	(223.21,210.43) --
	(223.29,210.43) --
	(223.38,210.43) --
	(223.46,210.43) --
	(223.54,210.43) --
	(223.63,210.43) --
	(223.71,210.43) --
	(223.79,210.43) --
	(223.88,210.43) --
	(223.96,210.43) --
	(224.04,210.44) --
	(224.13,210.44) --
	(224.21,210.44) --
	(224.29,210.44) --
	(224.37,210.44) --
	(224.46,210.44) --
	(224.54,210.44) --
	(224.62,210.44) --
	(224.71,210.43) --
	(224.79,210.43) --
	(224.87,210.43) --
	(224.96,210.43) --
	(225.04,210.43) --
	(225.12,210.44) --
	(225.21,210.44) --
	(225.29,210.44) --
	(225.37,210.45) --
	(225.46,210.45) --
	(225.54,210.45) --
	(225.62,210.45) --
	(225.71,210.45) --
	(225.79,210.45) --
	(225.87,210.44) --
	(225.96,210.44) --
	(226.04,210.44) --
	(226.12,210.44) --
	(226.21,210.44) --
	(226.29,210.44) --
	(226.37,210.44) --
	(226.46,210.43) --
	(226.54,210.43) --
	(226.62,210.43) --
	(226.71,210.43) --
	(226.79,210.43) --
	(226.87,210.43) --
	(226.96,210.43) --
	(227.04,210.43) --
	(227.12,210.43) --
	(227.21,210.43) --
	(227.29,210.43) --
	(227.37,210.43) --
	(227.46,210.43) --
	(227.54,210.44) --
	(227.62,210.44) --
	(227.71,210.44) --
	(227.79,210.45) --
	(227.87,210.45) --
	(227.96,210.46) --
	(228.04,210.45) --
	(228.12,210.45) --
	(228.21,210.45) --
	(228.29,210.45) --
	(228.37,210.44) --
	(228.46,210.44) --
	(228.54,210.44) --
	(228.62,210.44) --
	(228.71,210.44) --
	(228.79,210.44) --
	(228.87,210.44) --
	(228.96,210.45) --
	(229.04,210.46) --
	(229.12,210.46) --
	(229.21,210.47) --
	(229.29,210.48) --
	(229.37,210.50) --
	(229.46,210.51) --
	(229.54,210.54) --
	(229.62,210.56) --
	(229.71,210.59) --
	(229.79,210.62) --
	(229.87,210.64) --
	(229.96,210.65) --
	(230.04,210.65) --
	(230.12,210.67) --
	(230.21,210.69) --
	(230.29,210.74) --
	(230.37,210.78) --
	(230.46,210.83) --
	(230.54,210.86) --
	(230.62,210.88) --
	(230.70,210.90) --
	(230.79,210.92) --
	(230.87,210.92) --
	(230.95,210.92) --
	(231.04,210.90) --
	(231.12,210.88) --
	(231.20,210.86) --
	(231.29,210.84) --
	(231.37,210.83) --
	(231.45,210.83) --
	(231.54,210.82) --
	(231.62,210.80) --
	(231.70,210.77) --
	(231.79,210.75) --
	(231.87,210.73) --
	(231.95,210.74) --
	(232.04,210.75) --
	(232.12,210.77) --
	(232.20,210.78) --
	(232.29,210.78) --
	(232.37,210.79) --
	(232.45,210.81) --
	(232.54,210.86) --
	(232.62,210.92) --
	(232.70,210.98) --
	(232.79,211.02) --
	(232.87,211.04) --
	(232.95,211.05) --
	(233.04,211.06) --
	(233.12,211.09) --
	(233.20,211.13) --
	(233.29,211.19) --
	(233.37,211.24) --
	(233.45,211.29) --
	(233.54,211.33) --
	(233.62,211.38) --
	(233.70,211.45) --
	(233.79,211.54) --
	(233.87,211.65) --
	(233.95,211.75) --
	(234.04,211.83) --
	(234.12,211.87) --
	(234.20,211.88) --
	(234.29,211.88) --
	(234.37,211.88) --
	(234.45,211.91) --
	(234.54,211.94) --
	(234.62,211.98) --
	(234.70,211.99) --
	(234.79,211.97) --
	(234.87,211.95) --
	(234.95,211.92) --
	(235.04,211.92) --
	(235.12,211.97) --
	(235.20,212.06) --
	(235.29,212.21) --
	(235.37,212.39) --
	(235.45,212.61) --
	(235.54,212.85) --
	(235.62,213.11) --
	(235.70,213.41) --
	(235.79,213.74) --
	(235.87,214.08) --
	(235.95,214.43) --
	(236.04,214.79) --
	(236.12,215.18) --
	(236.20,215.62) --
	(236.29,216.13) --
	(236.37,216.68) --
	(236.45,217.26) --
	(236.54,217.83) --
	(236.62,218.40) --
	(236.70,219.00) --
	(236.79,219.64) --
	(236.87,220.37) --
	(236.95,221.17) --
	(237.04,222.03) --
	(237.12,222.90) --
	(237.20,223.77) --
	(237.28,224.61) --
	(237.37,225.44) --
	(237.45,226.25) --
	(237.53,227.06) --
	(237.62,227.85) --
	(237.70,228.58) --
	(237.78,229.19) --
	(237.87,229.64) --
	(237.95,229.91) --
	(238.03,229.97) --
	(238.12,229.83) --
	(238.20,229.51) --
	(238.28,229.04) --
	(238.37,228.48) --
	(238.45,227.85) --
	(238.53,227.17) --
	(238.62,226.42) --
	(238.70,225.57) --
	(238.78,224.60) --
	(238.87,223.51) --
	(238.95,222.32) --
	(239.03,221.09) --
	(239.12,219.86) --
	(239.20,218.68) --
	(239.28,217.57) --
	(239.37,216.52) --
	(239.45,215.55) --
	(239.53,214.69) --
	(239.62,213.94) --
	(239.70,213.30) --
	(239.78,212.77) --
	(239.87,212.33) --
	(239.95,211.94) --
	(240.03,211.62) --
	(240.12,211.34) --
	(240.20,211.11) --
	(240.28,210.92) --
	(240.37,210.77) --
	(240.45,210.66) --
	(240.53,210.58) --
	(240.62,210.52) --
	(240.70,210.48) --
	(240.78,210.46) --
	(240.87,210.44) --
	(240.95,210.44) --
	(241.03,210.43) --
	(241.12,210.43) --
	(241.20,210.43) --
	(241.28,210.43) --
	(241.37,210.43) --
	(241.45,210.43) --
	(241.53,210.43) --
	(241.62,210.43) --
	(241.70,210.43) --
	(241.78,210.43) --
	(241.87,210.43) --
	(241.95,210.43) --
	(242.03,210.43) --
	(242.12,210.43) --
	(242.20,210.43) --
	(242.28,210.43) --
	(242.37,210.43) --
	(242.45,210.43) --
	(242.53,210.43) --
	(242.62,210.43) --
	(242.70,210.43) --
	(242.78,210.43) --
	(242.87,210.43) --
	(242.95,210.43) --
	(243.03,210.43) --
	(243.12,210.43) --
	(243.20,210.43);

\path[fill=fillColor,fill opacity=0.40] (200.64,188.47) --
	(200.72,188.47) --
	(200.80,188.47) --
	(200.89,188.47) --
	(200.97,188.47) --
	(201.05,188.47) --
	(201.14,188.47) --
	(201.22,188.47) --
	(201.30,188.47) --
	(201.39,188.47) --
	(201.47,188.47) --
	(201.55,188.47) --
	(201.64,188.47) --
	(201.72,188.47) --
	(201.80,188.47) --
	(201.89,188.47) --
	(201.97,188.47) --
	(202.05,188.47) --
	(202.14,188.47) --
	(202.22,188.47) --
	(202.30,188.47) --
	(202.39,188.47) --
	(202.47,188.47) --
	(202.55,188.47) --
	(202.64,188.47) --
	(202.72,188.47) --
	(202.80,188.47) --
	(202.89,188.47) --
	(202.97,188.47) --
	(203.05,188.47) --
	(203.14,188.47) --
	(203.22,188.47) --
	(203.30,188.47) --
	(203.39,188.47) --
	(203.47,188.47) --
	(203.55,188.47) --
	(203.64,188.47) --
	(203.72,188.47) --
	(203.80,188.47) --
	(203.89,188.47) --
	(203.97,188.47) --
	(204.05,188.47) --
	(204.14,188.47) --
	(204.22,188.47) --
	(204.30,188.47) --
	(204.39,188.47) --
	(204.47,188.47) --
	(204.55,188.47) --
	(204.64,188.47) --
	(204.72,188.47) --
	(204.80,188.47) --
	(204.89,188.47) --
	(204.97,188.47) --
	(205.05,188.47) --
	(205.13,188.47) --
	(205.22,188.47) --
	(205.30,188.47) --
	(205.38,188.47) --
	(205.47,188.47) --
	(205.55,188.47) --
	(205.63,188.47) --
	(205.72,188.47) --
	(205.80,188.47) --
	(205.88,188.47) --
	(205.97,188.47) --
	(206.05,188.47) --
	(206.13,188.47) --
	(206.22,188.47) --
	(206.30,188.47) --
	(206.38,188.47) --
	(206.47,188.47) --
	(206.55,188.47) --
	(206.63,188.47) --
	(206.72,188.47) --
	(206.80,188.47) --
	(206.88,188.47) --
	(206.97,188.47) --
	(207.05,188.47) --
	(207.13,188.47) --
	(207.22,188.47) --
	(207.30,188.47) --
	(207.38,188.47) --
	(207.47,188.47) --
	(207.55,188.47) --
	(207.63,188.47) --
	(207.72,188.47) --
	(207.80,188.47) --
	(207.88,188.47) --
	(207.97,188.47) --
	(208.05,188.47) --
	(208.13,188.47) --
	(208.22,188.47) --
	(208.30,188.47) --
	(208.38,188.47) --
	(208.47,188.47) --
	(208.55,188.47) --
	(208.63,188.47) --
	(208.72,188.47) --
	(208.80,188.47) --
	(208.88,188.47) --
	(208.97,188.47) --
	(209.05,188.47) --
	(209.13,188.47) --
	(209.22,188.47) --
	(209.30,188.47) --
	(209.38,188.47) --
	(209.47,188.47) --
	(209.55,188.47) --
	(209.63,188.47) --
	(209.72,188.47) --
	(209.80,188.47) --
	(209.88,188.47) --
	(209.97,188.47) --
	(210.05,188.47) --
	(210.13,188.47) --
	(210.22,188.47) --
	(210.30,188.47) --
	(210.38,188.47) --
	(210.47,188.47) --
	(210.55,188.47) --
	(210.63,188.47) --
	(210.72,188.47) --
	(210.80,188.47) --
	(210.88,188.47) --
	(210.97,188.47) --
	(211.05,188.47) --
	(211.13,188.47) --
	(211.22,188.47) --
	(211.30,188.47) --
	(211.38,188.47) --
	(211.46,188.47) --
	(211.55,188.47) --
	(211.63,188.47) --
	(211.71,188.47) --
	(211.80,188.47) --
	(211.88,188.47) --
	(211.96,188.47) --
	(212.05,188.47) --
	(212.13,188.47) --
	(212.21,188.47) --
	(212.30,188.47) --
	(212.38,188.47) --
	(212.46,188.47) --
	(212.55,188.47) --
	(212.63,188.47) --
	(212.71,188.47) --
	(212.80,188.47) --
	(212.88,188.47) --
	(212.96,188.47) --
	(213.05,188.47) --
	(213.13,188.47) --
	(213.21,188.47) --
	(213.30,188.47) --
	(213.38,188.47) --
	(213.46,188.47) --
	(213.55,188.47) --
	(213.63,188.47) --
	(213.71,188.47) --
	(213.80,188.47) --
	(213.88,188.47) --
	(213.96,188.47) --
	(214.05,188.47) --
	(214.13,188.47) --
	(214.21,188.47) --
	(214.30,188.48) --
	(214.38,188.48) --
	(214.46,188.48) --
	(214.55,188.47) --
	(214.63,188.47) --
	(214.71,188.47) --
	(214.80,188.47) --
	(214.88,188.47) --
	(214.96,188.47) --
	(215.05,188.47) --
	(215.13,188.47) --
	(215.21,188.47) --
	(215.30,188.47) --
	(215.38,188.47) --
	(215.46,188.47) --
	(215.55,188.47) --
	(215.63,188.47) --
	(215.71,188.47) --
	(215.80,188.47) --
	(215.88,188.47) --
	(215.96,188.47) --
	(216.05,188.47) --
	(216.13,188.47) --
	(216.21,188.47) --
	(216.30,188.47) --
	(216.38,188.47) --
	(216.46,188.47) --
	(216.55,188.47) --
	(216.63,188.47) --
	(216.71,188.47) --
	(216.80,188.47) --
	(216.88,188.47) --
	(216.96,188.47) --
	(217.05,188.47) --
	(217.13,188.47) --
	(217.21,188.47) --
	(217.30,188.47) --
	(217.38,188.47) --
	(217.46,188.47) --
	(217.55,188.47) --
	(217.63,188.47) --
	(217.71,188.47) --
	(217.80,188.47) --
	(217.88,188.47) --
	(217.96,188.47) --
	(218.04,188.47) --
	(218.13,188.47) --
	(218.21,188.47) --
	(218.29,188.47) --
	(218.38,188.47) --
	(218.46,188.47) --
	(218.54,188.47) --
	(218.63,188.47) --
	(218.71,188.47) --
	(218.79,188.47) --
	(218.88,188.47) --
	(218.96,188.47) --
	(219.04,188.47) --
	(219.13,188.47) --
	(219.21,188.47) --
	(219.29,188.47) --
	(219.38,188.47) --
	(219.46,188.47) --
	(219.54,188.47) --
	(219.63,188.47) --
	(219.71,188.47) --
	(219.79,188.47) --
	(219.88,188.47) --
	(219.96,188.47) --
	(220.04,188.47) --
	(220.13,188.47) --
	(220.21,188.47) --
	(220.29,188.47) --
	(220.38,188.47) --
	(220.46,188.47) --
	(220.54,188.47) --
	(220.63,188.47) --
	(220.71,188.47) --
	(220.79,188.47) --
	(220.88,188.47) --
	(220.96,188.47) --
	(221.04,188.47) --
	(221.13,188.47) --
	(221.21,188.47) --
	(221.29,188.47) --
	(221.38,188.47) --
	(221.46,188.47) --
	(221.54,188.47) --
	(221.63,188.47) --
	(221.71,188.47) --
	(221.79,188.47) --
	(221.88,188.47) --
	(221.96,188.47) --
	(222.04,188.47) --
	(222.13,188.47) --
	(222.21,188.48) --
	(222.29,188.48) --
	(222.38,188.48) --
	(222.46,188.47) --
	(222.54,188.47) --
	(222.63,188.47) --
	(222.71,188.47) --
	(222.79,188.47) --
	(222.88,188.47) --
	(222.96,188.47) --
	(223.04,188.47) --
	(223.13,188.48) --
	(223.21,188.48) --
	(223.29,188.49) --
	(223.38,188.50) --
	(223.46,188.51) --
	(223.54,188.51) --
	(223.63,188.51) --
	(223.71,188.51) --
	(223.79,188.50) --
	(223.88,188.50) --
	(223.96,188.49) --
	(224.04,188.49) --
	(224.13,188.49) --
	(224.21,188.49) --
	(224.29,188.49) --
	(224.37,188.49) --
	(224.46,188.48) --
	(224.54,188.48) --
	(224.62,188.48) --
	(224.71,188.47) --
	(224.79,188.47) --
	(224.87,188.47) --
	(224.96,188.47) --
	(225.04,188.47) --
	(225.12,188.47) --
	(225.21,188.47) --
	(225.29,188.47) --
	(225.37,188.47) --
	(225.46,188.47) --
	(225.54,188.47) --
	(225.62,188.47) --
	(225.71,188.47) --
	(225.79,188.47) --
	(225.87,188.47) --
	(225.96,188.47) --
	(226.04,188.47) --
	(226.12,188.47) --
	(226.21,188.47) --
	(226.29,188.47) --
	(226.37,188.47) --
	(226.46,188.47) --
	(226.54,188.47) --
	(226.62,188.47) --
	(226.71,188.47) --
	(226.79,188.47) --
	(226.87,188.47) --
	(226.96,188.47) --
	(227.04,188.47) --
	(227.12,188.47) --
	(227.21,188.48) --
	(227.29,188.48) --
	(227.37,188.48) --
	(227.46,188.48) --
	(227.54,188.47) --
	(227.62,188.47) --
	(227.71,188.47) --
	(227.79,188.47) --
	(227.87,188.47) --
	(227.96,188.47) --
	(228.04,188.47) --
	(228.12,188.47) --
	(228.21,188.47) --
	(228.29,188.47) --
	(228.37,188.47) --
	(228.46,188.47) --
	(228.54,188.47) --
	(228.62,188.47) --
	(228.71,188.47) --
	(228.79,188.47) --
	(228.87,188.47) --
	(228.96,188.47) --
	(229.04,188.47) --
	(229.12,188.47) --
	(229.21,188.48) --
	(229.29,188.48) --
	(229.37,188.48) --
	(229.46,188.48) --
	(229.54,188.48) --
	(229.62,188.48) --
	(229.71,188.48) --
	(229.79,188.48) --
	(229.87,188.47) --
	(229.96,188.47) --
	(230.04,188.47) --
	(230.12,188.47) --
	(230.21,188.47) --
	(230.29,188.47) --
	(230.37,188.47) --
	(230.46,188.48) --
	(230.54,188.48) --
	(230.62,188.48) --
	(230.70,188.47) --
	(230.79,188.47) --
	(230.87,188.47) --
	(230.95,188.47) --
	(231.04,188.47) --
	(231.12,188.47) --
	(231.20,188.47) --
	(231.29,188.47) --
	(231.37,188.47) --
	(231.45,188.47) --
	(231.54,188.47) --
	(231.62,188.47) --
	(231.70,188.47) --
	(231.79,188.47) --
	(231.87,188.47) --
	(231.95,188.47) --
	(232.04,188.47) --
	(232.12,188.47) --
	(232.20,188.47) --
	(232.29,188.47) --
	(232.37,188.47) --
	(232.45,188.47) --
	(232.54,188.47) --
	(232.62,188.47) --
	(232.70,188.47) --
	(232.79,188.48) --
	(232.87,188.49) --
	(232.95,188.49) --
	(233.04,188.49) --
	(233.12,188.50) --
	(233.20,188.50) --
	(233.29,188.49) --
	(233.37,188.49) --
	(233.45,188.50) --
	(233.54,188.50) --
	(233.62,188.51) --
	(233.70,188.51) --
	(233.79,188.52) --
	(233.87,188.53) --
	(233.95,188.53) --
	(234.04,188.54) --
	(234.12,188.55) --
	(234.20,188.55) --
	(234.29,188.56) --
	(234.37,188.56) --
	(234.45,188.57) --
	(234.54,188.57) --
	(234.62,188.58) --
	(234.70,188.59) --
	(234.79,188.60) --
	(234.87,188.62) --
	(234.95,188.64) --
	(235.04,188.66) --
	(235.12,188.67) --
	(235.20,188.68) --
	(235.29,188.67) --
	(235.37,188.66) --
	(235.45,188.66) --
	(235.54,188.65) --
	(235.62,188.65) --
	(235.70,188.67) --
	(235.79,188.69) --
	(235.87,188.72) --
	(235.95,188.76) --
	(236.04,188.80) --
	(236.12,188.84) --
	(236.20,188.86) --
	(236.29,188.86) --
	(236.37,188.83) --
	(236.45,188.78) --
	(236.54,188.73) --
	(236.62,188.68) --
	(236.70,188.64) --
	(236.79,188.61) --
	(236.87,188.59) --
	(236.95,188.58) --
	(237.04,188.58) --
	(237.12,188.59) --
	(237.20,188.61) --
	(237.28,188.64) --
	(237.37,188.67) --
	(237.45,188.71) --
	(237.53,188.74) --
	(237.62,188.78) --
	(237.70,188.83) --
	(237.78,188.90) --
	(237.87,188.99) --
	(237.95,189.09) --
	(238.03,189.19) --
	(238.12,189.27) --
	(238.20,189.32) --
	(238.28,189.36) --
	(238.37,189.40) --
	(238.45,189.46) --
	(238.53,189.55) --
	(238.62,189.66) --
	(238.70,189.77) --
	(238.78,189.89) --
	(238.87,189.98) --
	(238.95,190.06) --
	(239.03,190.15) --
	(239.12,190.26) --
	(239.20,190.43) --
	(239.28,190.67) --
	(239.37,190.99) --
	(239.45,191.42) --
	(239.53,191.98) --
	(239.62,192.64) --
	(239.70,193.38) --
	(239.78,194.12) --
	(239.87,194.84) --
	(239.95,195.51) --
	(240.03,196.15) --
	(240.12,196.82) --
	(240.20,197.57) --
	(240.28,198.44) --
	(240.37,199.45) --
	(240.45,200.62) --
	(240.53,201.97) --
	(240.62,203.59) --
	(240.70,205.56) --
	(240.78,207.91) --
	(240.87,210.60) --
	(240.95,213.42) --
	(241.03,216.09) --
	(241.12,218.38) --
	(241.20,220.16) --
	(241.28,221.37) --
	(241.37,221.99) --
	(241.45,221.93) --
	(241.53,221.09) --
	(241.62,219.36) --
	(241.70,216.71) --
	(241.78,213.26) --
	(241.87,209.23) --
	(241.95,204.99) --
	(242.03,200.91) --
	(242.12,197.32) --
	(242.20,194.41) --
	(242.28,192.26) --
	(242.37,190.79) --
	(242.45,189.85) --
	(242.53,189.28) --
	(242.62,188.93) --
	(242.70,188.73) --
	(242.78,188.60) --
	(242.87,188.53) --
	(242.95,188.49) --
	(243.03,188.48) --
	(243.12,188.47) --
	(243.20,188.47) --
	(243.20,188.47) --
	(243.12,188.47) --
	(243.03,188.47) --
	(242.95,188.47) --
	(242.87,188.47) --
	(242.78,188.47) --
	(242.70,188.47) --
	(242.62,188.47) --
	(242.53,188.47) --
	(242.45,188.47) --
	(242.37,188.47) --
	(242.28,188.47) --
	(242.20,188.47) --
	(242.12,188.47) --
	(242.03,188.47) --
	(241.95,188.47) --
	(241.87,188.47) --
	(241.78,188.47) --
	(241.70,188.47) --
	(241.62,188.47) --
	(241.53,188.47) --
	(241.45,188.47) --
	(241.37,188.47) --
	(241.28,188.47) --
	(241.20,188.47) --
	(241.12,188.47) --
	(241.03,188.47) --
	(240.95,188.47) --
	(240.87,188.47) --
	(240.78,188.47) --
	(240.70,188.47) --
	(240.62,188.47) --
	(240.53,188.47) --
	(240.45,188.47) --
	(240.37,188.47) --
	(240.28,188.47) --
	(240.20,188.47) --
	(240.12,188.47) --
	(240.03,188.47) --
	(239.95,188.47) --
	(239.87,188.47) --
	(239.78,188.47) --
	(239.70,188.47) --
	(239.62,188.47) --
	(239.53,188.47) --
	(239.45,188.47) --
	(239.37,188.47) --
	(239.28,188.47) --
	(239.20,188.47) --
	(239.12,188.47) --
	(239.03,188.47) --
	(238.95,188.47) --
	(238.87,188.47) --
	(238.78,188.47) --
	(238.70,188.47) --
	(238.62,188.47) --
	(238.53,188.47) --
	(238.45,188.47) --
	(238.37,188.47) --
	(238.28,188.47) --
	(238.20,188.47) --
	(238.12,188.47) --
	(238.03,188.47) --
	(237.95,188.47) --
	(237.87,188.47) --
	(237.78,188.47) --
	(237.70,188.47) --
	(237.62,188.47) --
	(237.53,188.47) --
	(237.45,188.47) --
	(237.37,188.47) --
	(237.28,188.47) --
	(237.20,188.47) --
	(237.12,188.47) --
	(237.04,188.47) --
	(236.95,188.47) --
	(236.87,188.47) --
	(236.79,188.47) --
	(236.70,188.47) --
	(236.62,188.47) --
	(236.54,188.47) --
	(236.45,188.47) --
	(236.37,188.47) --
	(236.29,188.47) --
	(236.20,188.47) --
	(236.12,188.47) --
	(236.04,188.47) --
	(235.95,188.47) --
	(235.87,188.47) --
	(235.79,188.47) --
	(235.70,188.47) --
	(235.62,188.47) --
	(235.54,188.47) --
	(235.45,188.47) --
	(235.37,188.47) --
	(235.29,188.47) --
	(235.20,188.47) --
	(235.12,188.47) --
	(235.04,188.47) --
	(234.95,188.47) --
	(234.87,188.47) --
	(234.79,188.47) --
	(234.70,188.47) --
	(234.62,188.47) --
	(234.54,188.47) --
	(234.45,188.47) --
	(234.37,188.47) --
	(234.29,188.47) --
	(234.20,188.47) --
	(234.12,188.47) --
	(234.04,188.47) --
	(233.95,188.47) --
	(233.87,188.47) --
	(233.79,188.47) --
	(233.70,188.47) --
	(233.62,188.47) --
	(233.54,188.47) --
	(233.45,188.47) --
	(233.37,188.47) --
	(233.29,188.47) --
	(233.20,188.47) --
	(233.12,188.47) --
	(233.04,188.47) --
	(232.95,188.47) --
	(232.87,188.47) --
	(232.79,188.47) --
	(232.70,188.47) --
	(232.62,188.47) --
	(232.54,188.47) --
	(232.45,188.47) --
	(232.37,188.47) --
	(232.29,188.47) --
	(232.20,188.47) --
	(232.12,188.47) --
	(232.04,188.47) --
	(231.95,188.47) --
	(231.87,188.47) --
	(231.79,188.47) --
	(231.70,188.47) --
	(231.62,188.47) --
	(231.54,188.47) --
	(231.45,188.47) --
	(231.37,188.47) --
	(231.29,188.47) --
	(231.20,188.47) --
	(231.12,188.47) --
	(231.04,188.47) --
	(230.95,188.47) --
	(230.87,188.47) --
	(230.79,188.47) --
	(230.70,188.47) --
	(230.62,188.47) --
	(230.54,188.47) --
	(230.46,188.47) --
	(230.37,188.47) --
	(230.29,188.47) --
	(230.21,188.47) --
	(230.12,188.47) --
	(230.04,188.47) --
	(229.96,188.47) --
	(229.87,188.47) --
	(229.79,188.47) --
	(229.71,188.47) --
	(229.62,188.47) --
	(229.54,188.47) --
	(229.46,188.47) --
	(229.37,188.47) --
	(229.29,188.47) --
	(229.21,188.47) --
	(229.12,188.47) --
	(229.04,188.47) --
	(228.96,188.47) --
	(228.87,188.47) --
	(228.79,188.47) --
	(228.71,188.47) --
	(228.62,188.47) --
	(228.54,188.47) --
	(228.46,188.47) --
	(228.37,188.47) --
	(228.29,188.47) --
	(228.21,188.47) --
	(228.12,188.47) --
	(228.04,188.47) --
	(227.96,188.47) --
	(227.87,188.47) --
	(227.79,188.47) --
	(227.71,188.47) --
	(227.62,188.47) --
	(227.54,188.47) --
	(227.46,188.47) --
	(227.37,188.47) --
	(227.29,188.47) --
	(227.21,188.47) --
	(227.12,188.47) --
	(227.04,188.47) --
	(226.96,188.47) --
	(226.87,188.47) --
	(226.79,188.47) --
	(226.71,188.47) --
	(226.62,188.47) --
	(226.54,188.47) --
	(226.46,188.47) --
	(226.37,188.47) --
	(226.29,188.47) --
	(226.21,188.47) --
	(226.12,188.47) --
	(226.04,188.47) --
	(225.96,188.47) --
	(225.87,188.47) --
	(225.79,188.47) --
	(225.71,188.47) --
	(225.62,188.47) --
	(225.54,188.47) --
	(225.46,188.47) --
	(225.37,188.47) --
	(225.29,188.47) --
	(225.21,188.47) --
	(225.12,188.47) --
	(225.04,188.47) --
	(224.96,188.47) --
	(224.87,188.47) --
	(224.79,188.47) --
	(224.71,188.47) --
	(224.62,188.47) --
	(224.54,188.47) --
	(224.46,188.47) --
	(224.37,188.47) --
	(224.29,188.47) --
	(224.21,188.47) --
	(224.13,188.47) --
	(224.04,188.47) --
	(223.96,188.47) --
	(223.88,188.47) --
	(223.79,188.47) --
	(223.71,188.47) --
	(223.63,188.47) --
	(223.54,188.47) --
	(223.46,188.47) --
	(223.38,188.47) --
	(223.29,188.47) --
	(223.21,188.47) --
	(223.13,188.47) --
	(223.04,188.47) --
	(222.96,188.47) --
	(222.88,188.47) --
	(222.79,188.47) --
	(222.71,188.47) --
	(222.63,188.47) --
	(222.54,188.47) --
	(222.46,188.47) --
	(222.38,188.47) --
	(222.29,188.47) --
	(222.21,188.47) --
	(222.13,188.47) --
	(222.04,188.47) --
	(221.96,188.47) --
	(221.88,188.47) --
	(221.79,188.47) --
	(221.71,188.47) --
	(221.63,188.47) --
	(221.54,188.47) --
	(221.46,188.47) --
	(221.38,188.47) --
	(221.29,188.47) --
	(221.21,188.47) --
	(221.13,188.47) --
	(221.04,188.47) --
	(220.96,188.47) --
	(220.88,188.47) --
	(220.79,188.47) --
	(220.71,188.47) --
	(220.63,188.47) --
	(220.54,188.47) --
	(220.46,188.47) --
	(220.38,188.47) --
	(220.29,188.47) --
	(220.21,188.47) --
	(220.13,188.47) --
	(220.04,188.47) --
	(219.96,188.47) --
	(219.88,188.47) --
	(219.79,188.47) --
	(219.71,188.47) --
	(219.63,188.47) --
	(219.54,188.47) --
	(219.46,188.47) --
	(219.38,188.47) --
	(219.29,188.47) --
	(219.21,188.47) --
	(219.13,188.47) --
	(219.04,188.47) --
	(218.96,188.47) --
	(218.88,188.47) --
	(218.79,188.47) --
	(218.71,188.47) --
	(218.63,188.47) --
	(218.54,188.47) --
	(218.46,188.47) --
	(218.38,188.47) --
	(218.29,188.47) --
	(218.21,188.47) --
	(218.13,188.47) --
	(218.04,188.47) --
	(217.96,188.47) --
	(217.88,188.47) --
	(217.80,188.47) --
	(217.71,188.47) --
	(217.63,188.47) --
	(217.55,188.47) --
	(217.46,188.47) --
	(217.38,188.47) --
	(217.30,188.47) --
	(217.21,188.47) --
	(217.13,188.47) --
	(217.05,188.47) --
	(216.96,188.47) --
	(216.88,188.47) --
	(216.80,188.47) --
	(216.71,188.47) --
	(216.63,188.47) --
	(216.55,188.47) --
	(216.46,188.47) --
	(216.38,188.47) --
	(216.30,188.47) --
	(216.21,188.47) --
	(216.13,188.47) --
	(216.05,188.47) --
	(215.96,188.47) --
	(215.88,188.47) --
	(215.80,188.47) --
	(215.71,188.47) --
	(215.63,188.47) --
	(215.55,188.47) --
	(215.46,188.47) --
	(215.38,188.47) --
	(215.30,188.47) --
	(215.21,188.47) --
	(215.13,188.47) --
	(215.05,188.47) --
	(214.96,188.47) --
	(214.88,188.47) --
	(214.80,188.47) --
	(214.71,188.47) --
	(214.63,188.47) --
	(214.55,188.47) --
	(214.46,188.47) --
	(214.38,188.47) --
	(214.30,188.47) --
	(214.21,188.47) --
	(214.13,188.47) --
	(214.05,188.47) --
	(213.96,188.47) --
	(213.88,188.47) --
	(213.80,188.47) --
	(213.71,188.47) --
	(213.63,188.47) --
	(213.55,188.47) --
	(213.46,188.47) --
	(213.38,188.47) --
	(213.30,188.47) --
	(213.21,188.47) --
	(213.13,188.47) --
	(213.05,188.47) --
	(212.96,188.47) --
	(212.88,188.47) --
	(212.80,188.47) --
	(212.71,188.47) --
	(212.63,188.47) --
	(212.55,188.47) --
	(212.46,188.47) --
	(212.38,188.47) --
	(212.30,188.47) --
	(212.21,188.47) --
	(212.13,188.47) --
	(212.05,188.47) --
	(211.96,188.47) --
	(211.88,188.47) --
	(211.80,188.47) --
	(211.71,188.47) --
	(211.63,188.47) --
	(211.55,188.47) --
	(211.46,188.47) --
	(211.38,188.47) --
	(211.30,188.47) --
	(211.22,188.47) --
	(211.13,188.47) --
	(211.05,188.47) --
	(210.97,188.47) --
	(210.88,188.47) --
	(210.80,188.47) --
	(210.72,188.47) --
	(210.63,188.47) --
	(210.55,188.47) --
	(210.47,188.47) --
	(210.38,188.47) --
	(210.30,188.47) --
	(210.22,188.47) --
	(210.13,188.47) --
	(210.05,188.47) --
	(209.97,188.47) --
	(209.88,188.47) --
	(209.80,188.47) --
	(209.72,188.47) --
	(209.63,188.47) --
	(209.55,188.47) --
	(209.47,188.47) --
	(209.38,188.47) --
	(209.30,188.47) --
	(209.22,188.47) --
	(209.13,188.47) --
	(209.05,188.47) --
	(208.97,188.47) --
	(208.88,188.47) --
	(208.80,188.47) --
	(208.72,188.47) --
	(208.63,188.47) --
	(208.55,188.47) --
	(208.47,188.47) --
	(208.38,188.47) --
	(208.30,188.47) --
	(208.22,188.47) --
	(208.13,188.47) --
	(208.05,188.47) --
	(207.97,188.47) --
	(207.88,188.47) --
	(207.80,188.47) --
	(207.72,188.47) --
	(207.63,188.47) --
	(207.55,188.47) --
	(207.47,188.47) --
	(207.38,188.47) --
	(207.30,188.47) --
	(207.22,188.47) --
	(207.13,188.47) --
	(207.05,188.47) --
	(206.97,188.47) --
	(206.88,188.47) --
	(206.80,188.47) --
	(206.72,188.47) --
	(206.63,188.47) --
	(206.55,188.47) --
	(206.47,188.47) --
	(206.38,188.47) --
	(206.30,188.47) --
	(206.22,188.47) --
	(206.13,188.47) --
	(206.05,188.47) --
	(205.97,188.47) --
	(205.88,188.47) --
	(205.80,188.47) --
	(205.72,188.47) --
	(205.63,188.47) --
	(205.55,188.47) --
	(205.47,188.47) --
	(205.38,188.47) --
	(205.30,188.47) --
	(205.22,188.47) --
	(205.13,188.47) --
	(205.05,188.47) --
	(204.97,188.47) --
	(204.89,188.47) --
	(204.80,188.47) --
	(204.72,188.47) --
	(204.64,188.47) --
	(204.55,188.47) --
	(204.47,188.47) --
	(204.39,188.47) --
	(204.30,188.47) --
	(204.22,188.47) --
	(204.14,188.47) --
	(204.05,188.47) --
	(203.97,188.47) --
	(203.89,188.47) --
	(203.80,188.47) --
	(203.72,188.47) --
	(203.64,188.47) --
	(203.55,188.47) --
	(203.47,188.47) --
	(203.39,188.47) --
	(203.30,188.47) --
	(203.22,188.47) --
	(203.14,188.47) --
	(203.05,188.47) --
	(202.97,188.47) --
	(202.89,188.47) --
	(202.80,188.47) --
	(202.72,188.47) --
	(202.64,188.47) --
	(202.55,188.47) --
	(202.47,188.47) --
	(202.39,188.47) --
	(202.30,188.47) --
	(202.22,188.47) --
	(202.14,188.47) --
	(202.05,188.47) --
	(201.97,188.47) --
	(201.89,188.47) --
	(201.80,188.47) --
	(201.72,188.47) --
	(201.64,188.47) --
	(201.55,188.47) --
	(201.47,188.47) --
	(201.39,188.47) --
	(201.30,188.47) --
	(201.22,188.47) --
	(201.14,188.47) --
	(201.05,188.47) --
	(200.97,188.47) --
	(200.89,188.47) --
	(200.80,188.47) --
	(200.72,188.47) --
	(200.64,188.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (200.64,188.47) --
	(200.72,188.47) --
	(200.80,188.47) --
	(200.89,188.47) --
	(200.97,188.47) --
	(201.05,188.47) --
	(201.14,188.47) --
	(201.22,188.47) --
	(201.30,188.47) --
	(201.39,188.47) --
	(201.47,188.47) --
	(201.55,188.47) --
	(201.64,188.47) --
	(201.72,188.47) --
	(201.80,188.47) --
	(201.89,188.47) --
	(201.97,188.47) --
	(202.05,188.47) --
	(202.14,188.47) --
	(202.22,188.47) --
	(202.30,188.47) --
	(202.39,188.47) --
	(202.47,188.47) --
	(202.55,188.47) --
	(202.64,188.47) --
	(202.72,188.47) --
	(202.80,188.47) --
	(202.89,188.47) --
	(202.97,188.47) --
	(203.05,188.47) --
	(203.14,188.47) --
	(203.22,188.47) --
	(203.30,188.47) --
	(203.39,188.47) --
	(203.47,188.47) --
	(203.55,188.47) --
	(203.64,188.47) --
	(203.72,188.47) --
	(203.80,188.47) --
	(203.89,188.47) --
	(203.97,188.47) --
	(204.05,188.47) --
	(204.14,188.47) --
	(204.22,188.47) --
	(204.30,188.47) --
	(204.39,188.47) --
	(204.47,188.47) --
	(204.55,188.47) --
	(204.64,188.47) --
	(204.72,188.47) --
	(204.80,188.47) --
	(204.89,188.47) --
	(204.97,188.47) --
	(205.05,188.47) --
	(205.13,188.47) --
	(205.22,188.47) --
	(205.30,188.47) --
	(205.38,188.47) --
	(205.47,188.47) --
	(205.55,188.47) --
	(205.63,188.47) --
	(205.72,188.47) --
	(205.80,188.47) --
	(205.88,188.47) --
	(205.97,188.47) --
	(206.05,188.47) --
	(206.13,188.47) --
	(206.22,188.47) --
	(206.30,188.47) --
	(206.38,188.47) --
	(206.47,188.47) --
	(206.55,188.47) --
	(206.63,188.47) --
	(206.72,188.47) --
	(206.80,188.47) --
	(206.88,188.47) --
	(206.97,188.47) --
	(207.05,188.47) --
	(207.13,188.47) --
	(207.22,188.47) --
	(207.30,188.47) --
	(207.38,188.47) --
	(207.47,188.47) --
	(207.55,188.47) --
	(207.63,188.47) --
	(207.72,188.47) --
	(207.80,188.47) --
	(207.88,188.47) --
	(207.97,188.47) --
	(208.05,188.47) --
	(208.13,188.47) --
	(208.22,188.47) --
	(208.30,188.47) --
	(208.38,188.47) --
	(208.47,188.47) --
	(208.55,188.47) --
	(208.63,188.47) --
	(208.72,188.47) --
	(208.80,188.47) --
	(208.88,188.47) --
	(208.97,188.47) --
	(209.05,188.47) --
	(209.13,188.47) --
	(209.22,188.47) --
	(209.30,188.47) --
	(209.38,188.47) --
	(209.47,188.47) --
	(209.55,188.47) --
	(209.63,188.47) --
	(209.72,188.47) --
	(209.80,188.47) --
	(209.88,188.47) --
	(209.97,188.47) --
	(210.05,188.47) --
	(210.13,188.47) --
	(210.22,188.47) --
	(210.30,188.47) --
	(210.38,188.47) --
	(210.47,188.47) --
	(210.55,188.47) --
	(210.63,188.47) --
	(210.72,188.47) --
	(210.80,188.47) --
	(210.88,188.47) --
	(210.97,188.47) --
	(211.05,188.47) --
	(211.13,188.47) --
	(211.22,188.47) --
	(211.30,188.47) --
	(211.38,188.47) --
	(211.46,188.47) --
	(211.55,188.47) --
	(211.63,188.47) --
	(211.71,188.47) --
	(211.80,188.47) --
	(211.88,188.47) --
	(211.96,188.47) --
	(212.05,188.47) --
	(212.13,188.47) --
	(212.21,188.47) --
	(212.30,188.47) --
	(212.38,188.47) --
	(212.46,188.47) --
	(212.55,188.47) --
	(212.63,188.47) --
	(212.71,188.47) --
	(212.80,188.47) --
	(212.88,188.47) --
	(212.96,188.47) --
	(213.05,188.47) --
	(213.13,188.47) --
	(213.21,188.47) --
	(213.30,188.47) --
	(213.38,188.47) --
	(213.46,188.47) --
	(213.55,188.47) --
	(213.63,188.47) --
	(213.71,188.47) --
	(213.80,188.47) --
	(213.88,188.47) --
	(213.96,188.47) --
	(214.05,188.47) --
	(214.13,188.47) --
	(214.21,188.47) --
	(214.30,188.48) --
	(214.38,188.48) --
	(214.46,188.48) --
	(214.55,188.47) --
	(214.63,188.47) --
	(214.71,188.47) --
	(214.80,188.47) --
	(214.88,188.47) --
	(214.96,188.47) --
	(215.05,188.47) --
	(215.13,188.47) --
	(215.21,188.47) --
	(215.30,188.47) --
	(215.38,188.47) --
	(215.46,188.47) --
	(215.55,188.47) --
	(215.63,188.47) --
	(215.71,188.47) --
	(215.80,188.47) --
	(215.88,188.47) --
	(215.96,188.47) --
	(216.05,188.47) --
	(216.13,188.47) --
	(216.21,188.47) --
	(216.30,188.47) --
	(216.38,188.47) --
	(216.46,188.47) --
	(216.55,188.47) --
	(216.63,188.47) --
	(216.71,188.47) --
	(216.80,188.47) --
	(216.88,188.47) --
	(216.96,188.47) --
	(217.05,188.47) --
	(217.13,188.47) --
	(217.21,188.47) --
	(217.30,188.47) --
	(217.38,188.47) --
	(217.46,188.47) --
	(217.55,188.47) --
	(217.63,188.47) --
	(217.71,188.47) --
	(217.80,188.47) --
	(217.88,188.47) --
	(217.96,188.47) --
	(218.04,188.47) --
	(218.13,188.47) --
	(218.21,188.47) --
	(218.29,188.47) --
	(218.38,188.47) --
	(218.46,188.47) --
	(218.54,188.47) --
	(218.63,188.47) --
	(218.71,188.47) --
	(218.79,188.47) --
	(218.88,188.47) --
	(218.96,188.47) --
	(219.04,188.47) --
	(219.13,188.47) --
	(219.21,188.47) --
	(219.29,188.47) --
	(219.38,188.47) --
	(219.46,188.47) --
	(219.54,188.47) --
	(219.63,188.47) --
	(219.71,188.47) --
	(219.79,188.47) --
	(219.88,188.47) --
	(219.96,188.47) --
	(220.04,188.47) --
	(220.13,188.47) --
	(220.21,188.47) --
	(220.29,188.47) --
	(220.38,188.47) --
	(220.46,188.47) --
	(220.54,188.47) --
	(220.63,188.47) --
	(220.71,188.47) --
	(220.79,188.47) --
	(220.88,188.47) --
	(220.96,188.47) --
	(221.04,188.47) --
	(221.13,188.47) --
	(221.21,188.47) --
	(221.29,188.47) --
	(221.38,188.47) --
	(221.46,188.47) --
	(221.54,188.47) --
	(221.63,188.47) --
	(221.71,188.47) --
	(221.79,188.47) --
	(221.88,188.47) --
	(221.96,188.47) --
	(222.04,188.47) --
	(222.13,188.47) --
	(222.21,188.48) --
	(222.29,188.48) --
	(222.38,188.48) --
	(222.46,188.47) --
	(222.54,188.47) --
	(222.63,188.47) --
	(222.71,188.47) --
	(222.79,188.47) --
	(222.88,188.47) --
	(222.96,188.47) --
	(223.04,188.47) --
	(223.13,188.48) --
	(223.21,188.48) --
	(223.29,188.49) --
	(223.38,188.50) --
	(223.46,188.51) --
	(223.54,188.51) --
	(223.63,188.51) --
	(223.71,188.51) --
	(223.79,188.50) --
	(223.88,188.50) --
	(223.96,188.49) --
	(224.04,188.49) --
	(224.13,188.49) --
	(224.21,188.49) --
	(224.29,188.49) --
	(224.37,188.49) --
	(224.46,188.48) --
	(224.54,188.48) --
	(224.62,188.48) --
	(224.71,188.47) --
	(224.79,188.47) --
	(224.87,188.47) --
	(224.96,188.47) --
	(225.04,188.47) --
	(225.12,188.47) --
	(225.21,188.47) --
	(225.29,188.47) --
	(225.37,188.47) --
	(225.46,188.47) --
	(225.54,188.47) --
	(225.62,188.47) --
	(225.71,188.47) --
	(225.79,188.47) --
	(225.87,188.47) --
	(225.96,188.47) --
	(226.04,188.47) --
	(226.12,188.47) --
	(226.21,188.47) --
	(226.29,188.47) --
	(226.37,188.47) --
	(226.46,188.47) --
	(226.54,188.47) --
	(226.62,188.47) --
	(226.71,188.47) --
	(226.79,188.47) --
	(226.87,188.47) --
	(226.96,188.47) --
	(227.04,188.47) --
	(227.12,188.47) --
	(227.21,188.48) --
	(227.29,188.48) --
	(227.37,188.48) --
	(227.46,188.48) --
	(227.54,188.47) --
	(227.62,188.47) --
	(227.71,188.47) --
	(227.79,188.47) --
	(227.87,188.47) --
	(227.96,188.47) --
	(228.04,188.47) --
	(228.12,188.47) --
	(228.21,188.47) --
	(228.29,188.47) --
	(228.37,188.47) --
	(228.46,188.47) --
	(228.54,188.47) --
	(228.62,188.47) --
	(228.71,188.47) --
	(228.79,188.47) --
	(228.87,188.47) --
	(228.96,188.47) --
	(229.04,188.47) --
	(229.12,188.47) --
	(229.21,188.48) --
	(229.29,188.48) --
	(229.37,188.48) --
	(229.46,188.48) --
	(229.54,188.48) --
	(229.62,188.48) --
	(229.71,188.48) --
	(229.79,188.48) --
	(229.87,188.47) --
	(229.96,188.47) --
	(230.04,188.47) --
	(230.12,188.47) --
	(230.21,188.47) --
	(230.29,188.47) --
	(230.37,188.47) --
	(230.46,188.48) --
	(230.54,188.48) --
	(230.62,188.48) --
	(230.70,188.47) --
	(230.79,188.47) --
	(230.87,188.47) --
	(230.95,188.47) --
	(231.04,188.47) --
	(231.12,188.47) --
	(231.20,188.47) --
	(231.29,188.47) --
	(231.37,188.47) --
	(231.45,188.47) --
	(231.54,188.47) --
	(231.62,188.47) --
	(231.70,188.47) --
	(231.79,188.47) --
	(231.87,188.47) --
	(231.95,188.47) --
	(232.04,188.47) --
	(232.12,188.47) --
	(232.20,188.47) --
	(232.29,188.47) --
	(232.37,188.47) --
	(232.45,188.47) --
	(232.54,188.47) --
	(232.62,188.47) --
	(232.70,188.47) --
	(232.79,188.48) --
	(232.87,188.49) --
	(232.95,188.49) --
	(233.04,188.49) --
	(233.12,188.50) --
	(233.20,188.50) --
	(233.29,188.49) --
	(233.37,188.49) --
	(233.45,188.50) --
	(233.54,188.50) --
	(233.62,188.51) --
	(233.70,188.51) --
	(233.79,188.52) --
	(233.87,188.53) --
	(233.95,188.53) --
	(234.04,188.54) --
	(234.12,188.55) --
	(234.20,188.55) --
	(234.29,188.56) --
	(234.37,188.56) --
	(234.45,188.57) --
	(234.54,188.57) --
	(234.62,188.58) --
	(234.70,188.59) --
	(234.79,188.60) --
	(234.87,188.62) --
	(234.95,188.64) --
	(235.04,188.66) --
	(235.12,188.67) --
	(235.20,188.68) --
	(235.29,188.67) --
	(235.37,188.66) --
	(235.45,188.66) --
	(235.54,188.65) --
	(235.62,188.65) --
	(235.70,188.67) --
	(235.79,188.69) --
	(235.87,188.72) --
	(235.95,188.76) --
	(236.04,188.80) --
	(236.12,188.84) --
	(236.20,188.86) --
	(236.29,188.86) --
	(236.37,188.83) --
	(236.45,188.78) --
	(236.54,188.73) --
	(236.62,188.68) --
	(236.70,188.64) --
	(236.79,188.61) --
	(236.87,188.59) --
	(236.95,188.58) --
	(237.04,188.58) --
	(237.12,188.59) --
	(237.20,188.61) --
	(237.28,188.64) --
	(237.37,188.67) --
	(237.45,188.71) --
	(237.53,188.74) --
	(237.62,188.78) --
	(237.70,188.83) --
	(237.78,188.90) --
	(237.87,188.99) --
	(237.95,189.09) --
	(238.03,189.19) --
	(238.12,189.27) --
	(238.20,189.32) --
	(238.28,189.36) --
	(238.37,189.40) --
	(238.45,189.46) --
	(238.53,189.55) --
	(238.62,189.66) --
	(238.70,189.77) --
	(238.78,189.89) --
	(238.87,189.98) --
	(238.95,190.06) --
	(239.03,190.15) --
	(239.12,190.26) --
	(239.20,190.43) --
	(239.28,190.67) --
	(239.37,190.99) --
	(239.45,191.42) --
	(239.53,191.98) --
	(239.62,192.64) --
	(239.70,193.38) --
	(239.78,194.12) --
	(239.87,194.84) --
	(239.95,195.51) --
	(240.03,196.15) --
	(240.12,196.82) --
	(240.20,197.57) --
	(240.28,198.44) --
	(240.37,199.45) --
	(240.45,200.62) --
	(240.53,201.97) --
	(240.62,203.59) --
	(240.70,205.56) --
	(240.78,207.91) --
	(240.87,210.60) --
	(240.95,213.42) --
	(241.03,216.09) --
	(241.12,218.38) --
	(241.20,220.16) --
	(241.28,221.37) --
	(241.37,221.99) --
	(241.45,221.93) --
	(241.53,221.09) --
	(241.62,219.36) --
	(241.70,216.71) --
	(241.78,213.26) --
	(241.87,209.23) --
	(241.95,204.99) --
	(242.03,200.91) --
	(242.12,197.32) --
	(242.20,194.41) --
	(242.28,192.26) --
	(242.37,190.79) --
	(242.45,189.85) --
	(242.53,189.28) --
	(242.62,188.93) --
	(242.70,188.73) --
	(242.78,188.60) --
	(242.87,188.53) --
	(242.95,188.49) --
	(243.03,188.48) --
	(243.12,188.47) --
	(243.20,188.47);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.88,188.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.64,215.94) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.92,225.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.88,227.03) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.34,210.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.85,223.45) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.10,151.36) rectangle (283.58,249.69);
\end{scope}
\begin{scope}
\path[clip] (158.10, 30.72) rectangle (283.58,129.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (158.10, 30.72) rectangle (283.58,129.05);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.10, 36.82) --
	(283.58, 36.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.10, 63.20) --
	(283.58, 63.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.10, 89.59) --
	(283.58, 89.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.10,115.97) --
	(283.58,115.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.46, 30.72) --
	(166.46,129.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.59, 30.72) --
	(193.59,129.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.71, 30.72) --
	(220.71,129.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.84, 30.72) --
	(247.84,129.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.97, 30.72) --
	(274.97,129.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.10, 50.01) --
	(283.58, 50.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.10, 76.40) --
	(283.58, 76.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.10,102.78) --
	(283.58,102.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.03, 30.72) --
	(180.03,129.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.15, 30.72) --
	(207.15,129.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.28, 30.72) --
	(234.28,129.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.40, 30.72) --
	(261.40,129.05);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor,fill opacity=0.40] (163.80,111.17) --
	(164.03,111.17) --
	(164.25,111.17) --
	(164.47,111.17) --
	(164.70,111.18) --
	(164.92,111.18) --
	(165.14,111.18) --
	(165.37,111.18) --
	(165.59,111.19) --
	(165.81,111.19) --
	(166.04,111.20) --
	(166.26,111.20) --
	(166.48,111.21) --
	(166.71,111.21) --
	(166.93,111.22) --
	(167.15,111.22) --
	(167.37,111.23) --
	(167.60,111.23) --
	(167.82,111.23) --
	(168.04,111.24) --
	(168.27,111.24) --
	(168.49,111.24) --
	(168.71,111.25) --
	(168.94,111.26) --
	(169.16,111.26) --
	(169.38,111.27) --
	(169.61,111.28) --
	(169.83,111.30) --
	(170.05,111.31) --
	(170.28,111.32) --
	(170.50,111.33) --
	(170.72,111.33) --
	(170.95,111.34) --
	(171.17,111.35) --
	(171.39,111.36) --
	(171.62,111.38) --
	(171.84,111.40) --
	(172.06,111.42) --
	(172.29,111.45) --
	(172.51,111.48) --
	(172.73,111.51) --
	(172.96,111.53) --
	(173.18,111.56) --
	(173.40,111.58) --
	(173.63,111.61) --
	(173.85,111.63) --
	(174.07,111.66) --
	(174.30,111.68) --
	(174.52,111.71) --
	(174.74,111.74) --
	(174.96,111.78) --
	(175.19,111.83) --
	(175.41,111.88) --
	(175.63,111.95) --
	(175.86,112.03) --
	(176.08,112.12) --
	(176.30,112.22) --
	(176.53,112.33) --
	(176.75,112.44) --
	(176.97,112.56) --
	(177.20,112.67) --
	(177.42,112.77) --
	(177.64,112.87) --
	(177.87,112.96) --
	(178.09,113.05) --
	(178.31,113.15) --
	(178.54,113.26) --
	(178.76,113.38) --
	(178.98,113.51) --
	(179.21,113.64) --
	(179.43,113.77) --
	(179.65,113.89) --
	(179.88,114.00) --
	(180.10,114.09) --
	(180.32,114.17) --
	(180.55,114.23) --
	(180.77,114.28) --
	(180.99,114.31) --
	(181.22,114.34) --
	(181.44,114.36) --
	(181.66,114.38) --
	(181.89,114.41) --
	(182.11,114.44) --
	(182.33,114.48) --
	(182.55,114.52) --
	(182.78,114.55) --
	(183.00,114.58) --
	(183.22,114.60) --
	(183.45,114.60) --
	(183.67,114.59) --
	(183.89,114.58) --
	(184.12,114.56) --
	(184.34,114.54) --
	(184.56,114.51) --
	(184.79,114.48) --
	(185.01,114.45) --
	(185.23,114.42) --
	(185.46,114.38) --
	(185.68,114.35) --
	(185.90,114.32) --
	(186.13,114.29) --
	(186.35,114.28) --
	(186.57,114.26) --
	(186.80,114.25) --
	(187.02,114.23) --
	(187.24,114.20) --
	(187.47,114.17) --
	(187.69,114.12) --
	(187.91,114.06) --
	(188.14,114.01) --
	(188.36,113.96) --
	(188.58,113.91) --
	(188.81,113.87) --
	(189.03,113.83) --
	(189.25,113.80) --
	(189.48,113.77) --
	(189.70,113.74) --
	(189.92,113.71) --
	(190.14,113.67) --
	(190.37,113.64) --
	(190.59,113.61) --
	(190.81,113.58) --
	(191.04,113.55) --
	(191.26,113.52) --
	(191.48,113.49) --
	(191.71,113.46) --
	(191.93,113.44) --
	(192.15,113.43) --
	(192.38,113.41) --
	(192.60,113.41) --
	(192.82,113.40) --
	(193.05,113.40) --
	(193.27,113.40) --
	(193.49,113.39) --
	(193.72,113.38) --
	(193.94,113.35) --
	(194.16,113.31) --
	(194.39,113.26) --
	(194.61,113.20) --
	(194.83,113.14) --
	(195.06,113.08) --
	(195.28,113.04) --
	(195.50,113.01) --
	(195.73,113.00) --
	(195.95,113.01) --
	(196.17,113.02) --
	(196.40,113.04) --
	(196.62,113.07) --
	(196.84,113.08) --
	(197.07,113.10) --
	(197.29,113.11) --
	(197.51,113.11) --
	(197.73,113.11) --
	(197.96,113.11) --
	(198.18,113.10) --
	(198.40,113.08) --
	(198.63,113.06) --
	(198.85,113.03) --
	(199.07,113.00) --
	(199.30,112.97) --
	(199.52,112.94) --
	(199.74,112.92) --
	(199.97,112.91) --
	(200.19,112.91) --
	(200.41,112.91) --
	(200.64,112.92) --
	(200.86,112.93) --
	(201.08,112.95) --
	(201.31,112.96) --
	(201.53,112.97) --
	(201.75,112.97) --
	(201.98,112.98) --
	(202.20,112.98) --
	(202.42,112.97) --
	(202.65,112.96) --
	(202.87,112.95) --
	(203.09,112.95) --
	(203.32,112.95) --
	(203.54,112.96) --
	(203.76,112.98) --
	(203.99,113.00) --
	(204.21,113.03) --
	(204.43,113.07) --
	(204.66,113.09) --
	(204.88,113.11) --
	(205.10,113.11) --
	(205.32,113.11) --
	(205.55,113.09) --
	(205.77,113.07) --
	(205.99,113.07) --
	(206.22,113.07) --
	(206.44,113.09) --
	(206.66,113.13) --
	(206.89,113.16) --
	(207.11,113.20) --
	(207.33,113.24) --
	(207.56,113.28) --
	(207.78,113.32) --
	(208.00,113.37) --
	(208.23,113.44) --
	(208.45,113.52) --
	(208.67,113.60) --
	(208.90,113.68) --
	(209.12,113.75) --
	(209.34,113.80) --
	(209.57,113.84) --
	(209.79,113.86) --
	(210.01,113.87) --
	(210.24,113.88) --
	(210.46,113.89) --
	(210.68,113.89) --
	(210.91,113.89) --
	(211.13,113.89) --
	(211.35,113.87) --
	(211.58,113.86) --
	(211.80,113.84) --
	(212.02,113.82) --
	(212.25,113.80) --
	(212.47,113.79) --
	(212.69,113.77) --
	(212.91,113.75) --
	(213.14,113.73) --
	(213.36,113.70) --
	(213.58,113.67) --
	(213.81,113.65) --
	(214.03,113.64) --
	(214.25,113.63) --
	(214.48,113.63) --
	(214.70,113.64) --
	(214.92,113.64) --
	(215.15,113.63) --
	(215.37,113.62) --
	(215.59,113.60) --
	(215.82,113.56) --
	(216.04,113.51) --
	(216.26,113.45) --
	(216.49,113.38) --
	(216.71,113.31) --
	(216.93,113.24) --
	(217.16,113.19) --
	(217.38,113.14) --
	(217.60,113.12) --
	(217.83,113.11) --
	(218.05,113.12) --
	(218.27,113.15) --
	(218.50,113.18) --
	(218.72,113.21) --
	(218.94,113.24) --
	(219.17,113.25) --
	(219.39,113.26) --
	(219.61,113.25) --
	(219.84,113.23) --
	(220.06,113.21) --
	(220.28,113.19) --
	(220.50,113.16) --
	(220.73,113.14) --
	(220.95,113.11) --
	(221.17,113.07) --
	(221.40,113.03) --
	(221.62,112.99) --
	(221.84,112.94) --
	(222.07,112.87) --
	(222.29,112.80) --
	(222.51,112.72) --
	(222.74,112.63) --
	(222.96,112.54) --
	(223.18,112.46) --
	(223.41,112.38) --
	(223.63,112.30) --
	(223.85,112.24) --
	(224.08,112.19) --
	(224.30,112.14) --
	(224.52,112.09) --
	(224.75,112.05) --
	(224.97,112.01) --
	(225.19,111.97) --
	(225.42,111.94) --
	(225.64,111.91) --
	(225.86,111.89) --
	(226.09,111.87) --
	(226.31,111.85) --
	(226.53,111.83) --
	(226.76,111.81) --
	(226.98,111.79) --
	(227.20,111.77) --
	(227.43,111.76) --
	(227.65,111.76) --
	(227.87,111.76) --
	(228.09,111.77) --
	(228.32,111.78) --
	(228.54,111.79) --
	(228.76,111.80) --
	(228.99,111.81) --
	(229.21,111.81) --
	(229.43,111.81) --
	(229.66,111.80) --
	(229.88,111.79) --
	(230.10,111.79) --
	(230.33,111.78) --
	(230.55,111.79) --
	(230.77,111.80) --
	(231.00,111.82) --
	(231.22,111.85) --
	(231.44,111.89) --
	(231.67,111.93) --
	(231.89,111.96) --
	(232.11,111.97) --
	(232.34,111.98) --
	(232.56,111.97) --
	(232.78,111.96) --
	(233.01,111.93) --
	(233.23,111.89) --
	(233.45,111.85) --
	(233.68,111.81) --
	(233.90,111.77) --
	(234.12,111.73) --
	(234.35,111.69) --
	(234.57,111.65) --
	(234.79,111.61) --
	(235.02,111.57) --
	(235.24,111.54) --
	(235.46,111.51) --
	(235.68,111.47) --
	(235.91,111.44) --
	(236.13,111.42) --
	(236.35,111.40) --
	(236.58,111.38) --
	(236.80,111.36) --
	(237.02,111.35) --
	(237.25,111.33) --
	(237.47,111.33) --
	(237.69,111.32) --
	(237.92,111.31) --
	(238.14,111.30) --
	(238.36,111.30) --
	(238.59,111.29) --
	(238.81,111.28) --
	(239.03,111.27) --
	(239.26,111.26) --
	(239.48,111.25) --
	(239.70,111.24) --
	(239.93,111.24) --
	(240.15,111.23) --
	(240.37,111.23) --
	(240.60,111.23) --
	(240.82,111.23) --
	(241.04,111.22) --
	(241.27,111.22) --
	(241.49,111.21) --
	(241.71,111.21) --
	(241.94,111.21) --
	(242.16,111.20) --
	(242.38,111.20) --
	(242.61,111.20) --
	(242.83,111.20) --
	(243.05,111.20) --
	(243.27,111.20) --
	(243.50,111.20) --
	(243.72,111.20) --
	(243.94,111.20) --
	(244.17,111.20) --
	(244.39,111.20) --
	(244.61,111.19) --
	(244.84,111.19) --
	(245.06,111.19) --
	(245.28,111.19) --
	(245.51,111.18) --
	(245.73,111.18) --
	(245.95,111.18) --
	(246.18,111.18) --
	(246.40,111.18) --
	(246.62,111.18) --
	(246.85,111.18) --
	(247.07,111.18) --
	(247.29,111.19) --
	(247.52,111.19) --
	(247.74,111.18) --
	(247.96,111.18) --
	(248.19,111.18) --
	(248.41,111.18) --
	(248.63,111.18) --
	(248.86,111.18) --
	(249.08,111.18) --
	(249.30,111.18) --
	(249.53,111.18) --
	(249.75,111.18) --
	(249.97,111.18) --
	(250.20,111.18) --
	(250.42,111.18) --
	(250.64,111.18) --
	(250.86,111.18) --
	(251.09,111.18) --
	(251.31,111.17) --
	(251.53,111.17) --
	(251.76,111.17) --
	(251.98,111.17) --
	(252.20,111.17) --
	(252.43,111.17) --
	(252.65,111.17) --
	(252.87,111.17) --
	(253.10,111.18) --
	(253.32,111.18) --
	(253.54,111.18) --
	(253.77,111.18) --
	(253.99,111.18) --
	(254.21,111.18) --
	(254.44,111.18) --
	(254.66,111.18) --
	(254.88,111.18) --
	(255.11,111.18) --
	(255.33,111.18) --
	(255.55,111.17) --
	(255.78,111.17) --
	(256.00,111.17) --
	(256.22,111.17) --
	(256.45,111.17) --
	(256.67,111.17) --
	(256.89,111.17) --
	(257.12,111.17) --
	(257.34,111.17) --
	(257.56,111.17) --
	(257.79,111.17) --
	(258.01,111.17) --
	(258.23,111.17) --
	(258.45,111.17) --
	(258.68,111.17) --
	(258.90,111.17) --
	(259.12,111.17) --
	(259.35,111.17) --
	(259.57,111.17) --
	(259.79,111.17) --
	(260.02,111.17) --
	(260.24,111.17) --
	(260.46,111.17) --
	(260.69,111.17) --
	(260.91,111.17) --
	(261.13,111.17) --
	(261.36,111.17) --
	(261.58,111.17) --
	(261.80,111.17) --
	(262.03,111.17) --
	(262.25,111.17) --
	(262.47,111.17) --
	(262.70,111.17) --
	(262.92,111.17) --
	(263.14,111.17) --
	(263.37,111.17) --
	(263.59,111.17) --
	(263.81,111.17) --
	(264.04,111.17) --
	(264.26,111.17) --
	(264.48,111.17) --
	(264.71,111.17) --
	(264.93,111.17) --
	(265.15,111.17) --
	(265.38,111.17) --
	(265.60,111.17) --
	(265.82,111.17) --
	(266.04,111.17) --
	(266.27,111.17) --
	(266.49,111.17) --
	(266.71,111.17) --
	(266.94,111.17) --
	(267.16,111.17) --
	(267.38,111.17) --
	(267.61,111.17) --
	(267.83,111.17) --
	(268.05,111.17) --
	(268.28,111.17) --
	(268.50,111.17) --
	(268.72,111.17) --
	(268.95,111.17) --
	(269.17,111.17) --
	(269.39,111.17) --
	(269.62,111.17) --
	(269.84,111.17) --
	(270.06,111.17) --
	(270.29,111.17) --
	(270.51,111.17) --
	(270.73,111.17) --
	(270.96,111.17) --
	(271.18,111.17) --
	(271.40,111.17) --
	(271.63,111.17) --
	(271.85,111.17) --
	(272.07,111.17) --
	(272.30,111.17) --
	(272.52,111.17) --
	(272.74,111.17) --
	(272.97,111.17) --
	(273.19,111.17) --
	(273.41,111.17) --
	(273.63,111.17) --
	(273.86,111.17) --
	(274.08,111.17) --
	(274.30,111.17) --
	(274.53,111.17) --
	(274.75,111.17) --
	(274.97,111.17) --
	(275.20,111.17) --
	(275.42,111.17) --
	(275.64,111.17) --
	(275.87,111.17) --
	(276.09,111.17) --
	(276.31,111.17) --
	(276.54,111.17) --
	(276.76,111.17) --
	(276.98,111.17) --
	(277.21,111.17) --
	(277.43,111.17) --
	(277.65,111.17) --
	(277.88,111.17) --
	(277.88,111.17) --
	(277.65,111.17) --
	(277.43,111.17) --
	(277.21,111.17) --
	(276.98,111.17) --
	(276.76,111.17) --
	(276.54,111.17) --
	(276.31,111.17) --
	(276.09,111.17) --
	(275.87,111.17) --
	(275.64,111.17) --
	(275.42,111.17) --
	(275.20,111.17) --
	(274.97,111.17) --
	(274.75,111.17) --
	(274.53,111.17) --
	(274.30,111.17) --
	(274.08,111.17) --
	(273.86,111.17) --
	(273.63,111.17) --
	(273.41,111.17) --
	(273.19,111.17) --
	(272.97,111.17) --
	(272.74,111.17) --
	(272.52,111.17) --
	(272.30,111.17) --
	(272.07,111.17) --
	(271.85,111.17) --
	(271.63,111.17) --
	(271.40,111.17) --
	(271.18,111.17) --
	(270.96,111.17) --
	(270.73,111.17) --
	(270.51,111.17) --
	(270.29,111.17) --
	(270.06,111.17) --
	(269.84,111.17) --
	(269.62,111.17) --
	(269.39,111.17) --
	(269.17,111.17) --
	(268.95,111.17) --
	(268.72,111.17) --
	(268.50,111.17) --
	(268.28,111.17) --
	(268.05,111.17) --
	(267.83,111.17) --
	(267.61,111.17) --
	(267.38,111.17) --
	(267.16,111.17) --
	(266.94,111.17) --
	(266.71,111.17) --
	(266.49,111.17) --
	(266.27,111.17) --
	(266.04,111.17) --
	(265.82,111.17) --
	(265.60,111.17) --
	(265.38,111.17) --
	(265.15,111.17) --
	(264.93,111.17) --
	(264.71,111.17) --
	(264.48,111.17) --
	(264.26,111.17) --
	(264.04,111.17) --
	(263.81,111.17) --
	(263.59,111.17) --
	(263.37,111.17) --
	(263.14,111.17) --
	(262.92,111.17) --
	(262.70,111.17) --
	(262.47,111.17) --
	(262.25,111.17) --
	(262.03,111.17) --
	(261.80,111.17) --
	(261.58,111.17) --
	(261.36,111.17) --
	(261.13,111.17) --
	(260.91,111.17) --
	(260.69,111.17) --
	(260.46,111.17) --
	(260.24,111.17) --
	(260.02,111.17) --
	(259.79,111.17) --
	(259.57,111.17) --
	(259.35,111.17) --
	(259.12,111.17) --
	(258.90,111.17) --
	(258.68,111.17) --
	(258.45,111.17) --
	(258.23,111.17) --
	(258.01,111.17) --
	(257.79,111.17) --
	(257.56,111.17) --
	(257.34,111.17) --
	(257.12,111.17) --
	(256.89,111.17) --
	(256.67,111.17) --
	(256.45,111.17) --
	(256.22,111.17) --
	(256.00,111.17) --
	(255.78,111.17) --
	(255.55,111.17) --
	(255.33,111.17) --
	(255.11,111.17) --
	(254.88,111.17) --
	(254.66,111.17) --
	(254.44,111.17) --
	(254.21,111.17) --
	(253.99,111.17) --
	(253.77,111.17) --
	(253.54,111.17) --
	(253.32,111.17) --
	(253.10,111.17) --
	(252.87,111.17) --
	(252.65,111.17) --
	(252.43,111.17) --
	(252.20,111.17) --
	(251.98,111.17) --
	(251.76,111.17) --
	(251.53,111.17) --
	(251.31,111.17) --
	(251.09,111.17) --
	(250.86,111.17) --
	(250.64,111.17) --
	(250.42,111.17) --
	(250.20,111.17) --
	(249.97,111.17) --
	(249.75,111.17) --
	(249.53,111.17) --
	(249.30,111.17) --
	(249.08,111.17) --
	(248.86,111.17) --
	(248.63,111.17) --
	(248.41,111.17) --
	(248.19,111.17) --
	(247.96,111.17) --
	(247.74,111.17) --
	(247.52,111.17) --
	(247.29,111.17) --
	(247.07,111.17) --
	(246.85,111.17) --
	(246.62,111.17) --
	(246.40,111.17) --
	(246.18,111.17) --
	(245.95,111.17) --
	(245.73,111.17) --
	(245.51,111.17) --
	(245.28,111.17) --
	(245.06,111.17) --
	(244.84,111.17) --
	(244.61,111.17) --
	(244.39,111.17) --
	(244.17,111.17) --
	(243.94,111.17) --
	(243.72,111.17) --
	(243.50,111.17) --
	(243.27,111.17) --
	(243.05,111.17) --
	(242.83,111.17) --
	(242.61,111.17) --
	(242.38,111.17) --
	(242.16,111.17) --
	(241.94,111.17) --
	(241.71,111.17) --
	(241.49,111.17) --
	(241.27,111.17) --
	(241.04,111.17) --
	(240.82,111.17) --
	(240.60,111.17) --
	(240.37,111.17) --
	(240.15,111.17) --
	(239.93,111.17) --
	(239.70,111.17) --
	(239.48,111.17) --
	(239.26,111.17) --
	(239.03,111.17) --
	(238.81,111.17) --
	(238.59,111.17) --
	(238.36,111.17) --
	(238.14,111.17) --
	(237.92,111.17) --
	(237.69,111.17) --
	(237.47,111.17) --
	(237.25,111.17) --
	(237.02,111.17) --
	(236.80,111.17) --
	(236.58,111.17) --
	(236.35,111.17) --
	(236.13,111.17) --
	(235.91,111.17) --
	(235.68,111.17) --
	(235.46,111.17) --
	(235.24,111.17) --
	(235.02,111.17) --
	(234.79,111.17) --
	(234.57,111.17) --
	(234.35,111.17) --
	(234.12,111.17) --
	(233.90,111.17) --
	(233.68,111.17) --
	(233.45,111.17) --
	(233.23,111.17) --
	(233.01,111.17) --
	(232.78,111.17) --
	(232.56,111.17) --
	(232.34,111.17) --
	(232.11,111.17) --
	(231.89,111.17) --
	(231.67,111.17) --
	(231.44,111.17) --
	(231.22,111.17) --
	(231.00,111.17) --
	(230.77,111.17) --
	(230.55,111.17) --
	(230.33,111.17) --
	(230.10,111.17) --
	(229.88,111.17) --
	(229.66,111.17) --
	(229.43,111.17) --
	(229.21,111.17) --
	(228.99,111.17) --
	(228.76,111.17) --
	(228.54,111.17) --
	(228.32,111.17) --
	(228.09,111.17) --
	(227.87,111.17) --
	(227.65,111.17) --
	(227.43,111.17) --
	(227.20,111.17) --
	(226.98,111.17) --
	(226.76,111.17) --
	(226.53,111.17) --
	(226.31,111.17) --
	(226.09,111.17) --
	(225.86,111.17) --
	(225.64,111.17) --
	(225.42,111.17) --
	(225.19,111.17) --
	(224.97,111.17) --
	(224.75,111.17) --
	(224.52,111.17) --
	(224.30,111.17) --
	(224.08,111.17) --
	(223.85,111.17) --
	(223.63,111.17) --
	(223.41,111.17) --
	(223.18,111.17) --
	(222.96,111.17) --
	(222.74,111.17) --
	(222.51,111.17) --
	(222.29,111.17) --
	(222.07,111.17) --
	(221.84,111.17) --
	(221.62,111.17) --
	(221.40,111.17) --
	(221.17,111.17) --
	(220.95,111.17) --
	(220.73,111.17) --
	(220.50,111.17) --
	(220.28,111.17) --
	(220.06,111.17) --
	(219.84,111.17) --
	(219.61,111.17) --
	(219.39,111.17) --
	(219.17,111.17) --
	(218.94,111.17) --
	(218.72,111.17) --
	(218.50,111.17) --
	(218.27,111.17) --
	(218.05,111.17) --
	(217.83,111.17) --
	(217.60,111.17) --
	(217.38,111.17) --
	(217.16,111.17) --
	(216.93,111.17) --
	(216.71,111.17) --
	(216.49,111.17) --
	(216.26,111.17) --
	(216.04,111.17) --
	(215.82,111.17) --
	(215.59,111.17) --
	(215.37,111.17) --
	(215.15,111.17) --
	(214.92,111.17) --
	(214.70,111.17) --
	(214.48,111.17) --
	(214.25,111.17) --
	(214.03,111.17) --
	(213.81,111.17) --
	(213.58,111.17) --
	(213.36,111.17) --
	(213.14,111.17) --
	(212.91,111.17) --
	(212.69,111.17) --
	(212.47,111.17) --
	(212.25,111.17) --
	(212.02,111.17) --
	(211.80,111.17) --
	(211.58,111.17) --
	(211.35,111.17) --
	(211.13,111.17) --
	(210.91,111.17) --
	(210.68,111.17) --
	(210.46,111.17) --
	(210.24,111.17) --
	(210.01,111.17) --
	(209.79,111.17) --
	(209.57,111.17) --
	(209.34,111.17) --
	(209.12,111.17) --
	(208.90,111.17) --
	(208.67,111.17) --
	(208.45,111.17) --
	(208.23,111.17) --
	(208.00,111.17) --
	(207.78,111.17) --
	(207.56,111.17) --
	(207.33,111.17) --
	(207.11,111.17) --
	(206.89,111.17) --
	(206.66,111.17) --
	(206.44,111.17) --
	(206.22,111.17) --
	(205.99,111.17) --
	(205.77,111.17) --
	(205.55,111.17) --
	(205.32,111.17) --
	(205.10,111.17) --
	(204.88,111.17) --
	(204.66,111.17) --
	(204.43,111.17) --
	(204.21,111.17) --
	(203.99,111.17) --
	(203.76,111.17) --
	(203.54,111.17) --
	(203.32,111.17) --
	(203.09,111.17) --
	(202.87,111.17) --
	(202.65,111.17) --
	(202.42,111.17) --
	(202.20,111.17) --
	(201.98,111.17) --
	(201.75,111.17) --
	(201.53,111.17) --
	(201.31,111.17) --
	(201.08,111.17) --
	(200.86,111.17) --
	(200.64,111.17) --
	(200.41,111.17) --
	(200.19,111.17) --
	(199.97,111.17) --
	(199.74,111.17) --
	(199.52,111.17) --
	(199.30,111.17) --
	(199.07,111.17) --
	(198.85,111.17) --
	(198.63,111.17) --
	(198.40,111.17) --
	(198.18,111.17) --
	(197.96,111.17) --
	(197.73,111.17) --
	(197.51,111.17) --
	(197.29,111.17) --
	(197.07,111.17) --
	(196.84,111.17) --
	(196.62,111.17) --
	(196.40,111.17) --
	(196.17,111.17) --
	(195.95,111.17) --
	(195.73,111.17) --
	(195.50,111.17) --
	(195.28,111.17) --
	(195.06,111.17) --
	(194.83,111.17) --
	(194.61,111.17) --
	(194.39,111.17) --
	(194.16,111.17) --
	(193.94,111.17) --
	(193.72,111.17) --
	(193.49,111.17) --
	(193.27,111.17) --
	(193.05,111.17) --
	(192.82,111.17) --
	(192.60,111.17) --
	(192.38,111.17) --
	(192.15,111.17) --
	(191.93,111.17) --
	(191.71,111.17) --
	(191.48,111.17) --
	(191.26,111.17) --
	(191.04,111.17) --
	(190.81,111.17) --
	(190.59,111.17) --
	(190.37,111.17) --
	(190.14,111.17) --
	(189.92,111.17) --
	(189.70,111.17) --
	(189.48,111.17) --
	(189.25,111.17) --
	(189.03,111.17) --
	(188.81,111.17) --
	(188.58,111.17) --
	(188.36,111.17) --
	(188.14,111.17) --
	(187.91,111.17) --
	(187.69,111.17) --
	(187.47,111.17) --
	(187.24,111.17) --
	(187.02,111.17) --
	(186.80,111.17) --
	(186.57,111.17) --
	(186.35,111.17) --
	(186.13,111.17) --
	(185.90,111.17) --
	(185.68,111.17) --
	(185.46,111.17) --
	(185.23,111.17) --
	(185.01,111.17) --
	(184.79,111.17) --
	(184.56,111.17) --
	(184.34,111.17) --
	(184.12,111.17) --
	(183.89,111.17) --
	(183.67,111.17) --
	(183.45,111.17) --
	(183.22,111.17) --
	(183.00,111.17) --
	(182.78,111.17) --
	(182.55,111.17) --
	(182.33,111.17) --
	(182.11,111.17) --
	(181.89,111.17) --
	(181.66,111.17) --
	(181.44,111.17) --
	(181.22,111.17) --
	(180.99,111.17) --
	(180.77,111.17) --
	(180.55,111.17) --
	(180.32,111.17) --
	(180.10,111.17) --
	(179.88,111.17) --
	(179.65,111.17) --
	(179.43,111.17) --
	(179.21,111.17) --
	(178.98,111.17) --
	(178.76,111.17) --
	(178.54,111.17) --
	(178.31,111.17) --
	(178.09,111.17) --
	(177.87,111.17) --
	(177.64,111.17) --
	(177.42,111.17) --
	(177.20,111.17) --
	(176.97,111.17) --
	(176.75,111.17) --
	(176.53,111.17) --
	(176.30,111.17) --
	(176.08,111.17) --
	(175.86,111.17) --
	(175.63,111.17) --
	(175.41,111.17) --
	(175.19,111.17) --
	(174.96,111.17) --
	(174.74,111.17) --
	(174.52,111.17) --
	(174.30,111.17) --
	(174.07,111.17) --
	(173.85,111.17) --
	(173.63,111.17) --
	(173.40,111.17) --
	(173.18,111.17) --
	(172.96,111.17) --
	(172.73,111.17) --
	(172.51,111.17) --
	(172.29,111.17) --
	(172.06,111.17) --
	(171.84,111.17) --
	(171.62,111.17) --
	(171.39,111.17) --
	(171.17,111.17) --
	(170.95,111.17) --
	(170.72,111.17) --
	(170.50,111.17) --
	(170.28,111.17) --
	(170.05,111.17) --
	(169.83,111.17) --
	(169.61,111.17) --
	(169.38,111.17) --
	(169.16,111.17) --
	(168.94,111.17) --
	(168.71,111.17) --
	(168.49,111.17) --
	(168.27,111.17) --
	(168.04,111.17) --
	(167.82,111.17) --
	(167.60,111.17) --
	(167.37,111.17) --
	(167.15,111.17) --
	(166.93,111.17) --
	(166.71,111.17) --
	(166.48,111.17) --
	(166.26,111.17) --
	(166.04,111.17) --
	(165.81,111.17) --
	(165.59,111.17) --
	(165.37,111.17) --
	(165.14,111.17) --
	(164.92,111.17) --
	(164.70,111.17) --
	(164.47,111.17) --
	(164.25,111.17) --
	(164.03,111.17) --
	(163.80,111.17) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (163.80,111.17) --
	(164.03,111.17) --
	(164.25,111.17) --
	(164.47,111.17) --
	(164.70,111.18) --
	(164.92,111.18) --
	(165.14,111.18) --
	(165.37,111.18) --
	(165.59,111.19) --
	(165.81,111.19) --
	(166.04,111.20) --
	(166.26,111.20) --
	(166.48,111.21) --
	(166.71,111.21) --
	(166.93,111.22) --
	(167.15,111.22) --
	(167.37,111.23) --
	(167.60,111.23) --
	(167.82,111.23) --
	(168.04,111.24) --
	(168.27,111.24) --
	(168.49,111.24) --
	(168.71,111.25) --
	(168.94,111.26) --
	(169.16,111.26) --
	(169.38,111.27) --
	(169.61,111.28) --
	(169.83,111.30) --
	(170.05,111.31) --
	(170.28,111.32) --
	(170.50,111.33) --
	(170.72,111.33) --
	(170.95,111.34) --
	(171.17,111.35) --
	(171.39,111.36) --
	(171.62,111.38) --
	(171.84,111.40) --
	(172.06,111.42) --
	(172.29,111.45) --
	(172.51,111.48) --
	(172.73,111.51) --
	(172.96,111.53) --
	(173.18,111.56) --
	(173.40,111.58) --
	(173.63,111.61) --
	(173.85,111.63) --
	(174.07,111.66) --
	(174.30,111.68) --
	(174.52,111.71) --
	(174.74,111.74) --
	(174.96,111.78) --
	(175.19,111.83) --
	(175.41,111.88) --
	(175.63,111.95) --
	(175.86,112.03) --
	(176.08,112.12) --
	(176.30,112.22) --
	(176.53,112.33) --
	(176.75,112.44) --
	(176.97,112.56) --
	(177.20,112.67) --
	(177.42,112.77) --
	(177.64,112.87) --
	(177.87,112.96) --
	(178.09,113.05) --
	(178.31,113.15) --
	(178.54,113.26) --
	(178.76,113.38) --
	(178.98,113.51) --
	(179.21,113.64) --
	(179.43,113.77) --
	(179.65,113.89) --
	(179.88,114.00) --
	(180.10,114.09) --
	(180.32,114.17) --
	(180.55,114.23) --
	(180.77,114.28) --
	(180.99,114.31) --
	(181.22,114.34) --
	(181.44,114.36) --
	(181.66,114.38) --
	(181.89,114.41) --
	(182.11,114.44) --
	(182.33,114.48) --
	(182.55,114.52) --
	(182.78,114.55) --
	(183.00,114.58) --
	(183.22,114.60) --
	(183.45,114.60) --
	(183.67,114.59) --
	(183.89,114.58) --
	(184.12,114.56) --
	(184.34,114.54) --
	(184.56,114.51) --
	(184.79,114.48) --
	(185.01,114.45) --
	(185.23,114.42) --
	(185.46,114.38) --
	(185.68,114.35) --
	(185.90,114.32) --
	(186.13,114.29) --
	(186.35,114.28) --
	(186.57,114.26) --
	(186.80,114.25) --
	(187.02,114.23) --
	(187.24,114.20) --
	(187.47,114.17) --
	(187.69,114.12) --
	(187.91,114.06) --
	(188.14,114.01) --
	(188.36,113.96) --
	(188.58,113.91) --
	(188.81,113.87) --
	(189.03,113.83) --
	(189.25,113.80) --
	(189.48,113.77) --
	(189.70,113.74) --
	(189.92,113.71) --
	(190.14,113.67) --
	(190.37,113.64) --
	(190.59,113.61) --
	(190.81,113.58) --
	(191.04,113.55) --
	(191.26,113.52) --
	(191.48,113.49) --
	(191.71,113.46) --
	(191.93,113.44) --
	(192.15,113.43) --
	(192.38,113.41) --
	(192.60,113.41) --
	(192.82,113.40) --
	(193.05,113.40) --
	(193.27,113.40) --
	(193.49,113.39) --
	(193.72,113.38) --
	(193.94,113.35) --
	(194.16,113.31) --
	(194.39,113.26) --
	(194.61,113.20) --
	(194.83,113.14) --
	(195.06,113.08) --
	(195.28,113.04) --
	(195.50,113.01) --
	(195.73,113.00) --
	(195.95,113.01) --
	(196.17,113.02) --
	(196.40,113.04) --
	(196.62,113.07) --
	(196.84,113.08) --
	(197.07,113.10) --
	(197.29,113.11) --
	(197.51,113.11) --
	(197.73,113.11) --
	(197.96,113.11) --
	(198.18,113.10) --
	(198.40,113.08) --
	(198.63,113.06) --
	(198.85,113.03) --
	(199.07,113.00) --
	(199.30,112.97) --
	(199.52,112.94) --
	(199.74,112.92) --
	(199.97,112.91) --
	(200.19,112.91) --
	(200.41,112.91) --
	(200.64,112.92) --
	(200.86,112.93) --
	(201.08,112.95) --
	(201.31,112.96) --
	(201.53,112.97) --
	(201.75,112.97) --
	(201.98,112.98) --
	(202.20,112.98) --
	(202.42,112.97) --
	(202.65,112.96) --
	(202.87,112.95) --
	(203.09,112.95) --
	(203.32,112.95) --
	(203.54,112.96) --
	(203.76,112.98) --
	(203.99,113.00) --
	(204.21,113.03) --
	(204.43,113.07) --
	(204.66,113.09) --
	(204.88,113.11) --
	(205.10,113.11) --
	(205.32,113.11) --
	(205.55,113.09) --
	(205.77,113.07) --
	(205.99,113.07) --
	(206.22,113.07) --
	(206.44,113.09) --
	(206.66,113.13) --
	(206.89,113.16) --
	(207.11,113.20) --
	(207.33,113.24) --
	(207.56,113.28) --
	(207.78,113.32) --
	(208.00,113.37) --
	(208.23,113.44) --
	(208.45,113.52) --
	(208.67,113.60) --
	(208.90,113.68) --
	(209.12,113.75) --
	(209.34,113.80) --
	(209.57,113.84) --
	(209.79,113.86) --
	(210.01,113.87) --
	(210.24,113.88) --
	(210.46,113.89) --
	(210.68,113.89) --
	(210.91,113.89) --
	(211.13,113.89) --
	(211.35,113.87) --
	(211.58,113.86) --
	(211.80,113.84) --
	(212.02,113.82) --
	(212.25,113.80) --
	(212.47,113.79) --
	(212.69,113.77) --
	(212.91,113.75) --
	(213.14,113.73) --
	(213.36,113.70) --
	(213.58,113.67) --
	(213.81,113.65) --
	(214.03,113.64) --
	(214.25,113.63) --
	(214.48,113.63) --
	(214.70,113.64) --
	(214.92,113.64) --
	(215.15,113.63) --
	(215.37,113.62) --
	(215.59,113.60) --
	(215.82,113.56) --
	(216.04,113.51) --
	(216.26,113.45) --
	(216.49,113.38) --
	(216.71,113.31) --
	(216.93,113.24) --
	(217.16,113.19) --
	(217.38,113.14) --
	(217.60,113.12) --
	(217.83,113.11) --
	(218.05,113.12) --
	(218.27,113.15) --
	(218.50,113.18) --
	(218.72,113.21) --
	(218.94,113.24) --
	(219.17,113.25) --
	(219.39,113.26) --
	(219.61,113.25) --
	(219.84,113.23) --
	(220.06,113.21) --
	(220.28,113.19) --
	(220.50,113.16) --
	(220.73,113.14) --
	(220.95,113.11) --
	(221.17,113.07) --
	(221.40,113.03) --
	(221.62,112.99) --
	(221.84,112.94) --
	(222.07,112.87) --
	(222.29,112.80) --
	(222.51,112.72) --
	(222.74,112.63) --
	(222.96,112.54) --
	(223.18,112.46) --
	(223.41,112.38) --
	(223.63,112.30) --
	(223.85,112.24) --
	(224.08,112.19) --
	(224.30,112.14) --
	(224.52,112.09) --
	(224.75,112.05) --
	(224.97,112.01) --
	(225.19,111.97) --
	(225.42,111.94) --
	(225.64,111.91) --
	(225.86,111.89) --
	(226.09,111.87) --
	(226.31,111.85) --
	(226.53,111.83) --
	(226.76,111.81) --
	(226.98,111.79) --
	(227.20,111.77) --
	(227.43,111.76) --
	(227.65,111.76) --
	(227.87,111.76) --
	(228.09,111.77) --
	(228.32,111.78) --
	(228.54,111.79) --
	(228.76,111.80) --
	(228.99,111.81) --
	(229.21,111.81) --
	(229.43,111.81) --
	(229.66,111.80) --
	(229.88,111.79) --
	(230.10,111.79) --
	(230.33,111.78) --
	(230.55,111.79) --
	(230.77,111.80) --
	(231.00,111.82) --
	(231.22,111.85) --
	(231.44,111.89) --
	(231.67,111.93) --
	(231.89,111.96) --
	(232.11,111.97) --
	(232.34,111.98) --
	(232.56,111.97) --
	(232.78,111.96) --
	(233.01,111.93) --
	(233.23,111.89) --
	(233.45,111.85) --
	(233.68,111.81) --
	(233.90,111.77) --
	(234.12,111.73) --
	(234.35,111.69) --
	(234.57,111.65) --
	(234.79,111.61) --
	(235.02,111.57) --
	(235.24,111.54) --
	(235.46,111.51) --
	(235.68,111.47) --
	(235.91,111.44) --
	(236.13,111.42) --
	(236.35,111.40) --
	(236.58,111.38) --
	(236.80,111.36) --
	(237.02,111.35) --
	(237.25,111.33) --
	(237.47,111.33) --
	(237.69,111.32) --
	(237.92,111.31) --
	(238.14,111.30) --
	(238.36,111.30) --
	(238.59,111.29) --
	(238.81,111.28) --
	(239.03,111.27) --
	(239.26,111.26) --
	(239.48,111.25) --
	(239.70,111.24) --
	(239.93,111.24) --
	(240.15,111.23) --
	(240.37,111.23) --
	(240.60,111.23) --
	(240.82,111.23) --
	(241.04,111.22) --
	(241.27,111.22) --
	(241.49,111.21) --
	(241.71,111.21) --
	(241.94,111.21) --
	(242.16,111.20) --
	(242.38,111.20) --
	(242.61,111.20) --
	(242.83,111.20) --
	(243.05,111.20) --
	(243.27,111.20) --
	(243.50,111.20) --
	(243.72,111.20) --
	(243.94,111.20) --
	(244.17,111.20) --
	(244.39,111.20) --
	(244.61,111.19) --
	(244.84,111.19) --
	(245.06,111.19) --
	(245.28,111.19) --
	(245.51,111.18) --
	(245.73,111.18) --
	(245.95,111.18) --
	(246.18,111.18) --
	(246.40,111.18) --
	(246.62,111.18) --
	(246.85,111.18) --
	(247.07,111.18) --
	(247.29,111.19) --
	(247.52,111.19) --
	(247.74,111.18) --
	(247.96,111.18) --
	(248.19,111.18) --
	(248.41,111.18) --
	(248.63,111.18) --
	(248.86,111.18) --
	(249.08,111.18) --
	(249.30,111.18) --
	(249.53,111.18) --
	(249.75,111.18) --
	(249.97,111.18) --
	(250.20,111.18) --
	(250.42,111.18) --
	(250.64,111.18) --
	(250.86,111.18) --
	(251.09,111.18) --
	(251.31,111.17) --
	(251.53,111.17) --
	(251.76,111.17) --
	(251.98,111.17) --
	(252.20,111.17) --
	(252.43,111.17) --
	(252.65,111.17) --
	(252.87,111.17) --
	(253.10,111.18) --
	(253.32,111.18) --
	(253.54,111.18) --
	(253.77,111.18) --
	(253.99,111.18) --
	(254.21,111.18) --
	(254.44,111.18) --
	(254.66,111.18) --
	(254.88,111.18) --
	(255.11,111.18) --
	(255.33,111.18) --
	(255.55,111.17) --
	(255.78,111.17) --
	(256.00,111.17) --
	(256.22,111.17) --
	(256.45,111.17) --
	(256.67,111.17) --
	(256.89,111.17) --
	(257.12,111.17) --
	(257.34,111.17) --
	(257.56,111.17) --
	(257.79,111.17) --
	(258.01,111.17) --
	(258.23,111.17) --
	(258.45,111.17) --
	(258.68,111.17) --
	(258.90,111.17) --
	(259.12,111.17) --
	(259.35,111.17) --
	(259.57,111.17) --
	(259.79,111.17) --
	(260.02,111.17) --
	(260.24,111.17) --
	(260.46,111.17) --
	(260.69,111.17) --
	(260.91,111.17) --
	(261.13,111.17) --
	(261.36,111.17) --
	(261.58,111.17) --
	(261.80,111.17) --
	(262.03,111.17) --
	(262.25,111.17) --
	(262.47,111.17) --
	(262.70,111.17) --
	(262.92,111.17) --
	(263.14,111.17) --
	(263.37,111.17) --
	(263.59,111.17) --
	(263.81,111.17) --
	(264.04,111.17) --
	(264.26,111.17) --
	(264.48,111.17) --
	(264.71,111.17) --
	(264.93,111.17) --
	(265.15,111.17) --
	(265.38,111.17) --
	(265.60,111.17) --
	(265.82,111.17) --
	(266.04,111.17) --
	(266.27,111.17) --
	(266.49,111.17) --
	(266.71,111.17) --
	(266.94,111.17) --
	(267.16,111.17) --
	(267.38,111.17) --
	(267.61,111.17) --
	(267.83,111.17) --
	(268.05,111.17) --
	(268.28,111.17) --
	(268.50,111.17) --
	(268.72,111.17) --
	(268.95,111.17) --
	(269.17,111.17) --
	(269.39,111.17) --
	(269.62,111.17) --
	(269.84,111.17) --
	(270.06,111.17) --
	(270.29,111.17) --
	(270.51,111.17) --
	(270.73,111.17) --
	(270.96,111.17) --
	(271.18,111.17) --
	(271.40,111.17) --
	(271.63,111.17) --
	(271.85,111.17) --
	(272.07,111.17) --
	(272.30,111.17) --
	(272.52,111.17) --
	(272.74,111.17) --
	(272.97,111.17) --
	(273.19,111.17) --
	(273.41,111.17) --
	(273.63,111.17) --
	(273.86,111.17) --
	(274.08,111.17) --
	(274.30,111.17) --
	(274.53,111.17) --
	(274.75,111.17) --
	(274.97,111.17) --
	(275.20,111.17) --
	(275.42,111.17) --
	(275.64,111.17) --
	(275.87,111.17) --
	(276.09,111.17) --
	(276.31,111.17) --
	(276.54,111.17) --
	(276.76,111.17) --
	(276.98,111.17) --
	(277.21,111.17) --
	(277.43,111.17) --
	(277.65,111.17) --
	(277.88,111.17);

\path[fill=fillColor,fill opacity=0.40] (163.80,110.45) --
	(164.03,110.45) --
	(164.25,110.45) --
	(164.47,110.45) --
	(164.70,110.45) --
	(164.92,110.45) --
	(165.14,110.45) --
	(165.37,110.45) --
	(165.59,110.45) --
	(165.81,110.45) --
	(166.04,110.45) --
	(166.26,110.45) --
	(166.48,110.45) --
	(166.71,110.45) --
	(166.93,110.45) --
	(167.15,110.45) --
	(167.37,110.45) --
	(167.60,110.45) --
	(167.82,110.45) --
	(168.04,110.45) --
	(168.27,110.45) --
	(168.49,110.45) --
	(168.71,110.45) --
	(168.94,110.45) --
	(169.16,110.45) --
	(169.38,110.45) --
	(169.61,110.45) --
	(169.83,110.45) --
	(170.05,110.45) --
	(170.28,110.45) --
	(170.50,110.45) --
	(170.72,110.45) --
	(170.95,110.45) --
	(171.17,110.45) --
	(171.39,110.45) --
	(171.62,110.45) --
	(171.84,110.45) --
	(172.06,110.45) --
	(172.29,110.45) --
	(172.51,110.45) --
	(172.73,110.45) --
	(172.96,110.45) --
	(173.18,110.45) --
	(173.40,110.45) --
	(173.63,110.45) --
	(173.85,110.45) --
	(174.07,110.45) --
	(174.30,110.45) --
	(174.52,110.45) --
	(174.74,110.45) --
	(174.96,110.45) --
	(175.19,110.45) --
	(175.41,110.45) --
	(175.63,110.45) --
	(175.86,110.45) --
	(176.08,110.45) --
	(176.30,110.45) --
	(176.53,110.45) --
	(176.75,110.45) --
	(176.97,110.45) --
	(177.20,110.45) --
	(177.42,110.45) --
	(177.64,110.45) --
	(177.87,110.45) --
	(178.09,110.45) --
	(178.31,110.45) --
	(178.54,110.45) --
	(178.76,110.45) --
	(178.98,110.45) --
	(179.21,110.45) --
	(179.43,110.45) --
	(179.65,110.45) --
	(179.88,110.45) --
	(180.10,110.45) --
	(180.32,110.45) --
	(180.55,110.45) --
	(180.77,110.45) --
	(180.99,110.45) --
	(181.22,110.45) --
	(181.44,110.45) --
	(181.66,110.45) --
	(181.89,110.45) --
	(182.11,110.45) --
	(182.33,110.45) --
	(182.55,110.45) --
	(182.78,110.45) --
	(183.00,110.45) --
	(183.22,110.45) --
	(183.45,110.45) --
	(183.67,110.45) --
	(183.89,110.45) --
	(184.12,110.45) --
	(184.34,110.45) --
	(184.56,110.45) --
	(184.79,110.45) --
	(185.01,110.45) --
	(185.23,110.45) --
	(185.46,110.45) --
	(185.68,110.45) --
	(185.90,110.45) --
	(186.13,110.45) --
	(186.35,110.45) --
	(186.57,110.45) --
	(186.80,110.45) --
	(187.02,110.45) --
	(187.24,110.45) --
	(187.47,110.45) --
	(187.69,110.45) --
	(187.91,110.45) --
	(188.14,110.45) --
	(188.36,110.45) --
	(188.58,110.45) --
	(188.81,110.45) --
	(189.03,110.45) --
	(189.25,110.45) --
	(189.48,110.45) --
	(189.70,110.45) --
	(189.92,110.45) --
	(190.14,110.45) --
	(190.37,110.45) --
	(190.59,110.45) --
	(190.81,110.45) --
	(191.04,110.45) --
	(191.26,110.45) --
	(191.48,110.45) --
	(191.71,110.45) --
	(191.93,110.45) --
	(192.15,110.45) --
	(192.38,110.45) --
	(192.60,110.45) --
	(192.82,110.45) --
	(193.05,110.45) --
	(193.27,110.45) --
	(193.49,110.45) --
	(193.72,110.45) --
	(193.94,110.45) --
	(194.16,110.45) --
	(194.39,110.45) --
	(194.61,110.45) --
	(194.83,110.45) --
	(195.06,110.45) --
	(195.28,110.45) --
	(195.50,110.45) --
	(195.73,110.45) --
	(195.95,110.45) --
	(196.17,110.45) --
	(196.40,110.45) --
	(196.62,110.45) --
	(196.84,110.45) --
	(197.07,110.45) --
	(197.29,110.45) --
	(197.51,110.45) --
	(197.73,110.45) --
	(197.96,110.45) --
	(198.18,110.45) --
	(198.40,110.45) --
	(198.63,110.45) --
	(198.85,110.45) --
	(199.07,110.45) --
	(199.30,110.45) --
	(199.52,110.45) --
	(199.74,110.45) --
	(199.97,110.45) --
	(200.19,110.45) --
	(200.41,110.45) --
	(200.64,110.45) --
	(200.86,110.45) --
	(201.08,110.45) --
	(201.31,110.45) --
	(201.53,110.46) --
	(201.75,110.46) --
	(201.98,110.46) --
	(202.20,110.46) --
	(202.42,110.46) --
	(202.65,110.46) --
	(202.87,110.46) --
	(203.09,110.46) --
	(203.32,110.46) --
	(203.54,110.46) --
	(203.76,110.47) --
	(203.99,110.47) --
	(204.21,110.47) --
	(204.43,110.48) --
	(204.66,110.48) --
	(204.88,110.48) --
	(205.10,110.48) --
	(205.32,110.48) --
	(205.55,110.48) --
	(205.77,110.47) --
	(205.99,110.47) --
	(206.22,110.47) --
	(206.44,110.47) --
	(206.66,110.47) --
	(206.89,110.47) --
	(207.11,110.46) --
	(207.33,110.46) --
	(207.56,110.46) --
	(207.78,110.46) --
	(208.00,110.46) --
	(208.23,110.46) --
	(208.45,110.46) --
	(208.67,110.46) --
	(208.90,110.47) --
	(209.12,110.47) --
	(209.34,110.47) --
	(209.57,110.48) --
	(209.79,110.48) --
	(210.01,110.49) --
	(210.24,110.49) --
	(210.46,110.50) --
	(210.68,110.50) --
	(210.91,110.51) --
	(211.13,110.51) --
	(211.35,110.51) --
	(211.58,110.51) --
	(211.80,110.51) --
	(212.02,110.50) --
	(212.25,110.50) --
	(212.47,110.50) --
	(212.69,110.50) --
	(212.91,110.50) --
	(213.14,110.50) --
	(213.36,110.51) --
	(213.58,110.51) --
	(213.81,110.52) --
	(214.03,110.53) --
	(214.25,110.54) --
	(214.48,110.55) --
	(214.70,110.55) --
	(214.92,110.56) --
	(215.15,110.56) --
	(215.37,110.56) --
	(215.59,110.57) --
	(215.82,110.57) --
	(216.04,110.57) --
	(216.26,110.58) --
	(216.49,110.59) --
	(216.71,110.60) --
	(216.93,110.61) --
	(217.16,110.62) --
	(217.38,110.63) --
	(217.60,110.64) --
	(217.83,110.65) --
	(218.05,110.65) --
	(218.27,110.66) --
	(218.50,110.67) --
	(218.72,110.68) --
	(218.94,110.69) --
	(219.17,110.71) --
	(219.39,110.74) --
	(219.61,110.76) --
	(219.84,110.79) --
	(220.06,110.81) --
	(220.28,110.83) --
	(220.50,110.84) --
	(220.73,110.86) --
	(220.95,110.88) --
	(221.17,110.91) --
	(221.40,110.94) --
	(221.62,110.98) --
	(221.84,111.02) --
	(222.07,111.06) --
	(222.29,111.10) --
	(222.51,111.15) --
	(222.74,111.20) --
	(222.96,111.25) --
	(223.18,111.30) --
	(223.41,111.35) --
	(223.63,111.41) --
	(223.85,111.48) --
	(224.08,111.56) --
	(224.30,111.66) --
	(224.52,111.77) --
	(224.75,111.89) --
	(224.97,112.02) --
	(225.19,112.16) --
	(225.42,112.30) --
	(225.64,112.44) --
	(225.86,112.59) --
	(226.09,112.74) --
	(226.31,112.90) --
	(226.53,113.09) --
	(226.76,113.29) --
	(226.98,113.50) --
	(227.20,113.74) --
	(227.43,113.99) --
	(227.65,114.26) --
	(227.87,114.55) --
	(228.09,114.85) --
	(228.32,115.18) --
	(228.54,115.53) --
	(228.76,115.90) --
	(228.99,116.28) --
	(229.21,116.66) --
	(229.43,117.04) --
	(229.66,117.40) --
	(229.88,117.74) --
	(230.10,118.06) --
	(230.33,118.36) --
	(230.55,118.64) --
	(230.77,118.91) --
	(231.00,119.17) --
	(231.22,119.43) --
	(231.44,119.67) --
	(231.67,119.90) --
	(231.89,120.10) --
	(232.11,120.26) --
	(232.34,120.38) --
	(232.56,120.45) --
	(232.78,120.47) --
	(233.01,120.43) --
	(233.23,120.35) --
	(233.45,120.23) --
	(233.68,120.08) --
	(233.90,119.90) --
	(234.12,119.72) --
	(234.35,119.54) --
	(234.57,119.36) --
	(234.79,119.20) --
	(235.02,119.04) --
	(235.24,118.88) --
	(235.46,118.72) --
	(235.68,118.55) --
	(235.91,118.36) --
	(236.13,118.15) --
	(236.35,117.92) --
	(236.58,117.67) --
	(236.80,117.42) --
	(237.02,117.17) --
	(237.25,116.94) --
	(237.47,116.72) --
	(237.69,116.52) --
	(237.92,116.33) --
	(238.14,116.15) --
	(238.36,115.97) --
	(238.59,115.79) --
	(238.81,115.60) --
	(239.03,115.40) --
	(239.26,115.20) --
	(239.48,115.00) --
	(239.70,114.80) --
	(239.93,114.61) --
	(240.15,114.42) --
	(240.37,114.23) --
	(240.60,114.05) --
	(240.82,113.87) --
	(241.04,113.70) --
	(241.27,113.52) --
	(241.49,113.35) --
	(241.71,113.18) --
	(241.94,113.02) --
	(242.16,112.87) --
	(242.38,112.73) --
	(242.61,112.60) --
	(242.83,112.49) --
	(243.05,112.39) --
	(243.27,112.29) --
	(243.50,112.21) --
	(243.72,112.14) --
	(243.94,112.07) --
	(244.17,112.01) --
	(244.39,111.94) --
	(244.61,111.87) --
	(244.84,111.80) --
	(245.06,111.73) --
	(245.28,111.66) --
	(245.51,111.59) --
	(245.73,111.52) --
	(245.95,111.47) --
	(246.18,111.42) --
	(246.40,111.37) --
	(246.62,111.33) --
	(246.85,111.30) --
	(247.07,111.28) --
	(247.29,111.26) --
	(247.52,111.23) --
	(247.74,111.21) --
	(247.96,111.18) --
	(248.19,111.14) --
	(248.41,111.09) --
	(248.63,111.04) --
	(248.86,110.98) --
	(249.08,110.92) --
	(249.30,110.87) --
	(249.53,110.82) --
	(249.75,110.78) --
	(249.97,110.75) --
	(250.20,110.73) --
	(250.42,110.71) --
	(250.64,110.70) --
	(250.86,110.70) --
	(251.09,110.69) --
	(251.31,110.68) --
	(251.53,110.68) --
	(251.76,110.67) --
	(251.98,110.66) --
	(252.20,110.65) --
	(252.43,110.64) --
	(252.65,110.63) --
	(252.87,110.62) --
	(253.10,110.61) --
	(253.32,110.61) --
	(253.54,110.61) --
	(253.77,110.60) --
	(253.99,110.60) --
	(254.21,110.60) --
	(254.44,110.59) --
	(254.66,110.59) --
	(254.88,110.58) --
	(255.11,110.57) --
	(255.33,110.56) --
	(255.55,110.56) --
	(255.78,110.55) --
	(256.00,110.54) --
	(256.22,110.54) --
	(256.45,110.53) --
	(256.67,110.53) --
	(256.89,110.52) --
	(257.12,110.52) --
	(257.34,110.51) --
	(257.56,110.50) --
	(257.79,110.50) --
	(258.01,110.49) --
	(258.23,110.49) --
	(258.45,110.49) --
	(258.68,110.49) --
	(258.90,110.49) --
	(259.12,110.49) --
	(259.35,110.49) --
	(259.57,110.49) --
	(259.79,110.49) --
	(260.02,110.49) --
	(260.24,110.49) --
	(260.46,110.49) --
	(260.69,110.49) --
	(260.91,110.49) --
	(261.13,110.49) --
	(261.36,110.49) --
	(261.58,110.49) --
	(261.80,110.48) --
	(262.03,110.48) --
	(262.25,110.48) --
	(262.47,110.47) --
	(262.70,110.47) --
	(262.92,110.47) --
	(263.14,110.47) --
	(263.37,110.47) --
	(263.59,110.46) --
	(263.81,110.46) --
	(264.04,110.46) --
	(264.26,110.46) --
	(264.48,110.46) --
	(264.71,110.45) --
	(264.93,110.45) --
	(265.15,110.45) --
	(265.38,110.45) --
	(265.60,110.45) --
	(265.82,110.45) --
	(266.04,110.45) --
	(266.27,110.45) --
	(266.49,110.45) --
	(266.71,110.45) --
	(266.94,110.45) --
	(267.16,110.45) --
	(267.38,110.45) --
	(267.61,110.45) --
	(267.83,110.45) --
	(268.05,110.45) --
	(268.28,110.45) --
	(268.50,110.45) --
	(268.72,110.45) --
	(268.95,110.45) --
	(269.17,110.45) --
	(269.39,110.45) --
	(269.62,110.45) --
	(269.84,110.45) --
	(270.06,110.45) --
	(270.29,110.45) --
	(270.51,110.45) --
	(270.73,110.45) --
	(270.96,110.45) --
	(271.18,110.45) --
	(271.40,110.45) --
	(271.63,110.45) --
	(271.85,110.45) --
	(272.07,110.45) --
	(272.30,110.45) --
	(272.52,110.45) --
	(272.74,110.45) --
	(272.97,110.45) --
	(273.19,110.45) --
	(273.41,110.45) --
	(273.63,110.45) --
	(273.86,110.45) --
	(274.08,110.45) --
	(274.30,110.45) --
	(274.53,110.45) --
	(274.75,110.45) --
	(274.97,110.45) --
	(275.20,110.45) --
	(275.42,110.45) --
	(275.64,110.45) --
	(275.87,110.45) --
	(276.09,110.45) --
	(276.31,110.45) --
	(276.54,110.45) --
	(276.76,110.45) --
	(276.98,110.45) --
	(277.21,110.45) --
	(277.43,110.45) --
	(277.65,110.45) --
	(277.88,110.45) --
	(277.88,110.45) --
	(277.65,110.45) --
	(277.43,110.45) --
	(277.21,110.45) --
	(276.98,110.45) --
	(276.76,110.45) --
	(276.54,110.45) --
	(276.31,110.45) --
	(276.09,110.45) --
	(275.87,110.45) --
	(275.64,110.45) --
	(275.42,110.45) --
	(275.20,110.45) --
	(274.97,110.45) --
	(274.75,110.45) --
	(274.53,110.45) --
	(274.30,110.45) --
	(274.08,110.45) --
	(273.86,110.45) --
	(273.63,110.45) --
	(273.41,110.45) --
	(273.19,110.45) --
	(272.97,110.45) --
	(272.74,110.45) --
	(272.52,110.45) --
	(272.30,110.45) --
	(272.07,110.45) --
	(271.85,110.45) --
	(271.63,110.45) --
	(271.40,110.45) --
	(271.18,110.45) --
	(270.96,110.45) --
	(270.73,110.45) --
	(270.51,110.45) --
	(270.29,110.45) --
	(270.06,110.45) --
	(269.84,110.45) --
	(269.62,110.45) --
	(269.39,110.45) --
	(269.17,110.45) --
	(268.95,110.45) --
	(268.72,110.45) --
	(268.50,110.45) --
	(268.28,110.45) --
	(268.05,110.45) --
	(267.83,110.45) --
	(267.61,110.45) --
	(267.38,110.45) --
	(267.16,110.45) --
	(266.94,110.45) --
	(266.71,110.45) --
	(266.49,110.45) --
	(266.27,110.45) --
	(266.04,110.45) --
	(265.82,110.45) --
	(265.60,110.45) --
	(265.38,110.45) --
	(265.15,110.45) --
	(264.93,110.45) --
	(264.71,110.45) --
	(264.48,110.45) --
	(264.26,110.45) --
	(264.04,110.45) --
	(263.81,110.45) --
	(263.59,110.45) --
	(263.37,110.45) --
	(263.14,110.45) --
	(262.92,110.45) --
	(262.70,110.45) --
	(262.47,110.45) --
	(262.25,110.45) --
	(262.03,110.45) --
	(261.80,110.45) --
	(261.58,110.45) --
	(261.36,110.45) --
	(261.13,110.45) --
	(260.91,110.45) --
	(260.69,110.45) --
	(260.46,110.45) --
	(260.24,110.45) --
	(260.02,110.45) --
	(259.79,110.45) --
	(259.57,110.45) --
	(259.35,110.45) --
	(259.12,110.45) --
	(258.90,110.45) --
	(258.68,110.45) --
	(258.45,110.45) --
	(258.23,110.45) --
	(258.01,110.45) --
	(257.79,110.45) --
	(257.56,110.45) --
	(257.34,110.45) --
	(257.12,110.45) --
	(256.89,110.45) --
	(256.67,110.45) --
	(256.45,110.45) --
	(256.22,110.45) --
	(256.00,110.45) --
	(255.78,110.45) --
	(255.55,110.45) --
	(255.33,110.45) --
	(255.11,110.45) --
	(254.88,110.45) --
	(254.66,110.45) --
	(254.44,110.45) --
	(254.21,110.45) --
	(253.99,110.45) --
	(253.77,110.45) --
	(253.54,110.45) --
	(253.32,110.45) --
	(253.10,110.45) --
	(252.87,110.45) --
	(252.65,110.45) --
	(252.43,110.45) --
	(252.20,110.45) --
	(251.98,110.45) --
	(251.76,110.45) --
	(251.53,110.45) --
	(251.31,110.45) --
	(251.09,110.45) --
	(250.86,110.45) --
	(250.64,110.45) --
	(250.42,110.45) --
	(250.20,110.45) --
	(249.97,110.45) --
	(249.75,110.45) --
	(249.53,110.45) --
	(249.30,110.45) --
	(249.08,110.45) --
	(248.86,110.45) --
	(248.63,110.45) --
	(248.41,110.45) --
	(248.19,110.45) --
	(247.96,110.45) --
	(247.74,110.45) --
	(247.52,110.45) --
	(247.29,110.45) --
	(247.07,110.45) --
	(246.85,110.45) --
	(246.62,110.45) --
	(246.40,110.45) --
	(246.18,110.45) --
	(245.95,110.45) --
	(245.73,110.45) --
	(245.51,110.45) --
	(245.28,110.45) --
	(245.06,110.45) --
	(244.84,110.45) --
	(244.61,110.45) --
	(244.39,110.45) --
	(244.17,110.45) --
	(243.94,110.45) --
	(243.72,110.45) --
	(243.50,110.45) --
	(243.27,110.45) --
	(243.05,110.45) --
	(242.83,110.45) --
	(242.61,110.45) --
	(242.38,110.45) --
	(242.16,110.45) --
	(241.94,110.45) --
	(241.71,110.45) --
	(241.49,110.45) --
	(241.27,110.45) --
	(241.04,110.45) --
	(240.82,110.45) --
	(240.60,110.45) --
	(240.37,110.45) --
	(240.15,110.45) --
	(239.93,110.45) --
	(239.70,110.45) --
	(239.48,110.45) --
	(239.26,110.45) --
	(239.03,110.45) --
	(238.81,110.45) --
	(238.59,110.45) --
	(238.36,110.45) --
	(238.14,110.45) --
	(237.92,110.45) --
	(237.69,110.45) --
	(237.47,110.45) --
	(237.25,110.45) --
	(237.02,110.45) --
	(236.80,110.45) --
	(236.58,110.45) --
	(236.35,110.45) --
	(236.13,110.45) --
	(235.91,110.45) --
	(235.68,110.45) --
	(235.46,110.45) --
	(235.24,110.45) --
	(235.02,110.45) --
	(234.79,110.45) --
	(234.57,110.45) --
	(234.35,110.45) --
	(234.12,110.45) --
	(233.90,110.45) --
	(233.68,110.45) --
	(233.45,110.45) --
	(233.23,110.45) --
	(233.01,110.45) --
	(232.78,110.45) --
	(232.56,110.45) --
	(232.34,110.45) --
	(232.11,110.45) --
	(231.89,110.45) --
	(231.67,110.45) --
	(231.44,110.45) --
	(231.22,110.45) --
	(231.00,110.45) --
	(230.77,110.45) --
	(230.55,110.45) --
	(230.33,110.45) --
	(230.10,110.45) --
	(229.88,110.45) --
	(229.66,110.45) --
	(229.43,110.45) --
	(229.21,110.45) --
	(228.99,110.45) --
	(228.76,110.45) --
	(228.54,110.45) --
	(228.32,110.45) --
	(228.09,110.45) --
	(227.87,110.45) --
	(227.65,110.45) --
	(227.43,110.45) --
	(227.20,110.45) --
	(226.98,110.45) --
	(226.76,110.45) --
	(226.53,110.45) --
	(226.31,110.45) --
	(226.09,110.45) --
	(225.86,110.45) --
	(225.64,110.45) --
	(225.42,110.45) --
	(225.19,110.45) --
	(224.97,110.45) --
	(224.75,110.45) --
	(224.52,110.45) --
	(224.30,110.45) --
	(224.08,110.45) --
	(223.85,110.45) --
	(223.63,110.45) --
	(223.41,110.45) --
	(223.18,110.45) --
	(222.96,110.45) --
	(222.74,110.45) --
	(222.51,110.45) --
	(222.29,110.45) --
	(222.07,110.45) --
	(221.84,110.45) --
	(221.62,110.45) --
	(221.40,110.45) --
	(221.17,110.45) --
	(220.95,110.45) --
	(220.73,110.45) --
	(220.50,110.45) --
	(220.28,110.45) --
	(220.06,110.45) --
	(219.84,110.45) --
	(219.61,110.45) --
	(219.39,110.45) --
	(219.17,110.45) --
	(218.94,110.45) --
	(218.72,110.45) --
	(218.50,110.45) --
	(218.27,110.45) --
	(218.05,110.45) --
	(217.83,110.45) --
	(217.60,110.45) --
	(217.38,110.45) --
	(217.16,110.45) --
	(216.93,110.45) --
	(216.71,110.45) --
	(216.49,110.45) --
	(216.26,110.45) --
	(216.04,110.45) --
	(215.82,110.45) --
	(215.59,110.45) --
	(215.37,110.45) --
	(215.15,110.45) --
	(214.92,110.45) --
	(214.70,110.45) --
	(214.48,110.45) --
	(214.25,110.45) --
	(214.03,110.45) --
	(213.81,110.45) --
	(213.58,110.45) --
	(213.36,110.45) --
	(213.14,110.45) --
	(212.91,110.45) --
	(212.69,110.45) --
	(212.47,110.45) --
	(212.25,110.45) --
	(212.02,110.45) --
	(211.80,110.45) --
	(211.58,110.45) --
	(211.35,110.45) --
	(211.13,110.45) --
	(210.91,110.45) --
	(210.68,110.45) --
	(210.46,110.45) --
	(210.24,110.45) --
	(210.01,110.45) --
	(209.79,110.45) --
	(209.57,110.45) --
	(209.34,110.45) --
	(209.12,110.45) --
	(208.90,110.45) --
	(208.67,110.45) --
	(208.45,110.45) --
	(208.23,110.45) --
	(208.00,110.45) --
	(207.78,110.45) --
	(207.56,110.45) --
	(207.33,110.45) --
	(207.11,110.45) --
	(206.89,110.45) --
	(206.66,110.45) --
	(206.44,110.45) --
	(206.22,110.45) --
	(205.99,110.45) --
	(205.77,110.45) --
	(205.55,110.45) --
	(205.32,110.45) --
	(205.10,110.45) --
	(204.88,110.45) --
	(204.66,110.45) --
	(204.43,110.45) --
	(204.21,110.45) --
	(203.99,110.45) --
	(203.76,110.45) --
	(203.54,110.45) --
	(203.32,110.45) --
	(203.09,110.45) --
	(202.87,110.45) --
	(202.65,110.45) --
	(202.42,110.45) --
	(202.20,110.45) --
	(201.98,110.45) --
	(201.75,110.45) --
	(201.53,110.45) --
	(201.31,110.45) --
	(201.08,110.45) --
	(200.86,110.45) --
	(200.64,110.45) --
	(200.41,110.45) --
	(200.19,110.45) --
	(199.97,110.45) --
	(199.74,110.45) --
	(199.52,110.45) --
	(199.30,110.45) --
	(199.07,110.45) --
	(198.85,110.45) --
	(198.63,110.45) --
	(198.40,110.45) --
	(198.18,110.45) --
	(197.96,110.45) --
	(197.73,110.45) --
	(197.51,110.45) --
	(197.29,110.45) --
	(197.07,110.45) --
	(196.84,110.45) --
	(196.62,110.45) --
	(196.40,110.45) --
	(196.17,110.45) --
	(195.95,110.45) --
	(195.73,110.45) --
	(195.50,110.45) --
	(195.28,110.45) --
	(195.06,110.45) --
	(194.83,110.45) --
	(194.61,110.45) --
	(194.39,110.45) --
	(194.16,110.45) --
	(193.94,110.45) --
	(193.72,110.45) --
	(193.49,110.45) --
	(193.27,110.45) --
	(193.05,110.45) --
	(192.82,110.45) --
	(192.60,110.45) --
	(192.38,110.45) --
	(192.15,110.45) --
	(191.93,110.45) --
	(191.71,110.45) --
	(191.48,110.45) --
	(191.26,110.45) --
	(191.04,110.45) --
	(190.81,110.45) --
	(190.59,110.45) --
	(190.37,110.45) --
	(190.14,110.45) --
	(189.92,110.45) --
	(189.70,110.45) --
	(189.48,110.45) --
	(189.25,110.45) --
	(189.03,110.45) --
	(188.81,110.45) --
	(188.58,110.45) --
	(188.36,110.45) --
	(188.14,110.45) --
	(187.91,110.45) --
	(187.69,110.45) --
	(187.47,110.45) --
	(187.24,110.45) --
	(187.02,110.45) --
	(186.80,110.45) --
	(186.57,110.45) --
	(186.35,110.45) --
	(186.13,110.45) --
	(185.90,110.45) --
	(185.68,110.45) --
	(185.46,110.45) --
	(185.23,110.45) --
	(185.01,110.45) --
	(184.79,110.45) --
	(184.56,110.45) --
	(184.34,110.45) --
	(184.12,110.45) --
	(183.89,110.45) --
	(183.67,110.45) --
	(183.45,110.45) --
	(183.22,110.45) --
	(183.00,110.45) --
	(182.78,110.45) --
	(182.55,110.45) --
	(182.33,110.45) --
	(182.11,110.45) --
	(181.89,110.45) --
	(181.66,110.45) --
	(181.44,110.45) --
	(181.22,110.45) --
	(180.99,110.45) --
	(180.77,110.45) --
	(180.55,110.45) --
	(180.32,110.45) --
	(180.10,110.45) --
	(179.88,110.45) --
	(179.65,110.45) --
	(179.43,110.45) --
	(179.21,110.45) --
	(178.98,110.45) --
	(178.76,110.45) --
	(178.54,110.45) --
	(178.31,110.45) --
	(178.09,110.45) --
	(177.87,110.45) --
	(177.64,110.45) --
	(177.42,110.45) --
	(177.20,110.45) --
	(176.97,110.45) --
	(176.75,110.45) --
	(176.53,110.45) --
	(176.30,110.45) --
	(176.08,110.45) --
	(175.86,110.45) --
	(175.63,110.45) --
	(175.41,110.45) --
	(175.19,110.45) --
	(174.96,110.45) --
	(174.74,110.45) --
	(174.52,110.45) --
	(174.30,110.45) --
	(174.07,110.45) --
	(173.85,110.45) --
	(173.63,110.45) --
	(173.40,110.45) --
	(173.18,110.45) --
	(172.96,110.45) --
	(172.73,110.45) --
	(172.51,110.45) --
	(172.29,110.45) --
	(172.06,110.45) --
	(171.84,110.45) --
	(171.62,110.45) --
	(171.39,110.45) --
	(171.17,110.45) --
	(170.95,110.45) --
	(170.72,110.45) --
	(170.50,110.45) --
	(170.28,110.45) --
	(170.05,110.45) --
	(169.83,110.45) --
	(169.61,110.45) --
	(169.38,110.45) --
	(169.16,110.45) --
	(168.94,110.45) --
	(168.71,110.45) --
	(168.49,110.45) --
	(168.27,110.45) --
	(168.04,110.45) --
	(167.82,110.45) --
	(167.60,110.45) --
	(167.37,110.45) --
	(167.15,110.45) --
	(166.93,110.45) --
	(166.71,110.45) --
	(166.48,110.45) --
	(166.26,110.45) --
	(166.04,110.45) --
	(165.81,110.45) --
	(165.59,110.45) --
	(165.37,110.45) --
	(165.14,110.45) --
	(164.92,110.45) --
	(164.70,110.45) --
	(164.47,110.45) --
	(164.25,110.45) --
	(164.03,110.45) --
	(163.80,110.45) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (163.80,110.45) --
	(164.03,110.45) --
	(164.25,110.45) --
	(164.47,110.45) --
	(164.70,110.45) --
	(164.92,110.45) --
	(165.14,110.45) --
	(165.37,110.45) --
	(165.59,110.45) --
	(165.81,110.45) --
	(166.04,110.45) --
	(166.26,110.45) --
	(166.48,110.45) --
	(166.71,110.45) --
	(166.93,110.45) --
	(167.15,110.45) --
	(167.37,110.45) --
	(167.60,110.45) --
	(167.82,110.45) --
	(168.04,110.45) --
	(168.27,110.45) --
	(168.49,110.45) --
	(168.71,110.45) --
	(168.94,110.45) --
	(169.16,110.45) --
	(169.38,110.45) --
	(169.61,110.45) --
	(169.83,110.45) --
	(170.05,110.45) --
	(170.28,110.45) --
	(170.50,110.45) --
	(170.72,110.45) --
	(170.95,110.45) --
	(171.17,110.45) --
	(171.39,110.45) --
	(171.62,110.45) --
	(171.84,110.45) --
	(172.06,110.45) --
	(172.29,110.45) --
	(172.51,110.45) --
	(172.73,110.45) --
	(172.96,110.45) --
	(173.18,110.45) --
	(173.40,110.45) --
	(173.63,110.45) --
	(173.85,110.45) --
	(174.07,110.45) --
	(174.30,110.45) --
	(174.52,110.45) --
	(174.74,110.45) --
	(174.96,110.45) --
	(175.19,110.45) --
	(175.41,110.45) --
	(175.63,110.45) --
	(175.86,110.45) --
	(176.08,110.45) --
	(176.30,110.45) --
	(176.53,110.45) --
	(176.75,110.45) --
	(176.97,110.45) --
	(177.20,110.45) --
	(177.42,110.45) --
	(177.64,110.45) --
	(177.87,110.45) --
	(178.09,110.45) --
	(178.31,110.45) --
	(178.54,110.45) --
	(178.76,110.45) --
	(178.98,110.45) --
	(179.21,110.45) --
	(179.43,110.45) --
	(179.65,110.45) --
	(179.88,110.45) --
	(180.10,110.45) --
	(180.32,110.45) --
	(180.55,110.45) --
	(180.77,110.45) --
	(180.99,110.45) --
	(181.22,110.45) --
	(181.44,110.45) --
	(181.66,110.45) --
	(181.89,110.45) --
	(182.11,110.45) --
	(182.33,110.45) --
	(182.55,110.45) --
	(182.78,110.45) --
	(183.00,110.45) --
	(183.22,110.45) --
	(183.45,110.45) --
	(183.67,110.45) --
	(183.89,110.45) --
	(184.12,110.45) --
	(184.34,110.45) --
	(184.56,110.45) --
	(184.79,110.45) --
	(185.01,110.45) --
	(185.23,110.45) --
	(185.46,110.45) --
	(185.68,110.45) --
	(185.90,110.45) --
	(186.13,110.45) --
	(186.35,110.45) --
	(186.57,110.45) --
	(186.80,110.45) --
	(187.02,110.45) --
	(187.24,110.45) --
	(187.47,110.45) --
	(187.69,110.45) --
	(187.91,110.45) --
	(188.14,110.45) --
	(188.36,110.45) --
	(188.58,110.45) --
	(188.81,110.45) --
	(189.03,110.45) --
	(189.25,110.45) --
	(189.48,110.45) --
	(189.70,110.45) --
	(189.92,110.45) --
	(190.14,110.45) --
	(190.37,110.45) --
	(190.59,110.45) --
	(190.81,110.45) --
	(191.04,110.45) --
	(191.26,110.45) --
	(191.48,110.45) --
	(191.71,110.45) --
	(191.93,110.45) --
	(192.15,110.45) --
	(192.38,110.45) --
	(192.60,110.45) --
	(192.82,110.45) --
	(193.05,110.45) --
	(193.27,110.45) --
	(193.49,110.45) --
	(193.72,110.45) --
	(193.94,110.45) --
	(194.16,110.45) --
	(194.39,110.45) --
	(194.61,110.45) --
	(194.83,110.45) --
	(195.06,110.45) --
	(195.28,110.45) --
	(195.50,110.45) --
	(195.73,110.45) --
	(195.95,110.45) --
	(196.17,110.45) --
	(196.40,110.45) --
	(196.62,110.45) --
	(196.84,110.45) --
	(197.07,110.45) --
	(197.29,110.45) --
	(197.51,110.45) --
	(197.73,110.45) --
	(197.96,110.45) --
	(198.18,110.45) --
	(198.40,110.45) --
	(198.63,110.45) --
	(198.85,110.45) --
	(199.07,110.45) --
	(199.30,110.45) --
	(199.52,110.45) --
	(199.74,110.45) --
	(199.97,110.45) --
	(200.19,110.45) --
	(200.41,110.45) --
	(200.64,110.45) --
	(200.86,110.45) --
	(201.08,110.45) --
	(201.31,110.45) --
	(201.53,110.46) --
	(201.75,110.46) --
	(201.98,110.46) --
	(202.20,110.46) --
	(202.42,110.46) --
	(202.65,110.46) --
	(202.87,110.46) --
	(203.09,110.46) --
	(203.32,110.46) --
	(203.54,110.46) --
	(203.76,110.47) --
	(203.99,110.47) --
	(204.21,110.47) --
	(204.43,110.48) --
	(204.66,110.48) --
	(204.88,110.48) --
	(205.10,110.48) --
	(205.32,110.48) --
	(205.55,110.48) --
	(205.77,110.47) --
	(205.99,110.47) --
	(206.22,110.47) --
	(206.44,110.47) --
	(206.66,110.47) --
	(206.89,110.47) --
	(207.11,110.46) --
	(207.33,110.46) --
	(207.56,110.46) --
	(207.78,110.46) --
	(208.00,110.46) --
	(208.23,110.46) --
	(208.45,110.46) --
	(208.67,110.46) --
	(208.90,110.47) --
	(209.12,110.47) --
	(209.34,110.47) --
	(209.57,110.48) --
	(209.79,110.48) --
	(210.01,110.49) --
	(210.24,110.49) --
	(210.46,110.50) --
	(210.68,110.50) --
	(210.91,110.51) --
	(211.13,110.51) --
	(211.35,110.51) --
	(211.58,110.51) --
	(211.80,110.51) --
	(212.02,110.50) --
	(212.25,110.50) --
	(212.47,110.50) --
	(212.69,110.50) --
	(212.91,110.50) --
	(213.14,110.50) --
	(213.36,110.51) --
	(213.58,110.51) --
	(213.81,110.52) --
	(214.03,110.53) --
	(214.25,110.54) --
	(214.48,110.55) --
	(214.70,110.55) --
	(214.92,110.56) --
	(215.15,110.56) --
	(215.37,110.56) --
	(215.59,110.57) --
	(215.82,110.57) --
	(216.04,110.57) --
	(216.26,110.58) --
	(216.49,110.59) --
	(216.71,110.60) --
	(216.93,110.61) --
	(217.16,110.62) --
	(217.38,110.63) --
	(217.60,110.64) --
	(217.83,110.65) --
	(218.05,110.65) --
	(218.27,110.66) --
	(218.50,110.67) --
	(218.72,110.68) --
	(218.94,110.69) --
	(219.17,110.71) --
	(219.39,110.74) --
	(219.61,110.76) --
	(219.84,110.79) --
	(220.06,110.81) --
	(220.28,110.83) --
	(220.50,110.84) --
	(220.73,110.86) --
	(220.95,110.88) --
	(221.17,110.91) --
	(221.40,110.94) --
	(221.62,110.98) --
	(221.84,111.02) --
	(222.07,111.06) --
	(222.29,111.10) --
	(222.51,111.15) --
	(222.74,111.20) --
	(222.96,111.25) --
	(223.18,111.30) --
	(223.41,111.35) --
	(223.63,111.41) --
	(223.85,111.48) --
	(224.08,111.56) --
	(224.30,111.66) --
	(224.52,111.77) --
	(224.75,111.89) --
	(224.97,112.02) --
	(225.19,112.16) --
	(225.42,112.30) --
	(225.64,112.44) --
	(225.86,112.59) --
	(226.09,112.74) --
	(226.31,112.90) --
	(226.53,113.09) --
	(226.76,113.29) --
	(226.98,113.50) --
	(227.20,113.74) --
	(227.43,113.99) --
	(227.65,114.26) --
	(227.87,114.55) --
	(228.09,114.85) --
	(228.32,115.18) --
	(228.54,115.53) --
	(228.76,115.90) --
	(228.99,116.28) --
	(229.21,116.66) --
	(229.43,117.04) --
	(229.66,117.40) --
	(229.88,117.74) --
	(230.10,118.06) --
	(230.33,118.36) --
	(230.55,118.64) --
	(230.77,118.91) --
	(231.00,119.17) --
	(231.22,119.43) --
	(231.44,119.67) --
	(231.67,119.90) --
	(231.89,120.10) --
	(232.11,120.26) --
	(232.34,120.38) --
	(232.56,120.45) --
	(232.78,120.47) --
	(233.01,120.43) --
	(233.23,120.35) --
	(233.45,120.23) --
	(233.68,120.08) --
	(233.90,119.90) --
	(234.12,119.72) --
	(234.35,119.54) --
	(234.57,119.36) --
	(234.79,119.20) --
	(235.02,119.04) --
	(235.24,118.88) --
	(235.46,118.72) --
	(235.68,118.55) --
	(235.91,118.36) --
	(236.13,118.15) --
	(236.35,117.92) --
	(236.58,117.67) --
	(236.80,117.42) --
	(237.02,117.17) --
	(237.25,116.94) --
	(237.47,116.72) --
	(237.69,116.52) --
	(237.92,116.33) --
	(238.14,116.15) --
	(238.36,115.97) --
	(238.59,115.79) --
	(238.81,115.60) --
	(239.03,115.40) --
	(239.26,115.20) --
	(239.48,115.00) --
	(239.70,114.80) --
	(239.93,114.61) --
	(240.15,114.42) --
	(240.37,114.23) --
	(240.60,114.05) --
	(240.82,113.87) --
	(241.04,113.70) --
	(241.27,113.52) --
	(241.49,113.35) --
	(241.71,113.18) --
	(241.94,113.02) --
	(242.16,112.87) --
	(242.38,112.73) --
	(242.61,112.60) --
	(242.83,112.49) --
	(243.05,112.39) --
	(243.27,112.29) --
	(243.50,112.21) --
	(243.72,112.14) --
	(243.94,112.07) --
	(244.17,112.01) --
	(244.39,111.94) --
	(244.61,111.87) --
	(244.84,111.80) --
	(245.06,111.73) --
	(245.28,111.66) --
	(245.51,111.59) --
	(245.73,111.52) --
	(245.95,111.47) --
	(246.18,111.42) --
	(246.40,111.37) --
	(246.62,111.33) --
	(246.85,111.30) --
	(247.07,111.28) --
	(247.29,111.26) --
	(247.52,111.23) --
	(247.74,111.21) --
	(247.96,111.18) --
	(248.19,111.14) --
	(248.41,111.09) --
	(248.63,111.04) --
	(248.86,110.98) --
	(249.08,110.92) --
	(249.30,110.87) --
	(249.53,110.82) --
	(249.75,110.78) --
	(249.97,110.75) --
	(250.20,110.73) --
	(250.42,110.71) --
	(250.64,110.70) --
	(250.86,110.70) --
	(251.09,110.69) --
	(251.31,110.68) --
	(251.53,110.68) --
	(251.76,110.67) --
	(251.98,110.66) --
	(252.20,110.65) --
	(252.43,110.64) --
	(252.65,110.63) --
	(252.87,110.62) --
	(253.10,110.61) --
	(253.32,110.61) --
	(253.54,110.61) --
	(253.77,110.60) --
	(253.99,110.60) --
	(254.21,110.60) --
	(254.44,110.59) --
	(254.66,110.59) --
	(254.88,110.58) --
	(255.11,110.57) --
	(255.33,110.56) --
	(255.55,110.56) --
	(255.78,110.55) --
	(256.00,110.54) --
	(256.22,110.54) --
	(256.45,110.53) --
	(256.67,110.53) --
	(256.89,110.52) --
	(257.12,110.52) --
	(257.34,110.51) --
	(257.56,110.50) --
	(257.79,110.50) --
	(258.01,110.49) --
	(258.23,110.49) --
	(258.45,110.49) --
	(258.68,110.49) --
	(258.90,110.49) --
	(259.12,110.49) --
	(259.35,110.49) --
	(259.57,110.49) --
	(259.79,110.49) --
	(260.02,110.49) --
	(260.24,110.49) --
	(260.46,110.49) --
	(260.69,110.49) --
	(260.91,110.49) --
	(261.13,110.49) --
	(261.36,110.49) --
	(261.58,110.49) --
	(261.80,110.48) --
	(262.03,110.48) --
	(262.25,110.48) --
	(262.47,110.47) --
	(262.70,110.47) --
	(262.92,110.47) --
	(263.14,110.47) --
	(263.37,110.47) --
	(263.59,110.46) --
	(263.81,110.46) --
	(264.04,110.46) --
	(264.26,110.46) --
	(264.48,110.46) --
	(264.71,110.45) --
	(264.93,110.45) --
	(265.15,110.45) --
	(265.38,110.45) --
	(265.60,110.45) --
	(265.82,110.45) --
	(266.04,110.45) --
	(266.27,110.45) --
	(266.49,110.45) --
	(266.71,110.45) --
	(266.94,110.45) --
	(267.16,110.45) --
	(267.38,110.45) --
	(267.61,110.45) --
	(267.83,110.45) --
	(268.05,110.45) --
	(268.28,110.45) --
	(268.50,110.45) --
	(268.72,110.45) --
	(268.95,110.45) --
	(269.17,110.45) --
	(269.39,110.45) --
	(269.62,110.45) --
	(269.84,110.45) --
	(270.06,110.45) --
	(270.29,110.45) --
	(270.51,110.45) --
	(270.73,110.45) --
	(270.96,110.45) --
	(271.18,110.45) --
	(271.40,110.45) --
	(271.63,110.45) --
	(271.85,110.45) --
	(272.07,110.45) --
	(272.30,110.45) --
	(272.52,110.45) --
	(272.74,110.45) --
	(272.97,110.45) --
	(273.19,110.45) --
	(273.41,110.45) --
	(273.63,110.45) --
	(273.86,110.45) --
	(274.08,110.45) --
	(274.30,110.45) --
	(274.53,110.45) --
	(274.75,110.45) --
	(274.97,110.45) --
	(275.20,110.45) --
	(275.42,110.45) --
	(275.64,110.45) --
	(275.87,110.45) --
	(276.09,110.45) --
	(276.31,110.45) --
	(276.54,110.45) --
	(276.76,110.45) --
	(276.98,110.45) --
	(277.21,110.45) --
	(277.43,110.45) --
	(277.65,110.45) --
	(277.88,110.45);

\path[fill=fillColor,fill opacity=0.40] (163.80,102.26) --
	(164.03,102.26) --
	(164.25,102.26) --
	(164.47,102.26) --
	(164.70,102.26) --
	(164.92,102.26) --
	(165.14,102.26) --
	(165.37,102.26) --
	(165.59,102.26) --
	(165.81,102.26) --
	(166.04,102.26) --
	(166.26,102.26) --
	(166.48,102.26) --
	(166.71,102.26) --
	(166.93,102.26) --
	(167.15,102.26) --
	(167.37,102.26) --
	(167.60,102.26) --
	(167.82,102.26) --
	(168.04,102.26) --
	(168.27,102.26) --
	(168.49,102.26) --
	(168.71,102.26) --
	(168.94,102.26) --
	(169.16,102.26) --
	(169.38,102.26) --
	(169.61,102.26) --
	(169.83,102.26) --
	(170.05,102.26) --
	(170.28,102.26) --
	(170.50,102.26) --
	(170.72,102.26) --
	(170.95,102.26) --
	(171.17,102.26) --
	(171.39,102.26) --
	(171.62,102.26) --
	(171.84,102.26) --
	(172.06,102.26) --
	(172.29,102.26) --
	(172.51,102.26) --
	(172.73,102.26) --
	(172.96,102.26) --
	(173.18,102.26) --
	(173.40,102.26) --
	(173.63,102.26) --
	(173.85,102.26) --
	(174.07,102.26) --
	(174.30,102.26) --
	(174.52,102.26) --
	(174.74,102.26) --
	(174.96,102.26) --
	(175.19,102.26) --
	(175.41,102.26) --
	(175.63,102.26) --
	(175.86,102.26) --
	(176.08,102.26) --
	(176.30,102.26) --
	(176.53,102.26) --
	(176.75,102.26) --
	(176.97,102.26) --
	(177.20,102.26) --
	(177.42,102.26) --
	(177.64,102.26) --
	(177.87,102.26) --
	(178.09,102.26) --
	(178.31,102.26) --
	(178.54,102.26) --
	(178.76,102.26) --
	(178.98,102.26) --
	(179.21,102.26) --
	(179.43,102.26) --
	(179.65,102.26) --
	(179.88,102.26) --
	(180.10,102.26) --
	(180.32,102.26) --
	(180.55,102.26) --
	(180.77,102.26) --
	(180.99,102.26) --
	(181.22,102.26) --
	(181.44,102.26) --
	(181.66,102.26) --
	(181.89,102.26) --
	(182.11,102.26) --
	(182.33,102.26) --
	(182.55,102.26) --
	(182.78,102.26) --
	(183.00,102.26) --
	(183.22,102.26) --
	(183.45,102.26) --
	(183.67,102.26) --
	(183.89,102.26) --
	(184.12,102.26) --
	(184.34,102.26) --
	(184.56,102.26) --
	(184.79,102.26) --
	(185.01,102.26) --
	(185.23,102.26) --
	(185.46,102.26) --
	(185.68,102.26) --
	(185.90,102.26) --
	(186.13,102.26) --
	(186.35,102.26) --
	(186.57,102.26) --
	(186.80,102.26) --
	(187.02,102.26) --
	(187.24,102.26) --
	(187.47,102.26) --
	(187.69,102.26) --
	(187.91,102.26) --
	(188.14,102.26) --
	(188.36,102.26) --
	(188.58,102.26) --
	(188.81,102.26) --
	(189.03,102.26) --
	(189.25,102.26) --
	(189.48,102.26) --
	(189.70,102.26) --
	(189.92,102.26) --
	(190.14,102.26) --
	(190.37,102.26) --
	(190.59,102.26) --
	(190.81,102.26) --
	(191.04,102.26) --
	(191.26,102.26) --
	(191.48,102.26) --
	(191.71,102.26) --
	(191.93,102.26) --
	(192.15,102.26) --
	(192.38,102.26) --
	(192.60,102.26) --
	(192.82,102.26) --
	(193.05,102.26) --
	(193.27,102.26) --
	(193.49,102.26) --
	(193.72,102.26) --
	(193.94,102.26) --
	(194.16,102.26) --
	(194.39,102.26) --
	(194.61,102.26) --
	(194.83,102.26) --
	(195.06,102.26) --
	(195.28,102.26) --
	(195.50,102.26) --
	(195.73,102.26) --
	(195.95,102.26) --
	(196.17,102.26) --
	(196.40,102.26) --
	(196.62,102.26) --
	(196.84,102.26) --
	(197.07,102.26) --
	(197.29,102.26) --
	(197.51,102.26) --
	(197.73,102.26) --
	(197.96,102.26) --
	(198.18,102.26) --
	(198.40,102.26) --
	(198.63,102.26) --
	(198.85,102.26) --
	(199.07,102.26) --
	(199.30,102.26) --
	(199.52,102.26) --
	(199.74,102.26) --
	(199.97,102.26) --
	(200.19,102.26) --
	(200.41,102.26) --
	(200.64,102.26) --
	(200.86,102.26) --
	(201.08,102.26) --
	(201.31,102.26) --
	(201.53,102.26) --
	(201.75,102.26) --
	(201.98,102.26) --
	(202.20,102.26) --
	(202.42,102.26) --
	(202.65,102.26) --
	(202.87,102.26) --
	(203.09,102.26) --
	(203.32,102.26) --
	(203.54,102.26) --
	(203.76,102.26) --
	(203.99,102.26) --
	(204.21,102.26) --
	(204.43,102.26) --
	(204.66,102.26) --
	(204.88,102.26) --
	(205.10,102.26) --
	(205.32,102.26) --
	(205.55,102.26) --
	(205.77,102.26) --
	(205.99,102.26) --
	(206.22,102.26) --
	(206.44,102.26) --
	(206.66,102.26) --
	(206.89,102.26) --
	(207.11,102.26) --
	(207.33,102.26) --
	(207.56,102.26) --
	(207.78,102.26) --
	(208.00,102.26) --
	(208.23,102.26) --
	(208.45,102.26) --
	(208.67,102.26) --
	(208.90,102.26) --
	(209.12,102.26) --
	(209.34,102.26) --
	(209.57,102.26) --
	(209.79,102.26) --
	(210.01,102.26) --
	(210.24,102.26) --
	(210.46,102.26) --
	(210.68,102.26) --
	(210.91,102.26) --
	(211.13,102.26) --
	(211.35,102.26) --
	(211.58,102.26) --
	(211.80,102.26) --
	(212.02,102.26) --
	(212.25,102.26) --
	(212.47,102.26) --
	(212.69,102.26) --
	(212.91,102.26) --
	(213.14,102.26) --
	(213.36,102.26) --
	(213.58,102.26) --
	(213.81,102.26) --
	(214.03,102.26) --
	(214.25,102.26) --
	(214.48,102.26) --
	(214.70,102.26) --
	(214.92,102.26) --
	(215.15,102.26) --
	(215.37,102.26) --
	(215.59,102.26) --
	(215.82,102.26) --
	(216.04,102.26) --
	(216.26,102.26) --
	(216.49,102.26) --
	(216.71,102.26) --
	(216.93,102.26) --
	(217.16,102.26) --
	(217.38,102.26) --
	(217.60,102.26) --
	(217.83,102.26) --
	(218.05,102.26) --
	(218.27,102.26) --
	(218.50,102.26) --
	(218.72,102.26) --
	(218.94,102.26) --
	(219.17,102.26) --
	(219.39,102.26) --
	(219.61,102.26) --
	(219.84,102.26) --
	(220.06,102.26) --
	(220.28,102.26) --
	(220.50,102.26) --
	(220.73,102.26) --
	(220.95,102.26) --
	(221.17,102.26) --
	(221.40,102.26) --
	(221.62,102.27) --
	(221.84,102.27) --
	(222.07,102.27) --
	(222.29,102.27) --
	(222.51,102.27) --
	(222.74,102.27) --
	(222.96,102.28) --
	(223.18,102.28) --
	(223.41,102.28) --
	(223.63,102.29) --
	(223.85,102.29) --
	(224.08,102.30) --
	(224.30,102.30) --
	(224.52,102.31) --
	(224.75,102.32) --
	(224.97,102.33) --
	(225.19,102.34) --
	(225.42,102.35) --
	(225.64,102.36) --
	(225.86,102.37) --
	(226.09,102.37) --
	(226.31,102.38) --
	(226.53,102.38) --
	(226.76,102.38) --
	(226.98,102.38) --
	(227.20,102.38) --
	(227.43,102.38) --
	(227.65,102.38) --
	(227.87,102.38) --
	(228.09,102.38) --
	(228.32,102.39) --
	(228.54,102.39) --
	(228.76,102.39) --
	(228.99,102.39) --
	(229.21,102.40) --
	(229.43,102.41) --
	(229.66,102.42) --
	(229.88,102.43) --
	(230.10,102.45) --
	(230.33,102.47) --
	(230.55,102.48) --
	(230.77,102.50) --
	(231.00,102.52) --
	(231.22,102.53) --
	(231.44,102.55) --
	(231.67,102.56) --
	(231.89,102.58) --
	(232.11,102.59) --
	(232.34,102.61) --
	(232.56,102.64) --
	(232.78,102.66) --
	(233.01,102.69) --
	(233.23,102.72) --
	(233.45,102.75) --
	(233.68,102.78) --
	(233.90,102.81) --
	(234.12,102.84) --
	(234.35,102.87) --
	(234.57,102.89) --
	(234.79,102.92) --
	(235.02,102.96) --
	(235.24,103.00) --
	(235.46,103.05) --
	(235.68,103.10) --
	(235.91,103.16) --
	(236.13,103.23) --
	(236.35,103.29) --
	(236.58,103.35) --
	(236.80,103.41) --
	(237.02,103.47) --
	(237.25,103.53) --
	(237.47,103.60) --
	(237.69,103.67) --
	(237.92,103.76) --
	(238.14,103.86) --
	(238.36,103.96) --
	(238.59,104.06) --
	(238.81,104.15) --
	(239.03,104.24) --
	(239.26,104.32) --
	(239.48,104.39) --
	(239.70,104.46) --
	(239.93,104.53) --
	(240.15,104.61) --
	(240.37,104.68) --
	(240.60,104.77) --
	(240.82,104.85) --
	(241.04,104.94) --
	(241.27,105.04) --
	(241.49,105.15) --
	(241.71,105.27) --
	(241.94,105.40) --
	(242.16,105.54) --
	(242.38,105.70) --
	(242.61,105.87) --
	(242.83,106.04) --
	(243.05,106.21) --
	(243.27,106.38) --
	(243.50,106.54) --
	(243.72,106.70) --
	(243.94,106.86) --
	(244.17,107.04) --
	(244.39,107.22) --
	(244.61,107.42) --
	(244.84,107.64) --
	(245.06,107.88) --
	(245.28,108.13) --
	(245.51,108.40) --
	(245.73,108.68) --
	(245.95,108.97) --
	(246.18,109.28) --
	(246.40,109.60) --
	(246.62,109.93) --
	(246.85,110.27) --
	(247.07,110.62) --
	(247.29,110.97) --
	(247.52,111.32) --
	(247.74,111.66) --
	(247.96,111.99) --
	(248.19,112.31) --
	(248.41,112.59) --
	(248.63,112.84) --
	(248.86,113.03) --
	(249.08,113.18) --
	(249.30,113.26) --
	(249.53,113.30) --
	(249.75,113.30) --
	(249.97,113.27) --
	(250.20,113.22) --
	(250.42,113.15) --
	(250.64,113.05) --
	(250.86,112.92) --
	(251.09,112.75) --
	(251.31,112.55) --
	(251.53,112.30) --
	(251.76,112.00) --
	(251.98,111.66) --
	(252.20,111.26) --
	(252.43,110.82) --
	(252.65,110.34) --
	(252.87,109.84) --
	(253.10,109.33) --
	(253.32,108.83) --
	(253.54,108.34) --
	(253.77,107.87) --
	(253.99,107.44) --
	(254.21,107.03) --
	(254.44,106.64) --
	(254.66,106.29) --
	(254.88,105.95) --
	(255.11,105.65) --
	(255.33,105.37) --
	(255.55,105.11) --
	(255.78,104.88) --
	(256.00,104.67) --
	(256.22,104.47) --
	(256.45,104.28) --
	(256.67,104.10) --
	(256.89,103.93) --
	(257.12,103.77) --
	(257.34,103.62) --
	(257.56,103.48) --
	(257.79,103.37) --
	(258.01,103.26) --
	(258.23,103.17) --
	(258.45,103.09) --
	(258.68,103.02) --
	(258.90,102.94) --
	(259.12,102.88) --
	(259.35,102.81) --
	(259.57,102.75) --
	(259.79,102.69) --
	(260.02,102.65) --
	(260.24,102.61) --
	(260.46,102.57) --
	(260.69,102.54) --
	(260.91,102.51) --
	(261.13,102.48) --
	(261.36,102.46) --
	(261.58,102.44) --
	(261.80,102.43) --
	(262.03,102.42) --
	(262.25,102.41) --
	(262.47,102.40) --
	(262.70,102.39) --
	(262.92,102.38) --
	(263.14,102.37) --
	(263.37,102.36) --
	(263.59,102.34) --
	(263.81,102.33) --
	(264.04,102.32) --
	(264.26,102.31) --
	(264.48,102.31) --
	(264.71,102.30) --
	(264.93,102.30) --
	(265.15,102.29) --
	(265.38,102.29) --
	(265.60,102.28) --
	(265.82,102.28) --
	(266.04,102.27) --
	(266.27,102.27) --
	(266.49,102.26) --
	(266.71,102.26) --
	(266.94,102.26) --
	(267.16,102.26) --
	(267.38,102.26) --
	(267.61,102.26) --
	(267.83,102.26) --
	(268.05,102.26) --
	(268.28,102.26) --
	(268.50,102.26) --
	(268.72,102.26) --
	(268.95,102.26) --
	(269.17,102.26) --
	(269.39,102.26) --
	(269.62,102.26) --
	(269.84,102.26) --
	(270.06,102.26) --
	(270.29,102.26) --
	(270.51,102.26) --
	(270.73,102.26) --
	(270.96,102.26) --
	(271.18,102.26) --
	(271.40,102.26) --
	(271.63,102.26) --
	(271.85,102.26) --
	(272.07,102.26) --
	(272.30,102.26) --
	(272.52,102.26) --
	(272.74,102.26) --
	(272.97,102.26) --
	(273.19,102.26) --
	(273.41,102.26) --
	(273.63,102.26) --
	(273.86,102.26) --
	(274.08,102.26) --
	(274.30,102.26) --
	(274.53,102.26) --
	(274.75,102.26) --
	(274.97,102.26) --
	(275.20,102.26) --
	(275.42,102.26) --
	(275.64,102.26) --
	(275.87,102.26) --
	(276.09,102.26) --
	(276.31,102.26) --
	(276.54,102.26) --
	(276.76,102.26) --
	(276.98,102.26) --
	(277.21,102.26) --
	(277.43,102.26) --
	(277.65,102.26) --
	(277.88,102.26) --
	(277.88,102.26) --
	(277.65,102.26) --
	(277.43,102.26) --
	(277.21,102.26) --
	(276.98,102.26) --
	(276.76,102.26) --
	(276.54,102.26) --
	(276.31,102.26) --
	(276.09,102.26) --
	(275.87,102.26) --
	(275.64,102.26) --
	(275.42,102.26) --
	(275.20,102.26) --
	(274.97,102.26) --
	(274.75,102.26) --
	(274.53,102.26) --
	(274.30,102.26) --
	(274.08,102.26) --
	(273.86,102.26) --
	(273.63,102.26) --
	(273.41,102.26) --
	(273.19,102.26) --
	(272.97,102.26) --
	(272.74,102.26) --
	(272.52,102.26) --
	(272.30,102.26) --
	(272.07,102.26) --
	(271.85,102.26) --
	(271.63,102.26) --
	(271.40,102.26) --
	(271.18,102.26) --
	(270.96,102.26) --
	(270.73,102.26) --
	(270.51,102.26) --
	(270.29,102.26) --
	(270.06,102.26) --
	(269.84,102.26) --
	(269.62,102.26) --
	(269.39,102.26) --
	(269.17,102.26) --
	(268.95,102.26) --
	(268.72,102.26) --
	(268.50,102.26) --
	(268.28,102.26) --
	(268.05,102.26) --
	(267.83,102.26) --
	(267.61,102.26) --
	(267.38,102.26) --
	(267.16,102.26) --
	(266.94,102.26) --
	(266.71,102.26) --
	(266.49,102.26) --
	(266.27,102.26) --
	(266.04,102.26) --
	(265.82,102.26) --
	(265.60,102.26) --
	(265.38,102.26) --
	(265.15,102.26) --
	(264.93,102.26) --
	(264.71,102.26) --
	(264.48,102.26) --
	(264.26,102.26) --
	(264.04,102.26) --
	(263.81,102.26) --
	(263.59,102.26) --
	(263.37,102.26) --
	(263.14,102.26) --
	(262.92,102.26) --
	(262.70,102.26) --
	(262.47,102.26) --
	(262.25,102.26) --
	(262.03,102.26) --
	(261.80,102.26) --
	(261.58,102.26) --
	(261.36,102.26) --
	(261.13,102.26) --
	(260.91,102.26) --
	(260.69,102.26) --
	(260.46,102.26) --
	(260.24,102.26) --
	(260.02,102.26) --
	(259.79,102.26) --
	(259.57,102.26) --
	(259.35,102.26) --
	(259.12,102.26) --
	(258.90,102.26) --
	(258.68,102.26) --
	(258.45,102.26) --
	(258.23,102.26) --
	(258.01,102.26) --
	(257.79,102.26) --
	(257.56,102.26) --
	(257.34,102.26) --
	(257.12,102.26) --
	(256.89,102.26) --
	(256.67,102.26) --
	(256.45,102.26) --
	(256.22,102.26) --
	(256.00,102.26) --
	(255.78,102.26) --
	(255.55,102.26) --
	(255.33,102.26) --
	(255.11,102.26) --
	(254.88,102.26) --
	(254.66,102.26) --
	(254.44,102.26) --
	(254.21,102.26) --
	(253.99,102.26) --
	(253.77,102.26) --
	(253.54,102.26) --
	(253.32,102.26) --
	(253.10,102.26) --
	(252.87,102.26) --
	(252.65,102.26) --
	(252.43,102.26) --
	(252.20,102.26) --
	(251.98,102.26) --
	(251.76,102.26) --
	(251.53,102.26) --
	(251.31,102.26) --
	(251.09,102.26) --
	(250.86,102.26) --
	(250.64,102.26) --
	(250.42,102.26) --
	(250.20,102.26) --
	(249.97,102.26) --
	(249.75,102.26) --
	(249.53,102.26) --
	(249.30,102.26) --
	(249.08,102.26) --
	(248.86,102.26) --
	(248.63,102.26) --
	(248.41,102.26) --
	(248.19,102.26) --
	(247.96,102.26) --
	(247.74,102.26) --
	(247.52,102.26) --
	(247.29,102.26) --
	(247.07,102.26) --
	(246.85,102.26) --
	(246.62,102.26) --
	(246.40,102.26) --
	(246.18,102.26) --
	(245.95,102.26) --
	(245.73,102.26) --
	(245.51,102.26) --
	(245.28,102.26) --
	(245.06,102.26) --
	(244.84,102.26) --
	(244.61,102.26) --
	(244.39,102.26) --
	(244.17,102.26) --
	(243.94,102.26) --
	(243.72,102.26) --
	(243.50,102.26) --
	(243.27,102.26) --
	(243.05,102.26) --
	(242.83,102.26) --
	(242.61,102.26) --
	(242.38,102.26) --
	(242.16,102.26) --
	(241.94,102.26) --
	(241.71,102.26) --
	(241.49,102.26) --
	(241.27,102.26) --
	(241.04,102.26) --
	(240.82,102.26) --
	(240.60,102.26) --
	(240.37,102.26) --
	(240.15,102.26) --
	(239.93,102.26) --
	(239.70,102.26) --
	(239.48,102.26) --
	(239.26,102.26) --
	(239.03,102.26) --
	(238.81,102.26) --
	(238.59,102.26) --
	(238.36,102.26) --
	(238.14,102.26) --
	(237.92,102.26) --
	(237.69,102.26) --
	(237.47,102.26) --
	(237.25,102.26) --
	(237.02,102.26) --
	(236.80,102.26) --
	(236.58,102.26) --
	(236.35,102.26) --
	(236.13,102.26) --
	(235.91,102.26) --
	(235.68,102.26) --
	(235.46,102.26) --
	(235.24,102.26) --
	(235.02,102.26) --
	(234.79,102.26) --
	(234.57,102.26) --
	(234.35,102.26) --
	(234.12,102.26) --
	(233.90,102.26) --
	(233.68,102.26) --
	(233.45,102.26) --
	(233.23,102.26) --
	(233.01,102.26) --
	(232.78,102.26) --
	(232.56,102.26) --
	(232.34,102.26) --
	(232.11,102.26) --
	(231.89,102.26) --
	(231.67,102.26) --
	(231.44,102.26) --
	(231.22,102.26) --
	(231.00,102.26) --
	(230.77,102.26) --
	(230.55,102.26) --
	(230.33,102.26) --
	(230.10,102.26) --
	(229.88,102.26) --
	(229.66,102.26) --
	(229.43,102.26) --
	(229.21,102.26) --
	(228.99,102.26) --
	(228.76,102.26) --
	(228.54,102.26) --
	(228.32,102.26) --
	(228.09,102.26) --
	(227.87,102.26) --
	(227.65,102.26) --
	(227.43,102.26) --
	(227.20,102.26) --
	(226.98,102.26) --
	(226.76,102.26) --
	(226.53,102.26) --
	(226.31,102.26) --
	(226.09,102.26) --
	(225.86,102.26) --
	(225.64,102.26) --
	(225.42,102.26) --
	(225.19,102.26) --
	(224.97,102.26) --
	(224.75,102.26) --
	(224.52,102.26) --
	(224.30,102.26) --
	(224.08,102.26) --
	(223.85,102.26) --
	(223.63,102.26) --
	(223.41,102.26) --
	(223.18,102.26) --
	(222.96,102.26) --
	(222.74,102.26) --
	(222.51,102.26) --
	(222.29,102.26) --
	(222.07,102.26) --
	(221.84,102.26) --
	(221.62,102.26) --
	(221.40,102.26) --
	(221.17,102.26) --
	(220.95,102.26) --
	(220.73,102.26) --
	(220.50,102.26) --
	(220.28,102.26) --
	(220.06,102.26) --
	(219.84,102.26) --
	(219.61,102.26) --
	(219.39,102.26) --
	(219.17,102.26) --
	(218.94,102.26) --
	(218.72,102.26) --
	(218.50,102.26) --
	(218.27,102.26) --
	(218.05,102.26) --
	(217.83,102.26) --
	(217.60,102.26) --
	(217.38,102.26) --
	(217.16,102.26) --
	(216.93,102.26) --
	(216.71,102.26) --
	(216.49,102.26) --
	(216.26,102.26) --
	(216.04,102.26) --
	(215.82,102.26) --
	(215.59,102.26) --
	(215.37,102.26) --
	(215.15,102.26) --
	(214.92,102.26) --
	(214.70,102.26) --
	(214.48,102.26) --
	(214.25,102.26) --
	(214.03,102.26) --
	(213.81,102.26) --
	(213.58,102.26) --
	(213.36,102.26) --
	(213.14,102.26) --
	(212.91,102.26) --
	(212.69,102.26) --
	(212.47,102.26) --
	(212.25,102.26) --
	(212.02,102.26) --
	(211.80,102.26) --
	(211.58,102.26) --
	(211.35,102.26) --
	(211.13,102.26) --
	(210.91,102.26) --
	(210.68,102.26) --
	(210.46,102.26) --
	(210.24,102.26) --
	(210.01,102.26) --
	(209.79,102.26) --
	(209.57,102.26) --
	(209.34,102.26) --
	(209.12,102.26) --
	(208.90,102.26) --
	(208.67,102.26) --
	(208.45,102.26) --
	(208.23,102.26) --
	(208.00,102.26) --
	(207.78,102.26) --
	(207.56,102.26) --
	(207.33,102.26) --
	(207.11,102.26) --
	(206.89,102.26) --
	(206.66,102.26) --
	(206.44,102.26) --
	(206.22,102.26) --
	(205.99,102.26) --
	(205.77,102.26) --
	(205.55,102.26) --
	(205.32,102.26) --
	(205.10,102.26) --
	(204.88,102.26) --
	(204.66,102.26) --
	(204.43,102.26) --
	(204.21,102.26) --
	(203.99,102.26) --
	(203.76,102.26) --
	(203.54,102.26) --
	(203.32,102.26) --
	(203.09,102.26) --
	(202.87,102.26) --
	(202.65,102.26) --
	(202.42,102.26) --
	(202.20,102.26) --
	(201.98,102.26) --
	(201.75,102.26) --
	(201.53,102.26) --
	(201.31,102.26) --
	(201.08,102.26) --
	(200.86,102.26) --
	(200.64,102.26) --
	(200.41,102.26) --
	(200.19,102.26) --
	(199.97,102.26) --
	(199.74,102.26) --
	(199.52,102.26) --
	(199.30,102.26) --
	(199.07,102.26) --
	(198.85,102.26) --
	(198.63,102.26) --
	(198.40,102.26) --
	(198.18,102.26) --
	(197.96,102.26) --
	(197.73,102.26) --
	(197.51,102.26) --
	(197.29,102.26) --
	(197.07,102.26) --
	(196.84,102.26) --
	(196.62,102.26) --
	(196.40,102.26) --
	(196.17,102.26) --
	(195.95,102.26) --
	(195.73,102.26) --
	(195.50,102.26) --
	(195.28,102.26) --
	(195.06,102.26) --
	(194.83,102.26) --
	(194.61,102.26) --
	(194.39,102.26) --
	(194.16,102.26) --
	(193.94,102.26) --
	(193.72,102.26) --
	(193.49,102.26) --
	(193.27,102.26) --
	(193.05,102.26) --
	(192.82,102.26) --
	(192.60,102.26) --
	(192.38,102.26) --
	(192.15,102.26) --
	(191.93,102.26) --
	(191.71,102.26) --
	(191.48,102.26) --
	(191.26,102.26) --
	(191.04,102.26) --
	(190.81,102.26) --
	(190.59,102.26) --
	(190.37,102.26) --
	(190.14,102.26) --
	(189.92,102.26) --
	(189.70,102.26) --
	(189.48,102.26) --
	(189.25,102.26) --
	(189.03,102.26) --
	(188.81,102.26) --
	(188.58,102.26) --
	(188.36,102.26) --
	(188.14,102.26) --
	(187.91,102.26) --
	(187.69,102.26) --
	(187.47,102.26) --
	(187.24,102.26) --
	(187.02,102.26) --
	(186.80,102.26) --
	(186.57,102.26) --
	(186.35,102.26) --
	(186.13,102.26) --
	(185.90,102.26) --
	(185.68,102.26) --
	(185.46,102.26) --
	(185.23,102.26) --
	(185.01,102.26) --
	(184.79,102.26) --
	(184.56,102.26) --
	(184.34,102.26) --
	(184.12,102.26) --
	(183.89,102.26) --
	(183.67,102.26) --
	(183.45,102.26) --
	(183.22,102.26) --
	(183.00,102.26) --
	(182.78,102.26) --
	(182.55,102.26) --
	(182.33,102.26) --
	(182.11,102.26) --
	(181.89,102.26) --
	(181.66,102.26) --
	(181.44,102.26) --
	(181.22,102.26) --
	(180.99,102.26) --
	(180.77,102.26) --
	(180.55,102.26) --
	(180.32,102.26) --
	(180.10,102.26) --
	(179.88,102.26) --
	(179.65,102.26) --
	(179.43,102.26) --
	(179.21,102.26) --
	(178.98,102.26) --
	(178.76,102.26) --
	(178.54,102.26) --
	(178.31,102.26) --
	(178.09,102.26) --
	(177.87,102.26) --
	(177.64,102.26) --
	(177.42,102.26) --
	(177.20,102.26) --
	(176.97,102.26) --
	(176.75,102.26) --
	(176.53,102.26) --
	(176.30,102.26) --
	(176.08,102.26) --
	(175.86,102.26) --
	(175.63,102.26) --
	(175.41,102.26) --
	(175.19,102.26) --
	(174.96,102.26) --
	(174.74,102.26) --
	(174.52,102.26) --
	(174.30,102.26) --
	(174.07,102.26) --
	(173.85,102.26) --
	(173.63,102.26) --
	(173.40,102.26) --
	(173.18,102.26) --
	(172.96,102.26) --
	(172.73,102.26) --
	(172.51,102.26) --
	(172.29,102.26) --
	(172.06,102.26) --
	(171.84,102.26) --
	(171.62,102.26) --
	(171.39,102.26) --
	(171.17,102.26) --
	(170.95,102.26) --
	(170.72,102.26) --
	(170.50,102.26) --
	(170.28,102.26) --
	(170.05,102.26) --
	(169.83,102.26) --
	(169.61,102.26) --
	(169.38,102.26) --
	(169.16,102.26) --
	(168.94,102.26) --
	(168.71,102.26) --
	(168.49,102.26) --
	(168.27,102.26) --
	(168.04,102.26) --
	(167.82,102.26) --
	(167.60,102.26) --
	(167.37,102.26) --
	(167.15,102.26) --
	(166.93,102.26) --
	(166.71,102.26) --
	(166.48,102.26) --
	(166.26,102.26) --
	(166.04,102.26) --
	(165.81,102.26) --
	(165.59,102.26) --
	(165.37,102.26) --
	(165.14,102.26) --
	(164.92,102.26) --
	(164.70,102.26) --
	(164.47,102.26) --
	(164.25,102.26) --
	(164.03,102.26) --
	(163.80,102.26) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (163.80,102.26) --
	(164.03,102.26) --
	(164.25,102.26) --
	(164.47,102.26) --
	(164.70,102.26) --
	(164.92,102.26) --
	(165.14,102.26) --
	(165.37,102.26) --
	(165.59,102.26) --
	(165.81,102.26) --
	(166.04,102.26) --
	(166.26,102.26) --
	(166.48,102.26) --
	(166.71,102.26) --
	(166.93,102.26) --
	(167.15,102.26) --
	(167.37,102.26) --
	(167.60,102.26) --
	(167.82,102.26) --
	(168.04,102.26) --
	(168.27,102.26) --
	(168.49,102.26) --
	(168.71,102.26) --
	(168.94,102.26) --
	(169.16,102.26) --
	(169.38,102.26) --
	(169.61,102.26) --
	(169.83,102.26) --
	(170.05,102.26) --
	(170.28,102.26) --
	(170.50,102.26) --
	(170.72,102.26) --
	(170.95,102.26) --
	(171.17,102.26) --
	(171.39,102.26) --
	(171.62,102.26) --
	(171.84,102.26) --
	(172.06,102.26) --
	(172.29,102.26) --
	(172.51,102.26) --
	(172.73,102.26) --
	(172.96,102.26) --
	(173.18,102.26) --
	(173.40,102.26) --
	(173.63,102.26) --
	(173.85,102.26) --
	(174.07,102.26) --
	(174.30,102.26) --
	(174.52,102.26) --
	(174.74,102.26) --
	(174.96,102.26) --
	(175.19,102.26) --
	(175.41,102.26) --
	(175.63,102.26) --
	(175.86,102.26) --
	(176.08,102.26) --
	(176.30,102.26) --
	(176.53,102.26) --
	(176.75,102.26) --
	(176.97,102.26) --
	(177.20,102.26) --
	(177.42,102.26) --
	(177.64,102.26) --
	(177.87,102.26) --
	(178.09,102.26) --
	(178.31,102.26) --
	(178.54,102.26) --
	(178.76,102.26) --
	(178.98,102.26) --
	(179.21,102.26) --
	(179.43,102.26) --
	(179.65,102.26) --
	(179.88,102.26) --
	(180.10,102.26) --
	(180.32,102.26) --
	(180.55,102.26) --
	(180.77,102.26) --
	(180.99,102.26) --
	(181.22,102.26) --
	(181.44,102.26) --
	(181.66,102.26) --
	(181.89,102.26) --
	(182.11,102.26) --
	(182.33,102.26) --
	(182.55,102.26) --
	(182.78,102.26) --
	(183.00,102.26) --
	(183.22,102.26) --
	(183.45,102.26) --
	(183.67,102.26) --
	(183.89,102.26) --
	(184.12,102.26) --
	(184.34,102.26) --
	(184.56,102.26) --
	(184.79,102.26) --
	(185.01,102.26) --
	(185.23,102.26) --
	(185.46,102.26) --
	(185.68,102.26) --
	(185.90,102.26) --
	(186.13,102.26) --
	(186.35,102.26) --
	(186.57,102.26) --
	(186.80,102.26) --
	(187.02,102.26) --
	(187.24,102.26) --
	(187.47,102.26) --
	(187.69,102.26) --
	(187.91,102.26) --
	(188.14,102.26) --
	(188.36,102.26) --
	(188.58,102.26) --
	(188.81,102.26) --
	(189.03,102.26) --
	(189.25,102.26) --
	(189.48,102.26) --
	(189.70,102.26) --
	(189.92,102.26) --
	(190.14,102.26) --
	(190.37,102.26) --
	(190.59,102.26) --
	(190.81,102.26) --
	(191.04,102.26) --
	(191.26,102.26) --
	(191.48,102.26) --
	(191.71,102.26) --
	(191.93,102.26) --
	(192.15,102.26) --
	(192.38,102.26) --
	(192.60,102.26) --
	(192.82,102.26) --
	(193.05,102.26) --
	(193.27,102.26) --
	(193.49,102.26) --
	(193.72,102.26) --
	(193.94,102.26) --
	(194.16,102.26) --
	(194.39,102.26) --
	(194.61,102.26) --
	(194.83,102.26) --
	(195.06,102.26) --
	(195.28,102.26) --
	(195.50,102.26) --
	(195.73,102.26) --
	(195.95,102.26) --
	(196.17,102.26) --
	(196.40,102.26) --
	(196.62,102.26) --
	(196.84,102.26) --
	(197.07,102.26) --
	(197.29,102.26) --
	(197.51,102.26) --
	(197.73,102.26) --
	(197.96,102.26) --
	(198.18,102.26) --
	(198.40,102.26) --
	(198.63,102.26) --
	(198.85,102.26) --
	(199.07,102.26) --
	(199.30,102.26) --
	(199.52,102.26) --
	(199.74,102.26) --
	(199.97,102.26) --
	(200.19,102.26) --
	(200.41,102.26) --
	(200.64,102.26) --
	(200.86,102.26) --
	(201.08,102.26) --
	(201.31,102.26) --
	(201.53,102.26) --
	(201.75,102.26) --
	(201.98,102.26) --
	(202.20,102.26) --
	(202.42,102.26) --
	(202.65,102.26) --
	(202.87,102.26) --
	(203.09,102.26) --
	(203.32,102.26) --
	(203.54,102.26) --
	(203.76,102.26) --
	(203.99,102.26) --
	(204.21,102.26) --
	(204.43,102.26) --
	(204.66,102.26) --
	(204.88,102.26) --
	(205.10,102.26) --
	(205.32,102.26) --
	(205.55,102.26) --
	(205.77,102.26) --
	(205.99,102.26) --
	(206.22,102.26) --
	(206.44,102.26) --
	(206.66,102.26) --
	(206.89,102.26) --
	(207.11,102.26) --
	(207.33,102.26) --
	(207.56,102.26) --
	(207.78,102.26) --
	(208.00,102.26) --
	(208.23,102.26) --
	(208.45,102.26) --
	(208.67,102.26) --
	(208.90,102.26) --
	(209.12,102.26) --
	(209.34,102.26) --
	(209.57,102.26) --
	(209.79,102.26) --
	(210.01,102.26) --
	(210.24,102.26) --
	(210.46,102.26) --
	(210.68,102.26) --
	(210.91,102.26) --
	(211.13,102.26) --
	(211.35,102.26) --
	(211.58,102.26) --
	(211.80,102.26) --
	(212.02,102.26) --
	(212.25,102.26) --
	(212.47,102.26) --
	(212.69,102.26) --
	(212.91,102.26) --
	(213.14,102.26) --
	(213.36,102.26) --
	(213.58,102.26) --
	(213.81,102.26) --
	(214.03,102.26) --
	(214.25,102.26) --
	(214.48,102.26) --
	(214.70,102.26) --
	(214.92,102.26) --
	(215.15,102.26) --
	(215.37,102.26) --
	(215.59,102.26) --
	(215.82,102.26) --
	(216.04,102.26) --
	(216.26,102.26) --
	(216.49,102.26) --
	(216.71,102.26) --
	(216.93,102.26) --
	(217.16,102.26) --
	(217.38,102.26) --
	(217.60,102.26) --
	(217.83,102.26) --
	(218.05,102.26) --
	(218.27,102.26) --
	(218.50,102.26) --
	(218.72,102.26) --
	(218.94,102.26) --
	(219.17,102.26) --
	(219.39,102.26) --
	(219.61,102.26) --
	(219.84,102.26) --
	(220.06,102.26) --
	(220.28,102.26) --
	(220.50,102.26) --
	(220.73,102.26) --
	(220.95,102.26) --
	(221.17,102.26) --
	(221.40,102.26) --
	(221.62,102.27) --
	(221.84,102.27) --
	(222.07,102.27) --
	(222.29,102.27) --
	(222.51,102.27) --
	(222.74,102.27) --
	(222.96,102.28) --
	(223.18,102.28) --
	(223.41,102.28) --
	(223.63,102.29) --
	(223.85,102.29) --
	(224.08,102.30) --
	(224.30,102.30) --
	(224.52,102.31) --
	(224.75,102.32) --
	(224.97,102.33) --
	(225.19,102.34) --
	(225.42,102.35) --
	(225.64,102.36) --
	(225.86,102.37) --
	(226.09,102.37) --
	(226.31,102.38) --
	(226.53,102.38) --
	(226.76,102.38) --
	(226.98,102.38) --
	(227.20,102.38) --
	(227.43,102.38) --
	(227.65,102.38) --
	(227.87,102.38) --
	(228.09,102.38) --
	(228.32,102.39) --
	(228.54,102.39) --
	(228.76,102.39) --
	(228.99,102.39) --
	(229.21,102.40) --
	(229.43,102.41) --
	(229.66,102.42) --
	(229.88,102.43) --
	(230.10,102.45) --
	(230.33,102.47) --
	(230.55,102.48) --
	(230.77,102.50) --
	(231.00,102.52) --
	(231.22,102.53) --
	(231.44,102.55) --
	(231.67,102.56) --
	(231.89,102.58) --
	(232.11,102.59) --
	(232.34,102.61) --
	(232.56,102.64) --
	(232.78,102.66) --
	(233.01,102.69) --
	(233.23,102.72) --
	(233.45,102.75) --
	(233.68,102.78) --
	(233.90,102.81) --
	(234.12,102.84) --
	(234.35,102.87) --
	(234.57,102.89) --
	(234.79,102.92) --
	(235.02,102.96) --
	(235.24,103.00) --
	(235.46,103.05) --
	(235.68,103.10) --
	(235.91,103.16) --
	(236.13,103.23) --
	(236.35,103.29) --
	(236.58,103.35) --
	(236.80,103.41) --
	(237.02,103.47) --
	(237.25,103.53) --
	(237.47,103.60) --
	(237.69,103.67) --
	(237.92,103.76) --
	(238.14,103.86) --
	(238.36,103.96) --
	(238.59,104.06) --
	(238.81,104.15) --
	(239.03,104.24) --
	(239.26,104.32) --
	(239.48,104.39) --
	(239.70,104.46) --
	(239.93,104.53) --
	(240.15,104.61) --
	(240.37,104.68) --
	(240.60,104.77) --
	(240.82,104.85) --
	(241.04,104.94) --
	(241.27,105.04) --
	(241.49,105.15) --
	(241.71,105.27) --
	(241.94,105.40) --
	(242.16,105.54) --
	(242.38,105.70) --
	(242.61,105.87) --
	(242.83,106.04) --
	(243.05,106.21) --
	(243.27,106.38) --
	(243.50,106.54) --
	(243.72,106.70) --
	(243.94,106.86) --
	(244.17,107.04) --
	(244.39,107.22) --
	(244.61,107.42) --
	(244.84,107.64) --
	(245.06,107.88) --
	(245.28,108.13) --
	(245.51,108.40) --
	(245.73,108.68) --
	(245.95,108.97) --
	(246.18,109.28) --
	(246.40,109.60) --
	(246.62,109.93) --
	(246.85,110.27) --
	(247.07,110.62) --
	(247.29,110.97) --
	(247.52,111.32) --
	(247.74,111.66) --
	(247.96,111.99) --
	(248.19,112.31) --
	(248.41,112.59) --
	(248.63,112.84) --
	(248.86,113.03) --
	(249.08,113.18) --
	(249.30,113.26) --
	(249.53,113.30) --
	(249.75,113.30) --
	(249.97,113.27) --
	(250.20,113.22) --
	(250.42,113.15) --
	(250.64,113.05) --
	(250.86,112.92) --
	(251.09,112.75) --
	(251.31,112.55) --
	(251.53,112.30) --
	(251.76,112.00) --
	(251.98,111.66) --
	(252.20,111.26) --
	(252.43,110.82) --
	(252.65,110.34) --
	(252.87,109.84) --
	(253.10,109.33) --
	(253.32,108.83) --
	(253.54,108.34) --
	(253.77,107.87) --
	(253.99,107.44) --
	(254.21,107.03) --
	(254.44,106.64) --
	(254.66,106.29) --
	(254.88,105.95) --
	(255.11,105.65) --
	(255.33,105.37) --
	(255.55,105.11) --
	(255.78,104.88) --
	(256.00,104.67) --
	(256.22,104.47) --
	(256.45,104.28) --
	(256.67,104.10) --
	(256.89,103.93) --
	(257.12,103.77) --
	(257.34,103.62) --
	(257.56,103.48) --
	(257.79,103.37) --
	(258.01,103.26) --
	(258.23,103.17) --
	(258.45,103.09) --
	(258.68,103.02) --
	(258.90,102.94) --
	(259.12,102.88) --
	(259.35,102.81) --
	(259.57,102.75) --
	(259.79,102.69) --
	(260.02,102.65) --
	(260.24,102.61) --
	(260.46,102.57) --
	(260.69,102.54) --
	(260.91,102.51) --
	(261.13,102.48) --
	(261.36,102.46) --
	(261.58,102.44) --
	(261.80,102.43) --
	(262.03,102.42) --
	(262.25,102.41) --
	(262.47,102.40) --
	(262.70,102.39) --
	(262.92,102.38) --
	(263.14,102.37) --
	(263.37,102.36) --
	(263.59,102.34) --
	(263.81,102.33) --
	(264.04,102.32) --
	(264.26,102.31) --
	(264.48,102.31) --
	(264.71,102.30) --
	(264.93,102.30) --
	(265.15,102.29) --
	(265.38,102.29) --
	(265.60,102.28) --
	(265.82,102.28) --
	(266.04,102.27) --
	(266.27,102.27) --
	(266.49,102.26) --
	(266.71,102.26) --
	(266.94,102.26) --
	(267.16,102.26) --
	(267.38,102.26) --
	(267.61,102.26) --
	(267.83,102.26) --
	(268.05,102.26) --
	(268.28,102.26) --
	(268.50,102.26) --
	(268.72,102.26) --
	(268.95,102.26) --
	(269.17,102.26) --
	(269.39,102.26) --
	(269.62,102.26) --
	(269.84,102.26) --
	(270.06,102.26) --
	(270.29,102.26) --
	(270.51,102.26) --
	(270.73,102.26) --
	(270.96,102.26) --
	(271.18,102.26) --
	(271.40,102.26) --
	(271.63,102.26) --
	(271.85,102.26) --
	(272.07,102.26) --
	(272.30,102.26) --
	(272.52,102.26) --
	(272.74,102.26) --
	(272.97,102.26) --
	(273.19,102.26) --
	(273.41,102.26) --
	(273.63,102.26) --
	(273.86,102.26) --
	(274.08,102.26) --
	(274.30,102.26) --
	(274.53,102.26) --
	(274.75,102.26) --
	(274.97,102.26) --
	(275.20,102.26) --
	(275.42,102.26) --
	(275.64,102.26) --
	(275.87,102.26) --
	(276.09,102.26) --
	(276.31,102.26) --
	(276.54,102.26) --
	(276.76,102.26) --
	(276.98,102.26) --
	(277.21,102.26) --
	(277.43,102.26) --
	(277.65,102.26) --
	(277.88,102.26);

\path[fill=fillColor,fill opacity=0.40] (163.80, 87.53) --
	(164.03, 87.53) --
	(164.25, 87.53) --
	(164.47, 87.53) --
	(164.70, 87.53) --
	(164.92, 87.53) --
	(165.14, 87.53) --
	(165.37, 87.53) --
	(165.59, 87.53) --
	(165.81, 87.53) --
	(166.04, 87.53) --
	(166.26, 87.53) --
	(166.48, 87.53) --
	(166.71, 87.53) --
	(166.93, 87.53) --
	(167.15, 87.53) --
	(167.37, 87.53) --
	(167.60, 87.53) --
	(167.82, 87.53) --
	(168.04, 87.53) --
	(168.27, 87.53) --
	(168.49, 87.53) --
	(168.71, 87.53) --
	(168.94, 87.53) --
	(169.16, 87.53) --
	(169.38, 87.53) --
	(169.61, 87.53) --
	(169.83, 87.53) --
	(170.05, 87.53) --
	(170.28, 87.53) --
	(170.50, 87.53) --
	(170.72, 87.53) --
	(170.95, 87.53) --
	(171.17, 87.53) --
	(171.39, 87.53) --
	(171.62, 87.53) --
	(171.84, 87.53) --
	(172.06, 87.53) --
	(172.29, 87.53) --
	(172.51, 87.53) --
	(172.73, 87.53) --
	(172.96, 87.53) --
	(173.18, 87.53) --
	(173.40, 87.53) --
	(173.63, 87.53) --
	(173.85, 87.53) --
	(174.07, 87.53) --
	(174.30, 87.53) --
	(174.52, 87.53) --
	(174.74, 87.53) --
	(174.96, 87.53) --
	(175.19, 87.53) --
	(175.41, 87.53) --
	(175.63, 87.53) --
	(175.86, 87.53) --
	(176.08, 87.53) --
	(176.30, 87.53) --
	(176.53, 87.53) --
	(176.75, 87.53) --
	(176.97, 87.53) --
	(177.20, 87.53) --
	(177.42, 87.53) --
	(177.64, 87.53) --
	(177.87, 87.53) --
	(178.09, 87.53) --
	(178.31, 87.53) --
	(178.54, 87.53) --
	(178.76, 87.53) --
	(178.98, 87.53) --
	(179.21, 87.53) --
	(179.43, 87.53) --
	(179.65, 87.53) --
	(179.88, 87.53) --
	(180.10, 87.53) --
	(180.32, 87.53) --
	(180.55, 87.53) --
	(180.77, 87.53) --
	(180.99, 87.53) --
	(181.22, 87.53) --
	(181.44, 87.53) --
	(181.66, 87.53) --
	(181.89, 87.53) --
	(182.11, 87.53) --
	(182.33, 87.53) --
	(182.55, 87.53) --
	(182.78, 87.53) --
	(183.00, 87.53) --
	(183.22, 87.53) --
	(183.45, 87.53) --
	(183.67, 87.53) --
	(183.89, 87.53) --
	(184.12, 87.53) --
	(184.34, 87.53) --
	(184.56, 87.53) --
	(184.79, 87.53) --
	(185.01, 87.53) --
	(185.23, 87.53) --
	(185.46, 87.53) --
	(185.68, 87.53) --
	(185.90, 87.53) --
	(186.13, 87.53) --
	(186.35, 87.53) --
	(186.57, 87.53) --
	(186.80, 87.53) --
	(187.02, 87.53) --
	(187.24, 87.53) --
	(187.47, 87.53) --
	(187.69, 87.53) --
	(187.91, 87.53) --
	(188.14, 87.53) --
	(188.36, 87.53) --
	(188.58, 87.53) --
	(188.81, 87.53) --
	(189.03, 87.53) --
	(189.25, 87.53) --
	(189.48, 87.53) --
	(189.70, 87.53) --
	(189.92, 87.53) --
	(190.14, 87.53) --
	(190.37, 87.53) --
	(190.59, 87.53) --
	(190.81, 87.53) --
	(191.04, 87.53) --
	(191.26, 87.53) --
	(191.48, 87.53) --
	(191.71, 87.53) --
	(191.93, 87.53) --
	(192.15, 87.53) --
	(192.38, 87.53) --
	(192.60, 87.53) --
	(192.82, 87.53) --
	(193.05, 87.53) --
	(193.27, 87.53) --
	(193.49, 87.53) --
	(193.72, 87.53) --
	(193.94, 87.53) --
	(194.16, 87.53) --
	(194.39, 87.53) --
	(194.61, 87.53) --
	(194.83, 87.53) --
	(195.06, 87.53) --
	(195.28, 87.53) --
	(195.50, 87.53) --
	(195.73, 87.53) --
	(195.95, 87.53) --
	(196.17, 87.53) --
	(196.40, 87.53) --
	(196.62, 87.53) --
	(196.84, 87.53) --
	(197.07, 87.53) --
	(197.29, 87.53) --
	(197.51, 87.53) --
	(197.73, 87.53) --
	(197.96, 87.53) --
	(198.18, 87.53) --
	(198.40, 87.53) --
	(198.63, 87.53) --
	(198.85, 87.53) --
	(199.07, 87.53) --
	(199.30, 87.53) --
	(199.52, 87.53) --
	(199.74, 87.53) --
	(199.97, 87.53) --
	(200.19, 87.53) --
	(200.41, 87.53) --
	(200.64, 87.53) --
	(200.86, 87.53) --
	(201.08, 87.53) --
	(201.31, 87.53) --
	(201.53, 87.53) --
	(201.75, 87.53) --
	(201.98, 87.53) --
	(202.20, 87.53) --
	(202.42, 87.53) --
	(202.65, 87.53) --
	(202.87, 87.53) --
	(203.09, 87.53) --
	(203.32, 87.53) --
	(203.54, 87.53) --
	(203.76, 87.53) --
	(203.99, 87.53) --
	(204.21, 87.53) --
	(204.43, 87.53) --
	(204.66, 87.53) --
	(204.88, 87.53) --
	(205.10, 87.53) --
	(205.32, 87.53) --
	(205.55, 87.53) --
	(205.77, 87.53) --
	(205.99, 87.53) --
	(206.22, 87.53) --
	(206.44, 87.53) --
	(206.66, 87.53) --
	(206.89, 87.53) --
	(207.11, 87.53) --
	(207.33, 87.53) --
	(207.56, 87.53) --
	(207.78, 87.53) --
	(208.00, 87.53) --
	(208.23, 87.53) --
	(208.45, 87.53) --
	(208.67, 87.53) --
	(208.90, 87.53) --
	(209.12, 87.53) --
	(209.34, 87.53) --
	(209.57, 87.53) --
	(209.79, 87.53) --
	(210.01, 87.53) --
	(210.24, 87.53) --
	(210.46, 87.53) --
	(210.68, 87.53) --
	(210.91, 87.53) --
	(211.13, 87.53) --
	(211.35, 87.53) --
	(211.58, 87.53) --
	(211.80, 87.53) --
	(212.02, 87.53) --
	(212.25, 87.53) --
	(212.47, 87.53) --
	(212.69, 87.53) --
	(212.91, 87.53) --
	(213.14, 87.53) --
	(213.36, 87.53) --
	(213.58, 87.53) --
	(213.81, 87.53) --
	(214.03, 87.53) --
	(214.25, 87.53) --
	(214.48, 87.53) --
	(214.70, 87.53) --
	(214.92, 87.53) --
	(215.15, 87.53) --
	(215.37, 87.53) --
	(215.59, 87.53) --
	(215.82, 87.53) --
	(216.04, 87.53) --
	(216.26, 87.53) --
	(216.49, 87.53) --
	(216.71, 87.53) --
	(216.93, 87.53) --
	(217.16, 87.53) --
	(217.38, 87.53) --
	(217.60, 87.53) --
	(217.83, 87.53) --
	(218.05, 87.53) --
	(218.27, 87.53) --
	(218.50, 87.53) --
	(218.72, 87.53) --
	(218.94, 87.53) --
	(219.17, 87.53) --
	(219.39, 87.53) --
	(219.61, 87.53) --
	(219.84, 87.53) --
	(220.06, 87.53) --
	(220.28, 87.53) --
	(220.50, 87.53) --
	(220.73, 87.53) --
	(220.95, 87.53) --
	(221.17, 87.53) --
	(221.40, 87.53) --
	(221.62, 87.53) --
	(221.84, 87.53) --
	(222.07, 87.53) --
	(222.29, 87.53) --
	(222.51, 87.53) --
	(222.74, 87.53) --
	(222.96, 87.53) --
	(223.18, 87.53) --
	(223.41, 87.53) --
	(223.63, 87.53) --
	(223.85, 87.53) --
	(224.08, 87.53) --
	(224.30, 87.53) --
	(224.52, 87.53) --
	(224.75, 87.53) --
	(224.97, 87.53) --
	(225.19, 87.53) --
	(225.42, 87.53) --
	(225.64, 87.53) --
	(225.86, 87.53) --
	(226.09, 87.53) --
	(226.31, 87.53) --
	(226.53, 87.53) --
	(226.76, 87.53) --
	(226.98, 87.53) --
	(227.20, 87.53) --
	(227.43, 87.53) --
	(227.65, 87.53) --
	(227.87, 87.53) --
	(228.09, 87.53) --
	(228.32, 87.53) --
	(228.54, 87.53) --
	(228.76, 87.53) --
	(228.99, 87.53) --
	(229.21, 87.53) --
	(229.43, 87.53) --
	(229.66, 87.53) --
	(229.88, 87.53) --
	(230.10, 87.54) --
	(230.33, 87.54) --
	(230.55, 87.54) --
	(230.77, 87.54) --
	(231.00, 87.54) --
	(231.22, 87.54) --
	(231.44, 87.53) --
	(231.67, 87.53) --
	(231.89, 87.53) --
	(232.11, 87.53) --
	(232.34, 87.53) --
	(232.56, 87.53) --
	(232.78, 87.53) --
	(233.01, 87.53) --
	(233.23, 87.53) --
	(233.45, 87.53) --
	(233.68, 87.53) --
	(233.90, 87.53) --
	(234.12, 87.53) --
	(234.35, 87.53) --
	(234.57, 87.53) --
	(234.79, 87.53) --
	(235.02, 87.53) --
	(235.24, 87.53) --
	(235.46, 87.53) --
	(235.68, 87.53) --
	(235.91, 87.53) --
	(236.13, 87.54) --
	(236.35, 87.54) --
	(236.58, 87.54) --
	(236.80, 87.55) --
	(237.02, 87.55) --
	(237.25, 87.56) --
	(237.47, 87.56) --
	(237.69, 87.57) --
	(237.92, 87.57) --
	(238.14, 87.58) --
	(238.36, 87.58) --
	(238.59, 87.58) --
	(238.81, 87.59) --
	(239.03, 87.60) --
	(239.26, 87.60) --
	(239.48, 87.62) --
	(239.70, 87.63) --
	(239.93, 87.65) --
	(240.15, 87.66) --
	(240.37, 87.68) --
	(240.60, 87.69) --
	(240.82, 87.70) --
	(241.04, 87.71) --
	(241.27, 87.73) --
	(241.49, 87.75) --
	(241.71, 87.78) --
	(241.94, 87.82) --
	(242.16, 87.88) --
	(242.38, 87.95) --
	(242.61, 88.02) --
	(242.83, 88.10) --
	(243.05, 88.18) --
	(243.27, 88.25) --
	(243.50, 88.31) --
	(243.72, 88.37) --
	(243.94, 88.42) --
	(244.17, 88.47) --
	(244.39, 88.53) --
	(244.61, 88.59) --
	(244.84, 88.67) --
	(245.06, 88.77) --
	(245.28, 88.88) --
	(245.51, 89.00) --
	(245.73, 89.14) --
	(245.95, 89.28) --
	(246.18, 89.43) --
	(246.40, 89.58) --
	(246.62, 89.72) --
	(246.85, 89.85) --
	(247.07, 89.98) --
	(247.29, 90.12) --
	(247.52, 90.26) --
	(247.74, 90.43) --
	(247.96, 90.62) --
	(248.19, 90.85) --
	(248.41, 91.10) --
	(248.63, 91.37) --
	(248.86, 91.65) --
	(249.08, 91.93) --
	(249.30, 92.19) --
	(249.53, 92.45) --
	(249.75, 92.69) --
	(249.97, 92.93) --
	(250.20, 93.17) --
	(250.42, 93.42) --
	(250.64, 93.69) --
	(250.86, 93.97) --
	(251.09, 94.26) --
	(251.31, 94.55) --
	(251.53, 94.84) --
	(251.76, 95.11) --
	(251.98, 95.38) --
	(252.20, 95.64) --
	(252.43, 95.91) --
	(252.65, 96.20) --
	(252.87, 96.51) --
	(253.10, 96.86) --
	(253.32, 97.22) --
	(253.54, 97.60) --
	(253.77, 97.98) --
	(253.99, 98.35) --
	(254.21, 98.69) --
	(254.44, 99.00) --
	(254.66, 99.27) --
	(254.88, 99.51) --
	(255.11, 99.71) --
	(255.33, 99.88) --
	(255.55,100.01) --
	(255.78,100.10) --
	(256.00,100.14) --
	(256.22,100.12) --
	(256.45,100.02) --
	(256.67, 99.85) --
	(256.89, 99.60) --
	(257.12, 99.29) --
	(257.34, 98.90) --
	(257.56, 98.47) --
	(257.79, 97.99) --
	(258.01, 97.48) --
	(258.23, 96.94) --
	(258.45, 96.37) --
	(258.68, 95.78) --
	(258.90, 95.17) --
	(259.12, 94.55) --
	(259.35, 93.94) --
	(259.57, 93.33) --
	(259.79, 92.74) --
	(260.02, 92.18) --
	(260.24, 91.66) --
	(260.46, 91.19) --
	(260.69, 90.76) --
	(260.91, 90.39) --
	(261.13, 90.08) --
	(261.36, 89.82) --
	(261.58, 89.60) --
	(261.80, 89.42) --
	(262.03, 89.26) --
	(262.25, 89.12) --
	(262.47, 88.98) --
	(262.70, 88.85) --
	(262.92, 88.73) --
	(263.14, 88.61) --
	(263.37, 88.49) --
	(263.59, 88.38) --
	(263.81, 88.28) --
	(264.04, 88.18) --
	(264.26, 88.09) --
	(264.48, 88.01) --
	(264.71, 87.93) --
	(264.93, 87.86) --
	(265.15, 87.80) --
	(265.38, 87.75) --
	(265.60, 87.71) --
	(265.82, 87.67) --
	(266.04, 87.64) --
	(266.27, 87.62) --
	(266.49, 87.60) --
	(266.71, 87.58) --
	(266.94, 87.56) --
	(267.16, 87.55) --
	(267.38, 87.55) --
	(267.61, 87.54) --
	(267.83, 87.54) --
	(268.05, 87.53) --
	(268.28, 87.53) --
	(268.50, 87.53) --
	(268.72, 87.53) --
	(268.95, 87.53) --
	(269.17, 87.53) --
	(269.39, 87.53) --
	(269.62, 87.53) --
	(269.84, 87.53) --
	(270.06, 87.53) --
	(270.29, 87.53) --
	(270.51, 87.53) --
	(270.73, 87.53) --
	(270.96, 87.53) --
	(271.18, 87.53) --
	(271.40, 87.53) --
	(271.63, 87.53) --
	(271.85, 87.53) --
	(272.07, 87.53) --
	(272.30, 87.53) --
	(272.52, 87.53) --
	(272.74, 87.53) --
	(272.97, 87.53) --
	(273.19, 87.53) --
	(273.41, 87.53) --
	(273.63, 87.53) --
	(273.86, 87.53) --
	(274.08, 87.53) --
	(274.30, 87.53) --
	(274.53, 87.53) --
	(274.75, 87.53) --
	(274.97, 87.53) --
	(275.20, 87.53) --
	(275.42, 87.53) --
	(275.64, 87.53) --
	(275.87, 87.53) --
	(276.09, 87.53) --
	(276.31, 87.53) --
	(276.54, 87.53) --
	(276.76, 87.53) --
	(276.98, 87.53) --
	(277.21, 87.53) --
	(277.43, 87.53) --
	(277.65, 87.53) --
	(277.88, 87.53) --
	(277.88, 87.53) --
	(277.65, 87.53) --
	(277.43, 87.53) --
	(277.21, 87.53) --
	(276.98, 87.53) --
	(276.76, 87.53) --
	(276.54, 87.53) --
	(276.31, 87.53) --
	(276.09, 87.53) --
	(275.87, 87.53) --
	(275.64, 87.53) --
	(275.42, 87.53) --
	(275.20, 87.53) --
	(274.97, 87.53) --
	(274.75, 87.53) --
	(274.53, 87.53) --
	(274.30, 87.53) --
	(274.08, 87.53) --
	(273.86, 87.53) --
	(273.63, 87.53) --
	(273.41, 87.53) --
	(273.19, 87.53) --
	(272.97, 87.53) --
	(272.74, 87.53) --
	(272.52, 87.53) --
	(272.30, 87.53) --
	(272.07, 87.53) --
	(271.85, 87.53) --
	(271.63, 87.53) --
	(271.40, 87.53) --
	(271.18, 87.53) --
	(270.96, 87.53) --
	(270.73, 87.53) --
	(270.51, 87.53) --
	(270.29, 87.53) --
	(270.06, 87.53) --
	(269.84, 87.53) --
	(269.62, 87.53) --
	(269.39, 87.53) --
	(269.17, 87.53) --
	(268.95, 87.53) --
	(268.72, 87.53) --
	(268.50, 87.53) --
	(268.28, 87.53) --
	(268.05, 87.53) --
	(267.83, 87.53) --
	(267.61, 87.53) --
	(267.38, 87.53) --
	(267.16, 87.53) --
	(266.94, 87.53) --
	(266.71, 87.53) --
	(266.49, 87.53) --
	(266.27, 87.53) --
	(266.04, 87.53) --
	(265.82, 87.53) --
	(265.60, 87.53) --
	(265.38, 87.53) --
	(265.15, 87.53) --
	(264.93, 87.53) --
	(264.71, 87.53) --
	(264.48, 87.53) --
	(264.26, 87.53) --
	(264.04, 87.53) --
	(263.81, 87.53) --
	(263.59, 87.53) --
	(263.37, 87.53) --
	(263.14, 87.53) --
	(262.92, 87.53) --
	(262.70, 87.53) --
	(262.47, 87.53) --
	(262.25, 87.53) --
	(262.03, 87.53) --
	(261.80, 87.53) --
	(261.58, 87.53) --
	(261.36, 87.53) --
	(261.13, 87.53) --
	(260.91, 87.53) --
	(260.69, 87.53) --
	(260.46, 87.53) --
	(260.24, 87.53) --
	(260.02, 87.53) --
	(259.79, 87.53) --
	(259.57, 87.53) --
	(259.35, 87.53) --
	(259.12, 87.53) --
	(258.90, 87.53) --
	(258.68, 87.53) --
	(258.45, 87.53) --
	(258.23, 87.53) --
	(258.01, 87.53) --
	(257.79, 87.53) --
	(257.56, 87.53) --
	(257.34, 87.53) --
	(257.12, 87.53) --
	(256.89, 87.53) --
	(256.67, 87.53) --
	(256.45, 87.53) --
	(256.22, 87.53) --
	(256.00, 87.53) --
	(255.78, 87.53) --
	(255.55, 87.53) --
	(255.33, 87.53) --
	(255.11, 87.53) --
	(254.88, 87.53) --
	(254.66, 87.53) --
	(254.44, 87.53) --
	(254.21, 87.53) --
	(253.99, 87.53) --
	(253.77, 87.53) --
	(253.54, 87.53) --
	(253.32, 87.53) --
	(253.10, 87.53) --
	(252.87, 87.53) --
	(252.65, 87.53) --
	(252.43, 87.53) --
	(252.20, 87.53) --
	(251.98, 87.53) --
	(251.76, 87.53) --
	(251.53, 87.53) --
	(251.31, 87.53) --
	(251.09, 87.53) --
	(250.86, 87.53) --
	(250.64, 87.53) --
	(250.42, 87.53) --
	(250.20, 87.53) --
	(249.97, 87.53) --
	(249.75, 87.53) --
	(249.53, 87.53) --
	(249.30, 87.53) --
	(249.08, 87.53) --
	(248.86, 87.53) --
	(248.63, 87.53) --
	(248.41, 87.53) --
	(248.19, 87.53) --
	(247.96, 87.53) --
	(247.74, 87.53) --
	(247.52, 87.53) --
	(247.29, 87.53) --
	(247.07, 87.53) --
	(246.85, 87.53) --
	(246.62, 87.53) --
	(246.40, 87.53) --
	(246.18, 87.53) --
	(245.95, 87.53) --
	(245.73, 87.53) --
	(245.51, 87.53) --
	(245.28, 87.53) --
	(245.06, 87.53) --
	(244.84, 87.53) --
	(244.61, 87.53) --
	(244.39, 87.53) --
	(244.17, 87.53) --
	(243.94, 87.53) --
	(243.72, 87.53) --
	(243.50, 87.53) --
	(243.27, 87.53) --
	(243.05, 87.53) --
	(242.83, 87.53) --
	(242.61, 87.53) --
	(242.38, 87.53) --
	(242.16, 87.53) --
	(241.94, 87.53) --
	(241.71, 87.53) --
	(241.49, 87.53) --
	(241.27, 87.53) --
	(241.04, 87.53) --
	(240.82, 87.53) --
	(240.60, 87.53) --
	(240.37, 87.53) --
	(240.15, 87.53) --
	(239.93, 87.53) --
	(239.70, 87.53) --
	(239.48, 87.53) --
	(239.26, 87.53) --
	(239.03, 87.53) --
	(238.81, 87.53) --
	(238.59, 87.53) --
	(238.36, 87.53) --
	(238.14, 87.53) --
	(237.92, 87.53) --
	(237.69, 87.53) --
	(237.47, 87.53) --
	(237.25, 87.53) --
	(237.02, 87.53) --
	(236.80, 87.53) --
	(236.58, 87.53) --
	(236.35, 87.53) --
	(236.13, 87.53) --
	(235.91, 87.53) --
	(235.68, 87.53) --
	(235.46, 87.53) --
	(235.24, 87.53) --
	(235.02, 87.53) --
	(234.79, 87.53) --
	(234.57, 87.53) --
	(234.35, 87.53) --
	(234.12, 87.53) --
	(233.90, 87.53) --
	(233.68, 87.53) --
	(233.45, 87.53) --
	(233.23, 87.53) --
	(233.01, 87.53) --
	(232.78, 87.53) --
	(232.56, 87.53) --
	(232.34, 87.53) --
	(232.11, 87.53) --
	(231.89, 87.53) --
	(231.67, 87.53) --
	(231.44, 87.53) --
	(231.22, 87.53) --
	(231.00, 87.53) --
	(230.77, 87.53) --
	(230.55, 87.53) --
	(230.33, 87.53) --
	(230.10, 87.53) --
	(229.88, 87.53) --
	(229.66, 87.53) --
	(229.43, 87.53) --
	(229.21, 87.53) --
	(228.99, 87.53) --
	(228.76, 87.53) --
	(228.54, 87.53) --
	(228.32, 87.53) --
	(228.09, 87.53) --
	(227.87, 87.53) --
	(227.65, 87.53) --
	(227.43, 87.53) --
	(227.20, 87.53) --
	(226.98, 87.53) --
	(226.76, 87.53) --
	(226.53, 87.53) --
	(226.31, 87.53) --
	(226.09, 87.53) --
	(225.86, 87.53) --
	(225.64, 87.53) --
	(225.42, 87.53) --
	(225.19, 87.53) --
	(224.97, 87.53) --
	(224.75, 87.53) --
	(224.52, 87.53) --
	(224.30, 87.53) --
	(224.08, 87.53) --
	(223.85, 87.53) --
	(223.63, 87.53) --
	(223.41, 87.53) --
	(223.18, 87.53) --
	(222.96, 87.53) --
	(222.74, 87.53) --
	(222.51, 87.53) --
	(222.29, 87.53) --
	(222.07, 87.53) --
	(221.84, 87.53) --
	(221.62, 87.53) --
	(221.40, 87.53) --
	(221.17, 87.53) --
	(220.95, 87.53) --
	(220.73, 87.53) --
	(220.50, 87.53) --
	(220.28, 87.53) --
	(220.06, 87.53) --
	(219.84, 87.53) --
	(219.61, 87.53) --
	(219.39, 87.53) --
	(219.17, 87.53) --
	(218.94, 87.53) --
	(218.72, 87.53) --
	(218.50, 87.53) --
	(218.27, 87.53) --
	(218.05, 87.53) --
	(217.83, 87.53) --
	(217.60, 87.53) --
	(217.38, 87.53) --
	(217.16, 87.53) --
	(216.93, 87.53) --
	(216.71, 87.53) --
	(216.49, 87.53) --
	(216.26, 87.53) --
	(216.04, 87.53) --
	(215.82, 87.53) --
	(215.59, 87.53) --
	(215.37, 87.53) --
	(215.15, 87.53) --
	(214.92, 87.53) --
	(214.70, 87.53) --
	(214.48, 87.53) --
	(214.25, 87.53) --
	(214.03, 87.53) --
	(213.81, 87.53) --
	(213.58, 87.53) --
	(213.36, 87.53) --
	(213.14, 87.53) --
	(212.91, 87.53) --
	(212.69, 87.53) --
	(212.47, 87.53) --
	(212.25, 87.53) --
	(212.02, 87.53) --
	(211.80, 87.53) --
	(211.58, 87.53) --
	(211.35, 87.53) --
	(211.13, 87.53) --
	(210.91, 87.53) --
	(210.68, 87.53) --
	(210.46, 87.53) --
	(210.24, 87.53) --
	(210.01, 87.53) --
	(209.79, 87.53) --
	(209.57, 87.53) --
	(209.34, 87.53) --
	(209.12, 87.53) --
	(208.90, 87.53) --
	(208.67, 87.53) --
	(208.45, 87.53) --
	(208.23, 87.53) --
	(208.00, 87.53) --
	(207.78, 87.53) --
	(207.56, 87.53) --
	(207.33, 87.53) --
	(207.11, 87.53) --
	(206.89, 87.53) --
	(206.66, 87.53) --
	(206.44, 87.53) --
	(206.22, 87.53) --
	(205.99, 87.53) --
	(205.77, 87.53) --
	(205.55, 87.53) --
	(205.32, 87.53) --
	(205.10, 87.53) --
	(204.88, 87.53) --
	(204.66, 87.53) --
	(204.43, 87.53) --
	(204.21, 87.53) --
	(203.99, 87.53) --
	(203.76, 87.53) --
	(203.54, 87.53) --
	(203.32, 87.53) --
	(203.09, 87.53) --
	(202.87, 87.53) --
	(202.65, 87.53) --
	(202.42, 87.53) --
	(202.20, 87.53) --
	(201.98, 87.53) --
	(201.75, 87.53) --
	(201.53, 87.53) --
	(201.31, 87.53) --
	(201.08, 87.53) --
	(200.86, 87.53) --
	(200.64, 87.53) --
	(200.41, 87.53) --
	(200.19, 87.53) --
	(199.97, 87.53) --
	(199.74, 87.53) --
	(199.52, 87.53) --
	(199.30, 87.53) --
	(199.07, 87.53) --
	(198.85, 87.53) --
	(198.63, 87.53) --
	(198.40, 87.53) --
	(198.18, 87.53) --
	(197.96, 87.53) --
	(197.73, 87.53) --
	(197.51, 87.53) --
	(197.29, 87.53) --
	(197.07, 87.53) --
	(196.84, 87.53) --
	(196.62, 87.53) --
	(196.40, 87.53) --
	(196.17, 87.53) --
	(195.95, 87.53) --
	(195.73, 87.53) --
	(195.50, 87.53) --
	(195.28, 87.53) --
	(195.06, 87.53) --
	(194.83, 87.53) --
	(194.61, 87.53) --
	(194.39, 87.53) --
	(194.16, 87.53) --
	(193.94, 87.53) --
	(193.72, 87.53) --
	(193.49, 87.53) --
	(193.27, 87.53) --
	(193.05, 87.53) --
	(192.82, 87.53) --
	(192.60, 87.53) --
	(192.38, 87.53) --
	(192.15, 87.53) --
	(191.93, 87.53) --
	(191.71, 87.53) --
	(191.48, 87.53) --
	(191.26, 87.53) --
	(191.04, 87.53) --
	(190.81, 87.53) --
	(190.59, 87.53) --
	(190.37, 87.53) --
	(190.14, 87.53) --
	(189.92, 87.53) --
	(189.70, 87.53) --
	(189.48, 87.53) --
	(189.25, 87.53) --
	(189.03, 87.53) --
	(188.81, 87.53) --
	(188.58, 87.53) --
	(188.36, 87.53) --
	(188.14, 87.53) --
	(187.91, 87.53) --
	(187.69, 87.53) --
	(187.47, 87.53) --
	(187.24, 87.53) --
	(187.02, 87.53) --
	(186.80, 87.53) --
	(186.57, 87.53) --
	(186.35, 87.53) --
	(186.13, 87.53) --
	(185.90, 87.53) --
	(185.68, 87.53) --
	(185.46, 87.53) --
	(185.23, 87.53) --
	(185.01, 87.53) --
	(184.79, 87.53) --
	(184.56, 87.53) --
	(184.34, 87.53) --
	(184.12, 87.53) --
	(183.89, 87.53) --
	(183.67, 87.53) --
	(183.45, 87.53) --
	(183.22, 87.53) --
	(183.00, 87.53) --
	(182.78, 87.53) --
	(182.55, 87.53) --
	(182.33, 87.53) --
	(182.11, 87.53) --
	(181.89, 87.53) --
	(181.66, 87.53) --
	(181.44, 87.53) --
	(181.22, 87.53) --
	(180.99, 87.53) --
	(180.77, 87.53) --
	(180.55, 87.53) --
	(180.32, 87.53) --
	(180.10, 87.53) --
	(179.88, 87.53) --
	(179.65, 87.53) --
	(179.43, 87.53) --
	(179.21, 87.53) --
	(178.98, 87.53) --
	(178.76, 87.53) --
	(178.54, 87.53) --
	(178.31, 87.53) --
	(178.09, 87.53) --
	(177.87, 87.53) --
	(177.64, 87.53) --
	(177.42, 87.53) --
	(177.20, 87.53) --
	(176.97, 87.53) --
	(176.75, 87.53) --
	(176.53, 87.53) --
	(176.30, 87.53) --
	(176.08, 87.53) --
	(175.86, 87.53) --
	(175.63, 87.53) --
	(175.41, 87.53) --
	(175.19, 87.53) --
	(174.96, 87.53) --
	(174.74, 87.53) --
	(174.52, 87.53) --
	(174.30, 87.53) --
	(174.07, 87.53) --
	(173.85, 87.53) --
	(173.63, 87.53) --
	(173.40, 87.53) --
	(173.18, 87.53) --
	(172.96, 87.53) --
	(172.73, 87.53) --
	(172.51, 87.53) --
	(172.29, 87.53) --
	(172.06, 87.53) --
	(171.84, 87.53) --
	(171.62, 87.53) --
	(171.39, 87.53) --
	(171.17, 87.53) --
	(170.95, 87.53) --
	(170.72, 87.53) --
	(170.50, 87.53) --
	(170.28, 87.53) --
	(170.05, 87.53) --
	(169.83, 87.53) --
	(169.61, 87.53) --
	(169.38, 87.53) --
	(169.16, 87.53) --
	(168.94, 87.53) --
	(168.71, 87.53) --
	(168.49, 87.53) --
	(168.27, 87.53) --
	(168.04, 87.53) --
	(167.82, 87.53) --
	(167.60, 87.53) --
	(167.37, 87.53) --
	(167.15, 87.53) --
	(166.93, 87.53) --
	(166.71, 87.53) --
	(166.48, 87.53) --
	(166.26, 87.53) --
	(166.04, 87.53) --
	(165.81, 87.53) --
	(165.59, 87.53) --
	(165.37, 87.53) --
	(165.14, 87.53) --
	(164.92, 87.53) --
	(164.70, 87.53) --
	(164.47, 87.53) --
	(164.25, 87.53) --
	(164.03, 87.53) --
	(163.80, 87.53) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (163.80, 87.53) --
	(164.03, 87.53) --
	(164.25, 87.53) --
	(164.47, 87.53) --
	(164.70, 87.53) --
	(164.92, 87.53) --
	(165.14, 87.53) --
	(165.37, 87.53) --
	(165.59, 87.53) --
	(165.81, 87.53) --
	(166.04, 87.53) --
	(166.26, 87.53) --
	(166.48, 87.53) --
	(166.71, 87.53) --
	(166.93, 87.53) --
	(167.15, 87.53) --
	(167.37, 87.53) --
	(167.60, 87.53) --
	(167.82, 87.53) --
	(168.04, 87.53) --
	(168.27, 87.53) --
	(168.49, 87.53) --
	(168.71, 87.53) --
	(168.94, 87.53) --
	(169.16, 87.53) --
	(169.38, 87.53) --
	(169.61, 87.53) --
	(169.83, 87.53) --
	(170.05, 87.53) --
	(170.28, 87.53) --
	(170.50, 87.53) --
	(170.72, 87.53) --
	(170.95, 87.53) --
	(171.17, 87.53) --
	(171.39, 87.53) --
	(171.62, 87.53) --
	(171.84, 87.53) --
	(172.06, 87.53) --
	(172.29, 87.53) --
	(172.51, 87.53) --
	(172.73, 87.53) --
	(172.96, 87.53) --
	(173.18, 87.53) --
	(173.40, 87.53) --
	(173.63, 87.53) --
	(173.85, 87.53) --
	(174.07, 87.53) --
	(174.30, 87.53) --
	(174.52, 87.53) --
	(174.74, 87.53) --
	(174.96, 87.53) --
	(175.19, 87.53) --
	(175.41, 87.53) --
	(175.63, 87.53) --
	(175.86, 87.53) --
	(176.08, 87.53) --
	(176.30, 87.53) --
	(176.53, 87.53) --
	(176.75, 87.53) --
	(176.97, 87.53) --
	(177.20, 87.53) --
	(177.42, 87.53) --
	(177.64, 87.53) --
	(177.87, 87.53) --
	(178.09, 87.53) --
	(178.31, 87.53) --
	(178.54, 87.53) --
	(178.76, 87.53) --
	(178.98, 87.53) --
	(179.21, 87.53) --
	(179.43, 87.53) --
	(179.65, 87.53) --
	(179.88, 87.53) --
	(180.10, 87.53) --
	(180.32, 87.53) --
	(180.55, 87.53) --
	(180.77, 87.53) --
	(180.99, 87.53) --
	(181.22, 87.53) --
	(181.44, 87.53) --
	(181.66, 87.53) --
	(181.89, 87.53) --
	(182.11, 87.53) --
	(182.33, 87.53) --
	(182.55, 87.53) --
	(182.78, 87.53) --
	(183.00, 87.53) --
	(183.22, 87.53) --
	(183.45, 87.53) --
	(183.67, 87.53) --
	(183.89, 87.53) --
	(184.12, 87.53) --
	(184.34, 87.53) --
	(184.56, 87.53) --
	(184.79, 87.53) --
	(185.01, 87.53) --
	(185.23, 87.53) --
	(185.46, 87.53) --
	(185.68, 87.53) --
	(185.90, 87.53) --
	(186.13, 87.53) --
	(186.35, 87.53) --
	(186.57, 87.53) --
	(186.80, 87.53) --
	(187.02, 87.53) --
	(187.24, 87.53) --
	(187.47, 87.53) --
	(187.69, 87.53) --
	(187.91, 87.53) --
	(188.14, 87.53) --
	(188.36, 87.53) --
	(188.58, 87.53) --
	(188.81, 87.53) --
	(189.03, 87.53) --
	(189.25, 87.53) --
	(189.48, 87.53) --
	(189.70, 87.53) --
	(189.92, 87.53) --
	(190.14, 87.53) --
	(190.37, 87.53) --
	(190.59, 87.53) --
	(190.81, 87.53) --
	(191.04, 87.53) --
	(191.26, 87.53) --
	(191.48, 87.53) --
	(191.71, 87.53) --
	(191.93, 87.53) --
	(192.15, 87.53) --
	(192.38, 87.53) --
	(192.60, 87.53) --
	(192.82, 87.53) --
	(193.05, 87.53) --
	(193.27, 87.53) --
	(193.49, 87.53) --
	(193.72, 87.53) --
	(193.94, 87.53) --
	(194.16, 87.53) --
	(194.39, 87.53) --
	(194.61, 87.53) --
	(194.83, 87.53) --
	(195.06, 87.53) --
	(195.28, 87.53) --
	(195.50, 87.53) --
	(195.73, 87.53) --
	(195.95, 87.53) --
	(196.17, 87.53) --
	(196.40, 87.53) --
	(196.62, 87.53) --
	(196.84, 87.53) --
	(197.07, 87.53) --
	(197.29, 87.53) --
	(197.51, 87.53) --
	(197.73, 87.53) --
	(197.96, 87.53) --
	(198.18, 87.53) --
	(198.40, 87.53) --
	(198.63, 87.53) --
	(198.85, 87.53) --
	(199.07, 87.53) --
	(199.30, 87.53) --
	(199.52, 87.53) --
	(199.74, 87.53) --
	(199.97, 87.53) --
	(200.19, 87.53) --
	(200.41, 87.53) --
	(200.64, 87.53) --
	(200.86, 87.53) --
	(201.08, 87.53) --
	(201.31, 87.53) --
	(201.53, 87.53) --
	(201.75, 87.53) --
	(201.98, 87.53) --
	(202.20, 87.53) --
	(202.42, 87.53) --
	(202.65, 87.53) --
	(202.87, 87.53) --
	(203.09, 87.53) --
	(203.32, 87.53) --
	(203.54, 87.53) --
	(203.76, 87.53) --
	(203.99, 87.53) --
	(204.21, 87.53) --
	(204.43, 87.53) --
	(204.66, 87.53) --
	(204.88, 87.53) --
	(205.10, 87.53) --
	(205.32, 87.53) --
	(205.55, 87.53) --
	(205.77, 87.53) --
	(205.99, 87.53) --
	(206.22, 87.53) --
	(206.44, 87.53) --
	(206.66, 87.53) --
	(206.89, 87.53) --
	(207.11, 87.53) --
	(207.33, 87.53) --
	(207.56, 87.53) --
	(207.78, 87.53) --
	(208.00, 87.53) --
	(208.23, 87.53) --
	(208.45, 87.53) --
	(208.67, 87.53) --
	(208.90, 87.53) --
	(209.12, 87.53) --
	(209.34, 87.53) --
	(209.57, 87.53) --
	(209.79, 87.53) --
	(210.01, 87.53) --
	(210.24, 87.53) --
	(210.46, 87.53) --
	(210.68, 87.53) --
	(210.91, 87.53) --
	(211.13, 87.53) --
	(211.35, 87.53) --
	(211.58, 87.53) --
	(211.80, 87.53) --
	(212.02, 87.53) --
	(212.25, 87.53) --
	(212.47, 87.53) --
	(212.69, 87.53) --
	(212.91, 87.53) --
	(213.14, 87.53) --
	(213.36, 87.53) --
	(213.58, 87.53) --
	(213.81, 87.53) --
	(214.03, 87.53) --
	(214.25, 87.53) --
	(214.48, 87.53) --
	(214.70, 87.53) --
	(214.92, 87.53) --
	(215.15, 87.53) --
	(215.37, 87.53) --
	(215.59, 87.53) --
	(215.82, 87.53) --
	(216.04, 87.53) --
	(216.26, 87.53) --
	(216.49, 87.53) --
	(216.71, 87.53) --
	(216.93, 87.53) --
	(217.16, 87.53) --
	(217.38, 87.53) --
	(217.60, 87.53) --
	(217.83, 87.53) --
	(218.05, 87.53) --
	(218.27, 87.53) --
	(218.50, 87.53) --
	(218.72, 87.53) --
	(218.94, 87.53) --
	(219.17, 87.53) --
	(219.39, 87.53) --
	(219.61, 87.53) --
	(219.84, 87.53) --
	(220.06, 87.53) --
	(220.28, 87.53) --
	(220.50, 87.53) --
	(220.73, 87.53) --
	(220.95, 87.53) --
	(221.17, 87.53) --
	(221.40, 87.53) --
	(221.62, 87.53) --
	(221.84, 87.53) --
	(222.07, 87.53) --
	(222.29, 87.53) --
	(222.51, 87.53) --
	(222.74, 87.53) --
	(222.96, 87.53) --
	(223.18, 87.53) --
	(223.41, 87.53) --
	(223.63, 87.53) --
	(223.85, 87.53) --
	(224.08, 87.53) --
	(224.30, 87.53) --
	(224.52, 87.53) --
	(224.75, 87.53) --
	(224.97, 87.53) --
	(225.19, 87.53) --
	(225.42, 87.53) --
	(225.64, 87.53) --
	(225.86, 87.53) --
	(226.09, 87.53) --
	(226.31, 87.53) --
	(226.53, 87.53) --
	(226.76, 87.53) --
	(226.98, 87.53) --
	(227.20, 87.53) --
	(227.43, 87.53) --
	(227.65, 87.53) --
	(227.87, 87.53) --
	(228.09, 87.53) --
	(228.32, 87.53) --
	(228.54, 87.53) --
	(228.76, 87.53) --
	(228.99, 87.53) --
	(229.21, 87.53) --
	(229.43, 87.53) --
	(229.66, 87.53) --
	(229.88, 87.53) --
	(230.10, 87.54) --
	(230.33, 87.54) --
	(230.55, 87.54) --
	(230.77, 87.54) --
	(231.00, 87.54) --
	(231.22, 87.54) --
	(231.44, 87.53) --
	(231.67, 87.53) --
	(231.89, 87.53) --
	(232.11, 87.53) --
	(232.34, 87.53) --
	(232.56, 87.53) --
	(232.78, 87.53) --
	(233.01, 87.53) --
	(233.23, 87.53) --
	(233.45, 87.53) --
	(233.68, 87.53) --
	(233.90, 87.53) --
	(234.12, 87.53) --
	(234.35, 87.53) --
	(234.57, 87.53) --
	(234.79, 87.53) --
	(235.02, 87.53) --
	(235.24, 87.53) --
	(235.46, 87.53) --
	(235.68, 87.53) --
	(235.91, 87.53) --
	(236.13, 87.54) --
	(236.35, 87.54) --
	(236.58, 87.54) --
	(236.80, 87.55) --
	(237.02, 87.55) --
	(237.25, 87.56) --
	(237.47, 87.56) --
	(237.69, 87.57) --
	(237.92, 87.57) --
	(238.14, 87.58) --
	(238.36, 87.58) --
	(238.59, 87.58) --
	(238.81, 87.59) --
	(239.03, 87.60) --
	(239.26, 87.60) --
	(239.48, 87.62) --
	(239.70, 87.63) --
	(239.93, 87.65) --
	(240.15, 87.66) --
	(240.37, 87.68) --
	(240.60, 87.69) --
	(240.82, 87.70) --
	(241.04, 87.71) --
	(241.27, 87.73) --
	(241.49, 87.75) --
	(241.71, 87.78) --
	(241.94, 87.82) --
	(242.16, 87.88) --
	(242.38, 87.95) --
	(242.61, 88.02) --
	(242.83, 88.10) --
	(243.05, 88.18) --
	(243.27, 88.25) --
	(243.50, 88.31) --
	(243.72, 88.37) --
	(243.94, 88.42) --
	(244.17, 88.47) --
	(244.39, 88.53) --
	(244.61, 88.59) --
	(244.84, 88.67) --
	(245.06, 88.77) --
	(245.28, 88.88) --
	(245.51, 89.00) --
	(245.73, 89.14) --
	(245.95, 89.28) --
	(246.18, 89.43) --
	(246.40, 89.58) --
	(246.62, 89.72) --
	(246.85, 89.85) --
	(247.07, 89.98) --
	(247.29, 90.12) --
	(247.52, 90.26) --
	(247.74, 90.43) --
	(247.96, 90.62) --
	(248.19, 90.85) --
	(248.41, 91.10) --
	(248.63, 91.37) --
	(248.86, 91.65) --
	(249.08, 91.93) --
	(249.30, 92.19) --
	(249.53, 92.45) --
	(249.75, 92.69) --
	(249.97, 92.93) --
	(250.20, 93.17) --
	(250.42, 93.42) --
	(250.64, 93.69) --
	(250.86, 93.97) --
	(251.09, 94.26) --
	(251.31, 94.55) --
	(251.53, 94.84) --
	(251.76, 95.11) --
	(251.98, 95.38) --
	(252.20, 95.64) --
	(252.43, 95.91) --
	(252.65, 96.20) --
	(252.87, 96.51) --
	(253.10, 96.86) --
	(253.32, 97.22) --
	(253.54, 97.60) --
	(253.77, 97.98) --
	(253.99, 98.35) --
	(254.21, 98.69) --
	(254.44, 99.00) --
	(254.66, 99.27) --
	(254.88, 99.51) --
	(255.11, 99.71) --
	(255.33, 99.88) --
	(255.55,100.01) --
	(255.78,100.10) --
	(256.00,100.14) --
	(256.22,100.12) --
	(256.45,100.02) --
	(256.67, 99.85) --
	(256.89, 99.60) --
	(257.12, 99.29) --
	(257.34, 98.90) --
	(257.56, 98.47) --
	(257.79, 97.99) --
	(258.01, 97.48) --
	(258.23, 96.94) --
	(258.45, 96.37) --
	(258.68, 95.78) --
	(258.90, 95.17) --
	(259.12, 94.55) --
	(259.35, 93.94) --
	(259.57, 93.33) --
	(259.79, 92.74) --
	(260.02, 92.18) --
	(260.24, 91.66) --
	(260.46, 91.19) --
	(260.69, 90.76) --
	(260.91, 90.39) --
	(261.13, 90.08) --
	(261.36, 89.82) --
	(261.58, 89.60) --
	(261.80, 89.42) --
	(262.03, 89.26) --
	(262.25, 89.12) --
	(262.47, 88.98) --
	(262.70, 88.85) --
	(262.92, 88.73) --
	(263.14, 88.61) --
	(263.37, 88.49) --
	(263.59, 88.38) --
	(263.81, 88.28) --
	(264.04, 88.18) --
	(264.26, 88.09) --
	(264.48, 88.01) --
	(264.71, 87.93) --
	(264.93, 87.86) --
	(265.15, 87.80) --
	(265.38, 87.75) --
	(265.60, 87.71) --
	(265.82, 87.67) --
	(266.04, 87.64) --
	(266.27, 87.62) --
	(266.49, 87.60) --
	(266.71, 87.58) --
	(266.94, 87.56) --
	(267.16, 87.55) --
	(267.38, 87.55) --
	(267.61, 87.54) --
	(267.83, 87.54) --
	(268.05, 87.53) --
	(268.28, 87.53) --
	(268.50, 87.53) --
	(268.72, 87.53) --
	(268.95, 87.53) --
	(269.17, 87.53) --
	(269.39, 87.53) --
	(269.62, 87.53) --
	(269.84, 87.53) --
	(270.06, 87.53) --
	(270.29, 87.53) --
	(270.51, 87.53) --
	(270.73, 87.53) --
	(270.96, 87.53) --
	(271.18, 87.53) --
	(271.40, 87.53) --
	(271.63, 87.53) --
	(271.85, 87.53) --
	(272.07, 87.53) --
	(272.30, 87.53) --
	(272.52, 87.53) --
	(272.74, 87.53) --
	(272.97, 87.53) --
	(273.19, 87.53) --
	(273.41, 87.53) --
	(273.63, 87.53) --
	(273.86, 87.53) --
	(274.08, 87.53) --
	(274.30, 87.53) --
	(274.53, 87.53) --
	(274.75, 87.53) --
	(274.97, 87.53) --
	(275.20, 87.53) --
	(275.42, 87.53) --
	(275.64, 87.53) --
	(275.87, 87.53) --
	(276.09, 87.53) --
	(276.31, 87.53) --
	(276.54, 87.53) --
	(276.76, 87.53) --
	(276.98, 87.53) --
	(277.21, 87.53) --
	(277.43, 87.53) --
	(277.65, 87.53) --
	(277.88, 87.53);

\path[fill=fillColor,fill opacity=0.40] (163.80, 80.42) --
	(164.03, 80.42) --
	(164.25, 80.42) --
	(164.47, 80.42) --
	(164.70, 80.42) --
	(164.92, 80.42) --
	(165.14, 80.42) --
	(165.37, 80.42) --
	(165.59, 80.42) --
	(165.81, 80.42) --
	(166.04, 80.42) --
	(166.26, 80.42) --
	(166.48, 80.42) --
	(166.71, 80.42) --
	(166.93, 80.42) --
	(167.15, 80.42) --
	(167.37, 80.42) --
	(167.60, 80.42) --
	(167.82, 80.42) --
	(168.04, 80.42) --
	(168.27, 80.42) --
	(168.49, 80.42) --
	(168.71, 80.42) --
	(168.94, 80.42) --
	(169.16, 80.42) --
	(169.38, 80.42) --
	(169.61, 80.42) --
	(169.83, 80.42) --
	(170.05, 80.42) --
	(170.28, 80.42) --
	(170.50, 80.42) --
	(170.72, 80.42) --
	(170.95, 80.42) --
	(171.17, 80.42) --
	(171.39, 80.42) --
	(171.62, 80.42) --
	(171.84, 80.42) --
	(172.06, 80.42) --
	(172.29, 80.42) --
	(172.51, 80.42) --
	(172.73, 80.42) --
	(172.96, 80.42) --
	(173.18, 80.42) --
	(173.40, 80.42) --
	(173.63, 80.42) --
	(173.85, 80.42) --
	(174.07, 80.42) --
	(174.30, 80.42) --
	(174.52, 80.42) --
	(174.74, 80.42) --
	(174.96, 80.42) --
	(175.19, 80.42) --
	(175.41, 80.42) --
	(175.63, 80.42) --
	(175.86, 80.42) --
	(176.08, 80.42) --
	(176.30, 80.42) --
	(176.53, 80.42) --
	(176.75, 80.42) --
	(176.97, 80.42) --
	(177.20, 80.42) --
	(177.42, 80.42) --
	(177.64, 80.42) --
	(177.87, 80.42) --
	(178.09, 80.42) --
	(178.31, 80.42) --
	(178.54, 80.42) --
	(178.76, 80.42) --
	(178.98, 80.42) --
	(179.21, 80.42) --
	(179.43, 80.42) --
	(179.65, 80.42) --
	(179.88, 80.42) --
	(180.10, 80.42) --
	(180.32, 80.42) --
	(180.55, 80.42) --
	(180.77, 80.42) --
	(180.99, 80.42) --
	(181.22, 80.42) --
	(181.44, 80.42) --
	(181.66, 80.42) --
	(181.89, 80.42) --
	(182.11, 80.42) --
	(182.33, 80.42) --
	(182.55, 80.42) --
	(182.78, 80.42) --
	(183.00, 80.42) --
	(183.22, 80.42) --
	(183.45, 80.42) --
	(183.67, 80.42) --
	(183.89, 80.42) --
	(184.12, 80.42) --
	(184.34, 80.42) --
	(184.56, 80.42) --
	(184.79, 80.42) --
	(185.01, 80.42) --
	(185.23, 80.42) --
	(185.46, 80.42) --
	(185.68, 80.42) --
	(185.90, 80.42) --
	(186.13, 80.42) --
	(186.35, 80.42) --
	(186.57, 80.42) --
	(186.80, 80.42) --
	(187.02, 80.42) --
	(187.24, 80.42) --
	(187.47, 80.42) --
	(187.69, 80.42) --
	(187.91, 80.42) --
	(188.14, 80.42) --
	(188.36, 80.42) --
	(188.58, 80.42) --
	(188.81, 80.42) --
	(189.03, 80.42) --
	(189.25, 80.42) --
	(189.48, 80.42) --
	(189.70, 80.42) --
	(189.92, 80.42) --
	(190.14, 80.42) --
	(190.37, 80.42) --
	(190.59, 80.42) --
	(190.81, 80.42) --
	(191.04, 80.42) --
	(191.26, 80.42) --
	(191.48, 80.42) --
	(191.71, 80.42) --
	(191.93, 80.42) --
	(192.15, 80.42) --
	(192.38, 80.42) --
	(192.60, 80.42) --
	(192.82, 80.42) --
	(193.05, 80.42) --
	(193.27, 80.42) --
	(193.49, 80.42) --
	(193.72, 80.42) --
	(193.94, 80.42) --
	(194.16, 80.42) --
	(194.39, 80.42) --
	(194.61, 80.42) --
	(194.83, 80.42) --
	(195.06, 80.42) --
	(195.28, 80.42) --
	(195.50, 80.42) --
	(195.73, 80.42) --
	(195.95, 80.42) --
	(196.17, 80.42) --
	(196.40, 80.42) --
	(196.62, 80.42) --
	(196.84, 80.42) --
	(197.07, 80.42) --
	(197.29, 80.42) --
	(197.51, 80.42) --
	(197.73, 80.42) --
	(197.96, 80.42) --
	(198.18, 80.42) --
	(198.40, 80.42) --
	(198.63, 80.42) --
	(198.85, 80.42) --
	(199.07, 80.42) --
	(199.30, 80.42) --
	(199.52, 80.42) --
	(199.74, 80.42) --
	(199.97, 80.42) --
	(200.19, 80.42) --
	(200.41, 80.42) --
	(200.64, 80.42) --
	(200.86, 80.42) --
	(201.08, 80.42) --
	(201.31, 80.42) --
	(201.53, 80.42) --
	(201.75, 80.42) --
	(201.98, 80.42) --
	(202.20, 80.42) --
	(202.42, 80.42) --
	(202.65, 80.42) --
	(202.87, 80.42) --
	(203.09, 80.42) --
	(203.32, 80.42) --
	(203.54, 80.42) --
	(203.76, 80.42) --
	(203.99, 80.42) --
	(204.21, 80.42) --
	(204.43, 80.42) --
	(204.66, 80.42) --
	(204.88, 80.42) --
	(205.10, 80.42) --
	(205.32, 80.42) --
	(205.55, 80.42) --
	(205.77, 80.42) --
	(205.99, 80.42) --
	(206.22, 80.42) --
	(206.44, 80.42) --
	(206.66, 80.42) --
	(206.89, 80.42) --
	(207.11, 80.42) --
	(207.33, 80.42) --
	(207.56, 80.42) --
	(207.78, 80.42) --
	(208.00, 80.42) --
	(208.23, 80.42) --
	(208.45, 80.42) --
	(208.67, 80.42) --
	(208.90, 80.42) --
	(209.12, 80.42) --
	(209.34, 80.42) --
	(209.57, 80.42) --
	(209.79, 80.42) --
	(210.01, 80.42) --
	(210.24, 80.42) --
	(210.46, 80.42) --
	(210.68, 80.42) --
	(210.91, 80.42) --
	(211.13, 80.42) --
	(211.35, 80.42) --
	(211.58, 80.42) --
	(211.80, 80.42) --
	(212.02, 80.42) --
	(212.25, 80.42) --
	(212.47, 80.42) --
	(212.69, 80.42) --
	(212.91, 80.42) --
	(213.14, 80.42) --
	(213.36, 80.42) --
	(213.58, 80.42) --
	(213.81, 80.42) --
	(214.03, 80.42) --
	(214.25, 80.42) --
	(214.48, 80.42) --
	(214.70, 80.42) --
	(214.92, 80.42) --
	(215.15, 80.42) --
	(215.37, 80.42) --
	(215.59, 80.42) --
	(215.82, 80.42) --
	(216.04, 80.42) --
	(216.26, 80.42) --
	(216.49, 80.42) --
	(216.71, 80.42) --
	(216.93, 80.42) --
	(217.16, 80.42) --
	(217.38, 80.42) --
	(217.60, 80.42) --
	(217.83, 80.42) --
	(218.05, 80.42) --
	(218.27, 80.42) --
	(218.50, 80.42) --
	(218.72, 80.42) --
	(218.94, 80.42) --
	(219.17, 80.42) --
	(219.39, 80.42) --
	(219.61, 80.42) --
	(219.84, 80.42) --
	(220.06, 80.42) --
	(220.28, 80.42) --
	(220.50, 80.42) --
	(220.73, 80.42) --
	(220.95, 80.42) --
	(221.17, 80.42) --
	(221.40, 80.42) --
	(221.62, 80.42) --
	(221.84, 80.42) --
	(222.07, 80.42) --
	(222.29, 80.42) --
	(222.51, 80.42) --
	(222.74, 80.42) --
	(222.96, 80.42) --
	(223.18, 80.42) --
	(223.41, 80.42) --
	(223.63, 80.42) --
	(223.85, 80.42) --
	(224.08, 80.42) --
	(224.30, 80.42) --
	(224.52, 80.42) --
	(224.75, 80.42) --
	(224.97, 80.42) --
	(225.19, 80.42) --
	(225.42, 80.42) --
	(225.64, 80.42) --
	(225.86, 80.42) --
	(226.09, 80.42) --
	(226.31, 80.42) --
	(226.53, 80.42) --
	(226.76, 80.42) --
	(226.98, 80.42) --
	(227.20, 80.42) --
	(227.43, 80.42) --
	(227.65, 80.42) --
	(227.87, 80.42) --
	(228.09, 80.42) --
	(228.32, 80.42) --
	(228.54, 80.42) --
	(228.76, 80.42) --
	(228.99, 80.42) --
	(229.21, 80.42) --
	(229.43, 80.42) --
	(229.66, 80.42) --
	(229.88, 80.42) --
	(230.10, 80.42) --
	(230.33, 80.42) --
	(230.55, 80.42) --
	(230.77, 80.42) --
	(231.00, 80.42) --
	(231.22, 80.42) --
	(231.44, 80.42) --
	(231.67, 80.42) --
	(231.89, 80.42) --
	(232.11, 80.42) --
	(232.34, 80.42) --
	(232.56, 80.42) --
	(232.78, 80.42) --
	(233.01, 80.42) --
	(233.23, 80.42) --
	(233.45, 80.42) --
	(233.68, 80.42) --
	(233.90, 80.42) --
	(234.12, 80.42) --
	(234.35, 80.42) --
	(234.57, 80.42) --
	(234.79, 80.42) --
	(235.02, 80.42) --
	(235.24, 80.42) --
	(235.46, 80.42) --
	(235.68, 80.42) --
	(235.91, 80.42) --
	(236.13, 80.42) --
	(236.35, 80.42) --
	(236.58, 80.42) --
	(236.80, 80.42) --
	(237.02, 80.42) --
	(237.25, 80.42) --
	(237.47, 80.42) --
	(237.69, 80.42) --
	(237.92, 80.42) --
	(238.14, 80.42) --
	(238.36, 80.42) --
	(238.59, 80.42) --
	(238.81, 80.42) --
	(239.03, 80.42) --
	(239.26, 80.42) --
	(239.48, 80.43) --
	(239.70, 80.43) --
	(239.93, 80.43) --
	(240.15, 80.43) --
	(240.37, 80.43) --
	(240.60, 80.43) --
	(240.82, 80.43) --
	(241.04, 80.43) --
	(241.27, 80.44) --
	(241.49, 80.44) --
	(241.71, 80.44) --
	(241.94, 80.45) --
	(242.16, 80.45) --
	(242.38, 80.46) --
	(242.61, 80.47) --
	(242.83, 80.47) --
	(243.05, 80.48) --
	(243.27, 80.49) --
	(243.50, 80.49) --
	(243.72, 80.50) --
	(243.94, 80.50) --
	(244.17, 80.49) --
	(244.39, 80.49) --
	(244.61, 80.48) --
	(244.84, 80.47) --
	(245.06, 80.47) --
	(245.28, 80.47) --
	(245.51, 80.47) --
	(245.73, 80.48) --
	(245.95, 80.49) --
	(246.18, 80.50) --
	(246.40, 80.52) --
	(246.62, 80.54) --
	(246.85, 80.57) --
	(247.07, 80.60) --
	(247.29, 80.64) --
	(247.52, 80.68) --
	(247.74, 80.74) --
	(247.96, 80.80) --
	(248.19, 80.87) --
	(248.41, 80.94) --
	(248.63, 81.02) --
	(248.86, 81.10) --
	(249.08, 81.19) --
	(249.30, 81.29) --
	(249.53, 81.41) --
	(249.75, 81.54) --
	(249.97, 81.70) --
	(250.20, 81.88) --
	(250.42, 82.09) --
	(250.64, 82.33) --
	(250.86, 82.60) --
	(251.09, 82.88) --
	(251.31, 83.18) --
	(251.53, 83.48) --
	(251.76, 83.79) --
	(251.98, 84.10) --
	(252.20, 84.41) --
	(252.43, 84.73) --
	(252.65, 85.04) --
	(252.87, 85.34) --
	(253.10, 85.63) --
	(253.32, 85.91) --
	(253.54, 86.19) --
	(253.77, 86.47) --
	(253.99, 86.77) --
	(254.21, 87.10) --
	(254.44, 87.45) --
	(254.66, 87.83) --
	(254.88, 88.24) --
	(255.11, 88.65) --
	(255.33, 89.06) --
	(255.55, 89.46) --
	(255.78, 89.83) --
	(256.00, 90.17) --
	(256.22, 90.48) --
	(256.45, 90.78) --
	(256.67, 91.05) --
	(256.89, 91.31) --
	(257.12, 91.57) --
	(257.34, 91.85) --
	(257.56, 92.15) --
	(257.79, 92.51) --
	(258.01, 92.94) --
	(258.23, 93.45) --
	(258.45, 94.03) --
	(258.68, 94.65) --
	(258.90, 95.28) --
	(259.12, 95.84) --
	(259.35, 96.24) --
	(259.57, 96.42) --
	(259.79, 96.31) --
	(260.02, 95.88) --
	(260.24, 95.14) --
	(260.46, 94.13) --
	(260.69, 92.94) --
	(260.91, 91.67) --
	(261.13, 90.39) --
	(261.36, 89.18) --
	(261.58, 88.09) --
	(261.80, 87.16) --
	(262.03, 86.38) --
	(262.25, 85.76) --
	(262.47, 85.26) --
	(262.70, 84.87) --
	(262.92, 84.55) --
	(263.14, 84.28) --
	(263.37, 84.03) --
	(263.59, 83.80) --
	(263.81, 83.59) --
	(264.04, 83.39) --
	(264.26, 83.20) --
	(264.48, 83.02) --
	(264.71, 82.84) --
	(264.93, 82.67) --
	(265.15, 82.50) --
	(265.38, 82.32) --
	(265.60, 82.13) --
	(265.82, 81.93) --
	(266.04, 81.74) --
	(266.27, 81.54) --
	(266.49, 81.35) --
	(266.71, 81.17) --
	(266.94, 81.01) --
	(267.16, 80.86) --
	(267.38, 80.75) --
	(267.61, 80.65) --
	(267.83, 80.58) --
	(268.05, 80.53) --
	(268.28, 80.49) --
	(268.50, 80.46) --
	(268.72, 80.45) --
	(268.95, 80.43) --
	(269.17, 80.43) --
	(269.39, 80.42) --
	(269.62, 80.42) --
	(269.84, 80.42) --
	(270.06, 80.42) --
	(270.29, 80.42) --
	(270.51, 80.42) --
	(270.73, 80.42) --
	(270.96, 80.42) --
	(271.18, 80.42) --
	(271.40, 80.42) --
	(271.63, 80.42) --
	(271.85, 80.42) --
	(272.07, 80.42) --
	(272.30, 80.42) --
	(272.52, 80.42) --
	(272.74, 80.42) --
	(272.97, 80.42) --
	(273.19, 80.42) --
	(273.41, 80.42) --
	(273.63, 80.42) --
	(273.86, 80.42) --
	(274.08, 80.42) --
	(274.30, 80.42) --
	(274.53, 80.42) --
	(274.75, 80.42) --
	(274.97, 80.42) --
	(275.20, 80.42) --
	(275.42, 80.42) --
	(275.64, 80.42) --
	(275.87, 80.42) --
	(276.09, 80.42) --
	(276.31, 80.42) --
	(276.54, 80.42) --
	(276.76, 80.42) --
	(276.98, 80.42) --
	(277.21, 80.42) --
	(277.43, 80.42) --
	(277.65, 80.42) --
	(277.88, 80.42) --
	(277.88, 80.42) --
	(277.65, 80.42) --
	(277.43, 80.42) --
	(277.21, 80.42) --
	(276.98, 80.42) --
	(276.76, 80.42) --
	(276.54, 80.42) --
	(276.31, 80.42) --
	(276.09, 80.42) --
	(275.87, 80.42) --
	(275.64, 80.42) --
	(275.42, 80.42) --
	(275.20, 80.42) --
	(274.97, 80.42) --
	(274.75, 80.42) --
	(274.53, 80.42) --
	(274.30, 80.42) --
	(274.08, 80.42) --
	(273.86, 80.42) --
	(273.63, 80.42) --
	(273.41, 80.42) --
	(273.19, 80.42) --
	(272.97, 80.42) --
	(272.74, 80.42) --
	(272.52, 80.42) --
	(272.30, 80.42) --
	(272.07, 80.42) --
	(271.85, 80.42) --
	(271.63, 80.42) --
	(271.40, 80.42) --
	(271.18, 80.42) --
	(270.96, 80.42) --
	(270.73, 80.42) --
	(270.51, 80.42) --
	(270.29, 80.42) --
	(270.06, 80.42) --
	(269.84, 80.42) --
	(269.62, 80.42) --
	(269.39, 80.42) --
	(269.17, 80.42) --
	(268.95, 80.42) --
	(268.72, 80.42) --
	(268.50, 80.42) --
	(268.28, 80.42) --
	(268.05, 80.42) --
	(267.83, 80.42) --
	(267.61, 80.42) --
	(267.38, 80.42) --
	(267.16, 80.42) --
	(266.94, 80.42) --
	(266.71, 80.42) --
	(266.49, 80.42) --
	(266.27, 80.42) --
	(266.04, 80.42) --
	(265.82, 80.42) --
	(265.60, 80.42) --
	(265.38, 80.42) --
	(265.15, 80.42) --
	(264.93, 80.42) --
	(264.71, 80.42) --
	(264.48, 80.42) --
	(264.26, 80.42) --
	(264.04, 80.42) --
	(263.81, 80.42) --
	(263.59, 80.42) --
	(263.37, 80.42) --
	(263.14, 80.42) --
	(262.92, 80.42) --
	(262.70, 80.42) --
	(262.47, 80.42) --
	(262.25, 80.42) --
	(262.03, 80.42) --
	(261.80, 80.42) --
	(261.58, 80.42) --
	(261.36, 80.42) --
	(261.13, 80.42) --
	(260.91, 80.42) --
	(260.69, 80.42) --
	(260.46, 80.42) --
	(260.24, 80.42) --
	(260.02, 80.42) --
	(259.79, 80.42) --
	(259.57, 80.42) --
	(259.35, 80.42) --
	(259.12, 80.42) --
	(258.90, 80.42) --
	(258.68, 80.42) --
	(258.45, 80.42) --
	(258.23, 80.42) --
	(258.01, 80.42) --
	(257.79, 80.42) --
	(257.56, 80.42) --
	(257.34, 80.42) --
	(257.12, 80.42) --
	(256.89, 80.42) --
	(256.67, 80.42) --
	(256.45, 80.42) --
	(256.22, 80.42) --
	(256.00, 80.42) --
	(255.78, 80.42) --
	(255.55, 80.42) --
	(255.33, 80.42) --
	(255.11, 80.42) --
	(254.88, 80.42) --
	(254.66, 80.42) --
	(254.44, 80.42) --
	(254.21, 80.42) --
	(253.99, 80.42) --
	(253.77, 80.42) --
	(253.54, 80.42) --
	(253.32, 80.42) --
	(253.10, 80.42) --
	(252.87, 80.42) --
	(252.65, 80.42) --
	(252.43, 80.42) --
	(252.20, 80.42) --
	(251.98, 80.42) --
	(251.76, 80.42) --
	(251.53, 80.42) --
	(251.31, 80.42) --
	(251.09, 80.42) --
	(250.86, 80.42) --
	(250.64, 80.42) --
	(250.42, 80.42) --
	(250.20, 80.42) --
	(249.97, 80.42) --
	(249.75, 80.42) --
	(249.53, 80.42) --
	(249.30, 80.42) --
	(249.08, 80.42) --
	(248.86, 80.42) --
	(248.63, 80.42) --
	(248.41, 80.42) --
	(248.19, 80.42) --
	(247.96, 80.42) --
	(247.74, 80.42) --
	(247.52, 80.42) --
	(247.29, 80.42) --
	(247.07, 80.42) --
	(246.85, 80.42) --
	(246.62, 80.42) --
	(246.40, 80.42) --
	(246.18, 80.42) --
	(245.95, 80.42) --
	(245.73, 80.42) --
	(245.51, 80.42) --
	(245.28, 80.42) --
	(245.06, 80.42) --
	(244.84, 80.42) --
	(244.61, 80.42) --
	(244.39, 80.42) --
	(244.17, 80.42) --
	(243.94, 80.42) --
	(243.72, 80.42) --
	(243.50, 80.42) --
	(243.27, 80.42) --
	(243.05, 80.42) --
	(242.83, 80.42) --
	(242.61, 80.42) --
	(242.38, 80.42) --
	(242.16, 80.42) --
	(241.94, 80.42) --
	(241.71, 80.42) --
	(241.49, 80.42) --
	(241.27, 80.42) --
	(241.04, 80.42) --
	(240.82, 80.42) --
	(240.60, 80.42) --
	(240.37, 80.42) --
	(240.15, 80.42) --
	(239.93, 80.42) --
	(239.70, 80.42) --
	(239.48, 80.42) --
	(239.26, 80.42) --
	(239.03, 80.42) --
	(238.81, 80.42) --
	(238.59, 80.42) --
	(238.36, 80.42) --
	(238.14, 80.42) --
	(237.92, 80.42) --
	(237.69, 80.42) --
	(237.47, 80.42) --
	(237.25, 80.42) --
	(237.02, 80.42) --
	(236.80, 80.42) --
	(236.58, 80.42) --
	(236.35, 80.42) --
	(236.13, 80.42) --
	(235.91, 80.42) --
	(235.68, 80.42) --
	(235.46, 80.42) --
	(235.24, 80.42) --
	(235.02, 80.42) --
	(234.79, 80.42) --
	(234.57, 80.42) --
	(234.35, 80.42) --
	(234.12, 80.42) --
	(233.90, 80.42) --
	(233.68, 80.42) --
	(233.45, 80.42) --
	(233.23, 80.42) --
	(233.01, 80.42) --
	(232.78, 80.42) --
	(232.56, 80.42) --
	(232.34, 80.42) --
	(232.11, 80.42) --
	(231.89, 80.42) --
	(231.67, 80.42) --
	(231.44, 80.42) --
	(231.22, 80.42) --
	(231.00, 80.42) --
	(230.77, 80.42) --
	(230.55, 80.42) --
	(230.33, 80.42) --
	(230.10, 80.42) --
	(229.88, 80.42) --
	(229.66, 80.42) --
	(229.43, 80.42) --
	(229.21, 80.42) --
	(228.99, 80.42) --
	(228.76, 80.42) --
	(228.54, 80.42) --
	(228.32, 80.42) --
	(228.09, 80.42) --
	(227.87, 80.42) --
	(227.65, 80.42) --
	(227.43, 80.42) --
	(227.20, 80.42) --
	(226.98, 80.42) --
	(226.76, 80.42) --
	(226.53, 80.42) --
	(226.31, 80.42) --
	(226.09, 80.42) --
	(225.86, 80.42) --
	(225.64, 80.42) --
	(225.42, 80.42) --
	(225.19, 80.42) --
	(224.97, 80.42) --
	(224.75, 80.42) --
	(224.52, 80.42) --
	(224.30, 80.42) --
	(224.08, 80.42) --
	(223.85, 80.42) --
	(223.63, 80.42) --
	(223.41, 80.42) --
	(223.18, 80.42) --
	(222.96, 80.42) --
	(222.74, 80.42) --
	(222.51, 80.42) --
	(222.29, 80.42) --
	(222.07, 80.42) --
	(221.84, 80.42) --
	(221.62, 80.42) --
	(221.40, 80.42) --
	(221.17, 80.42) --
	(220.95, 80.42) --
	(220.73, 80.42) --
	(220.50, 80.42) --
	(220.28, 80.42) --
	(220.06, 80.42) --
	(219.84, 80.42) --
	(219.61, 80.42) --
	(219.39, 80.42) --
	(219.17, 80.42) --
	(218.94, 80.42) --
	(218.72, 80.42) --
	(218.50, 80.42) --
	(218.27, 80.42) --
	(218.05, 80.42) --
	(217.83, 80.42) --
	(217.60, 80.42) --
	(217.38, 80.42) --
	(217.16, 80.42) --
	(216.93, 80.42) --
	(216.71, 80.42) --
	(216.49, 80.42) --
	(216.26, 80.42) --
	(216.04, 80.42) --
	(215.82, 80.42) --
	(215.59, 80.42) --
	(215.37, 80.42) --
	(215.15, 80.42) --
	(214.92, 80.42) --
	(214.70, 80.42) --
	(214.48, 80.42) --
	(214.25, 80.42) --
	(214.03, 80.42) --
	(213.81, 80.42) --
	(213.58, 80.42) --
	(213.36, 80.42) --
	(213.14, 80.42) --
	(212.91, 80.42) --
	(212.69, 80.42) --
	(212.47, 80.42) --
	(212.25, 80.42) --
	(212.02, 80.42) --
	(211.80, 80.42) --
	(211.58, 80.42) --
	(211.35, 80.42) --
	(211.13, 80.42) --
	(210.91, 80.42) --
	(210.68, 80.42) --
	(210.46, 80.42) --
	(210.24, 80.42) --
	(210.01, 80.42) --
	(209.79, 80.42) --
	(209.57, 80.42) --
	(209.34, 80.42) --
	(209.12, 80.42) --
	(208.90, 80.42) --
	(208.67, 80.42) --
	(208.45, 80.42) --
	(208.23, 80.42) --
	(208.00, 80.42) --
	(207.78, 80.42) --
	(207.56, 80.42) --
	(207.33, 80.42) --
	(207.11, 80.42) --
	(206.89, 80.42) --
	(206.66, 80.42) --
	(206.44, 80.42) --
	(206.22, 80.42) --
	(205.99, 80.42) --
	(205.77, 80.42) --
	(205.55, 80.42) --
	(205.32, 80.42) --
	(205.10, 80.42) --
	(204.88, 80.42) --
	(204.66, 80.42) --
	(204.43, 80.42) --
	(204.21, 80.42) --
	(203.99, 80.42) --
	(203.76, 80.42) --
	(203.54, 80.42) --
	(203.32, 80.42) --
	(203.09, 80.42) --
	(202.87, 80.42) --
	(202.65, 80.42) --
	(202.42, 80.42) --
	(202.20, 80.42) --
	(201.98, 80.42) --
	(201.75, 80.42) --
	(201.53, 80.42) --
	(201.31, 80.42) --
	(201.08, 80.42) --
	(200.86, 80.42) --
	(200.64, 80.42) --
	(200.41, 80.42) --
	(200.19, 80.42) --
	(199.97, 80.42) --
	(199.74, 80.42) --
	(199.52, 80.42) --
	(199.30, 80.42) --
	(199.07, 80.42) --
	(198.85, 80.42) --
	(198.63, 80.42) --
	(198.40, 80.42) --
	(198.18, 80.42) --
	(197.96, 80.42) --
	(197.73, 80.42) --
	(197.51, 80.42) --
	(197.29, 80.42) --
	(197.07, 80.42) --
	(196.84, 80.42) --
	(196.62, 80.42) --
	(196.40, 80.42) --
	(196.17, 80.42) --
	(195.95, 80.42) --
	(195.73, 80.42) --
	(195.50, 80.42) --
	(195.28, 80.42) --
	(195.06, 80.42) --
	(194.83, 80.42) --
	(194.61, 80.42) --
	(194.39, 80.42) --
	(194.16, 80.42) --
	(193.94, 80.42) --
	(193.72, 80.42) --
	(193.49, 80.42) --
	(193.27, 80.42) --
	(193.05, 80.42) --
	(192.82, 80.42) --
	(192.60, 80.42) --
	(192.38, 80.42) --
	(192.15, 80.42) --
	(191.93, 80.42) --
	(191.71, 80.42) --
	(191.48, 80.42) --
	(191.26, 80.42) --
	(191.04, 80.42) --
	(190.81, 80.42) --
	(190.59, 80.42) --
	(190.37, 80.42) --
	(190.14, 80.42) --
	(189.92, 80.42) --
	(189.70, 80.42) --
	(189.48, 80.42) --
	(189.25, 80.42) --
	(189.03, 80.42) --
	(188.81, 80.42) --
	(188.58, 80.42) --
	(188.36, 80.42) --
	(188.14, 80.42) --
	(187.91, 80.42) --
	(187.69, 80.42) --
	(187.47, 80.42) --
	(187.24, 80.42) --
	(187.02, 80.42) --
	(186.80, 80.42) --
	(186.57, 80.42) --
	(186.35, 80.42) --
	(186.13, 80.42) --
	(185.90, 80.42) --
	(185.68, 80.42) --
	(185.46, 80.42) --
	(185.23, 80.42) --
	(185.01, 80.42) --
	(184.79, 80.42) --
	(184.56, 80.42) --
	(184.34, 80.42) --
	(184.12, 80.42) --
	(183.89, 80.42) --
	(183.67, 80.42) --
	(183.45, 80.42) --
	(183.22, 80.42) --
	(183.00, 80.42) --
	(182.78, 80.42) --
	(182.55, 80.42) --
	(182.33, 80.42) --
	(182.11, 80.42) --
	(181.89, 80.42) --
	(181.66, 80.42) --
	(181.44, 80.42) --
	(181.22, 80.42) --
	(180.99, 80.42) --
	(180.77, 80.42) --
	(180.55, 80.42) --
	(180.32, 80.42) --
	(180.10, 80.42) --
	(179.88, 80.42) --
	(179.65, 80.42) --
	(179.43, 80.42) --
	(179.21, 80.42) --
	(178.98, 80.42) --
	(178.76, 80.42) --
	(178.54, 80.42) --
	(178.31, 80.42) --
	(178.09, 80.42) --
	(177.87, 80.42) --
	(177.64, 80.42) --
	(177.42, 80.42) --
	(177.20, 80.42) --
	(176.97, 80.42) --
	(176.75, 80.42) --
	(176.53, 80.42) --
	(176.30, 80.42) --
	(176.08, 80.42) --
	(175.86, 80.42) --
	(175.63, 80.42) --
	(175.41, 80.42) --
	(175.19, 80.42) --
	(174.96, 80.42) --
	(174.74, 80.42) --
	(174.52, 80.42) --
	(174.30, 80.42) --
	(174.07, 80.42) --
	(173.85, 80.42) --
	(173.63, 80.42) --
	(173.40, 80.42) --
	(173.18, 80.42) --
	(172.96, 80.42) --
	(172.73, 80.42) --
	(172.51, 80.42) --
	(172.29, 80.42) --
	(172.06, 80.42) --
	(171.84, 80.42) --
	(171.62, 80.42) --
	(171.39, 80.42) --
	(171.17, 80.42) --
	(170.95, 80.42) --
	(170.72, 80.42) --
	(170.50, 80.42) --
	(170.28, 80.42) --
	(170.05, 80.42) --
	(169.83, 80.42) --
	(169.61, 80.42) --
	(169.38, 80.42) --
	(169.16, 80.42) --
	(168.94, 80.42) --
	(168.71, 80.42) --
	(168.49, 80.42) --
	(168.27, 80.42) --
	(168.04, 80.42) --
	(167.82, 80.42) --
	(167.60, 80.42) --
	(167.37, 80.42) --
	(167.15, 80.42) --
	(166.93, 80.42) --
	(166.71, 80.42) --
	(166.48, 80.42) --
	(166.26, 80.42) --
	(166.04, 80.42) --
	(165.81, 80.42) --
	(165.59, 80.42) --
	(165.37, 80.42) --
	(165.14, 80.42) --
	(164.92, 80.42) --
	(164.70, 80.42) --
	(164.47, 80.42) --
	(164.25, 80.42) --
	(164.03, 80.42) --
	(163.80, 80.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (163.80, 80.42) --
	(164.03, 80.42) --
	(164.25, 80.42) --
	(164.47, 80.42) --
	(164.70, 80.42) --
	(164.92, 80.42) --
	(165.14, 80.42) --
	(165.37, 80.42) --
	(165.59, 80.42) --
	(165.81, 80.42) --
	(166.04, 80.42) --
	(166.26, 80.42) --
	(166.48, 80.42) --
	(166.71, 80.42) --
	(166.93, 80.42) --
	(167.15, 80.42) --
	(167.37, 80.42) --
	(167.60, 80.42) --
	(167.82, 80.42) --
	(168.04, 80.42) --
	(168.27, 80.42) --
	(168.49, 80.42) --
	(168.71, 80.42) --
	(168.94, 80.42) --
	(169.16, 80.42) --
	(169.38, 80.42) --
	(169.61, 80.42) --
	(169.83, 80.42) --
	(170.05, 80.42) --
	(170.28, 80.42) --
	(170.50, 80.42) --
	(170.72, 80.42) --
	(170.95, 80.42) --
	(171.17, 80.42) --
	(171.39, 80.42) --
	(171.62, 80.42) --
	(171.84, 80.42) --
	(172.06, 80.42) --
	(172.29, 80.42) --
	(172.51, 80.42) --
	(172.73, 80.42) --
	(172.96, 80.42) --
	(173.18, 80.42) --
	(173.40, 80.42) --
	(173.63, 80.42) --
	(173.85, 80.42) --
	(174.07, 80.42) --
	(174.30, 80.42) --
	(174.52, 80.42) --
	(174.74, 80.42) --
	(174.96, 80.42) --
	(175.19, 80.42) --
	(175.41, 80.42) --
	(175.63, 80.42) --
	(175.86, 80.42) --
	(176.08, 80.42) --
	(176.30, 80.42) --
	(176.53, 80.42) --
	(176.75, 80.42) --
	(176.97, 80.42) --
	(177.20, 80.42) --
	(177.42, 80.42) --
	(177.64, 80.42) --
	(177.87, 80.42) --
	(178.09, 80.42) --
	(178.31, 80.42) --
	(178.54, 80.42) --
	(178.76, 80.42) --
	(178.98, 80.42) --
	(179.21, 80.42) --
	(179.43, 80.42) --
	(179.65, 80.42) --
	(179.88, 80.42) --
	(180.10, 80.42) --
	(180.32, 80.42) --
	(180.55, 80.42) --
	(180.77, 80.42) --
	(180.99, 80.42) --
	(181.22, 80.42) --
	(181.44, 80.42) --
	(181.66, 80.42) --
	(181.89, 80.42) --
	(182.11, 80.42) --
	(182.33, 80.42) --
	(182.55, 80.42) --
	(182.78, 80.42) --
	(183.00, 80.42) --
	(183.22, 80.42) --
	(183.45, 80.42) --
	(183.67, 80.42) --
	(183.89, 80.42) --
	(184.12, 80.42) --
	(184.34, 80.42) --
	(184.56, 80.42) --
	(184.79, 80.42) --
	(185.01, 80.42) --
	(185.23, 80.42) --
	(185.46, 80.42) --
	(185.68, 80.42) --
	(185.90, 80.42) --
	(186.13, 80.42) --
	(186.35, 80.42) --
	(186.57, 80.42) --
	(186.80, 80.42) --
	(187.02, 80.42) --
	(187.24, 80.42) --
	(187.47, 80.42) --
	(187.69, 80.42) --
	(187.91, 80.42) --
	(188.14, 80.42) --
	(188.36, 80.42) --
	(188.58, 80.42) --
	(188.81, 80.42) --
	(189.03, 80.42) --
	(189.25, 80.42) --
	(189.48, 80.42) --
	(189.70, 80.42) --
	(189.92, 80.42) --
	(190.14, 80.42) --
	(190.37, 80.42) --
	(190.59, 80.42) --
	(190.81, 80.42) --
	(191.04, 80.42) --
	(191.26, 80.42) --
	(191.48, 80.42) --
	(191.71, 80.42) --
	(191.93, 80.42) --
	(192.15, 80.42) --
	(192.38, 80.42) --
	(192.60, 80.42) --
	(192.82, 80.42) --
	(193.05, 80.42) --
	(193.27, 80.42) --
	(193.49, 80.42) --
	(193.72, 80.42) --
	(193.94, 80.42) --
	(194.16, 80.42) --
	(194.39, 80.42) --
	(194.61, 80.42) --
	(194.83, 80.42) --
	(195.06, 80.42) --
	(195.28, 80.42) --
	(195.50, 80.42) --
	(195.73, 80.42) --
	(195.95, 80.42) --
	(196.17, 80.42) --
	(196.40, 80.42) --
	(196.62, 80.42) --
	(196.84, 80.42) --
	(197.07, 80.42) --
	(197.29, 80.42) --
	(197.51, 80.42) --
	(197.73, 80.42) --
	(197.96, 80.42) --
	(198.18, 80.42) --
	(198.40, 80.42) --
	(198.63, 80.42) --
	(198.85, 80.42) --
	(199.07, 80.42) --
	(199.30, 80.42) --
	(199.52, 80.42) --
	(199.74, 80.42) --
	(199.97, 80.42) --
	(200.19, 80.42) --
	(200.41, 80.42) --
	(200.64, 80.42) --
	(200.86, 80.42) --
	(201.08, 80.42) --
	(201.31, 80.42) --
	(201.53, 80.42) --
	(201.75, 80.42) --
	(201.98, 80.42) --
	(202.20, 80.42) --
	(202.42, 80.42) --
	(202.65, 80.42) --
	(202.87, 80.42) --
	(203.09, 80.42) --
	(203.32, 80.42) --
	(203.54, 80.42) --
	(203.76, 80.42) --
	(203.99, 80.42) --
	(204.21, 80.42) --
	(204.43, 80.42) --
	(204.66, 80.42) --
	(204.88, 80.42) --
	(205.10, 80.42) --
	(205.32, 80.42) --
	(205.55, 80.42) --
	(205.77, 80.42) --
	(205.99, 80.42) --
	(206.22, 80.42) --
	(206.44, 80.42) --
	(206.66, 80.42) --
	(206.89, 80.42) --
	(207.11, 80.42) --
	(207.33, 80.42) --
	(207.56, 80.42) --
	(207.78, 80.42) --
	(208.00, 80.42) --
	(208.23, 80.42) --
	(208.45, 80.42) --
	(208.67, 80.42) --
	(208.90, 80.42) --
	(209.12, 80.42) --
	(209.34, 80.42) --
	(209.57, 80.42) --
	(209.79, 80.42) --
	(210.01, 80.42) --
	(210.24, 80.42) --
	(210.46, 80.42) --
	(210.68, 80.42) --
	(210.91, 80.42) --
	(211.13, 80.42) --
	(211.35, 80.42) --
	(211.58, 80.42) --
	(211.80, 80.42) --
	(212.02, 80.42) --
	(212.25, 80.42) --
	(212.47, 80.42) --
	(212.69, 80.42) --
	(212.91, 80.42) --
	(213.14, 80.42) --
	(213.36, 80.42) --
	(213.58, 80.42) --
	(213.81, 80.42) --
	(214.03, 80.42) --
	(214.25, 80.42) --
	(214.48, 80.42) --
	(214.70, 80.42) --
	(214.92, 80.42) --
	(215.15, 80.42) --
	(215.37, 80.42) --
	(215.59, 80.42) --
	(215.82, 80.42) --
	(216.04, 80.42) --
	(216.26, 80.42) --
	(216.49, 80.42) --
	(216.71, 80.42) --
	(216.93, 80.42) --
	(217.16, 80.42) --
	(217.38, 80.42) --
	(217.60, 80.42) --
	(217.83, 80.42) --
	(218.05, 80.42) --
	(218.27, 80.42) --
	(218.50, 80.42) --
	(218.72, 80.42) --
	(218.94, 80.42) --
	(219.17, 80.42) --
	(219.39, 80.42) --
	(219.61, 80.42) --
	(219.84, 80.42) --
	(220.06, 80.42) --
	(220.28, 80.42) --
	(220.50, 80.42) --
	(220.73, 80.42) --
	(220.95, 80.42) --
	(221.17, 80.42) --
	(221.40, 80.42) --
	(221.62, 80.42) --
	(221.84, 80.42) --
	(222.07, 80.42) --
	(222.29, 80.42) --
	(222.51, 80.42) --
	(222.74, 80.42) --
	(222.96, 80.42) --
	(223.18, 80.42) --
	(223.41, 80.42) --
	(223.63, 80.42) --
	(223.85, 80.42) --
	(224.08, 80.42) --
	(224.30, 80.42) --
	(224.52, 80.42) --
	(224.75, 80.42) --
	(224.97, 80.42) --
	(225.19, 80.42) --
	(225.42, 80.42) --
	(225.64, 80.42) --
	(225.86, 80.42) --
	(226.09, 80.42) --
	(226.31, 80.42) --
	(226.53, 80.42) --
	(226.76, 80.42) --
	(226.98, 80.42) --
	(227.20, 80.42) --
	(227.43, 80.42) --
	(227.65, 80.42) --
	(227.87, 80.42) --
	(228.09, 80.42) --
	(228.32, 80.42) --
	(228.54, 80.42) --
	(228.76, 80.42) --
	(228.99, 80.42) --
	(229.21, 80.42) --
	(229.43, 80.42) --
	(229.66, 80.42) --
	(229.88, 80.42) --
	(230.10, 80.42) --
	(230.33, 80.42) --
	(230.55, 80.42) --
	(230.77, 80.42) --
	(231.00, 80.42) --
	(231.22, 80.42) --
	(231.44, 80.42) --
	(231.67, 80.42) --
	(231.89, 80.42) --
	(232.11, 80.42) --
	(232.34, 80.42) --
	(232.56, 80.42) --
	(232.78, 80.42) --
	(233.01, 80.42) --
	(233.23, 80.42) --
	(233.45, 80.42) --
	(233.68, 80.42) --
	(233.90, 80.42) --
	(234.12, 80.42) --
	(234.35, 80.42) --
	(234.57, 80.42) --
	(234.79, 80.42) --
	(235.02, 80.42) --
	(235.24, 80.42) --
	(235.46, 80.42) --
	(235.68, 80.42) --
	(235.91, 80.42) --
	(236.13, 80.42) --
	(236.35, 80.42) --
	(236.58, 80.42) --
	(236.80, 80.42) --
	(237.02, 80.42) --
	(237.25, 80.42) --
	(237.47, 80.42) --
	(237.69, 80.42) --
	(237.92, 80.42) --
	(238.14, 80.42) --
	(238.36, 80.42) --
	(238.59, 80.42) --
	(238.81, 80.42) --
	(239.03, 80.42) --
	(239.26, 80.42) --
	(239.48, 80.43) --
	(239.70, 80.43) --
	(239.93, 80.43) --
	(240.15, 80.43) --
	(240.37, 80.43) --
	(240.60, 80.43) --
	(240.82, 80.43) --
	(241.04, 80.43) --
	(241.27, 80.44) --
	(241.49, 80.44) --
	(241.71, 80.44) --
	(241.94, 80.45) --
	(242.16, 80.45) --
	(242.38, 80.46) --
	(242.61, 80.47) --
	(242.83, 80.47) --
	(243.05, 80.48) --
	(243.27, 80.49) --
	(243.50, 80.49) --
	(243.72, 80.50) --
	(243.94, 80.50) --
	(244.17, 80.49) --
	(244.39, 80.49) --
	(244.61, 80.48) --
	(244.84, 80.47) --
	(245.06, 80.47) --
	(245.28, 80.47) --
	(245.51, 80.47) --
	(245.73, 80.48) --
	(245.95, 80.49) --
	(246.18, 80.50) --
	(246.40, 80.52) --
	(246.62, 80.54) --
	(246.85, 80.57) --
	(247.07, 80.60) --
	(247.29, 80.64) --
	(247.52, 80.68) --
	(247.74, 80.74) --
	(247.96, 80.80) --
	(248.19, 80.87) --
	(248.41, 80.94) --
	(248.63, 81.02) --
	(248.86, 81.10) --
	(249.08, 81.19) --
	(249.30, 81.29) --
	(249.53, 81.41) --
	(249.75, 81.54) --
	(249.97, 81.70) --
	(250.20, 81.88) --
	(250.42, 82.09) --
	(250.64, 82.33) --
	(250.86, 82.60) --
	(251.09, 82.88) --
	(251.31, 83.18) --
	(251.53, 83.48) --
	(251.76, 83.79) --
	(251.98, 84.10) --
	(252.20, 84.41) --
	(252.43, 84.73) --
	(252.65, 85.04) --
	(252.87, 85.34) --
	(253.10, 85.63) --
	(253.32, 85.91) --
	(253.54, 86.19) --
	(253.77, 86.47) --
	(253.99, 86.77) --
	(254.21, 87.10) --
	(254.44, 87.45) --
	(254.66, 87.83) --
	(254.88, 88.24) --
	(255.11, 88.65) --
	(255.33, 89.06) --
	(255.55, 89.46) --
	(255.78, 89.83) --
	(256.00, 90.17) --
	(256.22, 90.48) --
	(256.45, 90.78) --
	(256.67, 91.05) --
	(256.89, 91.31) --
	(257.12, 91.57) --
	(257.34, 91.85) --
	(257.56, 92.15) --
	(257.79, 92.51) --
	(258.01, 92.94) --
	(258.23, 93.45) --
	(258.45, 94.03) --
	(258.68, 94.65) --
	(258.90, 95.28) --
	(259.12, 95.84) --
	(259.35, 96.24) --
	(259.57, 96.42) --
	(259.79, 96.31) --
	(260.02, 95.88) --
	(260.24, 95.14) --
	(260.46, 94.13) --
	(260.69, 92.94) --
	(260.91, 91.67) --
	(261.13, 90.39) --
	(261.36, 89.18) --
	(261.58, 88.09) --
	(261.80, 87.16) --
	(262.03, 86.38) --
	(262.25, 85.76) --
	(262.47, 85.26) --
	(262.70, 84.87) --
	(262.92, 84.55) --
	(263.14, 84.28) --
	(263.37, 84.03) --
	(263.59, 83.80) --
	(263.81, 83.59) --
	(264.04, 83.39) --
	(264.26, 83.20) --
	(264.48, 83.02) --
	(264.71, 82.84) --
	(264.93, 82.67) --
	(265.15, 82.50) --
	(265.38, 82.32) --
	(265.60, 82.13) --
	(265.82, 81.93) --
	(266.04, 81.74) --
	(266.27, 81.54) --
	(266.49, 81.35) --
	(266.71, 81.17) --
	(266.94, 81.01) --
	(267.16, 80.86) --
	(267.38, 80.75) --
	(267.61, 80.65) --
	(267.83, 80.58) --
	(268.05, 80.53) --
	(268.28, 80.49) --
	(268.50, 80.46) --
	(268.72, 80.45) --
	(268.95, 80.43) --
	(269.17, 80.43) --
	(269.39, 80.42) --
	(269.62, 80.42) --
	(269.84, 80.42) --
	(270.06, 80.42) --
	(270.29, 80.42) --
	(270.51, 80.42) --
	(270.73, 80.42) --
	(270.96, 80.42) --
	(271.18, 80.42) --
	(271.40, 80.42) --
	(271.63, 80.42) --
	(271.85, 80.42) --
	(272.07, 80.42) --
	(272.30, 80.42) --
	(272.52, 80.42) --
	(272.74, 80.42) --
	(272.97, 80.42) --
	(273.19, 80.42) --
	(273.41, 80.42) --
	(273.63, 80.42) --
	(273.86, 80.42) --
	(274.08, 80.42) --
	(274.30, 80.42) --
	(274.53, 80.42) --
	(274.75, 80.42) --
	(274.97, 80.42) --
	(275.20, 80.42) --
	(275.42, 80.42) --
	(275.64, 80.42) --
	(275.87, 80.42) --
	(276.09, 80.42) --
	(276.31, 80.42) --
	(276.54, 80.42) --
	(276.76, 80.42) --
	(276.98, 80.42) --
	(277.21, 80.42) --
	(277.43, 80.42) --
	(277.65, 80.42) --
	(277.88, 80.42);

\path[fill=fillColor,fill opacity=0.40] (163.80, 53.31) --
	(164.03, 53.31) --
	(164.25, 53.31) --
	(164.47, 53.31) --
	(164.70, 53.31) --
	(164.92, 53.31) --
	(165.14, 53.31) --
	(165.37, 53.31) --
	(165.59, 53.31) --
	(165.81, 53.31) --
	(166.04, 53.31) --
	(166.26, 53.31) --
	(166.48, 53.31) --
	(166.71, 53.31) --
	(166.93, 53.31) --
	(167.15, 53.31) --
	(167.37, 53.31) --
	(167.60, 53.31) --
	(167.82, 53.31) --
	(168.04, 53.31) --
	(168.27, 53.31) --
	(168.49, 53.31) --
	(168.71, 53.31) --
	(168.94, 53.31) --
	(169.16, 53.31) --
	(169.38, 53.31) --
	(169.61, 53.31) --
	(169.83, 53.31) --
	(170.05, 53.31) --
	(170.28, 53.31) --
	(170.50, 53.31) --
	(170.72, 53.31) --
	(170.95, 53.31) --
	(171.17, 53.31) --
	(171.39, 53.31) --
	(171.62, 53.31) --
	(171.84, 53.31) --
	(172.06, 53.31) --
	(172.29, 53.31) --
	(172.51, 53.31) --
	(172.73, 53.31) --
	(172.96, 53.31) --
	(173.18, 53.31) --
	(173.40, 53.31) --
	(173.63, 53.31) --
	(173.85, 53.31) --
	(174.07, 53.31) --
	(174.30, 53.31) --
	(174.52, 53.31) --
	(174.74, 53.31) --
	(174.96, 53.31) --
	(175.19, 53.31) --
	(175.41, 53.31) --
	(175.63, 53.31) --
	(175.86, 53.31) --
	(176.08, 53.31) --
	(176.30, 53.31) --
	(176.53, 53.31) --
	(176.75, 53.31) --
	(176.97, 53.31) --
	(177.20, 53.31) --
	(177.42, 53.31) --
	(177.64, 53.31) --
	(177.87, 53.31) --
	(178.09, 53.31) --
	(178.31, 53.31) --
	(178.54, 53.31) --
	(178.76, 53.31) --
	(178.98, 53.31) --
	(179.21, 53.31) --
	(179.43, 53.31) --
	(179.65, 53.31) --
	(179.88, 53.31) --
	(180.10, 53.31) --
	(180.32, 53.31) --
	(180.55, 53.31) --
	(180.77, 53.31) --
	(180.99, 53.31) --
	(181.22, 53.31) --
	(181.44, 53.31) --
	(181.66, 53.31) --
	(181.89, 53.31) --
	(182.11, 53.31) --
	(182.33, 53.31) --
	(182.55, 53.31) --
	(182.78, 53.31) --
	(183.00, 53.31) --
	(183.22, 53.31) --
	(183.45, 53.31) --
	(183.67, 53.31) --
	(183.89, 53.31) --
	(184.12, 53.31) --
	(184.34, 53.31) --
	(184.56, 53.31) --
	(184.79, 53.31) --
	(185.01, 53.31) --
	(185.23, 53.31) --
	(185.46, 53.31) --
	(185.68, 53.31) --
	(185.90, 53.31) --
	(186.13, 53.31) --
	(186.35, 53.31) --
	(186.57, 53.31) --
	(186.80, 53.31) --
	(187.02, 53.31) --
	(187.24, 53.31) --
	(187.47, 53.31) --
	(187.69, 53.31) --
	(187.91, 53.31) --
	(188.14, 53.31) --
	(188.36, 53.31) --
	(188.58, 53.31) --
	(188.81, 53.31) --
	(189.03, 53.31) --
	(189.25, 53.31) --
	(189.48, 53.31) --
	(189.70, 53.31) --
	(189.92, 53.31) --
	(190.14, 53.31) --
	(190.37, 53.31) --
	(190.59, 53.31) --
	(190.81, 53.31) --
	(191.04, 53.31) --
	(191.26, 53.31) --
	(191.48, 53.31) --
	(191.71, 53.31) --
	(191.93, 53.31) --
	(192.15, 53.31) --
	(192.38, 53.31) --
	(192.60, 53.31) --
	(192.82, 53.31) --
	(193.05, 53.31) --
	(193.27, 53.31) --
	(193.49, 53.31) --
	(193.72, 53.31) --
	(193.94, 53.31) --
	(194.16, 53.31) --
	(194.39, 53.31) --
	(194.61, 53.31) --
	(194.83, 53.31) --
	(195.06, 53.31) --
	(195.28, 53.31) --
	(195.50, 53.31) --
	(195.73, 53.31) --
	(195.95, 53.31) --
	(196.17, 53.31) --
	(196.40, 53.31) --
	(196.62, 53.31) --
	(196.84, 53.31) --
	(197.07, 53.31) --
	(197.29, 53.31) --
	(197.51, 53.31) --
	(197.73, 53.31) --
	(197.96, 53.31) --
	(198.18, 53.31) --
	(198.40, 53.31) --
	(198.63, 53.31) --
	(198.85, 53.31) --
	(199.07, 53.31) --
	(199.30, 53.31) --
	(199.52, 53.31) --
	(199.74, 53.31) --
	(199.97, 53.31) --
	(200.19, 53.31) --
	(200.41, 53.31) --
	(200.64, 53.31) --
	(200.86, 53.31) --
	(201.08, 53.31) --
	(201.31, 53.31) --
	(201.53, 53.31) --
	(201.75, 53.31) --
	(201.98, 53.31) --
	(202.20, 53.31) --
	(202.42, 53.31) --
	(202.65, 53.31) --
	(202.87, 53.31) --
	(203.09, 53.31) --
	(203.32, 53.31) --
	(203.54, 53.31) --
	(203.76, 53.31) --
	(203.99, 53.31) --
	(204.21, 53.31) --
	(204.43, 53.31) --
	(204.66, 53.31) --
	(204.88, 53.31) --
	(205.10, 53.31) --
	(205.32, 53.31) --
	(205.55, 53.31) --
	(205.77, 53.31) --
	(205.99, 53.31) --
	(206.22, 53.31) --
	(206.44, 53.31) --
	(206.66, 53.31) --
	(206.89, 53.31) --
	(207.11, 53.31) --
	(207.33, 53.31) --
	(207.56, 53.31) --
	(207.78, 53.31) --
	(208.00, 53.31) --
	(208.23, 53.31) --
	(208.45, 53.31) --
	(208.67, 53.31) --
	(208.90, 53.31) --
	(209.12, 53.31) --
	(209.34, 53.31) --
	(209.57, 53.31) --
	(209.79, 53.31) --
	(210.01, 53.31) --
	(210.24, 53.31) --
	(210.46, 53.31) --
	(210.68, 53.31) --
	(210.91, 53.31) --
	(211.13, 53.31) --
	(211.35, 53.31) --
	(211.58, 53.31) --
	(211.80, 53.31) --
	(212.02, 53.31) --
	(212.25, 53.31) --
	(212.47, 53.31) --
	(212.69, 53.31) --
	(212.91, 53.31) --
	(213.14, 53.31) --
	(213.36, 53.31) --
	(213.58, 53.31) --
	(213.81, 53.31) --
	(214.03, 53.31) --
	(214.25, 53.31) --
	(214.48, 53.31) --
	(214.70, 53.31) --
	(214.92, 53.31) --
	(215.15, 53.31) --
	(215.37, 53.31) --
	(215.59, 53.31) --
	(215.82, 53.31) --
	(216.04, 53.31) --
	(216.26, 53.31) --
	(216.49, 53.31) --
	(216.71, 53.31) --
	(216.93, 53.31) --
	(217.16, 53.31) --
	(217.38, 53.31) --
	(217.60, 53.31) --
	(217.83, 53.31) --
	(218.05, 53.31) --
	(218.27, 53.31) --
	(218.50, 53.31) --
	(218.72, 53.31) --
	(218.94, 53.31) --
	(219.17, 53.31) --
	(219.39, 53.31) --
	(219.61, 53.31) --
	(219.84, 53.31) --
	(220.06, 53.31) --
	(220.28, 53.31) --
	(220.50, 53.31) --
	(220.73, 53.31) --
	(220.95, 53.31) --
	(221.17, 53.31) --
	(221.40, 53.31) --
	(221.62, 53.31) --
	(221.84, 53.31) --
	(222.07, 53.31) --
	(222.29, 53.31) --
	(222.51, 53.31) --
	(222.74, 53.31) --
	(222.96, 53.31) --
	(223.18, 53.31) --
	(223.41, 53.31) --
	(223.63, 53.31) --
	(223.85, 53.31) --
	(224.08, 53.31) --
	(224.30, 53.31) --
	(224.52, 53.31) --
	(224.75, 53.31) --
	(224.97, 53.31) --
	(225.19, 53.31) --
	(225.42, 53.31) --
	(225.64, 53.31) --
	(225.86, 53.31) --
	(226.09, 53.31) --
	(226.31, 53.31) --
	(226.53, 53.31) --
	(226.76, 53.31) --
	(226.98, 53.31) --
	(227.20, 53.31) --
	(227.43, 53.31) --
	(227.65, 53.31) --
	(227.87, 53.31) --
	(228.09, 53.31) --
	(228.32, 53.31) --
	(228.54, 53.31) --
	(228.76, 53.31) --
	(228.99, 53.31) --
	(229.21, 53.31) --
	(229.43, 53.31) --
	(229.66, 53.31) --
	(229.88, 53.31) --
	(230.10, 53.31) --
	(230.33, 53.31) --
	(230.55, 53.31) --
	(230.77, 53.31) --
	(231.00, 53.31) --
	(231.22, 53.31) --
	(231.44, 53.31) --
	(231.67, 53.31) --
	(231.89, 53.31) --
	(232.11, 53.31) --
	(232.34, 53.31) --
	(232.56, 53.31) --
	(232.78, 53.31) --
	(233.01, 53.31) --
	(233.23, 53.31) --
	(233.45, 53.31) --
	(233.68, 53.31) --
	(233.90, 53.31) --
	(234.12, 53.31) --
	(234.35, 53.31) --
	(234.57, 53.31) --
	(234.79, 53.31) --
	(235.02, 53.31) --
	(235.24, 53.31) --
	(235.46, 53.31) --
	(235.68, 53.31) --
	(235.91, 53.31) --
	(236.13, 53.31) --
	(236.35, 53.31) --
	(236.58, 53.31) --
	(236.80, 53.31) --
	(237.02, 53.31) --
	(237.25, 53.31) --
	(237.47, 53.31) --
	(237.69, 53.31) --
	(237.92, 53.31) --
	(238.14, 53.31) --
	(238.36, 53.31) --
	(238.59, 53.31) --
	(238.81, 53.31) --
	(239.03, 53.31) --
	(239.26, 53.31) --
	(239.48, 53.31) --
	(239.70, 53.31) --
	(239.93, 53.31) --
	(240.15, 53.31) --
	(240.37, 53.31) --
	(240.60, 53.31) --
	(240.82, 53.31) --
	(241.04, 53.31) --
	(241.27, 53.31) --
	(241.49, 53.31) --
	(241.71, 53.31) --
	(241.94, 53.31) --
	(242.16, 53.31) --
	(242.38, 53.31) --
	(242.61, 53.31) --
	(242.83, 53.31) --
	(243.05, 53.31) --
	(243.27, 53.31) --
	(243.50, 53.31) --
	(243.72, 53.31) --
	(243.94, 53.31) --
	(244.17, 53.32) --
	(244.39, 53.32) --
	(244.61, 53.33) --
	(244.84, 53.34) --
	(245.06, 53.34) --
	(245.28, 53.35) --
	(245.51, 53.35) --
	(245.73, 53.35) --
	(245.95, 53.35) --
	(246.18, 53.35) --
	(246.40, 53.35) --
	(246.62, 53.35) --
	(246.85, 53.34) --
	(247.07, 53.33) --
	(247.29, 53.33) --
	(247.52, 53.32) --
	(247.74, 53.32) --
	(247.96, 53.31) --
	(248.19, 53.31) --
	(248.41, 53.31) --
	(248.63, 53.31) --
	(248.86, 53.31) --
	(249.08, 53.31) --
	(249.30, 53.31) --
	(249.53, 53.31) --
	(249.75, 53.31) --
	(249.97, 53.31) --
	(250.20, 53.31) --
	(250.42, 53.31) --
	(250.64, 53.31) --
	(250.86, 53.31) --
	(251.09, 53.31) --
	(251.31, 53.31) --
	(251.53, 53.31) --
	(251.76, 53.31) --
	(251.98, 53.31) --
	(252.20, 53.31) --
	(252.43, 53.31) --
	(252.65, 53.31) --
	(252.87, 53.31) --
	(253.10, 53.31) --
	(253.32, 53.31) --
	(253.54, 53.31) --
	(253.77, 53.32) --
	(253.99, 53.32) --
	(254.21, 53.32) --
	(254.44, 53.33) --
	(254.66, 53.34) --
	(254.88, 53.35) --
	(255.11, 53.37) --
	(255.33, 53.39) --
	(255.55, 53.42) --
	(255.78, 53.46) --
	(256.00, 53.51) --
	(256.22, 53.57) --
	(256.45, 53.63) --
	(256.67, 53.71) --
	(256.89, 53.80) --
	(257.12, 53.90) --
	(257.34, 54.02) --
	(257.56, 54.16) --
	(257.79, 54.33) --
	(258.01, 54.51) --
	(258.23, 54.71) --
	(258.45, 54.93) --
	(258.68, 55.14) --
	(258.90, 55.34) --
	(259.12, 55.54) --
	(259.35, 55.72) --
	(259.57, 55.88) --
	(259.79, 56.04) --
	(260.02, 56.20) --
	(260.24, 56.37) --
	(260.46, 56.55) --
	(260.69, 56.75) --
	(260.91, 56.96) --
	(261.13, 57.20) --
	(261.36, 57.44) --
	(261.58, 57.69) --
	(261.80, 57.95) --
	(262.03, 58.22) --
	(262.25, 58.49) --
	(262.47, 58.77) --
	(262.70, 59.07) --
	(262.92, 59.37) --
	(263.14, 59.69) --
	(263.37, 60.03) --
	(263.59, 60.38) --
	(263.81, 60.75) --
	(264.04, 61.13) --
	(264.26, 61.53) --
	(264.48, 61.94) --
	(264.71, 62.37) --
	(264.93, 62.82) --
	(265.15, 63.29) --
	(265.38, 63.76) --
	(265.60, 64.23) --
	(265.82, 64.69) --
	(266.04, 65.12) --
	(266.27, 65.53) --
	(266.49, 65.90) --
	(266.71, 66.22) --
	(266.94, 66.48) --
	(267.16, 66.66) --
	(267.38, 66.75) --
	(267.61, 66.76) --
	(267.83, 66.71) --
	(268.05, 66.63) --
	(268.28, 66.55) --
	(268.50, 66.49) --
	(268.72, 66.44) --
	(268.95, 66.37) --
	(269.17, 66.20) --
	(269.39, 65.93) --
	(269.62, 65.54) --
	(269.84, 65.08) --
	(270.06, 64.60) --
	(270.29, 64.15) --
	(270.51, 63.73) --
	(270.73, 63.34) --
	(270.96, 62.91) --
	(271.18, 62.38) --
	(271.40, 61.71) --
	(271.63, 60.87) --
	(271.85, 59.91) --
	(272.07, 58.87) --
	(272.30, 57.83) --
	(272.52, 56.88) --
	(272.74, 56.04) --
	(272.97, 55.37) --
	(273.19, 54.85) --
	(273.41, 54.47) --
	(273.63, 54.21) --
	(273.86, 54.03) --
	(274.08, 53.90) --
	(274.30, 53.80) --
	(274.53, 53.71) --
	(274.75, 53.63) --
	(274.97, 53.56) --
	(275.20, 53.49) --
	(275.42, 53.43) --
	(275.64, 53.39) --
	(275.87, 53.36) --
	(276.09, 53.33) --
	(276.31, 53.32) --
	(276.54, 53.31) --
	(276.76, 53.31) --
	(276.98, 53.31) --
	(277.21, 53.31) --
	(277.43, 53.31) --
	(277.65, 53.31) --
	(277.88, 53.31) --
	(277.88, 53.31) --
	(277.65, 53.31) --
	(277.43, 53.31) --
	(277.21, 53.31) --
	(276.98, 53.31) --
	(276.76, 53.31) --
	(276.54, 53.31) --
	(276.31, 53.31) --
	(276.09, 53.31) --
	(275.87, 53.31) --
	(275.64, 53.31) --
	(275.42, 53.31) --
	(275.20, 53.31) --
	(274.97, 53.31) --
	(274.75, 53.31) --
	(274.53, 53.31) --
	(274.30, 53.31) --
	(274.08, 53.31) --
	(273.86, 53.31) --
	(273.63, 53.31) --
	(273.41, 53.31) --
	(273.19, 53.31) --
	(272.97, 53.31) --
	(272.74, 53.31) --
	(272.52, 53.31) --
	(272.30, 53.31) --
	(272.07, 53.31) --
	(271.85, 53.31) --
	(271.63, 53.31) --
	(271.40, 53.31) --
	(271.18, 53.31) --
	(270.96, 53.31) --
	(270.73, 53.31) --
	(270.51, 53.31) --
	(270.29, 53.31) --
	(270.06, 53.31) --
	(269.84, 53.31) --
	(269.62, 53.31) --
	(269.39, 53.31) --
	(269.17, 53.31) --
	(268.95, 53.31) --
	(268.72, 53.31) --
	(268.50, 53.31) --
	(268.28, 53.31) --
	(268.05, 53.31) --
	(267.83, 53.31) --
	(267.61, 53.31) --
	(267.38, 53.31) --
	(267.16, 53.31) --
	(266.94, 53.31) --
	(266.71, 53.31) --
	(266.49, 53.31) --
	(266.27, 53.31) --
	(266.04, 53.31) --
	(265.82, 53.31) --
	(265.60, 53.31) --
	(265.38, 53.31) --
	(265.15, 53.31) --
	(264.93, 53.31) --
	(264.71, 53.31) --
	(264.48, 53.31) --
	(264.26, 53.31) --
	(264.04, 53.31) --
	(263.81, 53.31) --
	(263.59, 53.31) --
	(263.37, 53.31) --
	(263.14, 53.31) --
	(262.92, 53.31) --
	(262.70, 53.31) --
	(262.47, 53.31) --
	(262.25, 53.31) --
	(262.03, 53.31) --
	(261.80, 53.31) --
	(261.58, 53.31) --
	(261.36, 53.31) --
	(261.13, 53.31) --
	(260.91, 53.31) --
	(260.69, 53.31) --
	(260.46, 53.31) --
	(260.24, 53.31) --
	(260.02, 53.31) --
	(259.79, 53.31) --
	(259.57, 53.31) --
	(259.35, 53.31) --
	(259.12, 53.31) --
	(258.90, 53.31) --
	(258.68, 53.31) --
	(258.45, 53.31) --
	(258.23, 53.31) --
	(258.01, 53.31) --
	(257.79, 53.31) --
	(257.56, 53.31) --
	(257.34, 53.31) --
	(257.12, 53.31) --
	(256.89, 53.31) --
	(256.67, 53.31) --
	(256.45, 53.31) --
	(256.22, 53.31) --
	(256.00, 53.31) --
	(255.78, 53.31) --
	(255.55, 53.31) --
	(255.33, 53.31) --
	(255.11, 53.31) --
	(254.88, 53.31) --
	(254.66, 53.31) --
	(254.44, 53.31) --
	(254.21, 53.31) --
	(253.99, 53.31) --
	(253.77, 53.31) --
	(253.54, 53.31) --
	(253.32, 53.31) --
	(253.10, 53.31) --
	(252.87, 53.31) --
	(252.65, 53.31) --
	(252.43, 53.31) --
	(252.20, 53.31) --
	(251.98, 53.31) --
	(251.76, 53.31) --
	(251.53, 53.31) --
	(251.31, 53.31) --
	(251.09, 53.31) --
	(250.86, 53.31) --
	(250.64, 53.31) --
	(250.42, 53.31) --
	(250.20, 53.31) --
	(249.97, 53.31) --
	(249.75, 53.31) --
	(249.53, 53.31) --
	(249.30, 53.31) --
	(249.08, 53.31) --
	(248.86, 53.31) --
	(248.63, 53.31) --
	(248.41, 53.31) --
	(248.19, 53.31) --
	(247.96, 53.31) --
	(247.74, 53.31) --
	(247.52, 53.31) --
	(247.29, 53.31) --
	(247.07, 53.31) --
	(246.85, 53.31) --
	(246.62, 53.31) --
	(246.40, 53.31) --
	(246.18, 53.31) --
	(245.95, 53.31) --
	(245.73, 53.31) --
	(245.51, 53.31) --
	(245.28, 53.31) --
	(245.06, 53.31) --
	(244.84, 53.31) --
	(244.61, 53.31) --
	(244.39, 53.31) --
	(244.17, 53.31) --
	(243.94, 53.31) --
	(243.72, 53.31) --
	(243.50, 53.31) --
	(243.27, 53.31) --
	(243.05, 53.31) --
	(242.83, 53.31) --
	(242.61, 53.31) --
	(242.38, 53.31) --
	(242.16, 53.31) --
	(241.94, 53.31) --
	(241.71, 53.31) --
	(241.49, 53.31) --
	(241.27, 53.31) --
	(241.04, 53.31) --
	(240.82, 53.31) --
	(240.60, 53.31) --
	(240.37, 53.31) --
	(240.15, 53.31) --
	(239.93, 53.31) --
	(239.70, 53.31) --
	(239.48, 53.31) --
	(239.26, 53.31) --
	(239.03, 53.31) --
	(238.81, 53.31) --
	(238.59, 53.31) --
	(238.36, 53.31) --
	(238.14, 53.31) --
	(237.92, 53.31) --
	(237.69, 53.31) --
	(237.47, 53.31) --
	(237.25, 53.31) --
	(237.02, 53.31) --
	(236.80, 53.31) --
	(236.58, 53.31) --
	(236.35, 53.31) --
	(236.13, 53.31) --
	(235.91, 53.31) --
	(235.68, 53.31) --
	(235.46, 53.31) --
	(235.24, 53.31) --
	(235.02, 53.31) --
	(234.79, 53.31) --
	(234.57, 53.31) --
	(234.35, 53.31) --
	(234.12, 53.31) --
	(233.90, 53.31) --
	(233.68, 53.31) --
	(233.45, 53.31) --
	(233.23, 53.31) --
	(233.01, 53.31) --
	(232.78, 53.31) --
	(232.56, 53.31) --
	(232.34, 53.31) --
	(232.11, 53.31) --
	(231.89, 53.31) --
	(231.67, 53.31) --
	(231.44, 53.31) --
	(231.22, 53.31) --
	(231.00, 53.31) --
	(230.77, 53.31) --
	(230.55, 53.31) --
	(230.33, 53.31) --
	(230.10, 53.31) --
	(229.88, 53.31) --
	(229.66, 53.31) --
	(229.43, 53.31) --
	(229.21, 53.31) --
	(228.99, 53.31) --
	(228.76, 53.31) --
	(228.54, 53.31) --
	(228.32, 53.31) --
	(228.09, 53.31) --
	(227.87, 53.31) --
	(227.65, 53.31) --
	(227.43, 53.31) --
	(227.20, 53.31) --
	(226.98, 53.31) --
	(226.76, 53.31) --
	(226.53, 53.31) --
	(226.31, 53.31) --
	(226.09, 53.31) --
	(225.86, 53.31) --
	(225.64, 53.31) --
	(225.42, 53.31) --
	(225.19, 53.31) --
	(224.97, 53.31) --
	(224.75, 53.31) --
	(224.52, 53.31) --
	(224.30, 53.31) --
	(224.08, 53.31) --
	(223.85, 53.31) --
	(223.63, 53.31) --
	(223.41, 53.31) --
	(223.18, 53.31) --
	(222.96, 53.31) --
	(222.74, 53.31) --
	(222.51, 53.31) --
	(222.29, 53.31) --
	(222.07, 53.31) --
	(221.84, 53.31) --
	(221.62, 53.31) --
	(221.40, 53.31) --
	(221.17, 53.31) --
	(220.95, 53.31) --
	(220.73, 53.31) --
	(220.50, 53.31) --
	(220.28, 53.31) --
	(220.06, 53.31) --
	(219.84, 53.31) --
	(219.61, 53.31) --
	(219.39, 53.31) --
	(219.17, 53.31) --
	(218.94, 53.31) --
	(218.72, 53.31) --
	(218.50, 53.31) --
	(218.27, 53.31) --
	(218.05, 53.31) --
	(217.83, 53.31) --
	(217.60, 53.31) --
	(217.38, 53.31) --
	(217.16, 53.31) --
	(216.93, 53.31) --
	(216.71, 53.31) --
	(216.49, 53.31) --
	(216.26, 53.31) --
	(216.04, 53.31) --
	(215.82, 53.31) --
	(215.59, 53.31) --
	(215.37, 53.31) --
	(215.15, 53.31) --
	(214.92, 53.31) --
	(214.70, 53.31) --
	(214.48, 53.31) --
	(214.25, 53.31) --
	(214.03, 53.31) --
	(213.81, 53.31) --
	(213.58, 53.31) --
	(213.36, 53.31) --
	(213.14, 53.31) --
	(212.91, 53.31) --
	(212.69, 53.31) --
	(212.47, 53.31) --
	(212.25, 53.31) --
	(212.02, 53.31) --
	(211.80, 53.31) --
	(211.58, 53.31) --
	(211.35, 53.31) --
	(211.13, 53.31) --
	(210.91, 53.31) --
	(210.68, 53.31) --
	(210.46, 53.31) --
	(210.24, 53.31) --
	(210.01, 53.31) --
	(209.79, 53.31) --
	(209.57, 53.31) --
	(209.34, 53.31) --
	(209.12, 53.31) --
	(208.90, 53.31) --
	(208.67, 53.31) --
	(208.45, 53.31) --
	(208.23, 53.31) --
	(208.00, 53.31) --
	(207.78, 53.31) --
	(207.56, 53.31) --
	(207.33, 53.31) --
	(207.11, 53.31) --
	(206.89, 53.31) --
	(206.66, 53.31) --
	(206.44, 53.31) --
	(206.22, 53.31) --
	(205.99, 53.31) --
	(205.77, 53.31) --
	(205.55, 53.31) --
	(205.32, 53.31) --
	(205.10, 53.31) --
	(204.88, 53.31) --
	(204.66, 53.31) --
	(204.43, 53.31) --
	(204.21, 53.31) --
	(203.99, 53.31) --
	(203.76, 53.31) --
	(203.54, 53.31) --
	(203.32, 53.31) --
	(203.09, 53.31) --
	(202.87, 53.31) --
	(202.65, 53.31) --
	(202.42, 53.31) --
	(202.20, 53.31) --
	(201.98, 53.31) --
	(201.75, 53.31) --
	(201.53, 53.31) --
	(201.31, 53.31) --
	(201.08, 53.31) --
	(200.86, 53.31) --
	(200.64, 53.31) --
	(200.41, 53.31) --
	(200.19, 53.31) --
	(199.97, 53.31) --
	(199.74, 53.31) --
	(199.52, 53.31) --
	(199.30, 53.31) --
	(199.07, 53.31) --
	(198.85, 53.31) --
	(198.63, 53.31) --
	(198.40, 53.31) --
	(198.18, 53.31) --
	(197.96, 53.31) --
	(197.73, 53.31) --
	(197.51, 53.31) --
	(197.29, 53.31) --
	(197.07, 53.31) --
	(196.84, 53.31) --
	(196.62, 53.31) --
	(196.40, 53.31) --
	(196.17, 53.31) --
	(195.95, 53.31) --
	(195.73, 53.31) --
	(195.50, 53.31) --
	(195.28, 53.31) --
	(195.06, 53.31) --
	(194.83, 53.31) --
	(194.61, 53.31) --
	(194.39, 53.31) --
	(194.16, 53.31) --
	(193.94, 53.31) --
	(193.72, 53.31) --
	(193.49, 53.31) --
	(193.27, 53.31) --
	(193.05, 53.31) --
	(192.82, 53.31) --
	(192.60, 53.31) --
	(192.38, 53.31) --
	(192.15, 53.31) --
	(191.93, 53.31) --
	(191.71, 53.31) --
	(191.48, 53.31) --
	(191.26, 53.31) --
	(191.04, 53.31) --
	(190.81, 53.31) --
	(190.59, 53.31) --
	(190.37, 53.31) --
	(190.14, 53.31) --
	(189.92, 53.31) --
	(189.70, 53.31) --
	(189.48, 53.31) --
	(189.25, 53.31) --
	(189.03, 53.31) --
	(188.81, 53.31) --
	(188.58, 53.31) --
	(188.36, 53.31) --
	(188.14, 53.31) --
	(187.91, 53.31) --
	(187.69, 53.31) --
	(187.47, 53.31) --
	(187.24, 53.31) --
	(187.02, 53.31) --
	(186.80, 53.31) --
	(186.57, 53.31) --
	(186.35, 53.31) --
	(186.13, 53.31) --
	(185.90, 53.31) --
	(185.68, 53.31) --
	(185.46, 53.31) --
	(185.23, 53.31) --
	(185.01, 53.31) --
	(184.79, 53.31) --
	(184.56, 53.31) --
	(184.34, 53.31) --
	(184.12, 53.31) --
	(183.89, 53.31) --
	(183.67, 53.31) --
	(183.45, 53.31) --
	(183.22, 53.31) --
	(183.00, 53.31) --
	(182.78, 53.31) --
	(182.55, 53.31) --
	(182.33, 53.31) --
	(182.11, 53.31) --
	(181.89, 53.31) --
	(181.66, 53.31) --
	(181.44, 53.31) --
	(181.22, 53.31) --
	(180.99, 53.31) --
	(180.77, 53.31) --
	(180.55, 53.31) --
	(180.32, 53.31) --
	(180.10, 53.31) --
	(179.88, 53.31) --
	(179.65, 53.31) --
	(179.43, 53.31) --
	(179.21, 53.31) --
	(178.98, 53.31) --
	(178.76, 53.31) --
	(178.54, 53.31) --
	(178.31, 53.31) --
	(178.09, 53.31) --
	(177.87, 53.31) --
	(177.64, 53.31) --
	(177.42, 53.31) --
	(177.20, 53.31) --
	(176.97, 53.31) --
	(176.75, 53.31) --
	(176.53, 53.31) --
	(176.30, 53.31) --
	(176.08, 53.31) --
	(175.86, 53.31) --
	(175.63, 53.31) --
	(175.41, 53.31) --
	(175.19, 53.31) --
	(174.96, 53.31) --
	(174.74, 53.31) --
	(174.52, 53.31) --
	(174.30, 53.31) --
	(174.07, 53.31) --
	(173.85, 53.31) --
	(173.63, 53.31) --
	(173.40, 53.31) --
	(173.18, 53.31) --
	(172.96, 53.31) --
	(172.73, 53.31) --
	(172.51, 53.31) --
	(172.29, 53.31) --
	(172.06, 53.31) --
	(171.84, 53.31) --
	(171.62, 53.31) --
	(171.39, 53.31) --
	(171.17, 53.31) --
	(170.95, 53.31) --
	(170.72, 53.31) --
	(170.50, 53.31) --
	(170.28, 53.31) --
	(170.05, 53.31) --
	(169.83, 53.31) --
	(169.61, 53.31) --
	(169.38, 53.31) --
	(169.16, 53.31) --
	(168.94, 53.31) --
	(168.71, 53.31) --
	(168.49, 53.31) --
	(168.27, 53.31) --
	(168.04, 53.31) --
	(167.82, 53.31) --
	(167.60, 53.31) --
	(167.37, 53.31) --
	(167.15, 53.31) --
	(166.93, 53.31) --
	(166.71, 53.31) --
	(166.48, 53.31) --
	(166.26, 53.31) --
	(166.04, 53.31) --
	(165.81, 53.31) --
	(165.59, 53.31) --
	(165.37, 53.31) --
	(165.14, 53.31) --
	(164.92, 53.31) --
	(164.70, 53.31) --
	(164.47, 53.31) --
	(164.25, 53.31) --
	(164.03, 53.31) --
	(163.80, 53.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (163.80, 53.31) --
	(164.03, 53.31) --
	(164.25, 53.31) --
	(164.47, 53.31) --
	(164.70, 53.31) --
	(164.92, 53.31) --
	(165.14, 53.31) --
	(165.37, 53.31) --
	(165.59, 53.31) --
	(165.81, 53.31) --
	(166.04, 53.31) --
	(166.26, 53.31) --
	(166.48, 53.31) --
	(166.71, 53.31) --
	(166.93, 53.31) --
	(167.15, 53.31) --
	(167.37, 53.31) --
	(167.60, 53.31) --
	(167.82, 53.31) --
	(168.04, 53.31) --
	(168.27, 53.31) --
	(168.49, 53.31) --
	(168.71, 53.31) --
	(168.94, 53.31) --
	(169.16, 53.31) --
	(169.38, 53.31) --
	(169.61, 53.31) --
	(169.83, 53.31) --
	(170.05, 53.31) --
	(170.28, 53.31) --
	(170.50, 53.31) --
	(170.72, 53.31) --
	(170.95, 53.31) --
	(171.17, 53.31) --
	(171.39, 53.31) --
	(171.62, 53.31) --
	(171.84, 53.31) --
	(172.06, 53.31) --
	(172.29, 53.31) --
	(172.51, 53.31) --
	(172.73, 53.31) --
	(172.96, 53.31) --
	(173.18, 53.31) --
	(173.40, 53.31) --
	(173.63, 53.31) --
	(173.85, 53.31) --
	(174.07, 53.31) --
	(174.30, 53.31) --
	(174.52, 53.31) --
	(174.74, 53.31) --
	(174.96, 53.31) --
	(175.19, 53.31) --
	(175.41, 53.31) --
	(175.63, 53.31) --
	(175.86, 53.31) --
	(176.08, 53.31) --
	(176.30, 53.31) --
	(176.53, 53.31) --
	(176.75, 53.31) --
	(176.97, 53.31) --
	(177.20, 53.31) --
	(177.42, 53.31) --
	(177.64, 53.31) --
	(177.87, 53.31) --
	(178.09, 53.31) --
	(178.31, 53.31) --
	(178.54, 53.31) --
	(178.76, 53.31) --
	(178.98, 53.31) --
	(179.21, 53.31) --
	(179.43, 53.31) --
	(179.65, 53.31) --
	(179.88, 53.31) --
	(180.10, 53.31) --
	(180.32, 53.31) --
	(180.55, 53.31) --
	(180.77, 53.31) --
	(180.99, 53.31) --
	(181.22, 53.31) --
	(181.44, 53.31) --
	(181.66, 53.31) --
	(181.89, 53.31) --
	(182.11, 53.31) --
	(182.33, 53.31) --
	(182.55, 53.31) --
	(182.78, 53.31) --
	(183.00, 53.31) --
	(183.22, 53.31) --
	(183.45, 53.31) --
	(183.67, 53.31) --
	(183.89, 53.31) --
	(184.12, 53.31) --
	(184.34, 53.31) --
	(184.56, 53.31) --
	(184.79, 53.31) --
	(185.01, 53.31) --
	(185.23, 53.31) --
	(185.46, 53.31) --
	(185.68, 53.31) --
	(185.90, 53.31) --
	(186.13, 53.31) --
	(186.35, 53.31) --
	(186.57, 53.31) --
	(186.80, 53.31) --
	(187.02, 53.31) --
	(187.24, 53.31) --
	(187.47, 53.31) --
	(187.69, 53.31) --
	(187.91, 53.31) --
	(188.14, 53.31) --
	(188.36, 53.31) --
	(188.58, 53.31) --
	(188.81, 53.31) --
	(189.03, 53.31) --
	(189.25, 53.31) --
	(189.48, 53.31) --
	(189.70, 53.31) --
	(189.92, 53.31) --
	(190.14, 53.31) --
	(190.37, 53.31) --
	(190.59, 53.31) --
	(190.81, 53.31) --
	(191.04, 53.31) --
	(191.26, 53.31) --
	(191.48, 53.31) --
	(191.71, 53.31) --
	(191.93, 53.31) --
	(192.15, 53.31) --
	(192.38, 53.31) --
	(192.60, 53.31) --
	(192.82, 53.31) --
	(193.05, 53.31) --
	(193.27, 53.31) --
	(193.49, 53.31) --
	(193.72, 53.31) --
	(193.94, 53.31) --
	(194.16, 53.31) --
	(194.39, 53.31) --
	(194.61, 53.31) --
	(194.83, 53.31) --
	(195.06, 53.31) --
	(195.28, 53.31) --
	(195.50, 53.31) --
	(195.73, 53.31) --
	(195.95, 53.31) --
	(196.17, 53.31) --
	(196.40, 53.31) --
	(196.62, 53.31) --
	(196.84, 53.31) --
	(197.07, 53.31) --
	(197.29, 53.31) --
	(197.51, 53.31) --
	(197.73, 53.31) --
	(197.96, 53.31) --
	(198.18, 53.31) --
	(198.40, 53.31) --
	(198.63, 53.31) --
	(198.85, 53.31) --
	(199.07, 53.31) --
	(199.30, 53.31) --
	(199.52, 53.31) --
	(199.74, 53.31) --
	(199.97, 53.31) --
	(200.19, 53.31) --
	(200.41, 53.31) --
	(200.64, 53.31) --
	(200.86, 53.31) --
	(201.08, 53.31) --
	(201.31, 53.31) --
	(201.53, 53.31) --
	(201.75, 53.31) --
	(201.98, 53.31) --
	(202.20, 53.31) --
	(202.42, 53.31) --
	(202.65, 53.31) --
	(202.87, 53.31) --
	(203.09, 53.31) --
	(203.32, 53.31) --
	(203.54, 53.31) --
	(203.76, 53.31) --
	(203.99, 53.31) --
	(204.21, 53.31) --
	(204.43, 53.31) --
	(204.66, 53.31) --
	(204.88, 53.31) --
	(205.10, 53.31) --
	(205.32, 53.31) --
	(205.55, 53.31) --
	(205.77, 53.31) --
	(205.99, 53.31) --
	(206.22, 53.31) --
	(206.44, 53.31) --
	(206.66, 53.31) --
	(206.89, 53.31) --
	(207.11, 53.31) --
	(207.33, 53.31) --
	(207.56, 53.31) --
	(207.78, 53.31) --
	(208.00, 53.31) --
	(208.23, 53.31) --
	(208.45, 53.31) --
	(208.67, 53.31) --
	(208.90, 53.31) --
	(209.12, 53.31) --
	(209.34, 53.31) --
	(209.57, 53.31) --
	(209.79, 53.31) --
	(210.01, 53.31) --
	(210.24, 53.31) --
	(210.46, 53.31) --
	(210.68, 53.31) --
	(210.91, 53.31) --
	(211.13, 53.31) --
	(211.35, 53.31) --
	(211.58, 53.31) --
	(211.80, 53.31) --
	(212.02, 53.31) --
	(212.25, 53.31) --
	(212.47, 53.31) --
	(212.69, 53.31) --
	(212.91, 53.31) --
	(213.14, 53.31) --
	(213.36, 53.31) --
	(213.58, 53.31) --
	(213.81, 53.31) --
	(214.03, 53.31) --
	(214.25, 53.31) --
	(214.48, 53.31) --
	(214.70, 53.31) --
	(214.92, 53.31) --
	(215.15, 53.31) --
	(215.37, 53.31) --
	(215.59, 53.31) --
	(215.82, 53.31) --
	(216.04, 53.31) --
	(216.26, 53.31) --
	(216.49, 53.31) --
	(216.71, 53.31) --
	(216.93, 53.31) --
	(217.16, 53.31) --
	(217.38, 53.31) --
	(217.60, 53.31) --
	(217.83, 53.31) --
	(218.05, 53.31) --
	(218.27, 53.31) --
	(218.50, 53.31) --
	(218.72, 53.31) --
	(218.94, 53.31) --
	(219.17, 53.31) --
	(219.39, 53.31) --
	(219.61, 53.31) --
	(219.84, 53.31) --
	(220.06, 53.31) --
	(220.28, 53.31) --
	(220.50, 53.31) --
	(220.73, 53.31) --
	(220.95, 53.31) --
	(221.17, 53.31) --
	(221.40, 53.31) --
	(221.62, 53.31) --
	(221.84, 53.31) --
	(222.07, 53.31) --
	(222.29, 53.31) --
	(222.51, 53.31) --
	(222.74, 53.31) --
	(222.96, 53.31) --
	(223.18, 53.31) --
	(223.41, 53.31) --
	(223.63, 53.31) --
	(223.85, 53.31) --
	(224.08, 53.31) --
	(224.30, 53.31) --
	(224.52, 53.31) --
	(224.75, 53.31) --
	(224.97, 53.31) --
	(225.19, 53.31) --
	(225.42, 53.31) --
	(225.64, 53.31) --
	(225.86, 53.31) --
	(226.09, 53.31) --
	(226.31, 53.31) --
	(226.53, 53.31) --
	(226.76, 53.31) --
	(226.98, 53.31) --
	(227.20, 53.31) --
	(227.43, 53.31) --
	(227.65, 53.31) --
	(227.87, 53.31) --
	(228.09, 53.31) --
	(228.32, 53.31) --
	(228.54, 53.31) --
	(228.76, 53.31) --
	(228.99, 53.31) --
	(229.21, 53.31) --
	(229.43, 53.31) --
	(229.66, 53.31) --
	(229.88, 53.31) --
	(230.10, 53.31) --
	(230.33, 53.31) --
	(230.55, 53.31) --
	(230.77, 53.31) --
	(231.00, 53.31) --
	(231.22, 53.31) --
	(231.44, 53.31) --
	(231.67, 53.31) --
	(231.89, 53.31) --
	(232.11, 53.31) --
	(232.34, 53.31) --
	(232.56, 53.31) --
	(232.78, 53.31) --
	(233.01, 53.31) --
	(233.23, 53.31) --
	(233.45, 53.31) --
	(233.68, 53.31) --
	(233.90, 53.31) --
	(234.12, 53.31) --
	(234.35, 53.31) --
	(234.57, 53.31) --
	(234.79, 53.31) --
	(235.02, 53.31) --
	(235.24, 53.31) --
	(235.46, 53.31) --
	(235.68, 53.31) --
	(235.91, 53.31) --
	(236.13, 53.31) --
	(236.35, 53.31) --
	(236.58, 53.31) --
	(236.80, 53.31) --
	(237.02, 53.31) --
	(237.25, 53.31) --
	(237.47, 53.31) --
	(237.69, 53.31) --
	(237.92, 53.31) --
	(238.14, 53.31) --
	(238.36, 53.31) --
	(238.59, 53.31) --
	(238.81, 53.31) --
	(239.03, 53.31) --
	(239.26, 53.31) --
	(239.48, 53.31) --
	(239.70, 53.31) --
	(239.93, 53.31) --
	(240.15, 53.31) --
	(240.37, 53.31) --
	(240.60, 53.31) --
	(240.82, 53.31) --
	(241.04, 53.31) --
	(241.27, 53.31) --
	(241.49, 53.31) --
	(241.71, 53.31) --
	(241.94, 53.31) --
	(242.16, 53.31) --
	(242.38, 53.31) --
	(242.61, 53.31) --
	(242.83, 53.31) --
	(243.05, 53.31) --
	(243.27, 53.31) --
	(243.50, 53.31) --
	(243.72, 53.31) --
	(243.94, 53.31) --
	(244.17, 53.32) --
	(244.39, 53.32) --
	(244.61, 53.33) --
	(244.84, 53.34) --
	(245.06, 53.34) --
	(245.28, 53.35) --
	(245.51, 53.35) --
	(245.73, 53.35) --
	(245.95, 53.35) --
	(246.18, 53.35) --
	(246.40, 53.35) --
	(246.62, 53.35) --
	(246.85, 53.34) --
	(247.07, 53.33) --
	(247.29, 53.33) --
	(247.52, 53.32) --
	(247.74, 53.32) --
	(247.96, 53.31) --
	(248.19, 53.31) --
	(248.41, 53.31) --
	(248.63, 53.31) --
	(248.86, 53.31) --
	(249.08, 53.31) --
	(249.30, 53.31) --
	(249.53, 53.31) --
	(249.75, 53.31) --
	(249.97, 53.31) --
	(250.20, 53.31) --
	(250.42, 53.31) --
	(250.64, 53.31) --
	(250.86, 53.31) --
	(251.09, 53.31) --
	(251.31, 53.31) --
	(251.53, 53.31) --
	(251.76, 53.31) --
	(251.98, 53.31) --
	(252.20, 53.31) --
	(252.43, 53.31) --
	(252.65, 53.31) --
	(252.87, 53.31) --
	(253.10, 53.31) --
	(253.32, 53.31) --
	(253.54, 53.31) --
	(253.77, 53.32) --
	(253.99, 53.32) --
	(254.21, 53.32) --
	(254.44, 53.33) --
	(254.66, 53.34) --
	(254.88, 53.35) --
	(255.11, 53.37) --
	(255.33, 53.39) --
	(255.55, 53.42) --
	(255.78, 53.46) --
	(256.00, 53.51) --
	(256.22, 53.57) --
	(256.45, 53.63) --
	(256.67, 53.71) --
	(256.89, 53.80) --
	(257.12, 53.90) --
	(257.34, 54.02) --
	(257.56, 54.16) --
	(257.79, 54.33) --
	(258.01, 54.51) --
	(258.23, 54.71) --
	(258.45, 54.93) --
	(258.68, 55.14) --
	(258.90, 55.34) --
	(259.12, 55.54) --
	(259.35, 55.72) --
	(259.57, 55.88) --
	(259.79, 56.04) --
	(260.02, 56.20) --
	(260.24, 56.37) --
	(260.46, 56.55) --
	(260.69, 56.75) --
	(260.91, 56.96) --
	(261.13, 57.20) --
	(261.36, 57.44) --
	(261.58, 57.69) --
	(261.80, 57.95) --
	(262.03, 58.22) --
	(262.25, 58.49) --
	(262.47, 58.77) --
	(262.70, 59.07) --
	(262.92, 59.37) --
	(263.14, 59.69) --
	(263.37, 60.03) --
	(263.59, 60.38) --
	(263.81, 60.75) --
	(264.04, 61.13) --
	(264.26, 61.53) --
	(264.48, 61.94) --
	(264.71, 62.37) --
	(264.93, 62.82) --
	(265.15, 63.29) --
	(265.38, 63.76) --
	(265.60, 64.23) --
	(265.82, 64.69) --
	(266.04, 65.12) --
	(266.27, 65.53) --
	(266.49, 65.90) --
	(266.71, 66.22) --
	(266.94, 66.48) --
	(267.16, 66.66) --
	(267.38, 66.75) --
	(267.61, 66.76) --
	(267.83, 66.71) --
	(268.05, 66.63) --
	(268.28, 66.55) --
	(268.50, 66.49) --
	(268.72, 66.44) --
	(268.95, 66.37) --
	(269.17, 66.20) --
	(269.39, 65.93) --
	(269.62, 65.54) --
	(269.84, 65.08) --
	(270.06, 64.60) --
	(270.29, 64.15) --
	(270.51, 63.73) --
	(270.73, 63.34) --
	(270.96, 62.91) --
	(271.18, 62.38) --
	(271.40, 61.71) --
	(271.63, 60.87) --
	(271.85, 59.91) --
	(272.07, 58.87) --
	(272.30, 57.83) --
	(272.52, 56.88) --
	(272.74, 56.04) --
	(272.97, 55.37) --
	(273.19, 54.85) --
	(273.41, 54.47) --
	(273.63, 54.21) --
	(273.86, 54.03) --
	(274.08, 53.90) --
	(274.30, 53.80) --
	(274.53, 53.71) --
	(274.75, 53.63) --
	(274.97, 53.56) --
	(275.20, 53.49) --
	(275.42, 53.43) --
	(275.64, 53.39) --
	(275.87, 53.36) --
	(276.09, 53.33) --
	(276.31, 53.32) --
	(276.54, 53.31) --
	(276.76, 53.31) --
	(276.98, 53.31) --
	(277.21, 53.31) --
	(277.43, 53.31) --
	(277.65, 53.31) --
	(277.88, 53.31);

\path[fill=fillColor,fill opacity=0.40] (163.80, 44.43) --
	(164.03, 44.43) --
	(164.25, 44.43) --
	(164.47, 44.43) --
	(164.70, 44.43) --
	(164.92, 44.43) --
	(165.14, 44.43) --
	(165.37, 44.43) --
	(165.59, 44.43) --
	(165.81, 44.43) --
	(166.04, 44.43) --
	(166.26, 44.43) --
	(166.48, 44.43) --
	(166.71, 44.43) --
	(166.93, 44.43) --
	(167.15, 44.43) --
	(167.37, 44.43) --
	(167.60, 44.43) --
	(167.82, 44.43) --
	(168.04, 44.43) --
	(168.27, 44.43) --
	(168.49, 44.43) --
	(168.71, 44.43) --
	(168.94, 44.43) --
	(169.16, 44.43) --
	(169.38, 44.43) --
	(169.61, 44.43) --
	(169.83, 44.43) --
	(170.05, 44.43) --
	(170.28, 44.43) --
	(170.50, 44.43) --
	(170.72, 44.43) --
	(170.95, 44.43) --
	(171.17, 44.43) --
	(171.39, 44.43) --
	(171.62, 44.43) --
	(171.84, 44.43) --
	(172.06, 44.43) --
	(172.29, 44.43) --
	(172.51, 44.43) --
	(172.73, 44.43) --
	(172.96, 44.43) --
	(173.18, 44.43) --
	(173.40, 44.43) --
	(173.63, 44.43) --
	(173.85, 44.43) --
	(174.07, 44.43) --
	(174.30, 44.43) --
	(174.52, 44.43) --
	(174.74, 44.43) --
	(174.96, 44.43) --
	(175.19, 44.43) --
	(175.41, 44.43) --
	(175.63, 44.43) --
	(175.86, 44.43) --
	(176.08, 44.43) --
	(176.30, 44.43) --
	(176.53, 44.43) --
	(176.75, 44.43) --
	(176.97, 44.43) --
	(177.20, 44.43) --
	(177.42, 44.43) --
	(177.64, 44.43) --
	(177.87, 44.43) --
	(178.09, 44.43) --
	(178.31, 44.43) --
	(178.54, 44.43) --
	(178.76, 44.43) --
	(178.98, 44.43) --
	(179.21, 44.43) --
	(179.43, 44.43) --
	(179.65, 44.43) --
	(179.88, 44.43) --
	(180.10, 44.43) --
	(180.32, 44.43) --
	(180.55, 44.43) --
	(180.77, 44.43) --
	(180.99, 44.43) --
	(181.22, 44.43) --
	(181.44, 44.43) --
	(181.66, 44.43) --
	(181.89, 44.43) --
	(182.11, 44.43) --
	(182.33, 44.43) --
	(182.55, 44.43) --
	(182.78, 44.43) --
	(183.00, 44.43) --
	(183.22, 44.43) --
	(183.45, 44.43) --
	(183.67, 44.43) --
	(183.89, 44.43) --
	(184.12, 44.43) --
	(184.34, 44.43) --
	(184.56, 44.43) --
	(184.79, 44.43) --
	(185.01, 44.43) --
	(185.23, 44.43) --
	(185.46, 44.43) --
	(185.68, 44.43) --
	(185.90, 44.43) --
	(186.13, 44.43) --
	(186.35, 44.43) --
	(186.57, 44.43) --
	(186.80, 44.43) --
	(187.02, 44.43) --
	(187.24, 44.43) --
	(187.47, 44.43) --
	(187.69, 44.43) --
	(187.91, 44.43) --
	(188.14, 44.43) --
	(188.36, 44.43) --
	(188.58, 44.43) --
	(188.81, 44.43) --
	(189.03, 44.43) --
	(189.25, 44.43) --
	(189.48, 44.43) --
	(189.70, 44.43) --
	(189.92, 44.43) --
	(190.14, 44.43) --
	(190.37, 44.43) --
	(190.59, 44.43) --
	(190.81, 44.43) --
	(191.04, 44.43) --
	(191.26, 44.43) --
	(191.48, 44.43) --
	(191.71, 44.43) --
	(191.93, 44.43) --
	(192.15, 44.43) --
	(192.38, 44.43) --
	(192.60, 44.43) --
	(192.82, 44.43) --
	(193.05, 44.43) --
	(193.27, 44.43) --
	(193.49, 44.43) --
	(193.72, 44.43) --
	(193.94, 44.43) --
	(194.16, 44.43) --
	(194.39, 44.43) --
	(194.61, 44.43) --
	(194.83, 44.43) --
	(195.06, 44.43) --
	(195.28, 44.43) --
	(195.50, 44.43) --
	(195.73, 44.43) --
	(195.95, 44.43) --
	(196.17, 44.43) --
	(196.40, 44.43) --
	(196.62, 44.43) --
	(196.84, 44.43) --
	(197.07, 44.43) --
	(197.29, 44.43) --
	(197.51, 44.43) --
	(197.73, 44.43) --
	(197.96, 44.43) --
	(198.18, 44.43) --
	(198.40, 44.43) --
	(198.63, 44.43) --
	(198.85, 44.43) --
	(199.07, 44.43) --
	(199.30, 44.43) --
	(199.52, 44.43) --
	(199.74, 44.43) --
	(199.97, 44.43) --
	(200.19, 44.43) --
	(200.41, 44.43) --
	(200.64, 44.43) --
	(200.86, 44.43) --
	(201.08, 44.43) --
	(201.31, 44.43) --
	(201.53, 44.43) --
	(201.75, 44.43) --
	(201.98, 44.43) --
	(202.20, 44.43) --
	(202.42, 44.43) --
	(202.65, 44.43) --
	(202.87, 44.43) --
	(203.09, 44.43) --
	(203.32, 44.43) --
	(203.54, 44.43) --
	(203.76, 44.43) --
	(203.99, 44.43) --
	(204.21, 44.43) --
	(204.43, 44.43) --
	(204.66, 44.43) --
	(204.88, 44.43) --
	(205.10, 44.43) --
	(205.32, 44.43) --
	(205.55, 44.43) --
	(205.77, 44.43) --
	(205.99, 44.43) --
	(206.22, 44.43) --
	(206.44, 44.43) --
	(206.66, 44.43) --
	(206.89, 44.43) --
	(207.11, 44.43) --
	(207.33, 44.43) --
	(207.56, 44.43) --
	(207.78, 44.43) --
	(208.00, 44.43) --
	(208.23, 44.43) --
	(208.45, 44.43) --
	(208.67, 44.43) --
	(208.90, 44.43) --
	(209.12, 44.43) --
	(209.34, 44.43) --
	(209.57, 44.43) --
	(209.79, 44.43) --
	(210.01, 44.43) --
	(210.24, 44.43) --
	(210.46, 44.43) --
	(210.68, 44.43) --
	(210.91, 44.43) --
	(211.13, 44.43) --
	(211.35, 44.43) --
	(211.58, 44.43) --
	(211.80, 44.43) --
	(212.02, 44.43) --
	(212.25, 44.43) --
	(212.47, 44.43) --
	(212.69, 44.43) --
	(212.91, 44.43) --
	(213.14, 44.43) --
	(213.36, 44.43) --
	(213.58, 44.43) --
	(213.81, 44.43) --
	(214.03, 44.43) --
	(214.25, 44.43) --
	(214.48, 44.43) --
	(214.70, 44.43) --
	(214.92, 44.43) --
	(215.15, 44.43) --
	(215.37, 44.43) --
	(215.59, 44.43) --
	(215.82, 44.43) --
	(216.04, 44.43) --
	(216.26, 44.43) --
	(216.49, 44.43) --
	(216.71, 44.43) --
	(216.93, 44.43) --
	(217.16, 44.43) --
	(217.38, 44.43) --
	(217.60, 44.43) --
	(217.83, 44.43) --
	(218.05, 44.43) --
	(218.27, 44.43) --
	(218.50, 44.43) --
	(218.72, 44.43) --
	(218.94, 44.43) --
	(219.17, 44.43) --
	(219.39, 44.43) --
	(219.61, 44.43) --
	(219.84, 44.43) --
	(220.06, 44.43) --
	(220.28, 44.43) --
	(220.50, 44.43) --
	(220.73, 44.43) --
	(220.95, 44.43) --
	(221.17, 44.43) --
	(221.40, 44.43) --
	(221.62, 44.43) --
	(221.84, 44.43) --
	(222.07, 44.43) --
	(222.29, 44.43) --
	(222.51, 44.43) --
	(222.74, 44.43) --
	(222.96, 44.43) --
	(223.18, 44.43) --
	(223.41, 44.43) --
	(223.63, 44.43) --
	(223.85, 44.43) --
	(224.08, 44.43) --
	(224.30, 44.43) --
	(224.52, 44.43) --
	(224.75, 44.43) --
	(224.97, 44.43) --
	(225.19, 44.43) --
	(225.42, 44.43) --
	(225.64, 44.43) --
	(225.86, 44.43) --
	(226.09, 44.43) --
	(226.31, 44.43) --
	(226.53, 44.43) --
	(226.76, 44.43) --
	(226.98, 44.43) --
	(227.20, 44.43) --
	(227.43, 44.43) --
	(227.65, 44.43) --
	(227.87, 44.43) --
	(228.09, 44.43) --
	(228.32, 44.43) --
	(228.54, 44.43) --
	(228.76, 44.43) --
	(228.99, 44.43) --
	(229.21, 44.43) --
	(229.43, 44.43) --
	(229.66, 44.43) --
	(229.88, 44.43) --
	(230.10, 44.43) --
	(230.33, 44.43) --
	(230.55, 44.43) --
	(230.77, 44.43) --
	(231.00, 44.43) --
	(231.22, 44.43) --
	(231.44, 44.43) --
	(231.67, 44.43) --
	(231.89, 44.43) --
	(232.11, 44.43) --
	(232.34, 44.43) --
	(232.56, 44.43) --
	(232.78, 44.43) --
	(233.01, 44.43) --
	(233.23, 44.43) --
	(233.45, 44.43) --
	(233.68, 44.43) --
	(233.90, 44.43) --
	(234.12, 44.43) --
	(234.35, 44.43) --
	(234.57, 44.43) --
	(234.79, 44.43) --
	(235.02, 44.43) --
	(235.24, 44.43) --
	(235.46, 44.43) --
	(235.68, 44.43) --
	(235.91, 44.43) --
	(236.13, 44.43) --
	(236.35, 44.43) --
	(236.58, 44.43) --
	(236.80, 44.43) --
	(237.02, 44.43) --
	(237.25, 44.43) --
	(237.47, 44.43) --
	(237.69, 44.43) --
	(237.92, 44.43) --
	(238.14, 44.43) --
	(238.36, 44.43) --
	(238.59, 44.43) --
	(238.81, 44.43) --
	(239.03, 44.43) --
	(239.26, 44.43) --
	(239.48, 44.43) --
	(239.70, 44.43) --
	(239.93, 44.43) --
	(240.15, 44.43) --
	(240.37, 44.43) --
	(240.60, 44.43) --
	(240.82, 44.43) --
	(241.04, 44.43) --
	(241.27, 44.43) --
	(241.49, 44.43) --
	(241.71, 44.43) --
	(241.94, 44.43) --
	(242.16, 44.43) --
	(242.38, 44.43) --
	(242.61, 44.43) --
	(242.83, 44.43) --
	(243.05, 44.43) --
	(243.27, 44.43) --
	(243.50, 44.43) --
	(243.72, 44.43) --
	(243.94, 44.43) --
	(244.17, 44.43) --
	(244.39, 44.43) --
	(244.61, 44.43) --
	(244.84, 44.43) --
	(245.06, 44.44) --
	(245.28, 44.44) --
	(245.51, 44.44) --
	(245.73, 44.45) --
	(245.95, 44.45) --
	(246.18, 44.46) --
	(246.40, 44.46) --
	(246.62, 44.47) --
	(246.85, 44.47) --
	(247.07, 44.47) --
	(247.29, 44.46) --
	(247.52, 44.46) --
	(247.74, 44.45) --
	(247.96, 44.45) --
	(248.19, 44.44) --
	(248.41, 44.44) --
	(248.63, 44.44) --
	(248.86, 44.44) --
	(249.08, 44.43) --
	(249.30, 44.43) --
	(249.53, 44.43) --
	(249.75, 44.43) --
	(249.97, 44.43) --
	(250.20, 44.43) --
	(250.42, 44.43) --
	(250.64, 44.43) --
	(250.86, 44.43) --
	(251.09, 44.43) --
	(251.31, 44.43) --
	(251.53, 44.43) --
	(251.76, 44.43) --
	(251.98, 44.43) --
	(252.20, 44.43) --
	(252.43, 44.43) --
	(252.65, 44.43) --
	(252.87, 44.43) --
	(253.10, 44.43) --
	(253.32, 44.43) --
	(253.54, 44.43) --
	(253.77, 44.43) --
	(253.99, 44.43) --
	(254.21, 44.43) --
	(254.44, 44.43) --
	(254.66, 44.43) --
	(254.88, 44.43) --
	(255.11, 44.43) --
	(255.33, 44.43) --
	(255.55, 44.43) --
	(255.78, 44.43) --
	(256.00, 44.43) --
	(256.22, 44.43) --
	(256.45, 44.43) --
	(256.67, 44.44) --
	(256.89, 44.44) --
	(257.12, 44.45) --
	(257.34, 44.46) --
	(257.56, 44.47) --
	(257.79, 44.49) --
	(258.01, 44.51) --
	(258.23, 44.53) --
	(258.45, 44.55) --
	(258.68, 44.58) --
	(258.90, 44.61) --
	(259.12, 44.65) --
	(259.35, 44.70) --
	(259.57, 44.76) --
	(259.79, 44.83) --
	(260.02, 44.90) --
	(260.24, 44.99) --
	(260.46, 45.09) --
	(260.69, 45.19) --
	(260.91, 45.31) --
	(261.13, 45.44) --
	(261.36, 45.57) --
	(261.58, 45.71) --
	(261.80, 45.85) --
	(262.03, 45.99) --
	(262.25, 46.11) --
	(262.47, 46.23) --
	(262.70, 46.33) --
	(262.92, 46.42) --
	(263.14, 46.50) --
	(263.37, 46.60) --
	(263.59, 46.70) --
	(263.81, 46.84) --
	(264.04, 47.00) --
	(264.26, 47.19) --
	(264.48, 47.39) --
	(264.71, 47.60) --
	(264.93, 47.81) --
	(265.15, 48.02) --
	(265.38, 48.22) --
	(265.60, 48.43) --
	(265.82, 48.66) --
	(266.04, 48.93) --
	(266.27, 49.24) --
	(266.49, 49.59) --
	(266.71, 49.99) --
	(266.94, 50.41) --
	(267.16, 50.86) --
	(267.38, 51.32) --
	(267.61, 51.78) --
	(267.83, 52.25) --
	(268.05, 52.73) --
	(268.28, 53.22) --
	(268.50, 53.70) --
	(268.72, 54.17) --
	(268.95, 54.59) --
	(269.17, 54.95) --
	(269.39, 55.28) --
	(269.62, 55.61) --
	(269.84, 55.99) --
	(270.06, 56.46) --
	(270.29, 57.03) --
	(270.51, 57.65) --
	(270.73, 58.21) --
	(270.96, 58.58) --
	(271.18, 58.64) --
	(271.40, 58.30) --
	(271.63, 57.56) --
	(271.85, 56.52) --
	(272.07, 55.35) --
	(272.30, 54.27) --
	(272.52, 53.54) --
	(272.74, 53.36) --
	(272.97, 53.86) --
	(273.19, 55.07) --
	(273.41, 56.89) --
	(273.63, 58.98) --
	(273.86, 60.92) --
	(274.08, 62.28) --
	(274.30, 62.70) --
	(274.53, 62.01) --
	(274.75, 60.29) --
	(274.97, 57.82) --
	(275.20, 55.00) --
	(275.42, 52.21) --
	(275.64, 49.78) --
	(275.87, 47.85) --
	(276.09, 46.47) --
	(276.31, 45.56) --
	(276.54, 45.01) --
	(276.76, 44.71) --
	(276.98, 44.55) --
	(277.21, 44.48) --
	(277.43, 44.45) --
	(277.65, 44.44) --
	(277.88, 44.43) --
	(277.88, 44.43) --
	(277.65, 44.43) --
	(277.43, 44.43) --
	(277.21, 44.43) --
	(276.98, 44.43) --
	(276.76, 44.43) --
	(276.54, 44.43) --
	(276.31, 44.43) --
	(276.09, 44.43) --
	(275.87, 44.43) --
	(275.64, 44.43) --
	(275.42, 44.43) --
	(275.20, 44.43) --
	(274.97, 44.43) --
	(274.75, 44.43) --
	(274.53, 44.43) --
	(274.30, 44.43) --
	(274.08, 44.43) --
	(273.86, 44.43) --
	(273.63, 44.43) --
	(273.41, 44.43) --
	(273.19, 44.43) --
	(272.97, 44.43) --
	(272.74, 44.43) --
	(272.52, 44.43) --
	(272.30, 44.43) --
	(272.07, 44.43) --
	(271.85, 44.43) --
	(271.63, 44.43) --
	(271.40, 44.43) --
	(271.18, 44.43) --
	(270.96, 44.43) --
	(270.73, 44.43) --
	(270.51, 44.43) --
	(270.29, 44.43) --
	(270.06, 44.43) --
	(269.84, 44.43) --
	(269.62, 44.43) --
	(269.39, 44.43) --
	(269.17, 44.43) --
	(268.95, 44.43) --
	(268.72, 44.43) --
	(268.50, 44.43) --
	(268.28, 44.43) --
	(268.05, 44.43) --
	(267.83, 44.43) --
	(267.61, 44.43) --
	(267.38, 44.43) --
	(267.16, 44.43) --
	(266.94, 44.43) --
	(266.71, 44.43) --
	(266.49, 44.43) --
	(266.27, 44.43) --
	(266.04, 44.43) --
	(265.82, 44.43) --
	(265.60, 44.43) --
	(265.38, 44.43) --
	(265.15, 44.43) --
	(264.93, 44.43) --
	(264.71, 44.43) --
	(264.48, 44.43) --
	(264.26, 44.43) --
	(264.04, 44.43) --
	(263.81, 44.43) --
	(263.59, 44.43) --
	(263.37, 44.43) --
	(263.14, 44.43) --
	(262.92, 44.43) --
	(262.70, 44.43) --
	(262.47, 44.43) --
	(262.25, 44.43) --
	(262.03, 44.43) --
	(261.80, 44.43) --
	(261.58, 44.43) --
	(261.36, 44.43) --
	(261.13, 44.43) --
	(260.91, 44.43) --
	(260.69, 44.43) --
	(260.46, 44.43) --
	(260.24, 44.43) --
	(260.02, 44.43) --
	(259.79, 44.43) --
	(259.57, 44.43) --
	(259.35, 44.43) --
	(259.12, 44.43) --
	(258.90, 44.43) --
	(258.68, 44.43) --
	(258.45, 44.43) --
	(258.23, 44.43) --
	(258.01, 44.43) --
	(257.79, 44.43) --
	(257.56, 44.43) --
	(257.34, 44.43) --
	(257.12, 44.43) --
	(256.89, 44.43) --
	(256.67, 44.43) --
	(256.45, 44.43) --
	(256.22, 44.43) --
	(256.00, 44.43) --
	(255.78, 44.43) --
	(255.55, 44.43) --
	(255.33, 44.43) --
	(255.11, 44.43) --
	(254.88, 44.43) --
	(254.66, 44.43) --
	(254.44, 44.43) --
	(254.21, 44.43) --
	(253.99, 44.43) --
	(253.77, 44.43) --
	(253.54, 44.43) --
	(253.32, 44.43) --
	(253.10, 44.43) --
	(252.87, 44.43) --
	(252.65, 44.43) --
	(252.43, 44.43) --
	(252.20, 44.43) --
	(251.98, 44.43) --
	(251.76, 44.43) --
	(251.53, 44.43) --
	(251.31, 44.43) --
	(251.09, 44.43) --
	(250.86, 44.43) --
	(250.64, 44.43) --
	(250.42, 44.43) --
	(250.20, 44.43) --
	(249.97, 44.43) --
	(249.75, 44.43) --
	(249.53, 44.43) --
	(249.30, 44.43) --
	(249.08, 44.43) --
	(248.86, 44.43) --
	(248.63, 44.43) --
	(248.41, 44.43) --
	(248.19, 44.43) --
	(247.96, 44.43) --
	(247.74, 44.43) --
	(247.52, 44.43) --
	(247.29, 44.43) --
	(247.07, 44.43) --
	(246.85, 44.43) --
	(246.62, 44.43) --
	(246.40, 44.43) --
	(246.18, 44.43) --
	(245.95, 44.43) --
	(245.73, 44.43) --
	(245.51, 44.43) --
	(245.28, 44.43) --
	(245.06, 44.43) --
	(244.84, 44.43) --
	(244.61, 44.43) --
	(244.39, 44.43) --
	(244.17, 44.43) --
	(243.94, 44.43) --
	(243.72, 44.43) --
	(243.50, 44.43) --
	(243.27, 44.43) --
	(243.05, 44.43) --
	(242.83, 44.43) --
	(242.61, 44.43) --
	(242.38, 44.43) --
	(242.16, 44.43) --
	(241.94, 44.43) --
	(241.71, 44.43) --
	(241.49, 44.43) --
	(241.27, 44.43) --
	(241.04, 44.43) --
	(240.82, 44.43) --
	(240.60, 44.43) --
	(240.37, 44.43) --
	(240.15, 44.43) --
	(239.93, 44.43) --
	(239.70, 44.43) --
	(239.48, 44.43) --
	(239.26, 44.43) --
	(239.03, 44.43) --
	(238.81, 44.43) --
	(238.59, 44.43) --
	(238.36, 44.43) --
	(238.14, 44.43) --
	(237.92, 44.43) --
	(237.69, 44.43) --
	(237.47, 44.43) --
	(237.25, 44.43) --
	(237.02, 44.43) --
	(236.80, 44.43) --
	(236.58, 44.43) --
	(236.35, 44.43) --
	(236.13, 44.43) --
	(235.91, 44.43) --
	(235.68, 44.43) --
	(235.46, 44.43) --
	(235.24, 44.43) --
	(235.02, 44.43) --
	(234.79, 44.43) --
	(234.57, 44.43) --
	(234.35, 44.43) --
	(234.12, 44.43) --
	(233.90, 44.43) --
	(233.68, 44.43) --
	(233.45, 44.43) --
	(233.23, 44.43) --
	(233.01, 44.43) --
	(232.78, 44.43) --
	(232.56, 44.43) --
	(232.34, 44.43) --
	(232.11, 44.43) --
	(231.89, 44.43) --
	(231.67, 44.43) --
	(231.44, 44.43) --
	(231.22, 44.43) --
	(231.00, 44.43) --
	(230.77, 44.43) --
	(230.55, 44.43) --
	(230.33, 44.43) --
	(230.10, 44.43) --
	(229.88, 44.43) --
	(229.66, 44.43) --
	(229.43, 44.43) --
	(229.21, 44.43) --
	(228.99, 44.43) --
	(228.76, 44.43) --
	(228.54, 44.43) --
	(228.32, 44.43) --
	(228.09, 44.43) --
	(227.87, 44.43) --
	(227.65, 44.43) --
	(227.43, 44.43) --
	(227.20, 44.43) --
	(226.98, 44.43) --
	(226.76, 44.43) --
	(226.53, 44.43) --
	(226.31, 44.43) --
	(226.09, 44.43) --
	(225.86, 44.43) --
	(225.64, 44.43) --
	(225.42, 44.43) --
	(225.19, 44.43) --
	(224.97, 44.43) --
	(224.75, 44.43) --
	(224.52, 44.43) --
	(224.30, 44.43) --
	(224.08, 44.43) --
	(223.85, 44.43) --
	(223.63, 44.43) --
	(223.41, 44.43) --
	(223.18, 44.43) --
	(222.96, 44.43) --
	(222.74, 44.43) --
	(222.51, 44.43) --
	(222.29, 44.43) --
	(222.07, 44.43) --
	(221.84, 44.43) --
	(221.62, 44.43) --
	(221.40, 44.43) --
	(221.17, 44.43) --
	(220.95, 44.43) --
	(220.73, 44.43) --
	(220.50, 44.43) --
	(220.28, 44.43) --
	(220.06, 44.43) --
	(219.84, 44.43) --
	(219.61, 44.43) --
	(219.39, 44.43) --
	(219.17, 44.43) --
	(218.94, 44.43) --
	(218.72, 44.43) --
	(218.50, 44.43) --
	(218.27, 44.43) --
	(218.05, 44.43) --
	(217.83, 44.43) --
	(217.60, 44.43) --
	(217.38, 44.43) --
	(217.16, 44.43) --
	(216.93, 44.43) --
	(216.71, 44.43) --
	(216.49, 44.43) --
	(216.26, 44.43) --
	(216.04, 44.43) --
	(215.82, 44.43) --
	(215.59, 44.43) --
	(215.37, 44.43) --
	(215.15, 44.43) --
	(214.92, 44.43) --
	(214.70, 44.43) --
	(214.48, 44.43) --
	(214.25, 44.43) --
	(214.03, 44.43) --
	(213.81, 44.43) --
	(213.58, 44.43) --
	(213.36, 44.43) --
	(213.14, 44.43) --
	(212.91, 44.43) --
	(212.69, 44.43) --
	(212.47, 44.43) --
	(212.25, 44.43) --
	(212.02, 44.43) --
	(211.80, 44.43) --
	(211.58, 44.43) --
	(211.35, 44.43) --
	(211.13, 44.43) --
	(210.91, 44.43) --
	(210.68, 44.43) --
	(210.46, 44.43) --
	(210.24, 44.43) --
	(210.01, 44.43) --
	(209.79, 44.43) --
	(209.57, 44.43) --
	(209.34, 44.43) --
	(209.12, 44.43) --
	(208.90, 44.43) --
	(208.67, 44.43) --
	(208.45, 44.43) --
	(208.23, 44.43) --
	(208.00, 44.43) --
	(207.78, 44.43) --
	(207.56, 44.43) --
	(207.33, 44.43) --
	(207.11, 44.43) --
	(206.89, 44.43) --
	(206.66, 44.43) --
	(206.44, 44.43) --
	(206.22, 44.43) --
	(205.99, 44.43) --
	(205.77, 44.43) --
	(205.55, 44.43) --
	(205.32, 44.43) --
	(205.10, 44.43) --
	(204.88, 44.43) --
	(204.66, 44.43) --
	(204.43, 44.43) --
	(204.21, 44.43) --
	(203.99, 44.43) --
	(203.76, 44.43) --
	(203.54, 44.43) --
	(203.32, 44.43) --
	(203.09, 44.43) --
	(202.87, 44.43) --
	(202.65, 44.43) --
	(202.42, 44.43) --
	(202.20, 44.43) --
	(201.98, 44.43) --
	(201.75, 44.43) --
	(201.53, 44.43) --
	(201.31, 44.43) --
	(201.08, 44.43) --
	(200.86, 44.43) --
	(200.64, 44.43) --
	(200.41, 44.43) --
	(200.19, 44.43) --
	(199.97, 44.43) --
	(199.74, 44.43) --
	(199.52, 44.43) --
	(199.30, 44.43) --
	(199.07, 44.43) --
	(198.85, 44.43) --
	(198.63, 44.43) --
	(198.40, 44.43) --
	(198.18, 44.43) --
	(197.96, 44.43) --
	(197.73, 44.43) --
	(197.51, 44.43) --
	(197.29, 44.43) --
	(197.07, 44.43) --
	(196.84, 44.43) --
	(196.62, 44.43) --
	(196.40, 44.43) --
	(196.17, 44.43) --
	(195.95, 44.43) --
	(195.73, 44.43) --
	(195.50, 44.43) --
	(195.28, 44.43) --
	(195.06, 44.43) --
	(194.83, 44.43) --
	(194.61, 44.43) --
	(194.39, 44.43) --
	(194.16, 44.43) --
	(193.94, 44.43) --
	(193.72, 44.43) --
	(193.49, 44.43) --
	(193.27, 44.43) --
	(193.05, 44.43) --
	(192.82, 44.43) --
	(192.60, 44.43) --
	(192.38, 44.43) --
	(192.15, 44.43) --
	(191.93, 44.43) --
	(191.71, 44.43) --
	(191.48, 44.43) --
	(191.26, 44.43) --
	(191.04, 44.43) --
	(190.81, 44.43) --
	(190.59, 44.43) --
	(190.37, 44.43) --
	(190.14, 44.43) --
	(189.92, 44.43) --
	(189.70, 44.43) --
	(189.48, 44.43) --
	(189.25, 44.43) --
	(189.03, 44.43) --
	(188.81, 44.43) --
	(188.58, 44.43) --
	(188.36, 44.43) --
	(188.14, 44.43) --
	(187.91, 44.43) --
	(187.69, 44.43) --
	(187.47, 44.43) --
	(187.24, 44.43) --
	(187.02, 44.43) --
	(186.80, 44.43) --
	(186.57, 44.43) --
	(186.35, 44.43) --
	(186.13, 44.43) --
	(185.90, 44.43) --
	(185.68, 44.43) --
	(185.46, 44.43) --
	(185.23, 44.43) --
	(185.01, 44.43) --
	(184.79, 44.43) --
	(184.56, 44.43) --
	(184.34, 44.43) --
	(184.12, 44.43) --
	(183.89, 44.43) --
	(183.67, 44.43) --
	(183.45, 44.43) --
	(183.22, 44.43) --
	(183.00, 44.43) --
	(182.78, 44.43) --
	(182.55, 44.43) --
	(182.33, 44.43) --
	(182.11, 44.43) --
	(181.89, 44.43) --
	(181.66, 44.43) --
	(181.44, 44.43) --
	(181.22, 44.43) --
	(180.99, 44.43) --
	(180.77, 44.43) --
	(180.55, 44.43) --
	(180.32, 44.43) --
	(180.10, 44.43) --
	(179.88, 44.43) --
	(179.65, 44.43) --
	(179.43, 44.43) --
	(179.21, 44.43) --
	(178.98, 44.43) --
	(178.76, 44.43) --
	(178.54, 44.43) --
	(178.31, 44.43) --
	(178.09, 44.43) --
	(177.87, 44.43) --
	(177.64, 44.43) --
	(177.42, 44.43) --
	(177.20, 44.43) --
	(176.97, 44.43) --
	(176.75, 44.43) --
	(176.53, 44.43) --
	(176.30, 44.43) --
	(176.08, 44.43) --
	(175.86, 44.43) --
	(175.63, 44.43) --
	(175.41, 44.43) --
	(175.19, 44.43) --
	(174.96, 44.43) --
	(174.74, 44.43) --
	(174.52, 44.43) --
	(174.30, 44.43) --
	(174.07, 44.43) --
	(173.85, 44.43) --
	(173.63, 44.43) --
	(173.40, 44.43) --
	(173.18, 44.43) --
	(172.96, 44.43) --
	(172.73, 44.43) --
	(172.51, 44.43) --
	(172.29, 44.43) --
	(172.06, 44.43) --
	(171.84, 44.43) --
	(171.62, 44.43) --
	(171.39, 44.43) --
	(171.17, 44.43) --
	(170.95, 44.43) --
	(170.72, 44.43) --
	(170.50, 44.43) --
	(170.28, 44.43) --
	(170.05, 44.43) --
	(169.83, 44.43) --
	(169.61, 44.43) --
	(169.38, 44.43) --
	(169.16, 44.43) --
	(168.94, 44.43) --
	(168.71, 44.43) --
	(168.49, 44.43) --
	(168.27, 44.43) --
	(168.04, 44.43) --
	(167.82, 44.43) --
	(167.60, 44.43) --
	(167.37, 44.43) --
	(167.15, 44.43) --
	(166.93, 44.43) --
	(166.71, 44.43) --
	(166.48, 44.43) --
	(166.26, 44.43) --
	(166.04, 44.43) --
	(165.81, 44.43) --
	(165.59, 44.43) --
	(165.37, 44.43) --
	(165.14, 44.43) --
	(164.92, 44.43) --
	(164.70, 44.43) --
	(164.47, 44.43) --
	(164.25, 44.43) --
	(164.03, 44.43) --
	(163.80, 44.43) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (163.80, 44.43) --
	(164.03, 44.43) --
	(164.25, 44.43) --
	(164.47, 44.43) --
	(164.70, 44.43) --
	(164.92, 44.43) --
	(165.14, 44.43) --
	(165.37, 44.43) --
	(165.59, 44.43) --
	(165.81, 44.43) --
	(166.04, 44.43) --
	(166.26, 44.43) --
	(166.48, 44.43) --
	(166.71, 44.43) --
	(166.93, 44.43) --
	(167.15, 44.43) --
	(167.37, 44.43) --
	(167.60, 44.43) --
	(167.82, 44.43) --
	(168.04, 44.43) --
	(168.27, 44.43) --
	(168.49, 44.43) --
	(168.71, 44.43) --
	(168.94, 44.43) --
	(169.16, 44.43) --
	(169.38, 44.43) --
	(169.61, 44.43) --
	(169.83, 44.43) --
	(170.05, 44.43) --
	(170.28, 44.43) --
	(170.50, 44.43) --
	(170.72, 44.43) --
	(170.95, 44.43) --
	(171.17, 44.43) --
	(171.39, 44.43) --
	(171.62, 44.43) --
	(171.84, 44.43) --
	(172.06, 44.43) --
	(172.29, 44.43) --
	(172.51, 44.43) --
	(172.73, 44.43) --
	(172.96, 44.43) --
	(173.18, 44.43) --
	(173.40, 44.43) --
	(173.63, 44.43) --
	(173.85, 44.43) --
	(174.07, 44.43) --
	(174.30, 44.43) --
	(174.52, 44.43) --
	(174.74, 44.43) --
	(174.96, 44.43) --
	(175.19, 44.43) --
	(175.41, 44.43) --
	(175.63, 44.43) --
	(175.86, 44.43) --
	(176.08, 44.43) --
	(176.30, 44.43) --
	(176.53, 44.43) --
	(176.75, 44.43) --
	(176.97, 44.43) --
	(177.20, 44.43) --
	(177.42, 44.43) --
	(177.64, 44.43) --
	(177.87, 44.43) --
	(178.09, 44.43) --
	(178.31, 44.43) --
	(178.54, 44.43) --
	(178.76, 44.43) --
	(178.98, 44.43) --
	(179.21, 44.43) --
	(179.43, 44.43) --
	(179.65, 44.43) --
	(179.88, 44.43) --
	(180.10, 44.43) --
	(180.32, 44.43) --
	(180.55, 44.43) --
	(180.77, 44.43) --
	(180.99, 44.43) --
	(181.22, 44.43) --
	(181.44, 44.43) --
	(181.66, 44.43) --
	(181.89, 44.43) --
	(182.11, 44.43) --
	(182.33, 44.43) --
	(182.55, 44.43) --
	(182.78, 44.43) --
	(183.00, 44.43) --
	(183.22, 44.43) --
	(183.45, 44.43) --
	(183.67, 44.43) --
	(183.89, 44.43) --
	(184.12, 44.43) --
	(184.34, 44.43) --
	(184.56, 44.43) --
	(184.79, 44.43) --
	(185.01, 44.43) --
	(185.23, 44.43) --
	(185.46, 44.43) --
	(185.68, 44.43) --
	(185.90, 44.43) --
	(186.13, 44.43) --
	(186.35, 44.43) --
	(186.57, 44.43) --
	(186.80, 44.43) --
	(187.02, 44.43) --
	(187.24, 44.43) --
	(187.47, 44.43) --
	(187.69, 44.43) --
	(187.91, 44.43) --
	(188.14, 44.43) --
	(188.36, 44.43) --
	(188.58, 44.43) --
	(188.81, 44.43) --
	(189.03, 44.43) --
	(189.25, 44.43) --
	(189.48, 44.43) --
	(189.70, 44.43) --
	(189.92, 44.43) --
	(190.14, 44.43) --
	(190.37, 44.43) --
	(190.59, 44.43) --
	(190.81, 44.43) --
	(191.04, 44.43) --
	(191.26, 44.43) --
	(191.48, 44.43) --
	(191.71, 44.43) --
	(191.93, 44.43) --
	(192.15, 44.43) --
	(192.38, 44.43) --
	(192.60, 44.43) --
	(192.82, 44.43) --
	(193.05, 44.43) --
	(193.27, 44.43) --
	(193.49, 44.43) --
	(193.72, 44.43) --
	(193.94, 44.43) --
	(194.16, 44.43) --
	(194.39, 44.43) --
	(194.61, 44.43) --
	(194.83, 44.43) --
	(195.06, 44.43) --
	(195.28, 44.43) --
	(195.50, 44.43) --
	(195.73, 44.43) --
	(195.95, 44.43) --
	(196.17, 44.43) --
	(196.40, 44.43) --
	(196.62, 44.43) --
	(196.84, 44.43) --
	(197.07, 44.43) --
	(197.29, 44.43) --
	(197.51, 44.43) --
	(197.73, 44.43) --
	(197.96, 44.43) --
	(198.18, 44.43) --
	(198.40, 44.43) --
	(198.63, 44.43) --
	(198.85, 44.43) --
	(199.07, 44.43) --
	(199.30, 44.43) --
	(199.52, 44.43) --
	(199.74, 44.43) --
	(199.97, 44.43) --
	(200.19, 44.43) --
	(200.41, 44.43) --
	(200.64, 44.43) --
	(200.86, 44.43) --
	(201.08, 44.43) --
	(201.31, 44.43) --
	(201.53, 44.43) --
	(201.75, 44.43) --
	(201.98, 44.43) --
	(202.20, 44.43) --
	(202.42, 44.43) --
	(202.65, 44.43) --
	(202.87, 44.43) --
	(203.09, 44.43) --
	(203.32, 44.43) --
	(203.54, 44.43) --
	(203.76, 44.43) --
	(203.99, 44.43) --
	(204.21, 44.43) --
	(204.43, 44.43) --
	(204.66, 44.43) --
	(204.88, 44.43) --
	(205.10, 44.43) --
	(205.32, 44.43) --
	(205.55, 44.43) --
	(205.77, 44.43) --
	(205.99, 44.43) --
	(206.22, 44.43) --
	(206.44, 44.43) --
	(206.66, 44.43) --
	(206.89, 44.43) --
	(207.11, 44.43) --
	(207.33, 44.43) --
	(207.56, 44.43) --
	(207.78, 44.43) --
	(208.00, 44.43) --
	(208.23, 44.43) --
	(208.45, 44.43) --
	(208.67, 44.43) --
	(208.90, 44.43) --
	(209.12, 44.43) --
	(209.34, 44.43) --
	(209.57, 44.43) --
	(209.79, 44.43) --
	(210.01, 44.43) --
	(210.24, 44.43) --
	(210.46, 44.43) --
	(210.68, 44.43) --
	(210.91, 44.43) --
	(211.13, 44.43) --
	(211.35, 44.43) --
	(211.58, 44.43) --
	(211.80, 44.43) --
	(212.02, 44.43) --
	(212.25, 44.43) --
	(212.47, 44.43) --
	(212.69, 44.43) --
	(212.91, 44.43) --
	(213.14, 44.43) --
	(213.36, 44.43) --
	(213.58, 44.43) --
	(213.81, 44.43) --
	(214.03, 44.43) --
	(214.25, 44.43) --
	(214.48, 44.43) --
	(214.70, 44.43) --
	(214.92, 44.43) --
	(215.15, 44.43) --
	(215.37, 44.43) --
	(215.59, 44.43) --
	(215.82, 44.43) --
	(216.04, 44.43) --
	(216.26, 44.43) --
	(216.49, 44.43) --
	(216.71, 44.43) --
	(216.93, 44.43) --
	(217.16, 44.43) --
	(217.38, 44.43) --
	(217.60, 44.43) --
	(217.83, 44.43) --
	(218.05, 44.43) --
	(218.27, 44.43) --
	(218.50, 44.43) --
	(218.72, 44.43) --
	(218.94, 44.43) --
	(219.17, 44.43) --
	(219.39, 44.43) --
	(219.61, 44.43) --
	(219.84, 44.43) --
	(220.06, 44.43) --
	(220.28, 44.43) --
	(220.50, 44.43) --
	(220.73, 44.43) --
	(220.95, 44.43) --
	(221.17, 44.43) --
	(221.40, 44.43) --
	(221.62, 44.43) --
	(221.84, 44.43) --
	(222.07, 44.43) --
	(222.29, 44.43) --
	(222.51, 44.43) --
	(222.74, 44.43) --
	(222.96, 44.43) --
	(223.18, 44.43) --
	(223.41, 44.43) --
	(223.63, 44.43) --
	(223.85, 44.43) --
	(224.08, 44.43) --
	(224.30, 44.43) --
	(224.52, 44.43) --
	(224.75, 44.43) --
	(224.97, 44.43) --
	(225.19, 44.43) --
	(225.42, 44.43) --
	(225.64, 44.43) --
	(225.86, 44.43) --
	(226.09, 44.43) --
	(226.31, 44.43) --
	(226.53, 44.43) --
	(226.76, 44.43) --
	(226.98, 44.43) --
	(227.20, 44.43) --
	(227.43, 44.43) --
	(227.65, 44.43) --
	(227.87, 44.43) --
	(228.09, 44.43) --
	(228.32, 44.43) --
	(228.54, 44.43) --
	(228.76, 44.43) --
	(228.99, 44.43) --
	(229.21, 44.43) --
	(229.43, 44.43) --
	(229.66, 44.43) --
	(229.88, 44.43) --
	(230.10, 44.43) --
	(230.33, 44.43) --
	(230.55, 44.43) --
	(230.77, 44.43) --
	(231.00, 44.43) --
	(231.22, 44.43) --
	(231.44, 44.43) --
	(231.67, 44.43) --
	(231.89, 44.43) --
	(232.11, 44.43) --
	(232.34, 44.43) --
	(232.56, 44.43) --
	(232.78, 44.43) --
	(233.01, 44.43) --
	(233.23, 44.43) --
	(233.45, 44.43) --
	(233.68, 44.43) --
	(233.90, 44.43) --
	(234.12, 44.43) --
	(234.35, 44.43) --
	(234.57, 44.43) --
	(234.79, 44.43) --
	(235.02, 44.43) --
	(235.24, 44.43) --
	(235.46, 44.43) --
	(235.68, 44.43) --
	(235.91, 44.43) --
	(236.13, 44.43) --
	(236.35, 44.43) --
	(236.58, 44.43) --
	(236.80, 44.43) --
	(237.02, 44.43) --
	(237.25, 44.43) --
	(237.47, 44.43) --
	(237.69, 44.43) --
	(237.92, 44.43) --
	(238.14, 44.43) --
	(238.36, 44.43) --
	(238.59, 44.43) --
	(238.81, 44.43) --
	(239.03, 44.43) --
	(239.26, 44.43) --
	(239.48, 44.43) --
	(239.70, 44.43) --
	(239.93, 44.43) --
	(240.15, 44.43) --
	(240.37, 44.43) --
	(240.60, 44.43) --
	(240.82, 44.43) --
	(241.04, 44.43) --
	(241.27, 44.43) --
	(241.49, 44.43) --
	(241.71, 44.43) --
	(241.94, 44.43) --
	(242.16, 44.43) --
	(242.38, 44.43) --
	(242.61, 44.43) --
	(242.83, 44.43) --
	(243.05, 44.43) --
	(243.27, 44.43) --
	(243.50, 44.43) --
	(243.72, 44.43) --
	(243.94, 44.43) --
	(244.17, 44.43) --
	(244.39, 44.43) --
	(244.61, 44.43) --
	(244.84, 44.43) --
	(245.06, 44.44) --
	(245.28, 44.44) --
	(245.51, 44.44) --
	(245.73, 44.45) --
	(245.95, 44.45) --
	(246.18, 44.46) --
	(246.40, 44.46) --
	(246.62, 44.47) --
	(246.85, 44.47) --
	(247.07, 44.47) --
	(247.29, 44.46) --
	(247.52, 44.46) --
	(247.74, 44.45) --
	(247.96, 44.45) --
	(248.19, 44.44) --
	(248.41, 44.44) --
	(248.63, 44.44) --
	(248.86, 44.44) --
	(249.08, 44.43) --
	(249.30, 44.43) --
	(249.53, 44.43) --
	(249.75, 44.43) --
	(249.97, 44.43) --
	(250.20, 44.43) --
	(250.42, 44.43) --
	(250.64, 44.43) --
	(250.86, 44.43) --
	(251.09, 44.43) --
	(251.31, 44.43) --
	(251.53, 44.43) --
	(251.76, 44.43) --
	(251.98, 44.43) --
	(252.20, 44.43) --
	(252.43, 44.43) --
	(252.65, 44.43) --
	(252.87, 44.43) --
	(253.10, 44.43) --
	(253.32, 44.43) --
	(253.54, 44.43) --
	(253.77, 44.43) --
	(253.99, 44.43) --
	(254.21, 44.43) --
	(254.44, 44.43) --
	(254.66, 44.43) --
	(254.88, 44.43) --
	(255.11, 44.43) --
	(255.33, 44.43) --
	(255.55, 44.43) --
	(255.78, 44.43) --
	(256.00, 44.43) --
	(256.22, 44.43) --
	(256.45, 44.43) --
	(256.67, 44.44) --
	(256.89, 44.44) --
	(257.12, 44.45) --
	(257.34, 44.46) --
	(257.56, 44.47) --
	(257.79, 44.49) --
	(258.01, 44.51) --
	(258.23, 44.53) --
	(258.45, 44.55) --
	(258.68, 44.58) --
	(258.90, 44.61) --
	(259.12, 44.65) --
	(259.35, 44.70) --
	(259.57, 44.76) --
	(259.79, 44.83) --
	(260.02, 44.90) --
	(260.24, 44.99) --
	(260.46, 45.09) --
	(260.69, 45.19) --
	(260.91, 45.31) --
	(261.13, 45.44) --
	(261.36, 45.57) --
	(261.58, 45.71) --
	(261.80, 45.85) --
	(262.03, 45.99) --
	(262.25, 46.11) --
	(262.47, 46.23) --
	(262.70, 46.33) --
	(262.92, 46.42) --
	(263.14, 46.50) --
	(263.37, 46.60) --
	(263.59, 46.70) --
	(263.81, 46.84) --
	(264.04, 47.00) --
	(264.26, 47.19) --
	(264.48, 47.39) --
	(264.71, 47.60) --
	(264.93, 47.81) --
	(265.15, 48.02) --
	(265.38, 48.22) --
	(265.60, 48.43) --
	(265.82, 48.66) --
	(266.04, 48.93) --
	(266.27, 49.24) --
	(266.49, 49.59) --
	(266.71, 49.99) --
	(266.94, 50.41) --
	(267.16, 50.86) --
	(267.38, 51.32) --
	(267.61, 51.78) --
	(267.83, 52.25) --
	(268.05, 52.73) --
	(268.28, 53.22) --
	(268.50, 53.70) --
	(268.72, 54.17) --
	(268.95, 54.59) --
	(269.17, 54.95) --
	(269.39, 55.28) --
	(269.62, 55.61) --
	(269.84, 55.99) --
	(270.06, 56.46) --
	(270.29, 57.03) --
	(270.51, 57.65) --
	(270.73, 58.21) --
	(270.96, 58.58) --
	(271.18, 58.64) --
	(271.40, 58.30) --
	(271.63, 57.56) --
	(271.85, 56.52) --
	(272.07, 55.35) --
	(272.30, 54.27) --
	(272.52, 53.54) --
	(272.74, 53.36) --
	(272.97, 53.86) --
	(273.19, 55.07) --
	(273.41, 56.89) --
	(273.63, 58.98) --
	(273.86, 60.92) --
	(274.08, 62.28) --
	(274.30, 62.70) --
	(274.53, 62.01) --
	(274.75, 60.29) --
	(274.97, 57.82) --
	(275.20, 55.00) --
	(275.42, 52.21) --
	(275.64, 49.78) --
	(275.87, 47.85) --
	(276.09, 46.47) --
	(276.31, 45.56) --
	(276.54, 45.01) --
	(276.76, 44.71) --
	(276.98, 44.55) --
	(277.21, 44.48) --
	(277.43, 44.45) --
	(277.65, 44.44) --
	(277.88, 44.43);

\path[fill=fillColor,fill opacity=0.40] (163.80, 35.19) --
	(164.03, 35.19) --
	(164.25, 35.19) --
	(164.47, 35.19) --
	(164.70, 35.19) --
	(164.92, 35.19) --
	(165.14, 35.19) --
	(165.37, 35.19) --
	(165.59, 35.19) --
	(165.81, 35.19) --
	(166.04, 35.19) --
	(166.26, 35.19) --
	(166.48, 35.19) --
	(166.71, 35.19) --
	(166.93, 35.19) --
	(167.15, 35.19) --
	(167.37, 35.19) --
	(167.60, 35.19) --
	(167.82, 35.19) --
	(168.04, 35.19) --
	(168.27, 35.19) --
	(168.49, 35.19) --
	(168.71, 35.19) --
	(168.94, 35.19) --
	(169.16, 35.19) --
	(169.38, 35.19) --
	(169.61, 35.19) --
	(169.83, 35.19) --
	(170.05, 35.19) --
	(170.28, 35.19) --
	(170.50, 35.19) --
	(170.72, 35.19) --
	(170.95, 35.19) --
	(171.17, 35.19) --
	(171.39, 35.19) --
	(171.62, 35.19) --
	(171.84, 35.19) --
	(172.06, 35.19) --
	(172.29, 35.19) --
	(172.51, 35.19) --
	(172.73, 35.19) --
	(172.96, 35.19) --
	(173.18, 35.19) --
	(173.40, 35.19) --
	(173.63, 35.19) --
	(173.85, 35.19) --
	(174.07, 35.19) --
	(174.30, 35.19) --
	(174.52, 35.19) --
	(174.74, 35.19) --
	(174.96, 35.19) --
	(175.19, 35.19) --
	(175.41, 35.19) --
	(175.63, 35.19) --
	(175.86, 35.19) --
	(176.08, 35.19) --
	(176.30, 35.19) --
	(176.53, 35.19) --
	(176.75, 35.19) --
	(176.97, 35.19) --
	(177.20, 35.19) --
	(177.42, 35.19) --
	(177.64, 35.19) --
	(177.87, 35.19) --
	(178.09, 35.19) --
	(178.31, 35.19) --
	(178.54, 35.19) --
	(178.76, 35.19) --
	(178.98, 35.19) --
	(179.21, 35.19) --
	(179.43, 35.19) --
	(179.65, 35.19) --
	(179.88, 35.19) --
	(180.10, 35.19) --
	(180.32, 35.19) --
	(180.55, 35.19) --
	(180.77, 35.19) --
	(180.99, 35.19) --
	(181.22, 35.19) --
	(181.44, 35.19) --
	(181.66, 35.19) --
	(181.89, 35.19) --
	(182.11, 35.19) --
	(182.33, 35.19) --
	(182.55, 35.19) --
	(182.78, 35.19) --
	(183.00, 35.19) --
	(183.22, 35.19) --
	(183.45, 35.19) --
	(183.67, 35.19) --
	(183.89, 35.19) --
	(184.12, 35.19) --
	(184.34, 35.19) --
	(184.56, 35.19) --
	(184.79, 35.19) --
	(185.01, 35.19) --
	(185.23, 35.19) --
	(185.46, 35.19) --
	(185.68, 35.19) --
	(185.90, 35.19) --
	(186.13, 35.19) --
	(186.35, 35.19) --
	(186.57, 35.19) --
	(186.80, 35.19) --
	(187.02, 35.19) --
	(187.24, 35.19) --
	(187.47, 35.19) --
	(187.69, 35.19) --
	(187.91, 35.19) --
	(188.14, 35.19) --
	(188.36, 35.19) --
	(188.58, 35.19) --
	(188.81, 35.19) --
	(189.03, 35.19) --
	(189.25, 35.19) --
	(189.48, 35.19) --
	(189.70, 35.19) --
	(189.92, 35.19) --
	(190.14, 35.19) --
	(190.37, 35.19) --
	(190.59, 35.19) --
	(190.81, 35.19) --
	(191.04, 35.19) --
	(191.26, 35.19) --
	(191.48, 35.19) --
	(191.71, 35.19) --
	(191.93, 35.19) --
	(192.15, 35.19) --
	(192.38, 35.19) --
	(192.60, 35.19) --
	(192.82, 35.19) --
	(193.05, 35.19) --
	(193.27, 35.19) --
	(193.49, 35.19) --
	(193.72, 35.19) --
	(193.94, 35.19) --
	(194.16, 35.19) --
	(194.39, 35.19) --
	(194.61, 35.19) --
	(194.83, 35.19) --
	(195.06, 35.19) --
	(195.28, 35.19) --
	(195.50, 35.19) --
	(195.73, 35.19) --
	(195.95, 35.19) --
	(196.17, 35.19) --
	(196.40, 35.19) --
	(196.62, 35.19) --
	(196.84, 35.19) --
	(197.07, 35.19) --
	(197.29, 35.19) --
	(197.51, 35.19) --
	(197.73, 35.19) --
	(197.96, 35.19) --
	(198.18, 35.19) --
	(198.40, 35.19) --
	(198.63, 35.19) --
	(198.85, 35.19) --
	(199.07, 35.19) --
	(199.30, 35.19) --
	(199.52, 35.19) --
	(199.74, 35.19) --
	(199.97, 35.19) --
	(200.19, 35.19) --
	(200.41, 35.19) --
	(200.64, 35.19) --
	(200.86, 35.19) --
	(201.08, 35.19) --
	(201.31, 35.19) --
	(201.53, 35.19) --
	(201.75, 35.19) --
	(201.98, 35.19) --
	(202.20, 35.19) --
	(202.42, 35.19) --
	(202.65, 35.19) --
	(202.87, 35.19) --
	(203.09, 35.19) --
	(203.32, 35.19) --
	(203.54, 35.19) --
	(203.76, 35.19) --
	(203.99, 35.19) --
	(204.21, 35.19) --
	(204.43, 35.19) --
	(204.66, 35.19) --
	(204.88, 35.19) --
	(205.10, 35.19) --
	(205.32, 35.19) --
	(205.55, 35.19) --
	(205.77, 35.19) --
	(205.99, 35.19) --
	(206.22, 35.19) --
	(206.44, 35.19) --
	(206.66, 35.19) --
	(206.89, 35.19) --
	(207.11, 35.19) --
	(207.33, 35.19) --
	(207.56, 35.19) --
	(207.78, 35.19) --
	(208.00, 35.19) --
	(208.23, 35.19) --
	(208.45, 35.19) --
	(208.67, 35.19) --
	(208.90, 35.19) --
	(209.12, 35.19) --
	(209.34, 35.19) --
	(209.57, 35.19) --
	(209.79, 35.19) --
	(210.01, 35.19) --
	(210.24, 35.19) --
	(210.46, 35.19) --
	(210.68, 35.19) --
	(210.91, 35.19) --
	(211.13, 35.19) --
	(211.35, 35.19) --
	(211.58, 35.19) --
	(211.80, 35.19) --
	(212.02, 35.19) --
	(212.25, 35.19) --
	(212.47, 35.19) --
	(212.69, 35.19) --
	(212.91, 35.19) --
	(213.14, 35.19) --
	(213.36, 35.19) --
	(213.58, 35.19) --
	(213.81, 35.19) --
	(214.03, 35.19) --
	(214.25, 35.19) --
	(214.48, 35.19) --
	(214.70, 35.19) --
	(214.92, 35.19) --
	(215.15, 35.19) --
	(215.37, 35.19) --
	(215.59, 35.19) --
	(215.82, 35.19) --
	(216.04, 35.19) --
	(216.26, 35.19) --
	(216.49, 35.19) --
	(216.71, 35.19) --
	(216.93, 35.19) --
	(217.16, 35.19) --
	(217.38, 35.19) --
	(217.60, 35.19) --
	(217.83, 35.19) --
	(218.05, 35.19) --
	(218.27, 35.19) --
	(218.50, 35.19) --
	(218.72, 35.19) --
	(218.94, 35.19) --
	(219.17, 35.19) --
	(219.39, 35.19) --
	(219.61, 35.19) --
	(219.84, 35.19) --
	(220.06, 35.19) --
	(220.28, 35.19) --
	(220.50, 35.19) --
	(220.73, 35.19) --
	(220.95, 35.19) --
	(221.17, 35.19) --
	(221.40, 35.19) --
	(221.62, 35.19) --
	(221.84, 35.19) --
	(222.07, 35.19) --
	(222.29, 35.19) --
	(222.51, 35.19) --
	(222.74, 35.19) --
	(222.96, 35.19) --
	(223.18, 35.19) --
	(223.41, 35.19) --
	(223.63, 35.19) --
	(223.85, 35.19) --
	(224.08, 35.19) --
	(224.30, 35.19) --
	(224.52, 35.19) --
	(224.75, 35.19) --
	(224.97, 35.19) --
	(225.19, 35.19) --
	(225.42, 35.19) --
	(225.64, 35.19) --
	(225.86, 35.19) --
	(226.09, 35.19) --
	(226.31, 35.19) --
	(226.53, 35.19) --
	(226.76, 35.19) --
	(226.98, 35.19) --
	(227.20, 35.19) --
	(227.43, 35.19) --
	(227.65, 35.19) --
	(227.87, 35.19) --
	(228.09, 35.19) --
	(228.32, 35.19) --
	(228.54, 35.19) --
	(228.76, 35.19) --
	(228.99, 35.19) --
	(229.21, 35.19) --
	(229.43, 35.19) --
	(229.66, 35.19) --
	(229.88, 35.19) --
	(230.10, 35.19) --
	(230.33, 35.19) --
	(230.55, 35.19) --
	(230.77, 35.19) --
	(231.00, 35.19) --
	(231.22, 35.19) --
	(231.44, 35.19) --
	(231.67, 35.19) --
	(231.89, 35.19) --
	(232.11, 35.19) --
	(232.34, 35.19) --
	(232.56, 35.19) --
	(232.78, 35.19) --
	(233.01, 35.19) --
	(233.23, 35.19) --
	(233.45, 35.19) --
	(233.68, 35.19) --
	(233.90, 35.19) --
	(234.12, 35.19) --
	(234.35, 35.19) --
	(234.57, 35.19) --
	(234.79, 35.19) --
	(235.02, 35.19) --
	(235.24, 35.19) --
	(235.46, 35.19) --
	(235.68, 35.19) --
	(235.91, 35.19) --
	(236.13, 35.19) --
	(236.35, 35.20) --
	(236.58, 35.20) --
	(236.80, 35.20) --
	(237.02, 35.20) --
	(237.25, 35.20) --
	(237.47, 35.20) --
	(237.69, 35.21) --
	(237.92, 35.21) --
	(238.14, 35.21) --
	(238.36, 35.21) --
	(238.59, 35.20) --
	(238.81, 35.20) --
	(239.03, 35.20) --
	(239.26, 35.20) --
	(239.48, 35.20) --
	(239.70, 35.20) --
	(239.93, 35.19) --
	(240.15, 35.19) --
	(240.37, 35.19) --
	(240.60, 35.19) --
	(240.82, 35.19) --
	(241.04, 35.19) --
	(241.27, 35.19) --
	(241.49, 35.19) --
	(241.71, 35.19) --
	(241.94, 35.19) --
	(242.16, 35.19) --
	(242.38, 35.19) --
	(242.61, 35.19) --
	(242.83, 35.19) --
	(243.05, 35.19) --
	(243.27, 35.19) --
	(243.50, 35.19) --
	(243.72, 35.19) --
	(243.94, 35.19) --
	(244.17, 35.19) --
	(244.39, 35.19) --
	(244.61, 35.20) --
	(244.84, 35.20) --
	(245.06, 35.20) --
	(245.28, 35.20) --
	(245.51, 35.20) --
	(245.73, 35.20) --
	(245.95, 35.21) --
	(246.18, 35.21) --
	(246.40, 35.21) --
	(246.62, 35.22) --
	(246.85, 35.22) --
	(247.07, 35.22) --
	(247.29, 35.22) --
	(247.52, 35.22) --
	(247.74, 35.22) --
	(247.96, 35.22) --
	(248.19, 35.21) --
	(248.41, 35.21) --
	(248.63, 35.21) --
	(248.86, 35.20) --
	(249.08, 35.20) --
	(249.30, 35.20) --
	(249.53, 35.20) --
	(249.75, 35.20) --
	(249.97, 35.19) --
	(250.20, 35.19) --
	(250.42, 35.19) --
	(250.64, 35.19) --
	(250.86, 35.19) --
	(251.09, 35.19) --
	(251.31, 35.20) --
	(251.53, 35.20) --
	(251.76, 35.20) --
	(251.98, 35.20) --
	(252.20, 35.20) --
	(252.43, 35.20) --
	(252.65, 35.21) --
	(252.87, 35.21) --
	(253.10, 35.21) --
	(253.32, 35.21) --
	(253.54, 35.21) --
	(253.77, 35.21) --
	(253.99, 35.21) --
	(254.21, 35.21) --
	(254.44, 35.21) --
	(254.66, 35.21) --
	(254.88, 35.21) --
	(255.11, 35.21) --
	(255.33, 35.21) --
	(255.55, 35.21) --
	(255.78, 35.21) --
	(256.00, 35.21) --
	(256.22, 35.20) --
	(256.45, 35.20) --
	(256.67, 35.20) --
	(256.89, 35.20) --
	(257.12, 35.20) --
	(257.34, 35.20) --
	(257.56, 35.20) --
	(257.79, 35.21) --
	(258.01, 35.21) --
	(258.23, 35.22) --
	(258.45, 35.23) --
	(258.68, 35.24) --
	(258.90, 35.25) --
	(259.12, 35.27) --
	(259.35, 35.29) --
	(259.57, 35.31) --
	(259.79, 35.34) --
	(260.02, 35.37) --
	(260.24, 35.40) --
	(260.46, 35.45) --
	(260.69, 35.50) --
	(260.91, 35.57) --
	(261.13, 35.66) --
	(261.36, 35.76) --
	(261.58, 35.87) --
	(261.80, 36.00) --
	(262.03, 36.15) --
	(262.25, 36.31) --
	(262.47, 36.49) --
	(262.70, 36.68) --
	(262.92, 36.90) --
	(263.14, 37.15) --
	(263.37, 37.41) --
	(263.59, 37.69) --
	(263.81, 37.97) --
	(264.04, 38.25) --
	(264.26, 38.51) --
	(264.48, 38.76) --
	(264.71, 38.98) --
	(264.93, 39.17) --
	(265.15, 39.33) --
	(265.38, 39.47) --
	(265.60, 39.59) --
	(265.82, 39.69) --
	(266.04, 39.75) --
	(266.27, 39.78) --
	(266.49, 39.77) --
	(266.71, 39.72) --
	(266.94, 39.64) --
	(267.16, 39.54) --
	(267.38, 39.44) --
	(267.61, 39.35) --
	(267.83, 39.28) --
	(268.05, 39.22) --
	(268.28, 39.18) --
	(268.50, 39.12) --
	(268.72, 39.06) --
	(268.95, 39.00) --
	(269.17, 38.95) --
	(269.39, 38.94) --
	(269.62, 38.96) --
	(269.84, 39.02) --
	(270.06, 39.10) --
	(270.29, 39.19) --
	(270.51, 39.26) --
	(270.73, 39.32) --
	(270.96, 39.40) --
	(271.18, 39.55) --
	(271.40, 39.87) --
	(271.63, 40.49) --
	(271.85, 41.54) --
	(272.07, 43.17) --
	(272.30, 45.48) --
	(272.52, 48.51) --
	(272.74, 52.19) --
	(272.97, 56.32) --
	(273.19, 60.54) --
	(273.41, 64.35) --
	(273.63, 67.22) --
	(273.86, 68.71) --
	(274.08, 68.58) --
	(274.30, 66.78) --
	(274.53, 63.55) --
	(274.75, 59.29) --
	(274.97, 54.55) --
	(275.20, 49.87) --
	(275.42, 45.67) --
	(275.64, 42.22) --
	(275.87, 39.62) --
	(276.09, 37.80) --
	(276.31, 36.63) --
	(276.54, 35.93) --
	(276.76, 35.55) --
	(276.98, 35.35) --
	(277.21, 35.26) --
	(277.43, 35.22) --
	(277.65, 35.20) --
	(277.88, 35.20) --
	(277.88, 35.19) --
	(277.65, 35.19) --
	(277.43, 35.19) --
	(277.21, 35.19) --
	(276.98, 35.19) --
	(276.76, 35.19) --
	(276.54, 35.19) --
	(276.31, 35.19) --
	(276.09, 35.19) --
	(275.87, 35.19) --
	(275.64, 35.19) --
	(275.42, 35.19) --
	(275.20, 35.19) --
	(274.97, 35.19) --
	(274.75, 35.19) --
	(274.53, 35.19) --
	(274.30, 35.19) --
	(274.08, 35.19) --
	(273.86, 35.19) --
	(273.63, 35.19) --
	(273.41, 35.19) --
	(273.19, 35.19) --
	(272.97, 35.19) --
	(272.74, 35.19) --
	(272.52, 35.19) --
	(272.30, 35.19) --
	(272.07, 35.19) --
	(271.85, 35.19) --
	(271.63, 35.19) --
	(271.40, 35.19) --
	(271.18, 35.19) --
	(270.96, 35.19) --
	(270.73, 35.19) --
	(270.51, 35.19) --
	(270.29, 35.19) --
	(270.06, 35.19) --
	(269.84, 35.19) --
	(269.62, 35.19) --
	(269.39, 35.19) --
	(269.17, 35.19) --
	(268.95, 35.19) --
	(268.72, 35.19) --
	(268.50, 35.19) --
	(268.28, 35.19) --
	(268.05, 35.19) --
	(267.83, 35.19) --
	(267.61, 35.19) --
	(267.38, 35.19) --
	(267.16, 35.19) --
	(266.94, 35.19) --
	(266.71, 35.19) --
	(266.49, 35.19) --
	(266.27, 35.19) --
	(266.04, 35.19) --
	(265.82, 35.19) --
	(265.60, 35.19) --
	(265.38, 35.19) --
	(265.15, 35.19) --
	(264.93, 35.19) --
	(264.71, 35.19) --
	(264.48, 35.19) --
	(264.26, 35.19) --
	(264.04, 35.19) --
	(263.81, 35.19) --
	(263.59, 35.19) --
	(263.37, 35.19) --
	(263.14, 35.19) --
	(262.92, 35.19) --
	(262.70, 35.19) --
	(262.47, 35.19) --
	(262.25, 35.19) --
	(262.03, 35.19) --
	(261.80, 35.19) --
	(261.58, 35.19) --
	(261.36, 35.19) --
	(261.13, 35.19) --
	(260.91, 35.19) --
	(260.69, 35.19) --
	(260.46, 35.19) --
	(260.24, 35.19) --
	(260.02, 35.19) --
	(259.79, 35.19) --
	(259.57, 35.19) --
	(259.35, 35.19) --
	(259.12, 35.19) --
	(258.90, 35.19) --
	(258.68, 35.19) --
	(258.45, 35.19) --
	(258.23, 35.19) --
	(258.01, 35.19) --
	(257.79, 35.19) --
	(257.56, 35.19) --
	(257.34, 35.19) --
	(257.12, 35.19) --
	(256.89, 35.19) --
	(256.67, 35.19) --
	(256.45, 35.19) --
	(256.22, 35.19) --
	(256.00, 35.19) --
	(255.78, 35.19) --
	(255.55, 35.19) --
	(255.33, 35.19) --
	(255.11, 35.19) --
	(254.88, 35.19) --
	(254.66, 35.19) --
	(254.44, 35.19) --
	(254.21, 35.19) --
	(253.99, 35.19) --
	(253.77, 35.19) --
	(253.54, 35.19) --
	(253.32, 35.19) --
	(253.10, 35.19) --
	(252.87, 35.19) --
	(252.65, 35.19) --
	(252.43, 35.19) --
	(252.20, 35.19) --
	(251.98, 35.19) --
	(251.76, 35.19) --
	(251.53, 35.19) --
	(251.31, 35.19) --
	(251.09, 35.19) --
	(250.86, 35.19) --
	(250.64, 35.19) --
	(250.42, 35.19) --
	(250.20, 35.19) --
	(249.97, 35.19) --
	(249.75, 35.19) --
	(249.53, 35.19) --
	(249.30, 35.19) --
	(249.08, 35.19) --
	(248.86, 35.19) --
	(248.63, 35.19) --
	(248.41, 35.19) --
	(248.19, 35.19) --
	(247.96, 35.19) --
	(247.74, 35.19) --
	(247.52, 35.19) --
	(247.29, 35.19) --
	(247.07, 35.19) --
	(246.85, 35.19) --
	(246.62, 35.19) --
	(246.40, 35.19) --
	(246.18, 35.19) --
	(245.95, 35.19) --
	(245.73, 35.19) --
	(245.51, 35.19) --
	(245.28, 35.19) --
	(245.06, 35.19) --
	(244.84, 35.19) --
	(244.61, 35.19) --
	(244.39, 35.19) --
	(244.17, 35.19) --
	(243.94, 35.19) --
	(243.72, 35.19) --
	(243.50, 35.19) --
	(243.27, 35.19) --
	(243.05, 35.19) --
	(242.83, 35.19) --
	(242.61, 35.19) --
	(242.38, 35.19) --
	(242.16, 35.19) --
	(241.94, 35.19) --
	(241.71, 35.19) --
	(241.49, 35.19) --
	(241.27, 35.19) --
	(241.04, 35.19) --
	(240.82, 35.19) --
	(240.60, 35.19) --
	(240.37, 35.19) --
	(240.15, 35.19) --
	(239.93, 35.19) --
	(239.70, 35.19) --
	(239.48, 35.19) --
	(239.26, 35.19) --
	(239.03, 35.19) --
	(238.81, 35.19) --
	(238.59, 35.19) --
	(238.36, 35.19) --
	(238.14, 35.19) --
	(237.92, 35.19) --
	(237.69, 35.19) --
	(237.47, 35.19) --
	(237.25, 35.19) --
	(237.02, 35.19) --
	(236.80, 35.19) --
	(236.58, 35.19) --
	(236.35, 35.19) --
	(236.13, 35.19) --
	(235.91, 35.19) --
	(235.68, 35.19) --
	(235.46, 35.19) --
	(235.24, 35.19) --
	(235.02, 35.19) --
	(234.79, 35.19) --
	(234.57, 35.19) --
	(234.35, 35.19) --
	(234.12, 35.19) --
	(233.90, 35.19) --
	(233.68, 35.19) --
	(233.45, 35.19) --
	(233.23, 35.19) --
	(233.01, 35.19) --
	(232.78, 35.19) --
	(232.56, 35.19) --
	(232.34, 35.19) --
	(232.11, 35.19) --
	(231.89, 35.19) --
	(231.67, 35.19) --
	(231.44, 35.19) --
	(231.22, 35.19) --
	(231.00, 35.19) --
	(230.77, 35.19) --
	(230.55, 35.19) --
	(230.33, 35.19) --
	(230.10, 35.19) --
	(229.88, 35.19) --
	(229.66, 35.19) --
	(229.43, 35.19) --
	(229.21, 35.19) --
	(228.99, 35.19) --
	(228.76, 35.19) --
	(228.54, 35.19) --
	(228.32, 35.19) --
	(228.09, 35.19) --
	(227.87, 35.19) --
	(227.65, 35.19) --
	(227.43, 35.19) --
	(227.20, 35.19) --
	(226.98, 35.19) --
	(226.76, 35.19) --
	(226.53, 35.19) --
	(226.31, 35.19) --
	(226.09, 35.19) --
	(225.86, 35.19) --
	(225.64, 35.19) --
	(225.42, 35.19) --
	(225.19, 35.19) --
	(224.97, 35.19) --
	(224.75, 35.19) --
	(224.52, 35.19) --
	(224.30, 35.19) --
	(224.08, 35.19) --
	(223.85, 35.19) --
	(223.63, 35.19) --
	(223.41, 35.19) --
	(223.18, 35.19) --
	(222.96, 35.19) --
	(222.74, 35.19) --
	(222.51, 35.19) --
	(222.29, 35.19) --
	(222.07, 35.19) --
	(221.84, 35.19) --
	(221.62, 35.19) --
	(221.40, 35.19) --
	(221.17, 35.19) --
	(220.95, 35.19) --
	(220.73, 35.19) --
	(220.50, 35.19) --
	(220.28, 35.19) --
	(220.06, 35.19) --
	(219.84, 35.19) --
	(219.61, 35.19) --
	(219.39, 35.19) --
	(219.17, 35.19) --
	(218.94, 35.19) --
	(218.72, 35.19) --
	(218.50, 35.19) --
	(218.27, 35.19) --
	(218.05, 35.19) --
	(217.83, 35.19) --
	(217.60, 35.19) --
	(217.38, 35.19) --
	(217.16, 35.19) --
	(216.93, 35.19) --
	(216.71, 35.19) --
	(216.49, 35.19) --
	(216.26, 35.19) --
	(216.04, 35.19) --
	(215.82, 35.19) --
	(215.59, 35.19) --
	(215.37, 35.19) --
	(215.15, 35.19) --
	(214.92, 35.19) --
	(214.70, 35.19) --
	(214.48, 35.19) --
	(214.25, 35.19) --
	(214.03, 35.19) --
	(213.81, 35.19) --
	(213.58, 35.19) --
	(213.36, 35.19) --
	(213.14, 35.19) --
	(212.91, 35.19) --
	(212.69, 35.19) --
	(212.47, 35.19) --
	(212.25, 35.19) --
	(212.02, 35.19) --
	(211.80, 35.19) --
	(211.58, 35.19) --
	(211.35, 35.19) --
	(211.13, 35.19) --
	(210.91, 35.19) --
	(210.68, 35.19) --
	(210.46, 35.19) --
	(210.24, 35.19) --
	(210.01, 35.19) --
	(209.79, 35.19) --
	(209.57, 35.19) --
	(209.34, 35.19) --
	(209.12, 35.19) --
	(208.90, 35.19) --
	(208.67, 35.19) --
	(208.45, 35.19) --
	(208.23, 35.19) --
	(208.00, 35.19) --
	(207.78, 35.19) --
	(207.56, 35.19) --
	(207.33, 35.19) --
	(207.11, 35.19) --
	(206.89, 35.19) --
	(206.66, 35.19) --
	(206.44, 35.19) --
	(206.22, 35.19) --
	(205.99, 35.19) --
	(205.77, 35.19) --
	(205.55, 35.19) --
	(205.32, 35.19) --
	(205.10, 35.19) --
	(204.88, 35.19) --
	(204.66, 35.19) --
	(204.43, 35.19) --
	(204.21, 35.19) --
	(203.99, 35.19) --
	(203.76, 35.19) --
	(203.54, 35.19) --
	(203.32, 35.19) --
	(203.09, 35.19) --
	(202.87, 35.19) --
	(202.65, 35.19) --
	(202.42, 35.19) --
	(202.20, 35.19) --
	(201.98, 35.19) --
	(201.75, 35.19) --
	(201.53, 35.19) --
	(201.31, 35.19) --
	(201.08, 35.19) --
	(200.86, 35.19) --
	(200.64, 35.19) --
	(200.41, 35.19) --
	(200.19, 35.19) --
	(199.97, 35.19) --
	(199.74, 35.19) --
	(199.52, 35.19) --
	(199.30, 35.19) --
	(199.07, 35.19) --
	(198.85, 35.19) --
	(198.63, 35.19) --
	(198.40, 35.19) --
	(198.18, 35.19) --
	(197.96, 35.19) --
	(197.73, 35.19) --
	(197.51, 35.19) --
	(197.29, 35.19) --
	(197.07, 35.19) --
	(196.84, 35.19) --
	(196.62, 35.19) --
	(196.40, 35.19) --
	(196.17, 35.19) --
	(195.95, 35.19) --
	(195.73, 35.19) --
	(195.50, 35.19) --
	(195.28, 35.19) --
	(195.06, 35.19) --
	(194.83, 35.19) --
	(194.61, 35.19) --
	(194.39, 35.19) --
	(194.16, 35.19) --
	(193.94, 35.19) --
	(193.72, 35.19) --
	(193.49, 35.19) --
	(193.27, 35.19) --
	(193.05, 35.19) --
	(192.82, 35.19) --
	(192.60, 35.19) --
	(192.38, 35.19) --
	(192.15, 35.19) --
	(191.93, 35.19) --
	(191.71, 35.19) --
	(191.48, 35.19) --
	(191.26, 35.19) --
	(191.04, 35.19) --
	(190.81, 35.19) --
	(190.59, 35.19) --
	(190.37, 35.19) --
	(190.14, 35.19) --
	(189.92, 35.19) --
	(189.70, 35.19) --
	(189.48, 35.19) --
	(189.25, 35.19) --
	(189.03, 35.19) --
	(188.81, 35.19) --
	(188.58, 35.19) --
	(188.36, 35.19) --
	(188.14, 35.19) --
	(187.91, 35.19) --
	(187.69, 35.19) --
	(187.47, 35.19) --
	(187.24, 35.19) --
	(187.02, 35.19) --
	(186.80, 35.19) --
	(186.57, 35.19) --
	(186.35, 35.19) --
	(186.13, 35.19) --
	(185.90, 35.19) --
	(185.68, 35.19) --
	(185.46, 35.19) --
	(185.23, 35.19) --
	(185.01, 35.19) --
	(184.79, 35.19) --
	(184.56, 35.19) --
	(184.34, 35.19) --
	(184.12, 35.19) --
	(183.89, 35.19) --
	(183.67, 35.19) --
	(183.45, 35.19) --
	(183.22, 35.19) --
	(183.00, 35.19) --
	(182.78, 35.19) --
	(182.55, 35.19) --
	(182.33, 35.19) --
	(182.11, 35.19) --
	(181.89, 35.19) --
	(181.66, 35.19) --
	(181.44, 35.19) --
	(181.22, 35.19) --
	(180.99, 35.19) --
	(180.77, 35.19) --
	(180.55, 35.19) --
	(180.32, 35.19) --
	(180.10, 35.19) --
	(179.88, 35.19) --
	(179.65, 35.19) --
	(179.43, 35.19) --
	(179.21, 35.19) --
	(178.98, 35.19) --
	(178.76, 35.19) --
	(178.54, 35.19) --
	(178.31, 35.19) --
	(178.09, 35.19) --
	(177.87, 35.19) --
	(177.64, 35.19) --
	(177.42, 35.19) --
	(177.20, 35.19) --
	(176.97, 35.19) --
	(176.75, 35.19) --
	(176.53, 35.19) --
	(176.30, 35.19) --
	(176.08, 35.19) --
	(175.86, 35.19) --
	(175.63, 35.19) --
	(175.41, 35.19) --
	(175.19, 35.19) --
	(174.96, 35.19) --
	(174.74, 35.19) --
	(174.52, 35.19) --
	(174.30, 35.19) --
	(174.07, 35.19) --
	(173.85, 35.19) --
	(173.63, 35.19) --
	(173.40, 35.19) --
	(173.18, 35.19) --
	(172.96, 35.19) --
	(172.73, 35.19) --
	(172.51, 35.19) --
	(172.29, 35.19) --
	(172.06, 35.19) --
	(171.84, 35.19) --
	(171.62, 35.19) --
	(171.39, 35.19) --
	(171.17, 35.19) --
	(170.95, 35.19) --
	(170.72, 35.19) --
	(170.50, 35.19) --
	(170.28, 35.19) --
	(170.05, 35.19) --
	(169.83, 35.19) --
	(169.61, 35.19) --
	(169.38, 35.19) --
	(169.16, 35.19) --
	(168.94, 35.19) --
	(168.71, 35.19) --
	(168.49, 35.19) --
	(168.27, 35.19) --
	(168.04, 35.19) --
	(167.82, 35.19) --
	(167.60, 35.19) --
	(167.37, 35.19) --
	(167.15, 35.19) --
	(166.93, 35.19) --
	(166.71, 35.19) --
	(166.48, 35.19) --
	(166.26, 35.19) --
	(166.04, 35.19) --
	(165.81, 35.19) --
	(165.59, 35.19) --
	(165.37, 35.19) --
	(165.14, 35.19) --
	(164.92, 35.19) --
	(164.70, 35.19) --
	(164.47, 35.19) --
	(164.25, 35.19) --
	(164.03, 35.19) --
	(163.80, 35.19) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (163.80, 35.19) --
	(164.03, 35.19) --
	(164.25, 35.19) --
	(164.47, 35.19) --
	(164.70, 35.19) --
	(164.92, 35.19) --
	(165.14, 35.19) --
	(165.37, 35.19) --
	(165.59, 35.19) --
	(165.81, 35.19) --
	(166.04, 35.19) --
	(166.26, 35.19) --
	(166.48, 35.19) --
	(166.71, 35.19) --
	(166.93, 35.19) --
	(167.15, 35.19) --
	(167.37, 35.19) --
	(167.60, 35.19) --
	(167.82, 35.19) --
	(168.04, 35.19) --
	(168.27, 35.19) --
	(168.49, 35.19) --
	(168.71, 35.19) --
	(168.94, 35.19) --
	(169.16, 35.19) --
	(169.38, 35.19) --
	(169.61, 35.19) --
	(169.83, 35.19) --
	(170.05, 35.19) --
	(170.28, 35.19) --
	(170.50, 35.19) --
	(170.72, 35.19) --
	(170.95, 35.19) --
	(171.17, 35.19) --
	(171.39, 35.19) --
	(171.62, 35.19) --
	(171.84, 35.19) --
	(172.06, 35.19) --
	(172.29, 35.19) --
	(172.51, 35.19) --
	(172.73, 35.19) --
	(172.96, 35.19) --
	(173.18, 35.19) --
	(173.40, 35.19) --
	(173.63, 35.19) --
	(173.85, 35.19) --
	(174.07, 35.19) --
	(174.30, 35.19) --
	(174.52, 35.19) --
	(174.74, 35.19) --
	(174.96, 35.19) --
	(175.19, 35.19) --
	(175.41, 35.19) --
	(175.63, 35.19) --
	(175.86, 35.19) --
	(176.08, 35.19) --
	(176.30, 35.19) --
	(176.53, 35.19) --
	(176.75, 35.19) --
	(176.97, 35.19) --
	(177.20, 35.19) --
	(177.42, 35.19) --
	(177.64, 35.19) --
	(177.87, 35.19) --
	(178.09, 35.19) --
	(178.31, 35.19) --
	(178.54, 35.19) --
	(178.76, 35.19) --
	(178.98, 35.19) --
	(179.21, 35.19) --
	(179.43, 35.19) --
	(179.65, 35.19) --
	(179.88, 35.19) --
	(180.10, 35.19) --
	(180.32, 35.19) --
	(180.55, 35.19) --
	(180.77, 35.19) --
	(180.99, 35.19) --
	(181.22, 35.19) --
	(181.44, 35.19) --
	(181.66, 35.19) --
	(181.89, 35.19) --
	(182.11, 35.19) --
	(182.33, 35.19) --
	(182.55, 35.19) --
	(182.78, 35.19) --
	(183.00, 35.19) --
	(183.22, 35.19) --
	(183.45, 35.19) --
	(183.67, 35.19) --
	(183.89, 35.19) --
	(184.12, 35.19) --
	(184.34, 35.19) --
	(184.56, 35.19) --
	(184.79, 35.19) --
	(185.01, 35.19) --
	(185.23, 35.19) --
	(185.46, 35.19) --
	(185.68, 35.19) --
	(185.90, 35.19) --
	(186.13, 35.19) --
	(186.35, 35.19) --
	(186.57, 35.19) --
	(186.80, 35.19) --
	(187.02, 35.19) --
	(187.24, 35.19) --
	(187.47, 35.19) --
	(187.69, 35.19) --
	(187.91, 35.19) --
	(188.14, 35.19) --
	(188.36, 35.19) --
	(188.58, 35.19) --
	(188.81, 35.19) --
	(189.03, 35.19) --
	(189.25, 35.19) --
	(189.48, 35.19) --
	(189.70, 35.19) --
	(189.92, 35.19) --
	(190.14, 35.19) --
	(190.37, 35.19) --
	(190.59, 35.19) --
	(190.81, 35.19) --
	(191.04, 35.19) --
	(191.26, 35.19) --
	(191.48, 35.19) --
	(191.71, 35.19) --
	(191.93, 35.19) --
	(192.15, 35.19) --
	(192.38, 35.19) --
	(192.60, 35.19) --
	(192.82, 35.19) --
	(193.05, 35.19) --
	(193.27, 35.19) --
	(193.49, 35.19) --
	(193.72, 35.19) --
	(193.94, 35.19) --
	(194.16, 35.19) --
	(194.39, 35.19) --
	(194.61, 35.19) --
	(194.83, 35.19) --
	(195.06, 35.19) --
	(195.28, 35.19) --
	(195.50, 35.19) --
	(195.73, 35.19) --
	(195.95, 35.19) --
	(196.17, 35.19) --
	(196.40, 35.19) --
	(196.62, 35.19) --
	(196.84, 35.19) --
	(197.07, 35.19) --
	(197.29, 35.19) --
	(197.51, 35.19) --
	(197.73, 35.19) --
	(197.96, 35.19) --
	(198.18, 35.19) --
	(198.40, 35.19) --
	(198.63, 35.19) --
	(198.85, 35.19) --
	(199.07, 35.19) --
	(199.30, 35.19) --
	(199.52, 35.19) --
	(199.74, 35.19) --
	(199.97, 35.19) --
	(200.19, 35.19) --
	(200.41, 35.19) --
	(200.64, 35.19) --
	(200.86, 35.19) --
	(201.08, 35.19) --
	(201.31, 35.19) --
	(201.53, 35.19) --
	(201.75, 35.19) --
	(201.98, 35.19) --
	(202.20, 35.19) --
	(202.42, 35.19) --
	(202.65, 35.19) --
	(202.87, 35.19) --
	(203.09, 35.19) --
	(203.32, 35.19) --
	(203.54, 35.19) --
	(203.76, 35.19) --
	(203.99, 35.19) --
	(204.21, 35.19) --
	(204.43, 35.19) --
	(204.66, 35.19) --
	(204.88, 35.19) --
	(205.10, 35.19) --
	(205.32, 35.19) --
	(205.55, 35.19) --
	(205.77, 35.19) --
	(205.99, 35.19) --
	(206.22, 35.19) --
	(206.44, 35.19) --
	(206.66, 35.19) --
	(206.89, 35.19) --
	(207.11, 35.19) --
	(207.33, 35.19) --
	(207.56, 35.19) --
	(207.78, 35.19) --
	(208.00, 35.19) --
	(208.23, 35.19) --
	(208.45, 35.19) --
	(208.67, 35.19) --
	(208.90, 35.19) --
	(209.12, 35.19) --
	(209.34, 35.19) --
	(209.57, 35.19) --
	(209.79, 35.19) --
	(210.01, 35.19) --
	(210.24, 35.19) --
	(210.46, 35.19) --
	(210.68, 35.19) --
	(210.91, 35.19) --
	(211.13, 35.19) --
	(211.35, 35.19) --
	(211.58, 35.19) --
	(211.80, 35.19) --
	(212.02, 35.19) --
	(212.25, 35.19) --
	(212.47, 35.19) --
	(212.69, 35.19) --
	(212.91, 35.19) --
	(213.14, 35.19) --
	(213.36, 35.19) --
	(213.58, 35.19) --
	(213.81, 35.19) --
	(214.03, 35.19) --
	(214.25, 35.19) --
	(214.48, 35.19) --
	(214.70, 35.19) --
	(214.92, 35.19) --
	(215.15, 35.19) --
	(215.37, 35.19) --
	(215.59, 35.19) --
	(215.82, 35.19) --
	(216.04, 35.19) --
	(216.26, 35.19) --
	(216.49, 35.19) --
	(216.71, 35.19) --
	(216.93, 35.19) --
	(217.16, 35.19) --
	(217.38, 35.19) --
	(217.60, 35.19) --
	(217.83, 35.19) --
	(218.05, 35.19) --
	(218.27, 35.19) --
	(218.50, 35.19) --
	(218.72, 35.19) --
	(218.94, 35.19) --
	(219.17, 35.19) --
	(219.39, 35.19) --
	(219.61, 35.19) --
	(219.84, 35.19) --
	(220.06, 35.19) --
	(220.28, 35.19) --
	(220.50, 35.19) --
	(220.73, 35.19) --
	(220.95, 35.19) --
	(221.17, 35.19) --
	(221.40, 35.19) --
	(221.62, 35.19) --
	(221.84, 35.19) --
	(222.07, 35.19) --
	(222.29, 35.19) --
	(222.51, 35.19) --
	(222.74, 35.19) --
	(222.96, 35.19) --
	(223.18, 35.19) --
	(223.41, 35.19) --
	(223.63, 35.19) --
	(223.85, 35.19) --
	(224.08, 35.19) --
	(224.30, 35.19) --
	(224.52, 35.19) --
	(224.75, 35.19) --
	(224.97, 35.19) --
	(225.19, 35.19) --
	(225.42, 35.19) --
	(225.64, 35.19) --
	(225.86, 35.19) --
	(226.09, 35.19) --
	(226.31, 35.19) --
	(226.53, 35.19) --
	(226.76, 35.19) --
	(226.98, 35.19) --
	(227.20, 35.19) --
	(227.43, 35.19) --
	(227.65, 35.19) --
	(227.87, 35.19) --
	(228.09, 35.19) --
	(228.32, 35.19) --
	(228.54, 35.19) --
	(228.76, 35.19) --
	(228.99, 35.19) --
	(229.21, 35.19) --
	(229.43, 35.19) --
	(229.66, 35.19) --
	(229.88, 35.19) --
	(230.10, 35.19) --
	(230.33, 35.19) --
	(230.55, 35.19) --
	(230.77, 35.19) --
	(231.00, 35.19) --
	(231.22, 35.19) --
	(231.44, 35.19) --
	(231.67, 35.19) --
	(231.89, 35.19) --
	(232.11, 35.19) --
	(232.34, 35.19) --
	(232.56, 35.19) --
	(232.78, 35.19) --
	(233.01, 35.19) --
	(233.23, 35.19) --
	(233.45, 35.19) --
	(233.68, 35.19) --
	(233.90, 35.19) --
	(234.12, 35.19) --
	(234.35, 35.19) --
	(234.57, 35.19) --
	(234.79, 35.19) --
	(235.02, 35.19) --
	(235.24, 35.19) --
	(235.46, 35.19) --
	(235.68, 35.19) --
	(235.91, 35.19) --
	(236.13, 35.19) --
	(236.35, 35.20) --
	(236.58, 35.20) --
	(236.80, 35.20) --
	(237.02, 35.20) --
	(237.25, 35.20) --
	(237.47, 35.20) --
	(237.69, 35.21) --
	(237.92, 35.21) --
	(238.14, 35.21) --
	(238.36, 35.21) --
	(238.59, 35.20) --
	(238.81, 35.20) --
	(239.03, 35.20) --
	(239.26, 35.20) --
	(239.48, 35.20) --
	(239.70, 35.20) --
	(239.93, 35.19) --
	(240.15, 35.19) --
	(240.37, 35.19) --
	(240.60, 35.19) --
	(240.82, 35.19) --
	(241.04, 35.19) --
	(241.27, 35.19) --
	(241.49, 35.19) --
	(241.71, 35.19) --
	(241.94, 35.19) --
	(242.16, 35.19) --
	(242.38, 35.19) --
	(242.61, 35.19) --
	(242.83, 35.19) --
	(243.05, 35.19) --
	(243.27, 35.19) --
	(243.50, 35.19) --
	(243.72, 35.19) --
	(243.94, 35.19) --
	(244.17, 35.19) --
	(244.39, 35.19) --
	(244.61, 35.20) --
	(244.84, 35.20) --
	(245.06, 35.20) --
	(245.28, 35.20) --
	(245.51, 35.20) --
	(245.73, 35.20) --
	(245.95, 35.21) --
	(246.18, 35.21) --
	(246.40, 35.21) --
	(246.62, 35.22) --
	(246.85, 35.22) --
	(247.07, 35.22) --
	(247.29, 35.22) --
	(247.52, 35.22) --
	(247.74, 35.22) --
	(247.96, 35.22) --
	(248.19, 35.21) --
	(248.41, 35.21) --
	(248.63, 35.21) --
	(248.86, 35.20) --
	(249.08, 35.20) --
	(249.30, 35.20) --
	(249.53, 35.20) --
	(249.75, 35.20) --
	(249.97, 35.19) --
	(250.20, 35.19) --
	(250.42, 35.19) --
	(250.64, 35.19) --
	(250.86, 35.19) --
	(251.09, 35.19) --
	(251.31, 35.20) --
	(251.53, 35.20) --
	(251.76, 35.20) --
	(251.98, 35.20) --
	(252.20, 35.20) --
	(252.43, 35.20) --
	(252.65, 35.21) --
	(252.87, 35.21) --
	(253.10, 35.21) --
	(253.32, 35.21) --
	(253.54, 35.21) --
	(253.77, 35.21) --
	(253.99, 35.21) --
	(254.21, 35.21) --
	(254.44, 35.21) --
	(254.66, 35.21) --
	(254.88, 35.21) --
	(255.11, 35.21) --
	(255.33, 35.21) --
	(255.55, 35.21) --
	(255.78, 35.21) --
	(256.00, 35.21) --
	(256.22, 35.20) --
	(256.45, 35.20) --
	(256.67, 35.20) --
	(256.89, 35.20) --
	(257.12, 35.20) --
	(257.34, 35.20) --
	(257.56, 35.20) --
	(257.79, 35.21) --
	(258.01, 35.21) --
	(258.23, 35.22) --
	(258.45, 35.23) --
	(258.68, 35.24) --
	(258.90, 35.25) --
	(259.12, 35.27) --
	(259.35, 35.29) --
	(259.57, 35.31) --
	(259.79, 35.34) --
	(260.02, 35.37) --
	(260.24, 35.40) --
	(260.46, 35.45) --
	(260.69, 35.50) --
	(260.91, 35.57) --
	(261.13, 35.66) --
	(261.36, 35.76) --
	(261.58, 35.87) --
	(261.80, 36.00) --
	(262.03, 36.15) --
	(262.25, 36.31) --
	(262.47, 36.49) --
	(262.70, 36.68) --
	(262.92, 36.90) --
	(263.14, 37.15) --
	(263.37, 37.41) --
	(263.59, 37.69) --
	(263.81, 37.97) --
	(264.04, 38.25) --
	(264.26, 38.51) --
	(264.48, 38.76) --
	(264.71, 38.98) --
	(264.93, 39.17) --
	(265.15, 39.33) --
	(265.38, 39.47) --
	(265.60, 39.59) --
	(265.82, 39.69) --
	(266.04, 39.75) --
	(266.27, 39.78) --
	(266.49, 39.77) --
	(266.71, 39.72) --
	(266.94, 39.64) --
	(267.16, 39.54) --
	(267.38, 39.44) --
	(267.61, 39.35) --
	(267.83, 39.28) --
	(268.05, 39.22) --
	(268.28, 39.18) --
	(268.50, 39.12) --
	(268.72, 39.06) --
	(268.95, 39.00) --
	(269.17, 38.95) --
	(269.39, 38.94) --
	(269.62, 38.96) --
	(269.84, 39.02) --
	(270.06, 39.10) --
	(270.29, 39.19) --
	(270.51, 39.26) --
	(270.73, 39.32) --
	(270.96, 39.40) --
	(271.18, 39.55) --
	(271.40, 39.87) --
	(271.63, 40.49) --
	(271.85, 41.54) --
	(272.07, 43.17) --
	(272.30, 45.48) --
	(272.52, 48.51) --
	(272.74, 52.19) --
	(272.97, 56.32) --
	(273.19, 60.54) --
	(273.41, 64.35) --
	(273.63, 67.22) --
	(273.86, 68.71) --
	(274.08, 68.58) --
	(274.30, 66.78) --
	(274.53, 63.55) --
	(274.75, 59.29) --
	(274.97, 54.55) --
	(275.20, 49.87) --
	(275.42, 45.67) --
	(275.64, 42.22) --
	(275.87, 39.62) --
	(276.09, 37.80) --
	(276.31, 36.63) --
	(276.54, 35.93) --
	(276.76, 35.55) --
	(276.98, 35.35) --
	(277.21, 35.26) --
	(277.43, 35.22) --
	(277.65, 35.20) --
	(277.88, 35.20);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.20, 35.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.06, 44.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.22, 53.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.44, 80.42) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.70, 87.53) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.71,102.26) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.65,110.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.73,111.17) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.10, 30.72) rectangle (283.58,129.05);
\end{scope}
\begin{scope}
\path[clip] ( 27.12,129.05) rectangle (152.60,145.86);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.12,129.05) rectangle (152.60,145.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.86,134.43) {HNSW};
\end{scope}
\begin{scope}
\path[clip] (158.10,129.05) rectangle (283.58,145.86);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.10,129.05) rectangle (283.58,145.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.84,134.43) {ONNG};
\end{scope}
\begin{scope}
\path[clip] ( 27.12,249.69) rectangle (152.60,266.49);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.12,249.69) rectangle (152.60,266.49);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.86,255.06) {Annoy};
\end{scope}
\begin{scope}
\path[clip] (158.10,249.69) rectangle (283.58,266.49);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.10,249.69) rectangle (283.58,266.49);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.84,255.06) {FAI-IVF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.05, 27.97) --
	( 49.05, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.17, 27.97) --
	( 76.17, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.30, 27.97) --
	(103.30, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.42, 27.97) --
	(130.42, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.05, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.17, 19.71) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.30, 19.71) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.42, 19.71) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.03, 27.97) --
	(180.03, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.15, 27.97) --
	(207.15, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.28, 27.97) --
	(234.28, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.40, 27.97) --
	(261.40, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.03, 19.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.15, 19.71) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (234.28, 19.71) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.40, 19.71) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17,167.62) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17,194.00) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17,220.38) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37,170.65) --
	( 27.12,170.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37,197.03) --
	( 27.12,197.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37,223.41) --
	( 27.12,223.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17, 46.98) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17, 73.37) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17, 99.75) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37, 50.01) --
	( 27.12, 50.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37, 76.40) --
	( 27.12, 76.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37,102.78) --
	( 27.12,102.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (155.35,  7.44) {Queries per second};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,140.21) {recall};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 27.12,273.94) {Queries per second};
\end{scope}
\end{tikzpicture}


==> imgs/recall_distribution.tex <==
% Created by tikzDevice version 0.12 on 2019-05-17 16:19:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 46.67,151.63) rectangle (162.37,250.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.67,151.63) rectangle (162.37,250.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.67,165.98) --
	(162.37,165.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.67,186.02) --
	(162.37,186.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.67,206.05) --
	(162.37,206.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.67,226.09) --
	(162.37,226.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.67,246.12) --
	(162.37,246.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.47,151.63) --
	( 51.47,250.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.69,151.63) --
	( 72.69,250.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.91,151.63) --
	( 93.91,250.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.13,151.63) --
	(115.13,250.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.35,151.63) --
	(136.35,250.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.58,151.63) --
	(157.58,250.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67,155.96) --
	(162.37,155.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67,176.00) --
	(162.37,176.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67,196.03) --
	(162.37,196.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67,216.07) --
	(162.37,216.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67,236.11) --
	(162.37,236.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.08,151.63) --
	( 62.08,250.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.30,151.63) --
	( 83.30,250.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.52,151.63) --
	(104.52,250.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.74,151.63) --
	(125.74,250.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.97,151.63) --
	(146.97,250.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.40] ( 54.79,203.43) --
	( 54.98,203.44) --
	( 55.18,203.45) --
	( 55.37,203.45) --
	( 55.57,203.46) --
	( 55.76,203.48) --
	( 55.96,203.49) --
	( 56.15,203.51) --
	( 56.35,203.52) --
	( 56.54,203.55) --
	( 56.74,203.57) --
	( 56.93,203.60) --
	( 57.12,203.64) --
	( 57.32,203.67) --
	( 57.51,203.72) --
	( 57.71,203.77) --
	( 57.90,203.82) --
	( 58.10,203.88) --
	( 58.29,203.94) --
	( 58.49,204.01) --
	( 58.68,204.08) --
	( 58.88,204.15) --
	( 59.07,204.23) --
	( 59.27,204.32) --
	( 59.46,204.40) --
	( 59.66,204.49) --
	( 59.85,204.57) --
	( 60.04,204.66) --
	( 60.24,204.74) --
	( 60.43,204.82) --
	( 60.63,204.89) --
	( 60.82,204.96) --
	( 61.02,205.03) --
	( 61.21,205.08) --
	( 61.41,205.13) --
	( 61.60,205.17) --
	( 61.80,205.21) --
	( 61.99,205.23) --
	( 62.19,205.25) --
	( 62.38,205.26) --
	( 62.57,205.27) --
	( 62.77,205.28) --
	( 62.96,205.29) --
	( 63.16,205.30) --
	( 63.35,205.32) --
	( 63.55,205.35) --
	( 63.74,205.39) --
	( 63.94,205.46) --
	( 64.13,205.55) --
	( 64.33,205.68) --
	( 64.52,205.84) --
	( 64.72,206.05) --
	( 64.91,206.31) --
	( 65.11,206.63) --
	( 65.30,207.01) --
	( 65.49,207.47) --
	( 65.69,208.00) --
	( 65.88,208.61) --
	( 66.08,209.30) --
	( 66.27,210.08) --
	( 66.47,210.95) --
	( 66.66,211.92) --
	( 66.86,212.97) --
	( 67.05,214.10) --
	( 67.25,215.31) --
	( 67.44,216.58) --
	( 67.64,217.91) --
	( 67.83,219.29) --
	( 68.03,220.70) --
	( 68.22,222.12) --
	( 68.41,223.53) --
	( 68.61,224.92) --
	( 68.80,226.26) --
	( 69.00,227.53) --
	( 69.19,228.71) --
	( 69.39,229.78) --
	( 69.58,230.73) --
	( 69.78,231.54) --
	( 69.97,232.21) --
	( 70.17,232.67) --
	( 70.36,232.95) --
	( 70.56,233.06) --
	( 70.75,232.98) --
	( 70.94,232.73) --
	( 71.14,232.30) --
	( 71.33,231.68) --
	( 71.53,230.90) --
	( 71.72,229.99) --
	( 71.92,228.95) --
	( 72.11,227.81) --
	( 72.31,226.59) --
	( 72.50,225.29) --
	( 72.70,223.96) --
	( 72.89,222.61) --
	( 73.09,221.26) --
	( 73.28,219.93) --
	( 73.48,218.64) --
	( 73.67,217.42) --
	( 73.86,216.27) --
	( 74.06,215.20) --
	( 74.25,214.23) --
	( 74.45,213.36) --
	( 74.64,212.59) --
	( 74.84,211.93) --
	( 75.03,211.40) --
	( 75.23,210.97) --
	( 75.42,210.65) --
	( 75.62,210.43) --
	( 75.81,210.29) --
	( 76.01,210.25) --
	( 76.20,210.30) --
	( 76.40,210.41) --
	( 76.59,210.57) --
	( 76.78,210.78) --
	( 76.98,211.03) --
	( 77.17,211.30) --
	( 77.37,211.58) --
	( 77.56,211.87) --
	( 77.76,212.14) --
	( 77.95,212.39) --
	( 78.15,212.62) --
	( 78.34,212.82) --
	( 78.54,212.96) --
	( 78.73,213.06) --
	( 78.93,213.11) --
	( 79.12,213.10) --
	( 79.31,213.04) --
	( 79.51,212.93) --
	( 79.70,212.75) --
	( 79.90,212.52) --
	( 80.09,212.25) --
	( 80.29,211.94) --
	( 80.48,211.59) --
	( 80.68,211.21) --
	( 80.87,210.80) --
	( 81.07,210.38) --
	( 81.26,209.95) --
	( 81.46,209.52) --
	( 81.65,209.10) --
	( 81.85,208.69) --
	( 82.04,208.29) --
	( 82.23,207.92) --
	( 82.43,207.58) --
	( 82.62,207.27) --
	( 82.82,206.99) --
	( 83.01,206.75) --
	( 83.21,206.55) --
	( 83.40,206.39) --
	( 83.60,206.28) --
	( 83.79,206.19) --
	( 83.99,206.15) --
	( 84.18,206.14) --
	( 84.38,206.16) --
	( 84.57,206.22) --
	( 84.77,206.30) --
	( 84.96,206.40) --
	( 85.15,206.52) --
	( 85.35,206.65) --
	( 85.54,206.79) --
	( 85.74,206.94) --
	( 85.93,207.08) --
	( 86.13,207.22) --
	( 86.32,207.36) --
	( 86.52,207.48) --
	( 86.71,207.58) --
	( 86.91,207.67) --
	( 87.10,207.73) --
	( 87.30,207.77) --
	( 87.49,207.78) --
	( 87.68,207.77) --
	( 87.88,207.74) --
	( 88.07,207.68) --
	( 88.27,207.59) --
	( 88.46,207.48) --
	( 88.66,207.35) --
	( 88.85,207.21) --
	( 89.05,207.05) --
	( 89.24,206.87) --
	( 89.44,206.69) --
	( 89.63,206.50) --
	( 89.83,206.31) --
	( 90.02,206.12) --
	( 90.22,205.93) --
	( 90.41,205.75) --
	( 90.60,205.58) --
	( 90.80,205.43) --
	( 90.99,205.28) --
	( 91.19,205.16) --
	( 91.38,205.04) --
	( 91.58,204.95) --
	( 91.77,204.88) --
	( 91.97,204.83) --
	( 92.16,204.79) --
	( 92.36,204.78) --
	( 92.55,204.78) --
	( 92.75,204.79) --
	( 92.94,204.83) --
	( 93.14,204.87) --
	( 93.33,204.93) --
	( 93.52,205.00) --
	( 93.72,205.07) --
	( 93.91,205.15) --
	( 94.11,205.23) --
	( 94.30,205.31) --
	( 94.50,205.39) --
	( 94.69,205.47) --
	( 94.89,205.54) --
	( 95.08,205.61) --
	( 95.28,205.66) --
	( 95.47,205.70) --
	( 95.67,205.73) --
	( 95.86,205.75) --
	( 96.05,205.75) --
	( 96.25,205.74) --
	( 96.44,205.72) --
	( 96.64,205.68) --
	( 96.83,205.63) --
	( 97.03,205.57) --
	( 97.22,205.49) --
	( 97.42,205.41) --
	( 97.61,205.32) --
	( 97.81,205.22) --
	( 98.00,205.12) --
	( 98.20,205.02) --
	( 98.39,204.92) --
	( 98.59,204.82) --
	( 98.78,204.72) --
	( 98.97,204.62) --
	( 99.17,204.53) --
	( 99.36,204.45) --
	( 99.56,204.38) --
	( 99.75,204.31) --
	( 99.95,204.25) --
	(100.14,204.21) --
	(100.34,204.17) --
	(100.53,204.14) --
	(100.73,204.12) --
	(100.92,204.11) --
	(101.12,204.12) --
	(101.31,204.12) --
	(101.51,204.14) --
	(101.70,204.16) --
	(101.89,204.19) --
	(102.09,204.23) --
	(102.28,204.26) --
	(102.48,204.30) --
	(102.67,204.34) --
	(102.87,204.38) --
	(103.06,204.42) --
	(103.26,204.46) --
	(103.45,204.49) --
	(103.65,204.52) --
	(103.84,204.55) --
	(104.04,204.57) --
	(104.23,204.58) --
	(104.42,204.58) --
	(104.62,204.58) --
	(104.81,204.58) --
	(105.01,204.56) --
	(105.20,204.54) --
	(105.40,204.51) --
	(105.59,204.48) --
	(105.79,204.44) --
	(105.98,204.40) --
	(106.18,204.35) --
	(106.37,204.30) --
	(106.57,204.25) --
	(106.76,204.20) --
	(106.96,204.15) --
	(107.15,204.09) --
	(107.34,204.05) --
	(107.54,204.00) --
	(107.73,203.95) --
	(107.93,203.91) --
	(108.12,203.88) --
	(108.32,203.84) --
	(108.51,203.82) --
	(108.71,203.79) --
	(108.90,203.77) --
	(109.10,203.76) --
	(109.29,203.75) --
	(109.49,203.75) --
	(109.68,203.75) --
	(109.88,203.75) --
	(110.07,203.76) --
	(110.26,203.77) --
	(110.46,203.78) --
	(110.65,203.80) --
	(110.85,203.81) --
	(111.04,203.83) --
	(111.24,203.85) --
	(111.43,203.87) --
	(111.63,203.88) --
	(111.82,203.90) --
	(112.02,203.91) --
	(112.21,203.93) --
	(112.41,203.94) --
	(112.60,203.94) --
	(112.79,203.95) --
	(112.99,203.95) --
	(113.18,203.95) --
	(113.38,203.94) --
	(113.57,203.94) --
	(113.77,203.92) --
	(113.96,203.91) --
	(114.16,203.89) --
	(114.35,203.88) --
	(114.55,203.86) --
	(114.74,203.83) --
	(114.94,203.81) --
	(115.13,203.79) --
	(115.33,203.76) --
	(115.52,203.74) --
	(115.71,203.72) --
	(115.91,203.70) --
	(116.10,203.67) --
	(116.30,203.66) --
	(116.49,203.64) --
	(116.69,203.62) --
	(116.88,203.61) --
	(117.08,203.60) --
	(117.27,203.59) --
	(117.47,203.58) --
	(117.66,203.58) --
	(117.86,203.57) --
	(118.05,203.57) --
	(118.25,203.58) --
	(118.44,203.58) --
	(118.63,203.58) --
	(118.83,203.59) --
	(119.02,203.60) --
	(119.22,203.61) --
	(119.41,203.61) --
	(119.61,203.62) --
	(119.80,203.63) --
	(120.00,203.64) --
	(120.19,203.65) --
	(120.39,203.66) --
	(120.58,203.66) --
	(120.78,203.67) --
	(120.97,203.67) --
	(121.16,203.68) --
	(121.36,203.68) --
	(121.55,203.68) --
	(121.75,203.68) --
	(121.94,203.67) --
	(122.14,203.67) --
	(122.33,203.66) --
	(122.53,203.66) --
	(122.72,203.65) --
	(122.92,203.64) --
	(123.11,203.63) --
	(123.31,203.62) --
	(123.50,203.61) --
	(123.70,203.59) --
	(123.89,203.58) --
	(124.08,203.57) --
	(124.28,203.56) --
	(124.47,203.55) --
	(124.67,203.54) --
	(124.86,203.53) --
	(125.06,203.52) --
	(125.25,203.51) --
	(125.45,203.50) --
	(125.64,203.50) --
	(125.84,203.49) --
	(126.03,203.49) --
	(126.23,203.48) --
	(126.42,203.48) --
	(126.62,203.48) --
	(126.81,203.48) --
	(127.00,203.48) --
	(127.20,203.48) --
	(127.39,203.48) --
	(127.59,203.48) --
	(127.78,203.49) --
	(127.98,203.49) --
	(128.17,203.49) --
	(128.37,203.50) --
	(128.56,203.50) --
	(128.76,203.50) --
	(128.95,203.50) --
	(129.15,203.51) --
	(129.34,203.51) --
	(129.53,203.51) --
	(129.73,203.51) --
	(129.92,203.51) --
	(130.12,203.51) --
	(130.31,203.51) --
	(130.51,203.51) --
	(130.70,203.51) --
	(130.90,203.50) --
	(131.09,203.50) --
	(131.29,203.50) --
	(131.48,203.49) --
	(131.68,203.49) --
	(131.87,203.49) --
	(132.07,203.48) --
	(132.26,203.48) --
	(132.45,203.47) --
	(132.65,203.47) --
	(132.84,203.46) --
	(133.04,203.46) --
	(133.23,203.45) --
	(133.43,203.45) --
	(133.62,203.45) --
	(133.82,203.44) --
	(134.01,203.44) --
	(134.21,203.44) --
	(134.40,203.44) --
	(134.60,203.43) --
	(134.79,203.43) --
	(134.99,203.43) --
	(135.18,203.43) --
	(135.37,203.43) --
	(135.57,203.43) --
	(135.76,203.43) --
	(135.96,203.43) --
	(136.15,203.43) --
	(136.35,203.43) --
	(136.54,203.43) --
	(136.74,203.43) --
	(136.93,203.43) --
	(137.13,203.43) --
	(137.32,203.43) --
	(137.52,203.43) --
	(137.71,203.43) --
	(137.90,203.43) --
	(138.10,203.43) --
	(138.29,203.43) --
	(138.49,203.43) --
	(138.68,203.43) --
	(138.88,203.43) --
	(139.07,203.43) --
	(139.27,203.43) --
	(139.46,203.43) --
	(139.66,203.43) --
	(139.85,203.43) --
	(140.05,203.43) --
	(140.24,203.43) --
	(140.44,203.43) --
	(140.63,203.42) --
	(140.82,203.42) --
	(141.02,203.42) --
	(141.21,203.42) --
	(141.41,203.42) --
	(141.60,203.42) --
	(141.80,203.42) --
	(141.99,203.42) --
	(142.19,203.42) --
	(142.38,203.42) --
	(142.58,203.42) --
	(142.77,203.42) --
	(142.97,203.42) --
	(143.16,203.42) --
	(143.36,203.42) --
	(143.55,203.42) --
	(143.74,203.42) --
	(143.94,203.42) --
	(144.13,203.42) --
	(144.33,203.42) --
	(144.52,203.42) --
	(144.72,203.42) --
	(144.91,203.42) --
	(145.11,203.42) --
	(145.30,203.42) --
	(145.50,203.42) --
	(145.69,203.42) --
	(145.89,203.42) --
	(146.08,203.42) --
	(146.27,203.42) --
	(146.47,203.42) --
	(146.66,203.42) --
	(146.86,203.42) --
	(147.05,203.42) --
	(147.25,203.42) --
	(147.44,203.42) --
	(147.64,203.42) --
	(147.83,203.42) --
	(148.03,203.42) --
	(148.22,203.42) --
	(148.42,203.42) --
	(148.61,203.42) --
	(148.81,203.42) --
	(149.00,203.42) --
	(149.19,203.42) --
	(149.39,203.42) --
	(149.58,203.42) --
	(149.78,203.42) --
	(149.97,203.42) --
	(150.17,203.42) --
	(150.36,203.42) --
	(150.56,203.42) --
	(150.75,203.42) --
	(150.95,203.42) --
	(151.14,203.42) --
	(151.34,203.42) --
	(151.53,203.42) --
	(151.73,203.42) --
	(151.92,203.42) --
	(152.11,203.42) --
	(152.31,203.42) --
	(152.50,203.42) --
	(152.70,203.42) --
	(152.89,203.41) --
	(153.09,203.41) --
	(153.28,203.41) --
	(153.48,203.41) --
	(153.67,203.41) --
	(153.87,203.41) --
	(154.06,203.41) --
	(154.26,203.41) --
	(154.26,203.41) --
	(154.06,203.41) --
	(153.87,203.41) --
	(153.67,203.41) --
	(153.48,203.41) --
	(153.28,203.41) --
	(153.09,203.41) --
	(152.89,203.41) --
	(152.70,203.41) --
	(152.50,203.41) --
	(152.31,203.41) --
	(152.11,203.41) --
	(151.92,203.41) --
	(151.73,203.41) --
	(151.53,203.41) --
	(151.34,203.41) --
	(151.14,203.41) --
	(150.95,203.41) --
	(150.75,203.41) --
	(150.56,203.41) --
	(150.36,203.41) --
	(150.17,203.41) --
	(149.97,203.41) --
	(149.78,203.41) --
	(149.58,203.41) --
	(149.39,203.41) --
	(149.19,203.41) --
	(149.00,203.41) --
	(148.81,203.41) --
	(148.61,203.41) --
	(148.42,203.41) --
	(148.22,203.41) --
	(148.03,203.41) --
	(147.83,203.41) --
	(147.64,203.41) --
	(147.44,203.41) --
	(147.25,203.41) --
	(147.05,203.41) --
	(146.86,203.41) --
	(146.66,203.41) --
	(146.47,203.41) --
	(146.27,203.41) --
	(146.08,203.41) --
	(145.89,203.41) --
	(145.69,203.41) --
	(145.50,203.41) --
	(145.30,203.41) --
	(145.11,203.41) --
	(144.91,203.41) --
	(144.72,203.41) --
	(144.52,203.41) --
	(144.33,203.41) --
	(144.13,203.41) --
	(143.94,203.41) --
	(143.74,203.41) --
	(143.55,203.41) --
	(143.36,203.41) --
	(143.16,203.41) --
	(142.97,203.41) --
	(142.77,203.41) --
	(142.58,203.41) --
	(142.38,203.41) --
	(142.19,203.41) --
	(141.99,203.41) --
	(141.80,203.41) --
	(141.60,203.41) --
	(141.41,203.41) --
	(141.21,203.41) --
	(141.02,203.41) --
	(140.82,203.41) --
	(140.63,203.41) --
	(140.44,203.41) --
	(140.24,203.41) --
	(140.05,203.41) --
	(139.85,203.41) --
	(139.66,203.41) --
	(139.46,203.41) --
	(139.27,203.41) --
	(139.07,203.41) --
	(138.88,203.41) --
	(138.68,203.41) --
	(138.49,203.41) --
	(138.29,203.41) --
	(138.10,203.41) --
	(137.90,203.41) --
	(137.71,203.41) --
	(137.52,203.41) --
	(137.32,203.41) --
	(137.13,203.41) --
	(136.93,203.41) --
	(136.74,203.41) --
	(136.54,203.41) --
	(136.35,203.41) --
	(136.15,203.41) --
	(135.96,203.41) --
	(135.76,203.41) --
	(135.57,203.41) --
	(135.37,203.41) --
	(135.18,203.41) --
	(134.99,203.41) --
	(134.79,203.41) --
	(134.60,203.41) --
	(134.40,203.41) --
	(134.21,203.41) --
	(134.01,203.41) --
	(133.82,203.41) --
	(133.62,203.41) --
	(133.43,203.41) --
	(133.23,203.41) --
	(133.04,203.41) --
	(132.84,203.41) --
	(132.65,203.41) --
	(132.45,203.41) --
	(132.26,203.41) --
	(132.07,203.41) --
	(131.87,203.41) --
	(131.68,203.41) --
	(131.48,203.41) --
	(131.29,203.41) --
	(131.09,203.41) --
	(130.90,203.41) --
	(130.70,203.41) --
	(130.51,203.41) --
	(130.31,203.41) --
	(130.12,203.41) --
	(129.92,203.41) --
	(129.73,203.41) --
	(129.53,203.41) --
	(129.34,203.41) --
	(129.15,203.41) --
	(128.95,203.41) --
	(128.76,203.41) --
	(128.56,203.41) --
	(128.37,203.41) --
	(128.17,203.41) --
	(127.98,203.41) --
	(127.78,203.41) --
	(127.59,203.41) --
	(127.39,203.41) --
	(127.20,203.41) --
	(127.00,203.41) --
	(126.81,203.41) --
	(126.62,203.41) --
	(126.42,203.41) --
	(126.23,203.41) --
	(126.03,203.41) --
	(125.84,203.41) --
	(125.64,203.41) --
	(125.45,203.41) --
	(125.25,203.41) --
	(125.06,203.41) --
	(124.86,203.41) --
	(124.67,203.41) --
	(124.47,203.41) --
	(124.28,203.41) --
	(124.08,203.41) --
	(123.89,203.41) --
	(123.70,203.41) --
	(123.50,203.41) --
	(123.31,203.41) --
	(123.11,203.41) --
	(122.92,203.41) --
	(122.72,203.41) --
	(122.53,203.41) --
	(122.33,203.41) --
	(122.14,203.41) --
	(121.94,203.41) --
	(121.75,203.41) --
	(121.55,203.41) --
	(121.36,203.41) --
	(121.16,203.41) --
	(120.97,203.41) --
	(120.78,203.41) --
	(120.58,203.41) --
	(120.39,203.41) --
	(120.19,203.41) --
	(120.00,203.41) --
	(119.80,203.41) --
	(119.61,203.41) --
	(119.41,203.41) --
	(119.22,203.41) --
	(119.02,203.41) --
	(118.83,203.41) --
	(118.63,203.41) --
	(118.44,203.41) --
	(118.25,203.41) --
	(118.05,203.41) --
	(117.86,203.41) --
	(117.66,203.41) --
	(117.47,203.41) --
	(117.27,203.41) --
	(117.08,203.41) --
	(116.88,203.41) --
	(116.69,203.41) --
	(116.49,203.41) --
	(116.30,203.41) --
	(116.10,203.41) --
	(115.91,203.41) --
	(115.71,203.41) --
	(115.52,203.41) --
	(115.33,203.41) --
	(115.13,203.41) --
	(114.94,203.41) --
	(114.74,203.41) --
	(114.55,203.41) --
	(114.35,203.41) --
	(114.16,203.41) --
	(113.96,203.41) --
	(113.77,203.41) --
	(113.57,203.41) --
	(113.38,203.41) --
	(113.18,203.41) --
	(112.99,203.41) --
	(112.79,203.41) --
	(112.60,203.41) --
	(112.41,203.41) --
	(112.21,203.41) --
	(112.02,203.41) --
	(111.82,203.41) --
	(111.63,203.41) --
	(111.43,203.41) --
	(111.24,203.41) --
	(111.04,203.41) --
	(110.85,203.41) --
	(110.65,203.41) --
	(110.46,203.41) --
	(110.26,203.41) --
	(110.07,203.41) --
	(109.88,203.41) --
	(109.68,203.41) --
	(109.49,203.41) --
	(109.29,203.41) --
	(109.10,203.41) --
	(108.90,203.41) --
	(108.71,203.41) --
	(108.51,203.41) --
	(108.32,203.41) --
	(108.12,203.41) --
	(107.93,203.41) --
	(107.73,203.41) --
	(107.54,203.41) --
	(107.34,203.41) --
	(107.15,203.41) --
	(106.96,203.41) --
	(106.76,203.41) --
	(106.57,203.41) --
	(106.37,203.41) --
	(106.18,203.41) --
	(105.98,203.41) --
	(105.79,203.41) --
	(105.59,203.41) --
	(105.40,203.41) --
	(105.20,203.41) --
	(105.01,203.41) --
	(104.81,203.41) --
	(104.62,203.41) --
	(104.42,203.41) --
	(104.23,203.41) --
	(104.04,203.41) --
	(103.84,203.41) --
	(103.65,203.41) --
	(103.45,203.41) --
	(103.26,203.41) --
	(103.06,203.41) --
	(102.87,203.41) --
	(102.67,203.41) --
	(102.48,203.41) --
	(102.28,203.41) --
	(102.09,203.41) --
	(101.89,203.41) --
	(101.70,203.41) --
	(101.51,203.41) --
	(101.31,203.41) --
	(101.12,203.41) --
	(100.92,203.41) --
	(100.73,203.41) --
	(100.53,203.41) --
	(100.34,203.41) --
	(100.14,203.41) --
	( 99.95,203.41) --
	( 99.75,203.41) --
	( 99.56,203.41) --
	( 99.36,203.41) --
	( 99.17,203.41) --
	( 98.97,203.41) --
	( 98.78,203.41) --
	( 98.59,203.41) --
	( 98.39,203.41) --
	( 98.20,203.41) --
	( 98.00,203.41) --
	( 97.81,203.41) --
	( 97.61,203.41) --
	( 97.42,203.41) --
	( 97.22,203.41) --
	( 97.03,203.41) --
	( 96.83,203.41) --
	( 96.64,203.41) --
	( 96.44,203.41) --
	( 96.25,203.41) --
	( 96.05,203.41) --
	( 95.86,203.41) --
	( 95.67,203.41) --
	( 95.47,203.41) --
	( 95.28,203.41) --
	( 95.08,203.41) --
	( 94.89,203.41) --
	( 94.69,203.41) --
	( 94.50,203.41) --
	( 94.30,203.41) --
	( 94.11,203.41) --
	( 93.91,203.41) --
	( 93.72,203.41) --
	( 93.52,203.41) --
	( 93.33,203.41) --
	( 93.14,203.41) --
	( 92.94,203.41) --
	( 92.75,203.41) --
	( 92.55,203.41) --
	( 92.36,203.41) --
	( 92.16,203.41) --
	( 91.97,203.41) --
	( 91.77,203.41) --
	( 91.58,203.41) --
	( 91.38,203.41) --
	( 91.19,203.41) --
	( 90.99,203.41) --
	( 90.80,203.41) --
	( 90.60,203.41) --
	( 90.41,203.41) --
	( 90.22,203.41) --
	( 90.02,203.41) --
	( 89.83,203.41) --
	( 89.63,203.41) --
	( 89.44,203.41) --
	( 89.24,203.41) --
	( 89.05,203.41) --
	( 88.85,203.41) --
	( 88.66,203.41) --
	( 88.46,203.41) --
	( 88.27,203.41) --
	( 88.07,203.41) --
	( 87.88,203.41) --
	( 87.68,203.41) --
	( 87.49,203.41) --
	( 87.30,203.41) --
	( 87.10,203.41) --
	( 86.91,203.41) --
	( 86.71,203.41) --
	( 86.52,203.41) --
	( 86.32,203.41) --
	( 86.13,203.41) --
	( 85.93,203.41) --
	( 85.74,203.41) --
	( 85.54,203.41) --
	( 85.35,203.41) --
	( 85.15,203.41) --
	( 84.96,203.41) --
	( 84.77,203.41) --
	( 84.57,203.41) --
	( 84.38,203.41) --
	( 84.18,203.41) --
	( 83.99,203.41) --
	( 83.79,203.41) --
	( 83.60,203.41) --
	( 83.40,203.41) --
	( 83.21,203.41) --
	( 83.01,203.41) --
	( 82.82,203.41) --
	( 82.62,203.41) --
	( 82.43,203.41) --
	( 82.23,203.41) --
	( 82.04,203.41) --
	( 81.85,203.41) --
	( 81.65,203.41) --
	( 81.46,203.41) --
	( 81.26,203.41) --
	( 81.07,203.41) --
	( 80.87,203.41) --
	( 80.68,203.41) --
	( 80.48,203.41) --
	( 80.29,203.41) --
	( 80.09,203.41) --
	( 79.90,203.41) --
	( 79.70,203.41) --
	( 79.51,203.41) --
	( 79.31,203.41) --
	( 79.12,203.41) --
	( 78.93,203.41) --
	( 78.73,203.41) --
	( 78.54,203.41) --
	( 78.34,203.41) --
	( 78.15,203.41) --
	( 77.95,203.41) --
	( 77.76,203.41) --
	( 77.56,203.41) --
	( 77.37,203.41) --
	( 77.17,203.41) --
	( 76.98,203.41) --
	( 76.78,203.41) --
	( 76.59,203.41) --
	( 76.40,203.41) --
	( 76.20,203.41) --
	( 76.01,203.41) --
	( 75.81,203.41) --
	( 75.62,203.41) --
	( 75.42,203.41) --
	( 75.23,203.41) --
	( 75.03,203.41) --
	( 74.84,203.41) --
	( 74.64,203.41) --
	( 74.45,203.41) --
	( 74.25,203.41) --
	( 74.06,203.41) --
	( 73.86,203.41) --
	( 73.67,203.41) --
	( 73.48,203.41) --
	( 73.28,203.41) --
	( 73.09,203.41) --
	( 72.89,203.41) --
	( 72.70,203.41) --
	( 72.50,203.41) --
	( 72.31,203.41) --
	( 72.11,203.41) --
	( 71.92,203.41) --
	( 71.72,203.41) --
	( 71.53,203.41) --
	( 71.33,203.41) --
	( 71.14,203.41) --
	( 70.94,203.41) --
	( 70.75,203.41) --
	( 70.56,203.41) --
	( 70.36,203.41) --
	( 70.17,203.41) --
	( 69.97,203.41) --
	( 69.78,203.41) --
	( 69.58,203.41) --
	( 69.39,203.41) --
	( 69.19,203.41) --
	( 69.00,203.41) --
	( 68.80,203.41) --
	( 68.61,203.41) --
	( 68.41,203.41) --
	( 68.22,203.41) --
	( 68.03,203.41) --
	( 67.83,203.41) --
	( 67.64,203.41) --
	( 67.44,203.41) --
	( 67.25,203.41) --
	( 67.05,203.41) --
	( 66.86,203.41) --
	( 66.66,203.41) --
	( 66.47,203.41) --
	( 66.27,203.41) --
	( 66.08,203.41) --
	( 65.88,203.41) --
	( 65.69,203.41) --
	( 65.49,203.41) --
	( 65.30,203.41) --
	( 65.11,203.41) --
	( 64.91,203.41) --
	( 64.72,203.41) --
	( 64.52,203.41) --
	( 64.33,203.41) --
	( 64.13,203.41) --
	( 63.94,203.41) --
	( 63.74,203.41) --
	( 63.55,203.41) --
	( 63.35,203.41) --
	( 63.16,203.41) --
	( 62.96,203.41) --
	( 62.77,203.41) --
	( 62.57,203.41) --
	( 62.38,203.41) --
	( 62.19,203.41) --
	( 61.99,203.41) --
	( 61.80,203.41) --
	( 61.60,203.41) --
	( 61.41,203.41) --
	( 61.21,203.41) --
	( 61.02,203.41) --
	( 60.82,203.41) --
	( 60.63,203.41) --
	( 60.43,203.41) --
	( 60.24,203.41) --
	( 60.04,203.41) --
	( 59.85,203.41) --
	( 59.66,203.41) --
	( 59.46,203.41) --
	( 59.27,203.41) --
	( 59.07,203.41) --
	( 58.88,203.41) --
	( 58.68,203.41) --
	( 58.49,203.41) --
	( 58.29,203.41) --
	( 58.10,203.41) --
	( 57.90,203.41) --
	( 57.71,203.41) --
	( 57.51,203.41) --
	( 57.32,203.41) --
	( 57.12,203.41) --
	( 56.93,203.41) --
	( 56.74,203.41) --
	( 56.54,203.41) --
	( 56.35,203.41) --
	( 56.15,203.41) --
	( 55.96,203.41) --
	( 55.76,203.41) --
	( 55.57,203.41) --
	( 55.37,203.41) --
	( 55.18,203.41) --
	( 54.98,203.41) --
	( 54.79,203.41) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 54.79,203.43) --
	( 54.98,203.44) --
	( 55.18,203.45) --
	( 55.37,203.45) --
	( 55.57,203.46) --
	( 55.76,203.48) --
	( 55.96,203.49) --
	( 56.15,203.51) --
	( 56.35,203.52) --
	( 56.54,203.55) --
	( 56.74,203.57) --
	( 56.93,203.60) --
	( 57.12,203.64) --
	( 57.32,203.67) --
	( 57.51,203.72) --
	( 57.71,203.77) --
	( 57.90,203.82) --
	( 58.10,203.88) --
	( 58.29,203.94) --
	( 58.49,204.01) --
	( 58.68,204.08) --
	( 58.88,204.15) --
	( 59.07,204.23) --
	( 59.27,204.32) --
	( 59.46,204.40) --
	( 59.66,204.49) --
	( 59.85,204.57) --
	( 60.04,204.66) --
	( 60.24,204.74) --
	( 60.43,204.82) --
	( 60.63,204.89) --
	( 60.82,204.96) --
	( 61.02,205.03) --
	( 61.21,205.08) --
	( 61.41,205.13) --
	( 61.60,205.17) --
	( 61.80,205.21) --
	( 61.99,205.23) --
	( 62.19,205.25) --
	( 62.38,205.26) --
	( 62.57,205.27) --
	( 62.77,205.28) --
	( 62.96,205.29) --
	( 63.16,205.30) --
	( 63.35,205.32) --
	( 63.55,205.35) --
	( 63.74,205.39) --
	( 63.94,205.46) --
	( 64.13,205.55) --
	( 64.33,205.68) --
	( 64.52,205.84) --
	( 64.72,206.05) --
	( 64.91,206.31) --
	( 65.11,206.63) --
	( 65.30,207.01) --
	( 65.49,207.47) --
	( 65.69,208.00) --
	( 65.88,208.61) --
	( 66.08,209.30) --
	( 66.27,210.08) --
	( 66.47,210.95) --
	( 66.66,211.92) --
	( 66.86,212.97) --
	( 67.05,214.10) --
	( 67.25,215.31) --
	( 67.44,216.58) --
	( 67.64,217.91) --
	( 67.83,219.29) --
	( 68.03,220.70) --
	( 68.22,222.12) --
	( 68.41,223.53) --
	( 68.61,224.92) --
	( 68.80,226.26) --
	( 69.00,227.53) --
	( 69.19,228.71) --
	( 69.39,229.78) --
	( 69.58,230.73) --
	( 69.78,231.54) --
	( 69.97,232.21) --
	( 70.17,232.67) --
	( 70.36,232.95) --
	( 70.56,233.06) --
	( 70.75,232.98) --
	( 70.94,232.73) --
	( 71.14,232.30) --
	( 71.33,231.68) --
	( 71.53,230.90) --
	( 71.72,229.99) --
	( 71.92,228.95) --
	( 72.11,227.81) --
	( 72.31,226.59) --
	( 72.50,225.29) --
	( 72.70,223.96) --
	( 72.89,222.61) --
	( 73.09,221.26) --
	( 73.28,219.93) --
	( 73.48,218.64) --
	( 73.67,217.42) --
	( 73.86,216.27) --
	( 74.06,215.20) --
	( 74.25,214.23) --
	( 74.45,213.36) --
	( 74.64,212.59) --
	( 74.84,211.93) --
	( 75.03,211.40) --
	( 75.23,210.97) --
	( 75.42,210.65) --
	( 75.62,210.43) --
	( 75.81,210.29) --
	( 76.01,210.25) --
	( 76.20,210.30) --
	( 76.40,210.41) --
	( 76.59,210.57) --
	( 76.78,210.78) --
	( 76.98,211.03) --
	( 77.17,211.30) --
	( 77.37,211.58) --
	( 77.56,211.87) --
	( 77.76,212.14) --
	( 77.95,212.39) --
	( 78.15,212.62) --
	( 78.34,212.82) --
	( 78.54,212.96) --
	( 78.73,213.06) --
	( 78.93,213.11) --
	( 79.12,213.10) --
	( 79.31,213.04) --
	( 79.51,212.93) --
	( 79.70,212.75) --
	( 79.90,212.52) --
	( 80.09,212.25) --
	( 80.29,211.94) --
	( 80.48,211.59) --
	( 80.68,211.21) --
	( 80.87,210.80) --
	( 81.07,210.38) --
	( 81.26,209.95) --
	( 81.46,209.52) --
	( 81.65,209.10) --
	( 81.85,208.69) --
	( 82.04,208.29) --
	( 82.23,207.92) --
	( 82.43,207.58) --
	( 82.62,207.27) --
	( 82.82,206.99) --
	( 83.01,206.75) --
	( 83.21,206.55) --
	( 83.40,206.39) --
	( 83.60,206.28) --
	( 83.79,206.19) --
	( 83.99,206.15) --
	( 84.18,206.14) --
	( 84.38,206.16) --
	( 84.57,206.22) --
	( 84.77,206.30) --
	( 84.96,206.40) --
	( 85.15,206.52) --
	( 85.35,206.65) --
	( 85.54,206.79) --
	( 85.74,206.94) --
	( 85.93,207.08) --
	( 86.13,207.22) --
	( 86.32,207.36) --
	( 86.52,207.48) --
	( 86.71,207.58) --
	( 86.91,207.67) --
	( 87.10,207.73) --
	( 87.30,207.77) --
	( 87.49,207.78) --
	( 87.68,207.77) --
	( 87.88,207.74) --
	( 88.07,207.68) --
	( 88.27,207.59) --
	( 88.46,207.48) --
	( 88.66,207.35) --
	( 88.85,207.21) --
	( 89.05,207.05) --
	( 89.24,206.87) --
	( 89.44,206.69) --
	( 89.63,206.50) --
	( 89.83,206.31) --
	( 90.02,206.12) --
	( 90.22,205.93) --
	( 90.41,205.75) --
	( 90.60,205.58) --
	( 90.80,205.43) --
	( 90.99,205.28) --
	( 91.19,205.16) --
	( 91.38,205.04) --
	( 91.58,204.95) --
	( 91.77,204.88) --
	( 91.97,204.83) --
	( 92.16,204.79) --
	( 92.36,204.78) --
	( 92.55,204.78) --
	( 92.75,204.79) --
	( 92.94,204.83) --
	( 93.14,204.87) --
	( 93.33,204.93) --
	( 93.52,205.00) --
	( 93.72,205.07) --
	( 93.91,205.15) --
	( 94.11,205.23) --
	( 94.30,205.31) --
	( 94.50,205.39) --
	( 94.69,205.47) --
	( 94.89,205.54) --
	( 95.08,205.61) --
	( 95.28,205.66) --
	( 95.47,205.70) --
	( 95.67,205.73) --
	( 95.86,205.75) --
	( 96.05,205.75) --
	( 96.25,205.74) --
	( 96.44,205.72) --
	( 96.64,205.68) --
	( 96.83,205.63) --
	( 97.03,205.57) --
	( 97.22,205.49) --
	( 97.42,205.41) --
	( 97.61,205.32) --
	( 97.81,205.22) --
	( 98.00,205.12) --
	( 98.20,205.02) --
	( 98.39,204.92) --
	( 98.59,204.82) --
	( 98.78,204.72) --
	( 98.97,204.62) --
	( 99.17,204.53) --
	( 99.36,204.45) --
	( 99.56,204.38) --
	( 99.75,204.31) --
	( 99.95,204.25) --
	(100.14,204.21) --
	(100.34,204.17) --
	(100.53,204.14) --
	(100.73,204.12) --
	(100.92,204.11) --
	(101.12,204.12) --
	(101.31,204.12) --
	(101.51,204.14) --
	(101.70,204.16) --
	(101.89,204.19) --
	(102.09,204.23) --
	(102.28,204.26) --
	(102.48,204.30) --
	(102.67,204.34) --
	(102.87,204.38) --
	(103.06,204.42) --
	(103.26,204.46) --
	(103.45,204.49) --
	(103.65,204.52) --
	(103.84,204.55) --
	(104.04,204.57) --
	(104.23,204.58) --
	(104.42,204.58) --
	(104.62,204.58) --
	(104.81,204.58) --
	(105.01,204.56) --
	(105.20,204.54) --
	(105.40,204.51) --
	(105.59,204.48) --
	(105.79,204.44) --
	(105.98,204.40) --
	(106.18,204.35) --
	(106.37,204.30) --
	(106.57,204.25) --
	(106.76,204.20) --
	(106.96,204.15) --
	(107.15,204.09) --
	(107.34,204.05) --
	(107.54,204.00) --
	(107.73,203.95) --
	(107.93,203.91) --
	(108.12,203.88) --
	(108.32,203.84) --
	(108.51,203.82) --
	(108.71,203.79) --
	(108.90,203.77) --
	(109.10,203.76) --
	(109.29,203.75) --
	(109.49,203.75) --
	(109.68,203.75) --
	(109.88,203.75) --
	(110.07,203.76) --
	(110.26,203.77) --
	(110.46,203.78) --
	(110.65,203.80) --
	(110.85,203.81) --
	(111.04,203.83) --
	(111.24,203.85) --
	(111.43,203.87) --
	(111.63,203.88) --
	(111.82,203.90) --
	(112.02,203.91) --
	(112.21,203.93) --
	(112.41,203.94) --
	(112.60,203.94) --
	(112.79,203.95) --
	(112.99,203.95) --
	(113.18,203.95) --
	(113.38,203.94) --
	(113.57,203.94) --
	(113.77,203.92) --
	(113.96,203.91) --
	(114.16,203.89) --
	(114.35,203.88) --
	(114.55,203.86) --
	(114.74,203.83) --
	(114.94,203.81) --
	(115.13,203.79) --
	(115.33,203.76) --
	(115.52,203.74) --
	(115.71,203.72) --
	(115.91,203.70) --
	(116.10,203.67) --
	(116.30,203.66) --
	(116.49,203.64) --
	(116.69,203.62) --
	(116.88,203.61) --
	(117.08,203.60) --
	(117.27,203.59) --
	(117.47,203.58) --
	(117.66,203.58) --
	(117.86,203.57) --
	(118.05,203.57) --
	(118.25,203.58) --
	(118.44,203.58) --
	(118.63,203.58) --
	(118.83,203.59) --
	(119.02,203.60) --
	(119.22,203.61) --
	(119.41,203.61) --
	(119.61,203.62) --
	(119.80,203.63) --
	(120.00,203.64) --
	(120.19,203.65) --
	(120.39,203.66) --
	(120.58,203.66) --
	(120.78,203.67) --
	(120.97,203.67) --
	(121.16,203.68) --
	(121.36,203.68) --
	(121.55,203.68) --
	(121.75,203.68) --
	(121.94,203.67) --
	(122.14,203.67) --
	(122.33,203.66) --
	(122.53,203.66) --
	(122.72,203.65) --
	(122.92,203.64) --
	(123.11,203.63) --
	(123.31,203.62) --
	(123.50,203.61) --
	(123.70,203.59) --
	(123.89,203.58) --
	(124.08,203.57) --
	(124.28,203.56) --
	(124.47,203.55) --
	(124.67,203.54) --
	(124.86,203.53) --
	(125.06,203.52) --
	(125.25,203.51) --
	(125.45,203.50) --
	(125.64,203.50) --
	(125.84,203.49) --
	(126.03,203.49) --
	(126.23,203.48) --
	(126.42,203.48) --
	(126.62,203.48) --
	(126.81,203.48) --
	(127.00,203.48) --
	(127.20,203.48) --
	(127.39,203.48) --
	(127.59,203.48) --
	(127.78,203.49) --
	(127.98,203.49) --
	(128.17,203.49) --
	(128.37,203.50) --
	(128.56,203.50) --
	(128.76,203.50) --
	(128.95,203.50) --
	(129.15,203.51) --
	(129.34,203.51) --
	(129.53,203.51) --
	(129.73,203.51) --
	(129.92,203.51) --
	(130.12,203.51) --
	(130.31,203.51) --
	(130.51,203.51) --
	(130.70,203.51) --
	(130.90,203.50) --
	(131.09,203.50) --
	(131.29,203.50) --
	(131.48,203.49) --
	(131.68,203.49) --
	(131.87,203.49) --
	(132.07,203.48) --
	(132.26,203.48) --
	(132.45,203.47) --
	(132.65,203.47) --
	(132.84,203.46) --
	(133.04,203.46) --
	(133.23,203.45) --
	(133.43,203.45) --
	(133.62,203.45) --
	(133.82,203.44) --
	(134.01,203.44) --
	(134.21,203.44) --
	(134.40,203.44) --
	(134.60,203.43) --
	(134.79,203.43) --
	(134.99,203.43) --
	(135.18,203.43) --
	(135.37,203.43) --
	(135.57,203.43) --
	(135.76,203.43) --
	(135.96,203.43) --
	(136.15,203.43) --
	(136.35,203.43) --
	(136.54,203.43) --
	(136.74,203.43) --
	(136.93,203.43) --
	(137.13,203.43) --
	(137.32,203.43) --
	(137.52,203.43) --
	(137.71,203.43) --
	(137.90,203.43) --
	(138.10,203.43) --
	(138.29,203.43) --
	(138.49,203.43) --
	(138.68,203.43) --
	(138.88,203.43) --
	(139.07,203.43) --
	(139.27,203.43) --
	(139.46,203.43) --
	(139.66,203.43) --
	(139.85,203.43) --
	(140.05,203.43) --
	(140.24,203.43) --
	(140.44,203.43) --
	(140.63,203.42) --
	(140.82,203.42) --
	(141.02,203.42) --
	(141.21,203.42) --
	(141.41,203.42) --
	(141.60,203.42) --
	(141.80,203.42) --
	(141.99,203.42) --
	(142.19,203.42) --
	(142.38,203.42) --
	(142.58,203.42) --
	(142.77,203.42) --
	(142.97,203.42) --
	(143.16,203.42) --
	(143.36,203.42) --
	(143.55,203.42) --
	(143.74,203.42) --
	(143.94,203.42) --
	(144.13,203.42) --
	(144.33,203.42) --
	(144.52,203.42) --
	(144.72,203.42) --
	(144.91,203.42) --
	(145.11,203.42) --
	(145.30,203.42) --
	(145.50,203.42) --
	(145.69,203.42) --
	(145.89,203.42) --
	(146.08,203.42) --
	(146.27,203.42) --
	(146.47,203.42) --
	(146.66,203.42) --
	(146.86,203.42) --
	(147.05,203.42) --
	(147.25,203.42) --
	(147.44,203.42) --
	(147.64,203.42) --
	(147.83,203.42) --
	(148.03,203.42) --
	(148.22,203.42) --
	(148.42,203.42) --
	(148.61,203.42) --
	(148.81,203.42) --
	(149.00,203.42) --
	(149.19,203.42) --
	(149.39,203.42) --
	(149.58,203.42) --
	(149.78,203.42) --
	(149.97,203.42) --
	(150.17,203.42) --
	(150.36,203.42) --
	(150.56,203.42) --
	(150.75,203.42) --
	(150.95,203.42) --
	(151.14,203.42) --
	(151.34,203.42) --
	(151.53,203.42) --
	(151.73,203.42) --
	(151.92,203.42) --
	(152.11,203.42) --
	(152.31,203.42) --
	(152.50,203.42) --
	(152.70,203.42) --
	(152.89,203.41) --
	(153.09,203.41) --
	(153.28,203.41) --
	(153.48,203.41) --
	(153.67,203.41) --
	(153.87,203.41) --
	(154.06,203.41) --
	(154.26,203.41);

\path[fill=fillColor,fill opacity=0.40] ( 54.79,201.98) --
	( 54.98,201.99) --
	( 55.18,201.99) --
	( 55.37,202.00) --
	( 55.57,202.01) --
	( 55.76,202.02) --
	( 55.96,202.04) --
	( 56.15,202.05) --
	( 56.35,202.07) --
	( 56.54,202.09) --
	( 56.74,202.12) --
	( 56.93,202.15) --
	( 57.12,202.18) --
	( 57.32,202.22) --
	( 57.51,202.26) --
	( 57.71,202.31) --
	( 57.90,202.36) --
	( 58.10,202.42) --
	( 58.29,202.48) --
	( 58.49,202.55) --
	( 58.68,202.62) --
	( 58.88,202.70) --
	( 59.07,202.78) --
	( 59.27,202.86) --
	( 59.46,202.94) --
	( 59.66,203.03) --
	( 59.85,203.11) --
	( 60.04,203.20) --
	( 60.24,203.28) --
	( 60.43,203.36) --
	( 60.63,203.43) --
	( 60.82,203.50) --
	( 61.02,203.56) --
	( 61.21,203.62) --
	( 61.41,203.67) --
	( 61.60,203.71) --
	( 61.80,203.74) --
	( 61.99,203.76) --
	( 62.19,203.78) --
	( 62.38,203.79) --
	( 62.57,203.80) --
	( 62.77,203.80) --
	( 62.96,203.81) --
	( 63.16,203.81) --
	( 63.35,203.83) --
	( 63.55,203.85) --
	( 63.74,203.89) --
	( 63.94,203.94) --
	( 64.13,204.02) --
	( 64.33,204.14) --
	( 64.52,204.28) --
	( 64.72,204.47) --
	( 64.91,204.71) --
	( 65.11,204.99) --
	( 65.30,205.34) --
	( 65.49,205.76) --
	( 65.69,206.25) --
	( 65.88,206.81) --
	( 66.08,207.45) --
	( 66.27,208.16) --
	( 66.47,208.96) --
	( 66.66,209.86) --
	( 66.86,210.83) --
	( 67.05,211.88) --
	( 67.25,212.99) --
	( 67.44,214.17) --
	( 67.64,215.40) --
	( 67.83,216.67) --
	( 68.03,217.98) --
	( 68.22,219.29) --
	( 68.41,220.60) --
	( 68.61,221.88) --
	( 68.80,223.13) --
	( 69.00,224.30) --
	( 69.19,225.39) --
	( 69.39,226.39) --
	( 69.58,227.27) --
	( 69.78,228.02) --
	( 69.97,228.63) --
	( 70.17,229.06) --
	( 70.36,229.32) --
	( 70.56,229.42) --
	( 70.75,229.35) --
	( 70.94,229.12) --
	( 71.14,228.73) --
	( 71.33,228.15) --
	( 71.53,227.43) --
	( 71.72,226.59) --
	( 71.92,225.63) --
	( 72.11,224.58) --
	( 72.31,223.45) --
	( 72.50,222.26) --
	( 72.70,221.03) --
	( 72.89,219.79) --
	( 73.09,218.55) --
	( 73.28,217.34) --
	( 73.48,216.16) --
	( 73.67,215.04) --
	( 73.86,213.99) --
	( 74.06,213.03) --
	( 74.25,212.16) --
	( 74.45,211.37) --
	( 74.64,210.69) --
	( 74.84,210.12) --
	( 75.03,209.67) --
	( 75.23,209.32) --
	( 75.42,209.07) --
	( 75.62,208.91) --
	( 75.81,208.84) --
	( 76.01,208.85) --
	( 76.20,208.95) --
	( 76.40,209.11) --
	( 76.59,209.32) --
	( 76.78,209.58) --
	( 76.98,209.86) --
	( 77.17,210.17) --
	( 77.37,210.49) --
	( 77.56,210.80) --
	( 77.76,211.10) --
	( 77.95,211.38) --
	( 78.15,211.63) --
	( 78.34,211.84) --
	( 78.54,212.00) --
	( 78.73,212.11) --
	( 78.93,212.16) --
	( 79.12,212.16) --
	( 79.31,212.10) --
	( 79.51,211.98) --
	( 79.70,211.79) --
	( 79.90,211.55) --
	( 80.09,211.27) --
	( 80.29,210.94) --
	( 80.48,210.58) --
	( 80.68,210.18) --
	( 80.87,209.75) --
	( 81.07,209.31) --
	( 81.26,208.87) --
	( 81.46,208.42) --
	( 81.65,207.97) --
	( 81.85,207.54) --
	( 82.04,207.13) --
	( 82.23,206.75) --
	( 82.43,206.40) --
	( 82.62,206.08) --
	( 82.82,205.80) --
	( 83.01,205.55) --
	( 83.21,205.36) --
	( 83.40,205.21) --
	( 83.60,205.10) --
	( 83.79,205.03) --
	( 83.99,205.00) --
	( 84.18,205.00) --
	( 84.38,205.05) --
	( 84.57,205.13) --
	( 84.77,205.23) --
	( 84.96,205.36) --
	( 85.15,205.51) --
	( 85.35,205.67) --
	( 85.54,205.84) --
	( 85.74,206.01) --
	( 85.93,206.19) --
	( 86.13,206.35) --
	( 86.32,206.51) --
	( 86.52,206.65) --
	( 86.71,206.78) --
	( 86.91,206.87) --
	( 87.10,206.95) --
	( 87.30,206.99) --
	( 87.49,207.01) --
	( 87.68,207.00) --
	( 87.88,206.96) --
	( 88.07,206.89) --
	( 88.27,206.79) --
	( 88.46,206.67) --
	( 88.66,206.52) --
	( 88.85,206.35) --
	( 89.05,206.16) --
	( 89.24,205.96) --
	( 89.44,205.75) --
	( 89.63,205.53) --
	( 89.83,205.31) --
	( 90.02,205.09) --
	( 90.22,204.87) --
	( 90.41,204.67) --
	( 90.60,204.47) --
	( 90.80,204.29) --
	( 90.99,204.13) --
	( 91.19,203.98) --
	( 91.38,203.85) --
	( 91.58,203.75) --
	( 91.77,203.67) --
	( 91.97,203.61) --
	( 92.16,203.57) --
	( 92.36,203.55) --
	( 92.55,203.55) --
	( 92.75,203.57) --
	( 92.94,203.61) --
	( 93.14,203.67) --
	( 93.33,203.74) --
	( 93.52,203.82) --
	( 93.72,203.90) --
	( 93.91,204.00) --
	( 94.11,204.09) --
	( 94.30,204.19) --
	( 94.50,204.29) --
	( 94.69,204.38) --
	( 94.89,204.46) --
	( 95.08,204.54) --
	( 95.28,204.60) --
	( 95.47,204.65) --
	( 95.67,204.68) --
	( 95.86,204.70) --
	( 96.05,204.71) --
	( 96.25,204.70) --
	( 96.44,204.67) --
	( 96.64,204.62) --
	( 96.83,204.56) --
	( 97.03,204.49) --
	( 97.22,204.41) --
	( 97.42,204.31) --
	( 97.61,204.20) --
	( 97.81,204.09) --
	( 98.00,203.97) --
	( 98.20,203.85) --
	( 98.39,203.73) --
	( 98.59,203.61) --
	( 98.78,203.50) --
	( 98.97,203.39) --
	( 99.17,203.28) --
	( 99.36,203.19) --
	( 99.56,203.10) --
	( 99.75,203.02) --
	( 99.95,202.96) --
	(100.14,202.90) --
	(100.34,202.86) --
	(100.53,202.83) --
	(100.73,202.81) --
	(100.92,202.80) --
	(101.12,202.81) --
	(101.31,202.82) --
	(101.51,202.84) --
	(101.70,202.87) --
	(101.89,202.91) --
	(102.09,202.95) --
	(102.28,203.00) --
	(102.48,203.05) --
	(102.67,203.10) --
	(102.87,203.15) --
	(103.06,203.20) --
	(103.26,203.24) --
	(103.45,203.28) --
	(103.65,203.32) --
	(103.84,203.35) --
	(104.04,203.37) --
	(104.23,203.39) --
	(104.42,203.40) --
	(104.62,203.40) --
	(104.81,203.38) --
	(105.01,203.37) --
	(105.20,203.34) --
	(105.40,203.31) --
	(105.59,203.27) --
	(105.79,203.22) --
	(105.98,203.17) --
	(106.18,203.11) --
	(106.37,203.05) --
	(106.57,202.99) --
	(106.76,202.92) --
	(106.96,202.86) --
	(107.15,202.80) --
	(107.34,202.74) --
	(107.54,202.68) --
	(107.73,202.63) --
	(107.93,202.58) --
	(108.12,202.54) --
	(108.32,202.50) --
	(108.51,202.47) --
	(108.71,202.44) --
	(108.90,202.42) --
	(109.10,202.41) --
	(109.29,202.40) --
	(109.49,202.40) --
	(109.68,202.40) --
	(109.88,202.41) --
	(110.07,202.42) --
	(110.26,202.44) --
	(110.46,202.46) --
	(110.65,202.48) --
	(110.85,202.50) --
	(111.04,202.53) --
	(111.24,202.55) --
	(111.43,202.58) --
	(111.63,202.60) --
	(111.82,202.63) --
	(112.02,202.65) --
	(112.21,202.66) --
	(112.41,202.68) --
	(112.60,202.69) --
	(112.79,202.70) --
	(112.99,202.70) --
	(113.18,202.69) --
	(113.38,202.69) --
	(113.57,202.68) --
	(113.77,202.66) --
	(113.96,202.64) --
	(114.16,202.62) --
	(114.35,202.60) --
	(114.55,202.57) --
	(114.74,202.54) --
	(114.94,202.51) --
	(115.13,202.47) --
	(115.33,202.44) --
	(115.52,202.41) --
	(115.71,202.38) --
	(115.91,202.35) --
	(116.10,202.32) --
	(116.30,202.29) --
	(116.49,202.27) --
	(116.69,202.24) --
	(116.88,202.23) --
	(117.08,202.21) --
	(117.27,202.20) --
	(117.47,202.19) --
	(117.66,202.18) --
	(117.86,202.17) --
	(118.05,202.17) --
	(118.25,202.17) --
	(118.44,202.18) --
	(118.63,202.18) --
	(118.83,202.19) --
	(119.02,202.20) --
	(119.22,202.21) --
	(119.41,202.22) --
	(119.61,202.23) --
	(119.80,202.25) --
	(120.00,202.26) --
	(120.19,202.27) --
	(120.39,202.28) --
	(120.58,202.29) --
	(120.78,202.29) --
	(120.97,202.30) --
	(121.16,202.30) --
	(121.36,202.31) --
	(121.55,202.31) --
	(121.75,202.30) --
	(121.94,202.30) --
	(122.14,202.29) --
	(122.33,202.29) --
	(122.53,202.28) --
	(122.72,202.27) --
	(122.92,202.25) --
	(123.11,202.24) --
	(123.31,202.23) --
	(123.50,202.21) --
	(123.70,202.19) --
	(123.89,202.18) --
	(124.08,202.16) --
	(124.28,202.15) --
	(124.47,202.13) --
	(124.67,202.12) --
	(124.86,202.11) --
	(125.06,202.10) --
	(125.25,202.09) --
	(125.45,202.08) --
	(125.64,202.07) --
	(125.84,202.06) --
	(126.03,202.06) --
	(126.23,202.05) --
	(126.42,202.05) --
	(126.62,202.05) --
	(126.81,202.05) --
	(127.00,202.05) --
	(127.20,202.05) --
	(127.39,202.06) --
	(127.59,202.06) --
	(127.78,202.06) --
	(127.98,202.07) --
	(128.17,202.07) --
	(128.37,202.08) --
	(128.56,202.08) --
	(128.76,202.08) --
	(128.95,202.09) --
	(129.15,202.09) --
	(129.34,202.09) --
	(129.53,202.10) --
	(129.73,202.10) --
	(129.92,202.10) --
	(130.12,202.10) --
	(130.31,202.10) --
	(130.51,202.09) --
	(130.70,202.09) --
	(130.90,202.09) --
	(131.09,202.08) --
	(131.29,202.08) --
	(131.48,202.07) --
	(131.68,202.07) --
	(131.87,202.06) --
	(132.07,202.06) --
	(132.26,202.05) --
	(132.45,202.04) --
	(132.65,202.04) --
	(132.84,202.03) --
	(133.04,202.02) --
	(133.23,202.02) --
	(133.43,202.01) --
	(133.62,202.01) --
	(133.82,202.00) --
	(134.01,202.00) --
	(134.21,202.00) --
	(134.40,201.99) --
	(134.60,201.99) --
	(134.79,201.99) --
	(134.99,201.98) --
	(135.18,201.98) --
	(135.37,201.98) --
	(135.57,201.98) --
	(135.76,201.98) --
	(135.96,201.98) --
	(136.15,201.98) --
	(136.35,201.98) --
	(136.54,201.98) --
	(136.74,201.98) --
	(136.93,201.98) --
	(137.13,201.98) --
	(137.32,201.98) --
	(137.52,201.98) --
	(137.71,201.98) --
	(137.90,201.98) --
	(138.10,201.98) --
	(138.29,201.98) --
	(138.49,201.98) --
	(138.68,201.98) --
	(138.88,201.98) --
	(139.07,201.98) --
	(139.27,201.98) --
	(139.46,201.98) --
	(139.66,201.98) --
	(139.85,201.98) --
	(140.05,201.98) --
	(140.24,201.98) --
	(140.44,201.98) --
	(140.63,201.98) --
	(140.82,201.97) --
	(141.02,201.97) --
	(141.21,201.97) --
	(141.41,201.97) --
	(141.60,201.97) --
	(141.80,201.97) --
	(141.99,201.97) --
	(142.19,201.97) --
	(142.38,201.97) --
	(142.58,201.97) --
	(142.77,201.97) --
	(142.97,201.97) --
	(143.16,201.97) --
	(143.36,201.97) --
	(143.55,201.97) --
	(143.74,201.97) --
	(143.94,201.97) --
	(144.13,201.97) --
	(144.33,201.97) --
	(144.52,201.97) --
	(144.72,201.97) --
	(144.91,201.97) --
	(145.11,201.97) --
	(145.30,201.97) --
	(145.50,201.97) --
	(145.69,201.97) --
	(145.89,201.98) --
	(146.08,201.98) --
	(146.27,201.98) --
	(146.47,201.98) --
	(146.66,201.98) --
	(146.86,201.98) --
	(147.05,201.98) --
	(147.25,201.98) --
	(147.44,201.98) --
	(147.64,201.98) --
	(147.83,201.98) --
	(148.03,201.97) --
	(148.22,201.97) --
	(148.42,201.97) --
	(148.61,201.97) --
	(148.81,201.97) --
	(149.00,201.97) --
	(149.19,201.97) --
	(149.39,201.97) --
	(149.58,201.97) --
	(149.78,201.97) --
	(149.97,201.97) --
	(150.17,201.97) --
	(150.36,201.97) --
	(150.56,201.97) --
	(150.75,201.97) --
	(150.95,201.97) --
	(151.14,201.96) --
	(151.34,201.96) --
	(151.53,201.96) --
	(151.73,201.96) --
	(151.92,201.96) --
	(152.11,201.96) --
	(152.31,201.96) --
	(152.50,201.96) --
	(152.70,201.96) --
	(152.89,201.96) --
	(153.09,201.96) --
	(153.28,201.96) --
	(153.48,201.96) --
	(153.67,201.96) --
	(153.87,201.96) --
	(154.06,201.96) --
	(154.26,201.96) --
	(154.26,201.96) --
	(154.06,201.96) --
	(153.87,201.96) --
	(153.67,201.96) --
	(153.48,201.96) --
	(153.28,201.96) --
	(153.09,201.96) --
	(152.89,201.96) --
	(152.70,201.96) --
	(152.50,201.96) --
	(152.31,201.96) --
	(152.11,201.96) --
	(151.92,201.96) --
	(151.73,201.96) --
	(151.53,201.96) --
	(151.34,201.96) --
	(151.14,201.96) --
	(150.95,201.96) --
	(150.75,201.96) --
	(150.56,201.96) --
	(150.36,201.96) --
	(150.17,201.96) --
	(149.97,201.96) --
	(149.78,201.96) --
	(149.58,201.96) --
	(149.39,201.96) --
	(149.19,201.96) --
	(149.00,201.96) --
	(148.81,201.96) --
	(148.61,201.96) --
	(148.42,201.96) --
	(148.22,201.96) --
	(148.03,201.96) --
	(147.83,201.96) --
	(147.64,201.96) --
	(147.44,201.96) --
	(147.25,201.96) --
	(147.05,201.96) --
	(146.86,201.96) --
	(146.66,201.96) --
	(146.47,201.96) --
	(146.27,201.96) --
	(146.08,201.96) --
	(145.89,201.96) --
	(145.69,201.96) --
	(145.50,201.96) --
	(145.30,201.96) --
	(145.11,201.96) --
	(144.91,201.96) --
	(144.72,201.96) --
	(144.52,201.96) --
	(144.33,201.96) --
	(144.13,201.96) --
	(143.94,201.96) --
	(143.74,201.96) --
	(143.55,201.96) --
	(143.36,201.96) --
	(143.16,201.96) --
	(142.97,201.96) --
	(142.77,201.96) --
	(142.58,201.96) --
	(142.38,201.96) --
	(142.19,201.96) --
	(141.99,201.96) --
	(141.80,201.96) --
	(141.60,201.96) --
	(141.41,201.96) --
	(141.21,201.96) --
	(141.02,201.96) --
	(140.82,201.96) --
	(140.63,201.96) --
	(140.44,201.96) --
	(140.24,201.96) --
	(140.05,201.96) --
	(139.85,201.96) --
	(139.66,201.96) --
	(139.46,201.96) --
	(139.27,201.96) --
	(139.07,201.96) --
	(138.88,201.96) --
	(138.68,201.96) --
	(138.49,201.96) --
	(138.29,201.96) --
	(138.10,201.96) --
	(137.90,201.96) --
	(137.71,201.96) --
	(137.52,201.96) --
	(137.32,201.96) --
	(137.13,201.96) --
	(136.93,201.96) --
	(136.74,201.96) --
	(136.54,201.96) --
	(136.35,201.96) --
	(136.15,201.96) --
	(135.96,201.96) --
	(135.76,201.96) --
	(135.57,201.96) --
	(135.37,201.96) --
	(135.18,201.96) --
	(134.99,201.96) --
	(134.79,201.96) --
	(134.60,201.96) --
	(134.40,201.96) --
	(134.21,201.96) --
	(134.01,201.96) --
	(133.82,201.96) --
	(133.62,201.96) --
	(133.43,201.96) --
	(133.23,201.96) --
	(133.04,201.96) --
	(132.84,201.96) --
	(132.65,201.96) --
	(132.45,201.96) --
	(132.26,201.96) --
	(132.07,201.96) --
	(131.87,201.96) --
	(131.68,201.96) --
	(131.48,201.96) --
	(131.29,201.96) --
	(131.09,201.96) --
	(130.90,201.96) --
	(130.70,201.96) --
	(130.51,201.96) --
	(130.31,201.96) --
	(130.12,201.96) --
	(129.92,201.96) --
	(129.73,201.96) --
	(129.53,201.96) --
	(129.34,201.96) --
	(129.15,201.96) --
	(128.95,201.96) --
	(128.76,201.96) --
	(128.56,201.96) --
	(128.37,201.96) --
	(128.17,201.96) --
	(127.98,201.96) --
	(127.78,201.96) --
	(127.59,201.96) --
	(127.39,201.96) --
	(127.20,201.96) --
	(127.00,201.96) --
	(126.81,201.96) --
	(126.62,201.96) --
	(126.42,201.96) --
	(126.23,201.96) --
	(126.03,201.96) --
	(125.84,201.96) --
	(125.64,201.96) --
	(125.45,201.96) --
	(125.25,201.96) --
	(125.06,201.96) --
	(124.86,201.96) --
	(124.67,201.96) --
	(124.47,201.96) --
	(124.28,201.96) --
	(124.08,201.96) --
	(123.89,201.96) --
	(123.70,201.96) --
	(123.50,201.96) --
	(123.31,201.96) --
	(123.11,201.96) --
	(122.92,201.96) --
	(122.72,201.96) --
	(122.53,201.96) --
	(122.33,201.96) --
	(122.14,201.96) --
	(121.94,201.96) --
	(121.75,201.96) --
	(121.55,201.96) --
	(121.36,201.96) --
	(121.16,201.96) --
	(120.97,201.96) --
	(120.78,201.96) --
	(120.58,201.96) --
	(120.39,201.96) --
	(120.19,201.96) --
	(120.00,201.96) --
	(119.80,201.96) --
	(119.61,201.96) --
	(119.41,201.96) --
	(119.22,201.96) --
	(119.02,201.96) --
	(118.83,201.96) --
	(118.63,201.96) --
	(118.44,201.96) --
	(118.25,201.96) --
	(118.05,201.96) --
	(117.86,201.96) --
	(117.66,201.96) --
	(117.47,201.96) --
	(117.27,201.96) --
	(117.08,201.96) --
	(116.88,201.96) --
	(116.69,201.96) --
	(116.49,201.96) --
	(116.30,201.96) --
	(116.10,201.96) --
	(115.91,201.96) --
	(115.71,201.96) --
	(115.52,201.96) --
	(115.33,201.96) --
	(115.13,201.96) --
	(114.94,201.96) --
	(114.74,201.96) --
	(114.55,201.96) --
	(114.35,201.96) --
	(114.16,201.96) --
	(113.96,201.96) --
	(113.77,201.96) --
	(113.57,201.96) --
	(113.38,201.96) --
	(113.18,201.96) --
	(112.99,201.96) --
	(112.79,201.96) --
	(112.60,201.96) --
	(112.41,201.96) --
	(112.21,201.96) --
	(112.02,201.96) --
	(111.82,201.96) --
	(111.63,201.96) --
	(111.43,201.96) --
	(111.24,201.96) --
	(111.04,201.96) --
	(110.85,201.96) --
	(110.65,201.96) --
	(110.46,201.96) --
	(110.26,201.96) --
	(110.07,201.96) --
	(109.88,201.96) --
	(109.68,201.96) --
	(109.49,201.96) --
	(109.29,201.96) --
	(109.10,201.96) --
	(108.90,201.96) --
	(108.71,201.96) --
	(108.51,201.96) --
	(108.32,201.96) --
	(108.12,201.96) --
	(107.93,201.96) --
	(107.73,201.96) --
	(107.54,201.96) --
	(107.34,201.96) --
	(107.15,201.96) --
	(106.96,201.96) --
	(106.76,201.96) --
	(106.57,201.96) --
	(106.37,201.96) --
	(106.18,201.96) --
	(105.98,201.96) --
	(105.79,201.96) --
	(105.59,201.96) --
	(105.40,201.96) --
	(105.20,201.96) --
	(105.01,201.96) --
	(104.81,201.96) --
	(104.62,201.96) --
	(104.42,201.96) --
	(104.23,201.96) --
	(104.04,201.96) --
	(103.84,201.96) --
	(103.65,201.96) --
	(103.45,201.96) --
	(103.26,201.96) --
	(103.06,201.96) --
	(102.87,201.96) --
	(102.67,201.96) --
	(102.48,201.96) --
	(102.28,201.96) --
	(102.09,201.96) --
	(101.89,201.96) --
	(101.70,201.96) --
	(101.51,201.96) --
	(101.31,201.96) --
	(101.12,201.96) --
	(100.92,201.96) --
	(100.73,201.96) --
	(100.53,201.96) --
	(100.34,201.96) --
	(100.14,201.96) --
	( 99.95,201.96) --
	( 99.75,201.96) --
	( 99.56,201.96) --
	( 99.36,201.96) --
	( 99.17,201.96) --
	( 98.97,201.96) --
	( 98.78,201.96) --
	( 98.59,201.96) --
	( 98.39,201.96) --
	( 98.20,201.96) --
	( 98.00,201.96) --
	( 97.81,201.96) --
	( 97.61,201.96) --
	( 97.42,201.96) --
	( 97.22,201.96) --
	( 97.03,201.96) --
	( 96.83,201.96) --
	( 96.64,201.96) --
	( 96.44,201.96) --
	( 96.25,201.96) --
	( 96.05,201.96) --
	( 95.86,201.96) --
	( 95.67,201.96) --
	( 95.47,201.96) --
	( 95.28,201.96) --
	( 95.08,201.96) --
	( 94.89,201.96) --
	( 94.69,201.96) --
	( 94.50,201.96) --
	( 94.30,201.96) --
	( 94.11,201.96) --
	( 93.91,201.96) --
	( 93.72,201.96) --
	( 93.52,201.96) --
	( 93.33,201.96) --
	( 93.14,201.96) --
	( 92.94,201.96) --
	( 92.75,201.96) --
	( 92.55,201.96) --
	( 92.36,201.96) --
	( 92.16,201.96) --
	( 91.97,201.96) --
	( 91.77,201.96) --
	( 91.58,201.96) --
	( 91.38,201.96) --
	( 91.19,201.96) --
	( 90.99,201.96) --
	( 90.80,201.96) --
	( 90.60,201.96) --
	( 90.41,201.96) --
	( 90.22,201.96) --
	( 90.02,201.96) --
	( 89.83,201.96) --
	( 89.63,201.96) --
	( 89.44,201.96) --
	( 89.24,201.96) --
	( 89.05,201.96) --
	( 88.85,201.96) --
	( 88.66,201.96) --
	( 88.46,201.96) --
	( 88.27,201.96) --
	( 88.07,201.96) --
	( 87.88,201.96) --
	( 87.68,201.96) --
	( 87.49,201.96) --
	( 87.30,201.96) --
	( 87.10,201.96) --
	( 86.91,201.96) --
	( 86.71,201.96) --
	( 86.52,201.96) --
	( 86.32,201.96) --
	( 86.13,201.96) --
	( 85.93,201.96) --
	( 85.74,201.96) --
	( 85.54,201.96) --
	( 85.35,201.96) --
	( 85.15,201.96) --
	( 84.96,201.96) --
	( 84.77,201.96) --
	( 84.57,201.96) --
	( 84.38,201.96) --
	( 84.18,201.96) --
	( 83.99,201.96) --
	( 83.79,201.96) --
	( 83.60,201.96) --
	( 83.40,201.96) --
	( 83.21,201.96) --
	( 83.01,201.96) --
	( 82.82,201.96) --
	( 82.62,201.96) --
	( 82.43,201.96) --
	( 82.23,201.96) --
	( 82.04,201.96) --
	( 81.85,201.96) --
	( 81.65,201.96) --
	( 81.46,201.96) --
	( 81.26,201.96) --
	( 81.07,201.96) --
	( 80.87,201.96) --
	( 80.68,201.96) --
	( 80.48,201.96) --
	( 80.29,201.96) --
	( 80.09,201.96) --
	( 79.90,201.96) --
	( 79.70,201.96) --
	( 79.51,201.96) --
	( 79.31,201.96) --
	( 79.12,201.96) --
	( 78.93,201.96) --
	( 78.73,201.96) --
	( 78.54,201.96) --
	( 78.34,201.96) --
	( 78.15,201.96) --
	( 77.95,201.96) --
	( 77.76,201.96) --
	( 77.56,201.96) --
	( 77.37,201.96) --
	( 77.17,201.96) --
	( 76.98,201.96) --
	( 76.78,201.96) --
	( 76.59,201.96) --
	( 76.40,201.96) --
	( 76.20,201.96) --
	( 76.01,201.96) --
	( 75.81,201.96) --
	( 75.62,201.96) --
	( 75.42,201.96) --
	( 75.23,201.96) --
	( 75.03,201.96) --
	( 74.84,201.96) --
	( 74.64,201.96) --
	( 74.45,201.96) --
	( 74.25,201.96) --
	( 74.06,201.96) --
	( 73.86,201.96) --
	( 73.67,201.96) --
	( 73.48,201.96) --
	( 73.28,201.96) --
	( 73.09,201.96) --
	( 72.89,201.96) --
	( 72.70,201.96) --
	( 72.50,201.96) --
	( 72.31,201.96) --
	( 72.11,201.96) --
	( 71.92,201.96) --
	( 71.72,201.96) --
	( 71.53,201.96) --
	( 71.33,201.96) --
	( 71.14,201.96) --
	( 70.94,201.96) --
	( 70.75,201.96) --
	( 70.56,201.96) --
	( 70.36,201.96) --
	( 70.17,201.96) --
	( 69.97,201.96) --
	( 69.78,201.96) --
	( 69.58,201.96) --
	( 69.39,201.96) --
	( 69.19,201.96) --
	( 69.00,201.96) --
	( 68.80,201.96) --
	( 68.61,201.96) --
	( 68.41,201.96) --
	( 68.22,201.96) --
	( 68.03,201.96) --
	( 67.83,201.96) --
	( 67.64,201.96) --
	( 67.44,201.96) --
	( 67.25,201.96) --
	( 67.05,201.96) --
	( 66.86,201.96) --
	( 66.66,201.96) --
	( 66.47,201.96) --
	( 66.27,201.96) --
	( 66.08,201.96) --
	( 65.88,201.96) --
	( 65.69,201.96) --
	( 65.49,201.96) --
	( 65.30,201.96) --
	( 65.11,201.96) --
	( 64.91,201.96) --
	( 64.72,201.96) --
	( 64.52,201.96) --
	( 64.33,201.96) --
	( 64.13,201.96) --
	( 63.94,201.96) --
	( 63.74,201.96) --
	( 63.55,201.96) --
	( 63.35,201.96) --
	( 63.16,201.96) --
	( 62.96,201.96) --
	( 62.77,201.96) --
	( 62.57,201.96) --
	( 62.38,201.96) --
	( 62.19,201.96) --
	( 61.99,201.96) --
	( 61.80,201.96) --
	( 61.60,201.96) --
	( 61.41,201.96) --
	( 61.21,201.96) --
	( 61.02,201.96) --
	( 60.82,201.96) --
	( 60.63,201.96) --
	( 60.43,201.96) --
	( 60.24,201.96) --
	( 60.04,201.96) --
	( 59.85,201.96) --
	( 59.66,201.96) --
	( 59.46,201.96) --
	( 59.27,201.96) --
	( 59.07,201.96) --
	( 58.88,201.96) --
	( 58.68,201.96) --
	( 58.49,201.96) --
	( 58.29,201.96) --
	( 58.10,201.96) --
	( 57.90,201.96) --
	( 57.71,201.96) --
	( 57.51,201.96) --
	( 57.32,201.96) --
	( 57.12,201.96) --
	( 56.93,201.96) --
	( 56.74,201.96) --
	( 56.54,201.96) --
	( 56.35,201.96) --
	( 56.15,201.96) --
	( 55.96,201.96) --
	( 55.76,201.96) --
	( 55.57,201.96) --
	( 55.37,201.96) --
	( 55.18,201.96) --
	( 54.98,201.96) --
	( 54.79,201.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 54.79,201.98) --
	( 54.98,201.99) --
	( 55.18,201.99) --
	( 55.37,202.00) --
	( 55.57,202.01) --
	( 55.76,202.02) --
	( 55.96,202.04) --
	( 56.15,202.05) --
	( 56.35,202.07) --
	( 56.54,202.09) --
	( 56.74,202.12) --
	( 56.93,202.15) --
	( 57.12,202.18) --
	( 57.32,202.22) --
	( 57.51,202.26) --
	( 57.71,202.31) --
	( 57.90,202.36) --
	( 58.10,202.42) --
	( 58.29,202.48) --
	( 58.49,202.55) --
	( 58.68,202.62) --
	( 58.88,202.70) --
	( 59.07,202.78) --
	( 59.27,202.86) --
	( 59.46,202.94) --
	( 59.66,203.03) --
	( 59.85,203.11) --
	( 60.04,203.20) --
	( 60.24,203.28) --
	( 60.43,203.36) --
	( 60.63,203.43) --
	( 60.82,203.50) --
	( 61.02,203.56) --
	( 61.21,203.62) --
	( 61.41,203.67) --
	( 61.60,203.71) --
	( 61.80,203.74) --
	( 61.99,203.76) --
	( 62.19,203.78) --
	( 62.38,203.79) --
	( 62.57,203.80) --
	( 62.77,203.80) --
	( 62.96,203.81) --
	( 63.16,203.81) --
	( 63.35,203.83) --
	( 63.55,203.85) --
	( 63.74,203.89) --
	( 63.94,203.94) --
	( 64.13,204.02) --
	( 64.33,204.14) --
	( 64.52,204.28) --
	( 64.72,204.47) --
	( 64.91,204.71) --
	( 65.11,204.99) --
	( 65.30,205.34) --
	( 65.49,205.76) --
	( 65.69,206.25) --
	( 65.88,206.81) --
	( 66.08,207.45) --
	( 66.27,208.16) --
	( 66.47,208.96) --
	( 66.66,209.86) --
	( 66.86,210.83) --
	( 67.05,211.88) --
	( 67.25,212.99) --
	( 67.44,214.17) --
	( 67.64,215.40) --
	( 67.83,216.67) --
	( 68.03,217.98) --
	( 68.22,219.29) --
	( 68.41,220.60) --
	( 68.61,221.88) --
	( 68.80,223.13) --
	( 69.00,224.30) --
	( 69.19,225.39) --
	( 69.39,226.39) --
	( 69.58,227.27) --
	( 69.78,228.02) --
	( 69.97,228.63) --
	( 70.17,229.06) --
	( 70.36,229.32) --
	( 70.56,229.42) --
	( 70.75,229.35) --
	( 70.94,229.12) --
	( 71.14,228.73) --
	( 71.33,228.15) --
	( 71.53,227.43) --
	( 71.72,226.59) --
	( 71.92,225.63) --
	( 72.11,224.58) --
	( 72.31,223.45) --
	( 72.50,222.26) --
	( 72.70,221.03) --
	( 72.89,219.79) --
	( 73.09,218.55) --
	( 73.28,217.34) --
	( 73.48,216.16) --
	( 73.67,215.04) --
	( 73.86,213.99) --
	( 74.06,213.03) --
	( 74.25,212.16) --
	( 74.45,211.37) --
	( 74.64,210.69) --
	( 74.84,210.12) --
	( 75.03,209.67) --
	( 75.23,209.32) --
	( 75.42,209.07) --
	( 75.62,208.91) --
	( 75.81,208.84) --
	( 76.01,208.85) --
	( 76.20,208.95) --
	( 76.40,209.11) --
	( 76.59,209.32) --
	( 76.78,209.58) --
	( 76.98,209.86) --
	( 77.17,210.17) --
	( 77.37,210.49) --
	( 77.56,210.80) --
	( 77.76,211.10) --
	( 77.95,211.38) --
	( 78.15,211.63) --
	( 78.34,211.84) --
	( 78.54,212.00) --
	( 78.73,212.11) --
	( 78.93,212.16) --
	( 79.12,212.16) --
	( 79.31,212.10) --
	( 79.51,211.98) --
	( 79.70,211.79) --
	( 79.90,211.55) --
	( 80.09,211.27) --
	( 80.29,210.94) --
	( 80.48,210.58) --
	( 80.68,210.18) --
	( 80.87,209.75) --
	( 81.07,209.31) --
	( 81.26,208.87) --
	( 81.46,208.42) --
	( 81.65,207.97) --
	( 81.85,207.54) --
	( 82.04,207.13) --
	( 82.23,206.75) --
	( 82.43,206.40) --
	( 82.62,206.08) --
	( 82.82,205.80) --
	( 83.01,205.55) --
	( 83.21,205.36) --
	( 83.40,205.21) --
	( 83.60,205.10) --
	( 83.79,205.03) --
	( 83.99,205.00) --
	( 84.18,205.00) --
	( 84.38,205.05) --
	( 84.57,205.13) --
	( 84.77,205.23) --
	( 84.96,205.36) --
	( 85.15,205.51) --
	( 85.35,205.67) --
	( 85.54,205.84) --
	( 85.74,206.01) --
	( 85.93,206.19) --
	( 86.13,206.35) --
	( 86.32,206.51) --
	( 86.52,206.65) --
	( 86.71,206.78) --
	( 86.91,206.87) --
	( 87.10,206.95) --
	( 87.30,206.99) --
	( 87.49,207.01) --
	( 87.68,207.00) --
	( 87.88,206.96) --
	( 88.07,206.89) --
	( 88.27,206.79) --
	( 88.46,206.67) --
	( 88.66,206.52) --
	( 88.85,206.35) --
	( 89.05,206.16) --
	( 89.24,205.96) --
	( 89.44,205.75) --
	( 89.63,205.53) --
	( 89.83,205.31) --
	( 90.02,205.09) --
	( 90.22,204.87) --
	( 90.41,204.67) --
	( 90.60,204.47) --
	( 90.80,204.29) --
	( 90.99,204.13) --
	( 91.19,203.98) --
	( 91.38,203.85) --
	( 91.58,203.75) --
	( 91.77,203.67) --
	( 91.97,203.61) --
	( 92.16,203.57) --
	( 92.36,203.55) --
	( 92.55,203.55) --
	( 92.75,203.57) --
	( 92.94,203.61) --
	( 93.14,203.67) --
	( 93.33,203.74) --
	( 93.52,203.82) --
	( 93.72,203.90) --
	( 93.91,204.00) --
	( 94.11,204.09) --
	( 94.30,204.19) --
	( 94.50,204.29) --
	( 94.69,204.38) --
	( 94.89,204.46) --
	( 95.08,204.54) --
	( 95.28,204.60) --
	( 95.47,204.65) --
	( 95.67,204.68) --
	( 95.86,204.70) --
	( 96.05,204.71) --
	( 96.25,204.70) --
	( 96.44,204.67) --
	( 96.64,204.62) --
	( 96.83,204.56) --
	( 97.03,204.49) --
	( 97.22,204.41) --
	( 97.42,204.31) --
	( 97.61,204.20) --
	( 97.81,204.09) --
	( 98.00,203.97) --
	( 98.20,203.85) --
	( 98.39,203.73) --
	( 98.59,203.61) --
	( 98.78,203.50) --
	( 98.97,203.39) --
	( 99.17,203.28) --
	( 99.36,203.19) --
	( 99.56,203.10) --
	( 99.75,203.02) --
	( 99.95,202.96) --
	(100.14,202.90) --
	(100.34,202.86) --
	(100.53,202.83) --
	(100.73,202.81) --
	(100.92,202.80) --
	(101.12,202.81) --
	(101.31,202.82) --
	(101.51,202.84) --
	(101.70,202.87) --
	(101.89,202.91) --
	(102.09,202.95) --
	(102.28,203.00) --
	(102.48,203.05) --
	(102.67,203.10) --
	(102.87,203.15) --
	(103.06,203.20) --
	(103.26,203.24) --
	(103.45,203.28) --
	(103.65,203.32) --
	(103.84,203.35) --
	(104.04,203.37) --
	(104.23,203.39) --
	(104.42,203.40) --
	(104.62,203.40) --
	(104.81,203.38) --
	(105.01,203.37) --
	(105.20,203.34) --
	(105.40,203.31) --
	(105.59,203.27) --
	(105.79,203.22) --
	(105.98,203.17) --
	(106.18,203.11) --
	(106.37,203.05) --
	(106.57,202.99) --
	(106.76,202.92) --
	(106.96,202.86) --
	(107.15,202.80) --
	(107.34,202.74) --
	(107.54,202.68) --
	(107.73,202.63) --
	(107.93,202.58) --
	(108.12,202.54) --
	(108.32,202.50) --
	(108.51,202.47) --
	(108.71,202.44) --
	(108.90,202.42) --
	(109.10,202.41) --
	(109.29,202.40) --
	(109.49,202.40) --
	(109.68,202.40) --
	(109.88,202.41) --
	(110.07,202.42) --
	(110.26,202.44) --
	(110.46,202.46) --
	(110.65,202.48) --
	(110.85,202.50) --
	(111.04,202.53) --
	(111.24,202.55) --
	(111.43,202.58) --
	(111.63,202.60) --
	(111.82,202.63) --
	(112.02,202.65) --
	(112.21,202.66) --
	(112.41,202.68) --
	(112.60,202.69) --
	(112.79,202.70) --
	(112.99,202.70) --
	(113.18,202.69) --
	(113.38,202.69) --
	(113.57,202.68) --
	(113.77,202.66) --
	(113.96,202.64) --
	(114.16,202.62) --
	(114.35,202.60) --
	(114.55,202.57) --
	(114.74,202.54) --
	(114.94,202.51) --
	(115.13,202.47) --
	(115.33,202.44) --
	(115.52,202.41) --
	(115.71,202.38) --
	(115.91,202.35) --
	(116.10,202.32) --
	(116.30,202.29) --
	(116.49,202.27) --
	(116.69,202.24) --
	(116.88,202.23) --
	(117.08,202.21) --
	(117.27,202.20) --
	(117.47,202.19) --
	(117.66,202.18) --
	(117.86,202.17) --
	(118.05,202.17) --
	(118.25,202.17) --
	(118.44,202.18) --
	(118.63,202.18) --
	(118.83,202.19) --
	(119.02,202.20) --
	(119.22,202.21) --
	(119.41,202.22) --
	(119.61,202.23) --
	(119.80,202.25) --
	(120.00,202.26) --
	(120.19,202.27) --
	(120.39,202.28) --
	(120.58,202.29) --
	(120.78,202.29) --
	(120.97,202.30) --
	(121.16,202.30) --
	(121.36,202.31) --
	(121.55,202.31) --
	(121.75,202.30) --
	(121.94,202.30) --
	(122.14,202.29) --
	(122.33,202.29) --
	(122.53,202.28) --
	(122.72,202.27) --
	(122.92,202.25) --
	(123.11,202.24) --
	(123.31,202.23) --
	(123.50,202.21) --
	(123.70,202.19) --
	(123.89,202.18) --
	(124.08,202.16) --
	(124.28,202.15) --
	(124.47,202.13) --
	(124.67,202.12) --
	(124.86,202.11) --
	(125.06,202.10) --
	(125.25,202.09) --
	(125.45,202.08) --
	(125.64,202.07) --
	(125.84,202.06) --
	(126.03,202.06) --
	(126.23,202.05) --
	(126.42,202.05) --
	(126.62,202.05) --
	(126.81,202.05) --
	(127.00,202.05) --
	(127.20,202.05) --
	(127.39,202.06) --
	(127.59,202.06) --
	(127.78,202.06) --
	(127.98,202.07) --
	(128.17,202.07) --
	(128.37,202.08) --
	(128.56,202.08) --
	(128.76,202.08) --
	(128.95,202.09) --
	(129.15,202.09) --
	(129.34,202.09) --
	(129.53,202.10) --
	(129.73,202.10) --
	(129.92,202.10) --
	(130.12,202.10) --
	(130.31,202.10) --
	(130.51,202.09) --
	(130.70,202.09) --
	(130.90,202.09) --
	(131.09,202.08) --
	(131.29,202.08) --
	(131.48,202.07) --
	(131.68,202.07) --
	(131.87,202.06) --
	(132.07,202.06) --
	(132.26,202.05) --
	(132.45,202.04) --
	(132.65,202.04) --
	(132.84,202.03) --
	(133.04,202.02) --
	(133.23,202.02) --
	(133.43,202.01) --
	(133.62,202.01) --
	(133.82,202.00) --
	(134.01,202.00) --
	(134.21,202.00) --
	(134.40,201.99) --
	(134.60,201.99) --
	(134.79,201.99) --
	(134.99,201.98) --
	(135.18,201.98) --
	(135.37,201.98) --
	(135.57,201.98) --
	(135.76,201.98) --
	(135.96,201.98) --
	(136.15,201.98) --
	(136.35,201.98) --
	(136.54,201.98) --
	(136.74,201.98) --
	(136.93,201.98) --
	(137.13,201.98) --
	(137.32,201.98) --
	(137.52,201.98) --
	(137.71,201.98) --
	(137.90,201.98) --
	(138.10,201.98) --
	(138.29,201.98) --
	(138.49,201.98) --
	(138.68,201.98) --
	(138.88,201.98) --
	(139.07,201.98) --
	(139.27,201.98) --
	(139.46,201.98) --
	(139.66,201.98) --
	(139.85,201.98) --
	(140.05,201.98) --
	(140.24,201.98) --
	(140.44,201.98) --
	(140.63,201.98) --
	(140.82,201.97) --
	(141.02,201.97) --
	(141.21,201.97) --
	(141.41,201.97) --
	(141.60,201.97) --
	(141.80,201.97) --
	(141.99,201.97) --
	(142.19,201.97) --
	(142.38,201.97) --
	(142.58,201.97) --
	(142.77,201.97) --
	(142.97,201.97) --
	(143.16,201.97) --
	(143.36,201.97) --
	(143.55,201.97) --
	(143.74,201.97) --
	(143.94,201.97) --
	(144.13,201.97) --
	(144.33,201.97) --
	(144.52,201.97) --
	(144.72,201.97) --
	(144.91,201.97) --
	(145.11,201.97) --
	(145.30,201.97) --
	(145.50,201.97) --
	(145.69,201.97) --
	(145.89,201.98) --
	(146.08,201.98) --
	(146.27,201.98) --
	(146.47,201.98) --
	(146.66,201.98) --
	(146.86,201.98) --
	(147.05,201.98) --
	(147.25,201.98) --
	(147.44,201.98) --
	(147.64,201.98) --
	(147.83,201.98) --
	(148.03,201.97) --
	(148.22,201.97) --
	(148.42,201.97) --
	(148.61,201.97) --
	(148.81,201.97) --
	(149.00,201.97) --
	(149.19,201.97) --
	(149.39,201.97) --
	(149.58,201.97) --
	(149.78,201.97) --
	(149.97,201.97) --
	(150.17,201.97) --
	(150.36,201.97) --
	(150.56,201.97) --
	(150.75,201.97) --
	(150.95,201.97) --
	(151.14,201.96) --
	(151.34,201.96) --
	(151.53,201.96) --
	(151.73,201.96) --
	(151.92,201.96) --
	(152.11,201.96) --
	(152.31,201.96) --
	(152.50,201.96) --
	(152.70,201.96) --
	(152.89,201.96) --
	(153.09,201.96) --
	(153.28,201.96) --
	(153.48,201.96) --
	(153.67,201.96) --
	(153.87,201.96) --
	(154.06,201.96) --
	(154.26,201.96);

\path[fill=fillColor,fill opacity=0.40] ( 54.79,199.78) --
	( 54.98,199.79) --
	( 55.18,199.79) --
	( 55.37,199.80) --
	( 55.57,199.81) --
	( 55.76,199.82) --
	( 55.96,199.84) --
	( 56.15,199.85) --
	( 56.35,199.87) --
	( 56.54,199.89) --
	( 56.74,199.92) --
	( 56.93,199.94) --
	( 57.12,199.98) --
	( 57.32,200.01) --
	( 57.51,200.06) --
	( 57.71,200.10) --
	( 57.90,200.15) --
	( 58.10,200.21) --
	( 58.29,200.27) --
	( 58.49,200.33) --
	( 58.68,200.40) --
	( 58.88,200.48) --
	( 59.07,200.55) --
	( 59.27,200.63) --
	( 59.46,200.71) --
	( 59.66,200.80) --
	( 59.85,200.88) --
	( 60.04,200.96) --
	( 60.24,201.04) --
	( 60.43,201.11) --
	( 60.63,201.19) --
	( 60.82,201.25) --
	( 61.02,201.31) --
	( 61.21,201.37) --
	( 61.41,201.41) --
	( 61.60,201.45) --
	( 61.80,201.48) --
	( 61.99,201.50) --
	( 62.19,201.51) --
	( 62.38,201.52) --
	( 62.57,201.52) --
	( 62.77,201.52) --
	( 62.96,201.51) --
	( 63.16,201.51) --
	( 63.35,201.51) --
	( 63.55,201.51) --
	( 63.74,201.53) --
	( 63.94,201.56) --
	( 64.13,201.60) --
	( 64.33,201.67) --
	( 64.52,201.77) --
	( 64.72,201.90) --
	( 64.91,202.07) --
	( 65.11,202.28) --
	( 65.30,202.53) --
	( 65.49,202.85) --
	( 65.69,203.21) --
	( 65.88,203.64) --
	( 66.08,204.12) --
	( 66.27,204.67) --
	( 66.47,205.28) --
	( 66.66,205.97) --
	( 66.86,206.72) --
	( 67.05,207.53) --
	( 67.25,208.39) --
	( 67.44,209.30) --
	( 67.64,210.25) --
	( 67.83,211.24) --
	( 68.03,212.26) --
	( 68.22,213.27) --
	( 68.41,214.29) --
	( 68.61,215.29) --
	( 68.80,216.26) --
	( 69.00,217.17) --
	( 69.19,218.02) --
	( 69.39,218.79) --
	( 69.58,219.48) --
	( 69.78,220.06) --
	( 69.97,220.54) --
	( 70.17,220.88) --
	( 70.36,221.08) --
	( 70.56,221.16) --
	( 70.75,221.11) --
	( 70.94,220.93) --
	( 71.14,220.63) --
	( 71.33,220.19) --
	( 71.53,219.63) --
	( 71.72,218.98) --
	( 71.92,218.25) --
	( 72.11,217.44) --
	( 72.31,216.58) --
	( 72.50,215.66) --
	( 72.70,214.73) --
	( 72.89,213.79) --
	( 73.09,212.86) --
	( 73.28,211.94) --
	( 73.48,211.07) --
	( 73.67,210.24) --
	( 73.86,209.49) --
	( 74.06,208.80) --
	( 74.25,208.19) --
	( 74.45,207.66) --
	( 74.64,207.22) --
	( 74.84,206.88) --
	( 75.03,206.64) --
	( 75.23,206.48) --
	( 75.42,206.41) --
	( 75.62,206.43) --
	( 75.81,206.52) --
	( 76.01,206.68) --
	( 76.20,206.92) --
	( 76.40,207.20) --
	( 76.59,207.53) --
	( 76.78,207.90) --
	( 76.98,208.28) --
	( 77.17,208.68) --
	( 77.37,209.08) --
	( 77.56,209.47) --
	( 77.76,209.83) --
	( 77.95,210.17) --
	( 78.15,210.47) --
	( 78.34,210.72) --
	( 78.54,210.91) --
	( 78.73,211.04) --
	( 78.93,211.11) --
	( 79.12,211.11) --
	( 79.31,211.05) --
	( 79.51,210.92) --
	( 79.70,210.72) --
	( 79.90,210.46) --
	( 80.09,210.14) --
	( 80.29,209.78) --
	( 80.48,209.38) --
	( 80.68,208.94) --
	( 80.87,208.47) --
	( 81.07,207.98) --
	( 81.26,207.49) --
	( 81.46,207.00) --
	( 81.65,206.51) --
	( 81.85,206.04) --
	( 82.04,205.59) --
	( 82.23,205.18) --
	( 82.43,204.80) --
	( 82.62,204.46) --
	( 82.82,204.17) --
	( 83.01,203.92) --
	( 83.21,203.72) --
	( 83.40,203.58) --
	( 83.60,203.49) --
	( 83.79,203.44) --
	( 83.99,203.44) --
	( 84.18,203.48) --
	( 84.38,203.57) --
	( 84.57,203.69) --
	( 84.77,203.85) --
	( 84.96,204.03) --
	( 85.15,204.24) --
	( 85.35,204.46) --
	( 85.54,204.69) --
	( 85.74,204.92) --
	( 85.93,205.15) --
	( 86.13,205.37) --
	( 86.32,205.58) --
	( 86.52,205.77) --
	( 86.71,205.93) --
	( 86.91,206.06) --
	( 87.10,206.15) --
	( 87.30,206.22) --
	( 87.49,206.24) --
	( 87.68,206.23) --
	( 87.88,206.18) --
	( 88.07,206.09) --
	( 88.27,205.96) --
	( 88.46,205.80) --
	( 88.66,205.61) --
	( 88.85,205.40) --
	( 89.05,205.16) --
	( 89.24,204.90) --
	( 89.44,204.63) --
	( 89.63,204.35) --
	( 89.83,204.07) --
	( 90.02,203.80) --
	( 90.22,203.52) --
	( 90.41,203.26) --
	( 90.60,203.02) --
	( 90.80,202.79) --
	( 90.99,202.59) --
	( 91.19,202.41) --
	( 91.38,202.25) --
	( 91.58,202.13) --
	( 91.77,202.04) --
	( 91.97,201.97) --
	( 92.16,201.93) --
	( 92.36,201.92) --
	( 92.55,201.94) --
	( 92.75,201.98) --
	( 92.94,202.05) --
	( 93.14,202.14) --
	( 93.33,202.25) --
	( 93.52,202.36) --
	( 93.72,202.49) --
	( 93.91,202.63) --
	( 94.11,202.78) --
	( 94.30,202.92) --
	( 94.50,203.06) --
	( 94.69,203.19) --
	( 94.89,203.31) --
	( 95.08,203.42) --
	( 95.28,203.51) --
	( 95.47,203.58) --
	( 95.67,203.63) --
	( 95.86,203.66) --
	( 96.05,203.67) --
	( 96.25,203.65) --
	( 96.44,203.61) --
	( 96.64,203.55) --
	( 96.83,203.46) --
	( 97.03,203.36) --
	( 97.22,203.24) --
	( 97.42,203.10) --
	( 97.61,202.95) --
	( 97.81,202.79) --
	( 98.00,202.63) --
	( 98.20,202.46) --
	( 98.39,202.29) --
	( 98.59,202.12) --
	( 98.78,201.96) --
	( 98.97,201.81) --
	( 99.17,201.66) --
	( 99.36,201.53) --
	( 99.56,201.41) --
	( 99.75,201.31) --
	( 99.95,201.22) --
	(100.14,201.15) --
	(100.34,201.10) --
	(100.53,201.06) --
	(100.73,201.05) --
	(100.92,201.04) --
	(101.12,201.06) --
	(101.31,201.09) --
	(101.51,201.13) --
	(101.70,201.19) --
	(101.89,201.25) --
	(102.09,201.32) --
	(102.28,201.40) --
	(102.48,201.48) --
	(102.67,201.57) --
	(102.87,201.65) --
	(103.06,201.73) --
	(103.26,201.80) --
	(103.45,201.87) --
	(103.65,201.93) --
	(103.84,201.98) --
	(104.04,202.02) --
	(104.23,202.04) --
	(104.42,202.05) --
	(104.62,202.05) --
	(104.81,202.04) --
	(105.01,202.01) --
	(105.20,201.97) --
	(105.40,201.91) --
	(105.59,201.85) --
	(105.79,201.77) --
	(105.98,201.69) --
	(106.18,201.60) --
	(106.37,201.51) --
	(106.57,201.41) --
	(106.76,201.31) --
	(106.96,201.22) --
	(107.15,201.12) --
	(107.34,201.03) --
	(107.54,200.95) --
	(107.73,200.87) --
	(107.93,200.79) --
	(108.12,200.73) --
	(108.32,200.68) --
	(108.51,200.64) --
	(108.71,200.61) --
	(108.90,200.59) --
	(109.10,200.58) --
	(109.29,200.58) --
	(109.49,200.59) --
	(109.68,200.61) --
	(109.88,200.64) --
	(110.07,200.67) --
	(110.26,200.72) --
	(110.46,200.77) --
	(110.65,200.82) --
	(110.85,200.88) --
	(111.04,200.93) --
	(111.24,200.99) --
	(111.43,201.05) --
	(111.63,201.10) --
	(111.82,201.15) --
	(112.02,201.19) --
	(112.21,201.23) --
	(112.41,201.26) --
	(112.60,201.29) --
	(112.79,201.30) --
	(112.99,201.30) --
	(113.18,201.30) --
	(113.38,201.29) --
	(113.57,201.26) --
	(113.77,201.23) --
	(113.96,201.19) --
	(114.16,201.15) --
	(114.35,201.09) --
	(114.55,201.03) --
	(114.74,200.97) --
	(114.94,200.91) --
	(115.13,200.84) --
	(115.33,200.77) --
	(115.52,200.70) --
	(115.71,200.64) --
	(115.91,200.57) --
	(116.10,200.51) --
	(116.30,200.46) --
	(116.49,200.41) --
	(116.69,200.36) --
	(116.88,200.33) --
	(117.08,200.29) --
	(117.27,200.27) --
	(117.47,200.25) --
	(117.66,200.23) --
	(117.86,200.23) --
	(118.05,200.23) --
	(118.25,200.23) --
	(118.44,200.24) --
	(118.63,200.26) --
	(118.83,200.28) --
	(119.02,200.30) --
	(119.22,200.32) --
	(119.41,200.35) --
	(119.61,200.38) --
	(119.80,200.40) --
	(120.00,200.43) --
	(120.19,200.46) --
	(120.39,200.48) --
	(120.58,200.50) --
	(120.78,200.52) --
	(120.97,200.53) --
	(121.16,200.54) --
	(121.36,200.54) --
	(121.55,200.54) --
	(121.75,200.54) --
	(121.94,200.53) --
	(122.14,200.52) --
	(122.33,200.50) --
	(122.53,200.48) --
	(122.72,200.45) --
	(122.92,200.42) --
	(123.11,200.39) --
	(123.31,200.36) --
	(123.50,200.33) --
	(123.70,200.29) --
	(123.89,200.26) --
	(124.08,200.22) --
	(124.28,200.19) --
	(124.47,200.16) --
	(124.67,200.13) --
	(124.86,200.10) --
	(125.06,200.07) --
	(125.25,200.05) --
	(125.45,200.03) --
	(125.64,200.01) --
	(125.84,200.00) --
	(126.03,199.99) --
	(126.23,199.98) --
	(126.42,199.98) --
	(126.62,199.98) --
	(126.81,199.98) --
	(127.00,199.98) --
	(127.20,199.99) --
	(127.39,199.99) --
	(127.59,200.00) --
	(127.78,200.01) --
	(127.98,200.02) --
	(128.17,200.03) --
	(128.37,200.05) --
	(128.56,200.06) --
	(128.76,200.07) --
	(128.95,200.08) --
	(129.15,200.08) --
	(129.34,200.09) --
	(129.53,200.10) --
	(129.73,200.10) --
	(129.92,200.10) --
	(130.12,200.10) --
	(130.31,200.10) --
	(130.51,200.09) --
	(130.70,200.08) --
	(130.90,200.08) --
	(131.09,200.07) --
	(131.29,200.05) --
	(131.48,200.04) --
	(131.68,200.03) --
	(131.87,200.01) --
	(132.07,200.00) --
	(132.26,199.98) --
	(132.45,199.97) --
	(132.65,199.95) --
	(132.84,199.94) --
	(133.04,199.93) --
	(133.23,199.91) --
	(133.43,199.90) --
	(133.62,199.89) --
	(133.82,199.88) --
	(134.01,199.87) --
	(134.21,199.86) --
	(134.40,199.86) --
	(134.60,199.85) --
	(134.79,199.85) --
	(134.99,199.85) --
	(135.18,199.84) --
	(135.37,199.84) --
	(135.57,199.84) --
	(135.76,199.85) --
	(135.96,199.85) --
	(136.15,199.85) --
	(136.35,199.85) --
	(136.54,199.86) --
	(136.74,199.86) --
	(136.93,199.86) --
	(137.13,199.87) --
	(137.32,199.87) --
	(137.52,199.87) --
	(137.71,199.87) --
	(137.90,199.88) --
	(138.10,199.88) --
	(138.29,199.88) --
	(138.49,199.88) --
	(138.68,199.88) --
	(138.88,199.88) --
	(139.07,199.88) --
	(139.27,199.87) --
	(139.46,199.87) --
	(139.66,199.87) --
	(139.85,199.86) --
	(140.05,199.86) --
	(140.24,199.85) --
	(140.44,199.85) --
	(140.63,199.84) --
	(140.82,199.84) --
	(141.02,199.83) --
	(141.21,199.83) --
	(141.41,199.82) --
	(141.60,199.82) --
	(141.80,199.81) --
	(141.99,199.81) --
	(142.19,199.80) --
	(142.38,199.80) --
	(142.58,199.80) --
	(142.77,199.79) --
	(142.97,199.79) --
	(143.16,199.79) --
	(143.36,199.79) --
	(143.55,199.79) --
	(143.74,199.79) --
	(143.94,199.79) --
	(144.13,199.79) --
	(144.33,199.79) --
	(144.52,199.79) --
	(144.72,199.79) --
	(144.91,199.79) --
	(145.11,199.79) --
	(145.30,199.79) --
	(145.50,199.79) --
	(145.69,199.79) --
	(145.89,199.79) --
	(146.08,199.79) --
	(146.27,199.79) --
	(146.47,199.79) --
	(146.66,199.79) --
	(146.86,199.79) --
	(147.05,199.79) --
	(147.25,199.79) --
	(147.44,199.79) --
	(147.64,199.79) --
	(147.83,199.79) --
	(148.03,199.79) --
	(148.22,199.79) --
	(148.42,199.79) --
	(148.61,199.79) --
	(148.81,199.79) --
	(149.00,199.78) --
	(149.19,199.78) --
	(149.39,199.78) --
	(149.58,199.78) --
	(149.78,199.78) --
	(149.97,199.78) --
	(150.17,199.78) --
	(150.36,199.77) --
	(150.56,199.77) --
	(150.75,199.77) --
	(150.95,199.77) --
	(151.14,199.77) --
	(151.34,199.77) --
	(151.53,199.77) --
	(151.73,199.77) --
	(151.92,199.77) --
	(152.11,199.77) --
	(152.31,199.77) --
	(152.50,199.77) --
	(152.70,199.77) --
	(152.89,199.77) --
	(153.09,199.76) --
	(153.28,199.76) --
	(153.48,199.76) --
	(153.67,199.76) --
	(153.87,199.76) --
	(154.06,199.76) --
	(154.26,199.76) --
	(154.26,199.76) --
	(154.06,199.76) --
	(153.87,199.76) --
	(153.67,199.76) --
	(153.48,199.76) --
	(153.28,199.76) --
	(153.09,199.76) --
	(152.89,199.76) --
	(152.70,199.76) --
	(152.50,199.76) --
	(152.31,199.76) --
	(152.11,199.76) --
	(151.92,199.76) --
	(151.73,199.76) --
	(151.53,199.76) --
	(151.34,199.76) --
	(151.14,199.76) --
	(150.95,199.76) --
	(150.75,199.76) --
	(150.56,199.76) --
	(150.36,199.76) --
	(150.17,199.76) --
	(149.97,199.76) --
	(149.78,199.76) --
	(149.58,199.76) --
	(149.39,199.76) --
	(149.19,199.76) --
	(149.00,199.76) --
	(148.81,199.76) --
	(148.61,199.76) --
	(148.42,199.76) --
	(148.22,199.76) --
	(148.03,199.76) --
	(147.83,199.76) --
	(147.64,199.76) --
	(147.44,199.76) --
	(147.25,199.76) --
	(147.05,199.76) --
	(146.86,199.76) --
	(146.66,199.76) --
	(146.47,199.76) --
	(146.27,199.76) --
	(146.08,199.76) --
	(145.89,199.76) --
	(145.69,199.76) --
	(145.50,199.76) --
	(145.30,199.76) --
	(145.11,199.76) --
	(144.91,199.76) --
	(144.72,199.76) --
	(144.52,199.76) --
	(144.33,199.76) --
	(144.13,199.76) --
	(143.94,199.76) --
	(143.74,199.76) --
	(143.55,199.76) --
	(143.36,199.76) --
	(143.16,199.76) --
	(142.97,199.76) --
	(142.77,199.76) --
	(142.58,199.76) --
	(142.38,199.76) --
	(142.19,199.76) --
	(141.99,199.76) --
	(141.80,199.76) --
	(141.60,199.76) --
	(141.41,199.76) --
	(141.21,199.76) --
	(141.02,199.76) --
	(140.82,199.76) --
	(140.63,199.76) --
	(140.44,199.76) --
	(140.24,199.76) --
	(140.05,199.76) --
	(139.85,199.76) --
	(139.66,199.76) --
	(139.46,199.76) --
	(139.27,199.76) --
	(139.07,199.76) --
	(138.88,199.76) --
	(138.68,199.76) --
	(138.49,199.76) --
	(138.29,199.76) --
	(138.10,199.76) --
	(137.90,199.76) --
	(137.71,199.76) --
	(137.52,199.76) --
	(137.32,199.76) --
	(137.13,199.76) --
	(136.93,199.76) --
	(136.74,199.76) --
	(136.54,199.76) --
	(136.35,199.76) --
	(136.15,199.76) --
	(135.96,199.76) --
	(135.76,199.76) --
	(135.57,199.76) --
	(135.37,199.76) --
	(135.18,199.76) --
	(134.99,199.76) --
	(134.79,199.76) --
	(134.60,199.76) --
	(134.40,199.76) --
	(134.21,199.76) --
	(134.01,199.76) --
	(133.82,199.76) --
	(133.62,199.76) --
	(133.43,199.76) --
	(133.23,199.76) --
	(133.04,199.76) --
	(132.84,199.76) --
	(132.65,199.76) --
	(132.45,199.76) --
	(132.26,199.76) --
	(132.07,199.76) --
	(131.87,199.76) --
	(131.68,199.76) --
	(131.48,199.76) --
	(131.29,199.76) --
	(131.09,199.76) --
	(130.90,199.76) --
	(130.70,199.76) --
	(130.51,199.76) --
	(130.31,199.76) --
	(130.12,199.76) --
	(129.92,199.76) --
	(129.73,199.76) --
	(129.53,199.76) --
	(129.34,199.76) --
	(129.15,199.76) --
	(128.95,199.76) --
	(128.76,199.76) --
	(128.56,199.76) --
	(128.37,199.76) --
	(128.17,199.76) --
	(127.98,199.76) --
	(127.78,199.76) --
	(127.59,199.76) --
	(127.39,199.76) --
	(127.20,199.76) --
	(127.00,199.76) --
	(126.81,199.76) --
	(126.62,199.76) --
	(126.42,199.76) --
	(126.23,199.76) --
	(126.03,199.76) --
	(125.84,199.76) --
	(125.64,199.76) --
	(125.45,199.76) --
	(125.25,199.76) --
	(125.06,199.76) --
	(124.86,199.76) --
	(124.67,199.76) --
	(124.47,199.76) --
	(124.28,199.76) --
	(124.08,199.76) --
	(123.89,199.76) --
	(123.70,199.76) --
	(123.50,199.76) --
	(123.31,199.76) --
	(123.11,199.76) --
	(122.92,199.76) --
	(122.72,199.76) --
	(122.53,199.76) --
	(122.33,199.76) --
	(122.14,199.76) --
	(121.94,199.76) --
	(121.75,199.76) --
	(121.55,199.76) --
	(121.36,199.76) --
	(121.16,199.76) --
	(120.97,199.76) --
	(120.78,199.76) --
	(120.58,199.76) --
	(120.39,199.76) --
	(120.19,199.76) --
	(120.00,199.76) --
	(119.80,199.76) --
	(119.61,199.76) --
	(119.41,199.76) --
	(119.22,199.76) --
	(119.02,199.76) --
	(118.83,199.76) --
	(118.63,199.76) --
	(118.44,199.76) --
	(118.25,199.76) --
	(118.05,199.76) --
	(117.86,199.76) --
	(117.66,199.76) --
	(117.47,199.76) --
	(117.27,199.76) --
	(117.08,199.76) --
	(116.88,199.76) --
	(116.69,199.76) --
	(116.49,199.76) --
	(116.30,199.76) --
	(116.10,199.76) --
	(115.91,199.76) --
	(115.71,199.76) --
	(115.52,199.76) --
	(115.33,199.76) --
	(115.13,199.76) --
	(114.94,199.76) --
	(114.74,199.76) --
	(114.55,199.76) --
	(114.35,199.76) --
	(114.16,199.76) --
	(113.96,199.76) --
	(113.77,199.76) --
	(113.57,199.76) --
	(113.38,199.76) --
	(113.18,199.76) --
	(112.99,199.76) --
	(112.79,199.76) --
	(112.60,199.76) --
	(112.41,199.76) --
	(112.21,199.76) --
	(112.02,199.76) --
	(111.82,199.76) --
	(111.63,199.76) --
	(111.43,199.76) --
	(111.24,199.76) --
	(111.04,199.76) --
	(110.85,199.76) --
	(110.65,199.76) --
	(110.46,199.76) --
	(110.26,199.76) --
	(110.07,199.76) --
	(109.88,199.76) --
	(109.68,199.76) --
	(109.49,199.76) --
	(109.29,199.76) --
	(109.10,199.76) --
	(108.90,199.76) --
	(108.71,199.76) --
	(108.51,199.76) --
	(108.32,199.76) --
	(108.12,199.76) --
	(107.93,199.76) --
	(107.73,199.76) --
	(107.54,199.76) --
	(107.34,199.76) --
	(107.15,199.76) --
	(106.96,199.76) --
	(106.76,199.76) --
	(106.57,199.76) --
	(106.37,199.76) --
	(106.18,199.76) --
	(105.98,199.76) --
	(105.79,199.76) --
	(105.59,199.76) --
	(105.40,199.76) --
	(105.20,199.76) --
	(105.01,199.76) --
	(104.81,199.76) --
	(104.62,199.76) --
	(104.42,199.76) --
	(104.23,199.76) --
	(104.04,199.76) --
	(103.84,199.76) --
	(103.65,199.76) --
	(103.45,199.76) --
	(103.26,199.76) --
	(103.06,199.76) --
	(102.87,199.76) --
	(102.67,199.76) --
	(102.48,199.76) --
	(102.28,199.76) --
	(102.09,199.76) --
	(101.89,199.76) --
	(101.70,199.76) --
	(101.51,199.76) --
	(101.31,199.76) --
	(101.12,199.76) --
	(100.92,199.76) --
	(100.73,199.76) --
	(100.53,199.76) --
	(100.34,199.76) --
	(100.14,199.76) --
	( 99.95,199.76) --
	( 99.75,199.76) --
	( 99.56,199.76) --
	( 99.36,199.76) --
	( 99.17,199.76) --
	( 98.97,199.76) --
	( 98.78,199.76) --
	( 98.59,199.76) --
	( 98.39,199.76) --
	( 98.20,199.76) --
	( 98.00,199.76) --
	( 97.81,199.76) --
	( 97.61,199.76) --
	( 97.42,199.76) --
	( 97.22,199.76) --
	( 97.03,199.76) --
	( 96.83,199.76) --
	( 96.64,199.76) --
	( 96.44,199.76) --
	( 96.25,199.76) --
	( 96.05,199.76) --
	( 95.86,199.76) --
	( 95.67,199.76) --
	( 95.47,199.76) --
	( 95.28,199.76) --
	( 95.08,199.76) --
	( 94.89,199.76) --
	( 94.69,199.76) --
	( 94.50,199.76) --
	( 94.30,199.76) --
	( 94.11,199.76) --
	( 93.91,199.76) --
	( 93.72,199.76) --
	( 93.52,199.76) --
	( 93.33,199.76) --
	( 93.14,199.76) --
	( 92.94,199.76) --
	( 92.75,199.76) --
	( 92.55,199.76) --
	( 92.36,199.76) --
	( 92.16,199.76) --
	( 91.97,199.76) --
	( 91.77,199.76) --
	( 91.58,199.76) --
	( 91.38,199.76) --
	( 91.19,199.76) --
	( 90.99,199.76) --
	( 90.80,199.76) --
	( 90.60,199.76) --
	( 90.41,199.76) --
	( 90.22,199.76) --
	( 90.02,199.76) --
	( 89.83,199.76) --
	( 89.63,199.76) --
	( 89.44,199.76) --
	( 89.24,199.76) --
	( 89.05,199.76) --
	( 88.85,199.76) --
	( 88.66,199.76) --
	( 88.46,199.76) --
	( 88.27,199.76) --
	( 88.07,199.76) --
	( 87.88,199.76) --
	( 87.68,199.76) --
	( 87.49,199.76) --
	( 87.30,199.76) --
	( 87.10,199.76) --
	( 86.91,199.76) --
	( 86.71,199.76) --
	( 86.52,199.76) --
	( 86.32,199.76) --
	( 86.13,199.76) --
	( 85.93,199.76) --
	( 85.74,199.76) --
	( 85.54,199.76) --
	( 85.35,199.76) --
	( 85.15,199.76) --
	( 84.96,199.76) --
	( 84.77,199.76) --
	( 84.57,199.76) --
	( 84.38,199.76) --
	( 84.18,199.76) --
	( 83.99,199.76) --
	( 83.79,199.76) --
	( 83.60,199.76) --
	( 83.40,199.76) --
	( 83.21,199.76) --
	( 83.01,199.76) --
	( 82.82,199.76) --
	( 82.62,199.76) --
	( 82.43,199.76) --
	( 82.23,199.76) --
	( 82.04,199.76) --
	( 81.85,199.76) --
	( 81.65,199.76) --
	( 81.46,199.76) --
	( 81.26,199.76) --
	( 81.07,199.76) --
	( 80.87,199.76) --
	( 80.68,199.76) --
	( 80.48,199.76) --
	( 80.29,199.76) --
	( 80.09,199.76) --
	( 79.90,199.76) --
	( 79.70,199.76) --
	( 79.51,199.76) --
	( 79.31,199.76) --
	( 79.12,199.76) --
	( 78.93,199.76) --
	( 78.73,199.76) --
	( 78.54,199.76) --
	( 78.34,199.76) --
	( 78.15,199.76) --
	( 77.95,199.76) --
	( 77.76,199.76) --
	( 77.56,199.76) --
	( 77.37,199.76) --
	( 77.17,199.76) --
	( 76.98,199.76) --
	( 76.78,199.76) --
	( 76.59,199.76) --
	( 76.40,199.76) --
	( 76.20,199.76) --
	( 76.01,199.76) --
	( 75.81,199.76) --
	( 75.62,199.76) --
	( 75.42,199.76) --
	( 75.23,199.76) --
	( 75.03,199.76) --
	( 74.84,199.76) --
	( 74.64,199.76) --
	( 74.45,199.76) --
	( 74.25,199.76) --
	( 74.06,199.76) --
	( 73.86,199.76) --
	( 73.67,199.76) --
	( 73.48,199.76) --
	( 73.28,199.76) --
	( 73.09,199.76) --
	( 72.89,199.76) --
	( 72.70,199.76) --
	( 72.50,199.76) --
	( 72.31,199.76) --
	( 72.11,199.76) --
	( 71.92,199.76) --
	( 71.72,199.76) --
	( 71.53,199.76) --
	( 71.33,199.76) --
	( 71.14,199.76) --
	( 70.94,199.76) --
	( 70.75,199.76) --
	( 70.56,199.76) --
	( 70.36,199.76) --
	( 70.17,199.76) --
	( 69.97,199.76) --
	( 69.78,199.76) --
	( 69.58,199.76) --
	( 69.39,199.76) --
	( 69.19,199.76) --
	( 69.00,199.76) --
	( 68.80,199.76) --
	( 68.61,199.76) --
	( 68.41,199.76) --
	( 68.22,199.76) --
	( 68.03,199.76) --
	( 67.83,199.76) --
	( 67.64,199.76) --
	( 67.44,199.76) --
	( 67.25,199.76) --
	( 67.05,199.76) --
	( 66.86,199.76) --
	( 66.66,199.76) --
	( 66.47,199.76) --
	( 66.27,199.76) --
	( 66.08,199.76) --
	( 65.88,199.76) --
	( 65.69,199.76) --
	( 65.49,199.76) --
	( 65.30,199.76) --
	( 65.11,199.76) --
	( 64.91,199.76) --
	( 64.72,199.76) --
	( 64.52,199.76) --
	( 64.33,199.76) --
	( 64.13,199.76) --
	( 63.94,199.76) --
	( 63.74,199.76) --
	( 63.55,199.76) --
	( 63.35,199.76) --
	( 63.16,199.76) --
	( 62.96,199.76) --
	( 62.77,199.76) --
	( 62.57,199.76) --
	( 62.38,199.76) --
	( 62.19,199.76) --
	( 61.99,199.76) --
	( 61.80,199.76) --
	( 61.60,199.76) --
	( 61.41,199.76) --
	( 61.21,199.76) --
	( 61.02,199.76) --
	( 60.82,199.76) --
	( 60.63,199.76) --
	( 60.43,199.76) --
	( 60.24,199.76) --
	( 60.04,199.76) --
	( 59.85,199.76) --
	( 59.66,199.76) --
	( 59.46,199.76) --
	( 59.27,199.76) --
	( 59.07,199.76) --
	( 58.88,199.76) --
	( 58.68,199.76) --
	( 58.49,199.76) --
	( 58.29,199.76) --
	( 58.10,199.76) --
	( 57.90,199.76) --
	( 57.71,199.76) --
	( 57.51,199.76) --
	( 57.32,199.76) --
	( 57.12,199.76) --
	( 56.93,199.76) --
	( 56.74,199.76) --
	( 56.54,199.76) --
	( 56.35,199.76) --
	( 56.15,199.76) --
	( 55.96,199.76) --
	( 55.76,199.76) --
	( 55.57,199.76) --
	( 55.37,199.76) --
	( 55.18,199.76) --
	( 54.98,199.76) --
	( 54.79,199.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 54.79,199.78) --
	( 54.98,199.79) --
	( 55.18,199.79) --
	( 55.37,199.80) --
	( 55.57,199.81) --
	( 55.76,199.82) --
	( 55.96,199.84) --
	( 56.15,199.85) --
	( 56.35,199.87) --
	( 56.54,199.89) --
	( 56.74,199.92) --
	( 56.93,199.94) --
	( 57.12,199.98) --
	( 57.32,200.01) --
	( 57.51,200.06) --
	( 57.71,200.10) --
	( 57.90,200.15) --
	( 58.10,200.21) --
	( 58.29,200.27) --
	( 58.49,200.33) --
	( 58.68,200.40) --
	( 58.88,200.48) --
	( 59.07,200.55) --
	( 59.27,200.63) --
	( 59.46,200.71) --
	( 59.66,200.80) --
	( 59.85,200.88) --
	( 60.04,200.96) --
	( 60.24,201.04) --
	( 60.43,201.11) --
	( 60.63,201.19) --
	( 60.82,201.25) --
	( 61.02,201.31) --
	( 61.21,201.37) --
	( 61.41,201.41) --
	( 61.60,201.45) --
	( 61.80,201.48) --
	( 61.99,201.50) --
	( 62.19,201.51) --
	( 62.38,201.52) --
	( 62.57,201.52) --
	( 62.77,201.52) --
	( 62.96,201.51) --
	( 63.16,201.51) --
	( 63.35,201.51) --
	( 63.55,201.51) --
	( 63.74,201.53) --
	( 63.94,201.56) --
	( 64.13,201.60) --
	( 64.33,201.67) --
	( 64.52,201.77) --
	( 64.72,201.90) --
	( 64.91,202.07) --
	( 65.11,202.28) --
	( 65.30,202.53) --
	( 65.49,202.85) --
	( 65.69,203.21) --
	( 65.88,203.64) --
	( 66.08,204.12) --
	( 66.27,204.67) --
	( 66.47,205.28) --
	( 66.66,205.97) --
	( 66.86,206.72) --
	( 67.05,207.53) --
	( 67.25,208.39) --
	( 67.44,209.30) --
	( 67.64,210.25) --
	( 67.83,211.24) --
	( 68.03,212.26) --
	( 68.22,213.27) --
	( 68.41,214.29) --
	( 68.61,215.29) --
	( 68.80,216.26) --
	( 69.00,217.17) --
	( 69.19,218.02) --
	( 69.39,218.79) --
	( 69.58,219.48) --
	( 69.78,220.06) --
	( 69.97,220.54) --
	( 70.17,220.88) --
	( 70.36,221.08) --
	( 70.56,221.16) --
	( 70.75,221.11) --
	( 70.94,220.93) --
	( 71.14,220.63) --
	( 71.33,220.19) --
	( 71.53,219.63) --
	( 71.72,218.98) --
	( 71.92,218.25) --
	( 72.11,217.44) --
	( 72.31,216.58) --
	( 72.50,215.66) --
	( 72.70,214.73) --
	( 72.89,213.79) --
	( 73.09,212.86) --
	( 73.28,211.94) --
	( 73.48,211.07) --
	( 73.67,210.24) --
	( 73.86,209.49) --
	( 74.06,208.80) --
	( 74.25,208.19) --
	( 74.45,207.66) --
	( 74.64,207.22) --
	( 74.84,206.88) --
	( 75.03,206.64) --
	( 75.23,206.48) --
	( 75.42,206.41) --
	( 75.62,206.43) --
	( 75.81,206.52) --
	( 76.01,206.68) --
	( 76.20,206.92) --
	( 76.40,207.20) --
	( 76.59,207.53) --
	( 76.78,207.90) --
	( 76.98,208.28) --
	( 77.17,208.68) --
	( 77.37,209.08) --
	( 77.56,209.47) --
	( 77.76,209.83) --
	( 77.95,210.17) --
	( 78.15,210.47) --
	( 78.34,210.72) --
	( 78.54,210.91) --
	( 78.73,211.04) --
	( 78.93,211.11) --
	( 79.12,211.11) --
	( 79.31,211.05) --
	( 79.51,210.92) --
	( 79.70,210.72) --
	( 79.90,210.46) --
	( 80.09,210.14) --
	( 80.29,209.78) --
	( 80.48,209.38) --
	( 80.68,208.94) --
	( 80.87,208.47) --
	( 81.07,207.98) --
	( 81.26,207.49) --
	( 81.46,207.00) --
	( 81.65,206.51) --
	( 81.85,206.04) --
	( 82.04,205.59) --
	( 82.23,205.18) --
	( 82.43,204.80) --
	( 82.62,204.46) --
	( 82.82,204.17) --
	( 83.01,203.92) --
	( 83.21,203.72) --
	( 83.40,203.58) --
	( 83.60,203.49) --
	( 83.79,203.44) --
	( 83.99,203.44) --
	( 84.18,203.48) --
	( 84.38,203.57) --
	( 84.57,203.69) --
	( 84.77,203.85) --
	( 84.96,204.03) --
	( 85.15,204.24) --
	( 85.35,204.46) --
	( 85.54,204.69) --
	( 85.74,204.92) --
	( 85.93,205.15) --
	( 86.13,205.37) --
	( 86.32,205.58) --
	( 86.52,205.77) --
	( 86.71,205.93) --
	( 86.91,206.06) --
	( 87.10,206.15) --
	( 87.30,206.22) --
	( 87.49,206.24) --
	( 87.68,206.23) --
	( 87.88,206.18) --
	( 88.07,206.09) --
	( 88.27,205.96) --
	( 88.46,205.80) --
	( 88.66,205.61) --
	( 88.85,205.40) --
	( 89.05,205.16) --
	( 89.24,204.90) --
	( 89.44,204.63) --
	( 89.63,204.35) --
	( 89.83,204.07) --
	( 90.02,203.80) --
	( 90.22,203.52) --
	( 90.41,203.26) --
	( 90.60,203.02) --
	( 90.80,202.79) --
	( 90.99,202.59) --
	( 91.19,202.41) --
	( 91.38,202.25) --
	( 91.58,202.13) --
	( 91.77,202.04) --
	( 91.97,201.97) --
	( 92.16,201.93) --
	( 92.36,201.92) --
	( 92.55,201.94) --
	( 92.75,201.98) --
	( 92.94,202.05) --
	( 93.14,202.14) --
	( 93.33,202.25) --
	( 93.52,202.36) --
	( 93.72,202.49) --
	( 93.91,202.63) --
	( 94.11,202.78) --
	( 94.30,202.92) --
	( 94.50,203.06) --
	( 94.69,203.19) --
	( 94.89,203.31) --
	( 95.08,203.42) --
	( 95.28,203.51) --
	( 95.47,203.58) --
	( 95.67,203.63) --
	( 95.86,203.66) --
	( 96.05,203.67) --
	( 96.25,203.65) --
	( 96.44,203.61) --
	( 96.64,203.55) --
	( 96.83,203.46) --
	( 97.03,203.36) --
	( 97.22,203.24) --
	( 97.42,203.10) --
	( 97.61,202.95) --
	( 97.81,202.79) --
	( 98.00,202.63) --
	( 98.20,202.46) --
	( 98.39,202.29) --
	( 98.59,202.12) --
	( 98.78,201.96) --
	( 98.97,201.81) --
	( 99.17,201.66) --
	( 99.36,201.53) --
	( 99.56,201.41) --
	( 99.75,201.31) --
	( 99.95,201.22) --
	(100.14,201.15) --
	(100.34,201.10) --
	(100.53,201.06) --
	(100.73,201.05) --
	(100.92,201.04) --
	(101.12,201.06) --
	(101.31,201.09) --
	(101.51,201.13) --
	(101.70,201.19) --
	(101.89,201.25) --
	(102.09,201.32) --
	(102.28,201.40) --
	(102.48,201.48) --
	(102.67,201.57) --
	(102.87,201.65) --
	(103.06,201.73) --
	(103.26,201.80) --
	(103.45,201.87) --
	(103.65,201.93) --
	(103.84,201.98) --
	(104.04,202.02) --
	(104.23,202.04) --
	(104.42,202.05) --
	(104.62,202.05) --
	(104.81,202.04) --
	(105.01,202.01) --
	(105.20,201.97) --
	(105.40,201.91) --
	(105.59,201.85) --
	(105.79,201.77) --
	(105.98,201.69) --
	(106.18,201.60) --
	(106.37,201.51) --
	(106.57,201.41) --
	(106.76,201.31) --
	(106.96,201.22) --
	(107.15,201.12) --
	(107.34,201.03) --
	(107.54,200.95) --
	(107.73,200.87) --
	(107.93,200.79) --
	(108.12,200.73) --
	(108.32,200.68) --
	(108.51,200.64) --
	(108.71,200.61) --
	(108.90,200.59) --
	(109.10,200.58) --
	(109.29,200.58) --
	(109.49,200.59) --
	(109.68,200.61) --
	(109.88,200.64) --
	(110.07,200.67) --
	(110.26,200.72) --
	(110.46,200.77) --
	(110.65,200.82) --
	(110.85,200.88) --
	(111.04,200.93) --
	(111.24,200.99) --
	(111.43,201.05) --
	(111.63,201.10) --
	(111.82,201.15) --
	(112.02,201.19) --
	(112.21,201.23) --
	(112.41,201.26) --
	(112.60,201.29) --
	(112.79,201.30) --
	(112.99,201.30) --
	(113.18,201.30) --
	(113.38,201.29) --
	(113.57,201.26) --
	(113.77,201.23) --
	(113.96,201.19) --
	(114.16,201.15) --
	(114.35,201.09) --
	(114.55,201.03) --
	(114.74,200.97) --
	(114.94,200.91) --
	(115.13,200.84) --
	(115.33,200.77) --
	(115.52,200.70) --
	(115.71,200.64) --
	(115.91,200.57) --
	(116.10,200.51) --
	(116.30,200.46) --
	(116.49,200.41) --
	(116.69,200.36) --
	(116.88,200.33) --
	(117.08,200.29) --
	(117.27,200.27) --
	(117.47,200.25) --
	(117.66,200.23) --
	(117.86,200.23) --
	(118.05,200.23) --
	(118.25,200.23) --
	(118.44,200.24) --
	(118.63,200.26) --
	(118.83,200.28) --
	(119.02,200.30) --
	(119.22,200.32) --
	(119.41,200.35) --
	(119.61,200.38) --
	(119.80,200.40) --
	(120.00,200.43) --
	(120.19,200.46) --
	(120.39,200.48) --
	(120.58,200.50) --
	(120.78,200.52) --
	(120.97,200.53) --
	(121.16,200.54) --
	(121.36,200.54) --
	(121.55,200.54) --
	(121.75,200.54) --
	(121.94,200.53) --
	(122.14,200.52) --
	(122.33,200.50) --
	(122.53,200.48) --
	(122.72,200.45) --
	(122.92,200.42) --
	(123.11,200.39) --
	(123.31,200.36) --
	(123.50,200.33) --
	(123.70,200.29) --
	(123.89,200.26) --
	(124.08,200.22) --
	(124.28,200.19) --
	(124.47,200.16) --
	(124.67,200.13) --
	(124.86,200.10) --
	(125.06,200.07) --
	(125.25,200.05) --
	(125.45,200.03) --
	(125.64,200.01) --
	(125.84,200.00) --
	(126.03,199.99) --
	(126.23,199.98) --
	(126.42,199.98) --
	(126.62,199.98) --
	(126.81,199.98) --
	(127.00,199.98) --
	(127.20,199.99) --
	(127.39,199.99) --
	(127.59,200.00) --
	(127.78,200.01) --
	(127.98,200.02) --
	(128.17,200.03) --
	(128.37,200.05) --
	(128.56,200.06) --
	(128.76,200.07) --
	(128.95,200.08) --
	(129.15,200.08) --
	(129.34,200.09) --
	(129.53,200.10) --
	(129.73,200.10) --
	(129.92,200.10) --
	(130.12,200.10) --
	(130.31,200.10) --
	(130.51,200.09) --
	(130.70,200.08) --
	(130.90,200.08) --
	(131.09,200.07) --
	(131.29,200.05) --
	(131.48,200.04) --
	(131.68,200.03) --
	(131.87,200.01) --
	(132.07,200.00) --
	(132.26,199.98) --
	(132.45,199.97) --
	(132.65,199.95) --
	(132.84,199.94) --
	(133.04,199.93) --
	(133.23,199.91) --
	(133.43,199.90) --
	(133.62,199.89) --
	(133.82,199.88) --
	(134.01,199.87) --
	(134.21,199.86) --
	(134.40,199.86) --
	(134.60,199.85) --
	(134.79,199.85) --
	(134.99,199.85) --
	(135.18,199.84) --
	(135.37,199.84) --
	(135.57,199.84) --
	(135.76,199.85) --
	(135.96,199.85) --
	(136.15,199.85) --
	(136.35,199.85) --
	(136.54,199.86) --
	(136.74,199.86) --
	(136.93,199.86) --
	(137.13,199.87) --
	(137.32,199.87) --
	(137.52,199.87) --
	(137.71,199.87) --
	(137.90,199.88) --
	(138.10,199.88) --
	(138.29,199.88) --
	(138.49,199.88) --
	(138.68,199.88) --
	(138.88,199.88) --
	(139.07,199.88) --
	(139.27,199.87) --
	(139.46,199.87) --
	(139.66,199.87) --
	(139.85,199.86) --
	(140.05,199.86) --
	(140.24,199.85) --
	(140.44,199.85) --
	(140.63,199.84) --
	(140.82,199.84) --
	(141.02,199.83) --
	(141.21,199.83) --
	(141.41,199.82) --
	(141.60,199.82) --
	(141.80,199.81) --
	(141.99,199.81) --
	(142.19,199.80) --
	(142.38,199.80) --
	(142.58,199.80) --
	(142.77,199.79) --
	(142.97,199.79) --
	(143.16,199.79) --
	(143.36,199.79) --
	(143.55,199.79) --
	(143.74,199.79) --
	(143.94,199.79) --
	(144.13,199.79) --
	(144.33,199.79) --
	(144.52,199.79) --
	(144.72,199.79) --
	(144.91,199.79) --
	(145.11,199.79) --
	(145.30,199.79) --
	(145.50,199.79) --
	(145.69,199.79) --
	(145.89,199.79) --
	(146.08,199.79) --
	(146.27,199.79) --
	(146.47,199.79) --
	(146.66,199.79) --
	(146.86,199.79) --
	(147.05,199.79) --
	(147.25,199.79) --
	(147.44,199.79) --
	(147.64,199.79) --
	(147.83,199.79) --
	(148.03,199.79) --
	(148.22,199.79) --
	(148.42,199.79) --
	(148.61,199.79) --
	(148.81,199.79) --
	(149.00,199.78) --
	(149.19,199.78) --
	(149.39,199.78) --
	(149.58,199.78) --
	(149.78,199.78) --
	(149.97,199.78) --
	(150.17,199.78) --
	(150.36,199.77) --
	(150.56,199.77) --
	(150.75,199.77) --
	(150.95,199.77) --
	(151.14,199.77) --
	(151.34,199.77) --
	(151.53,199.77) --
	(151.73,199.77) --
	(151.92,199.77) --
	(152.11,199.77) --
	(152.31,199.77) --
	(152.50,199.77) --
	(152.70,199.77) --
	(152.89,199.77) --
	(153.09,199.76) --
	(153.28,199.76) --
	(153.48,199.76) --
	(153.67,199.76) --
	(153.87,199.76) --
	(154.06,199.76) --
	(154.26,199.76);

\path[fill=fillColor,fill opacity=0.40] ( 54.79,195.94) --
	( 54.98,195.95) --
	( 55.18,195.96) --
	( 55.37,195.96) --
	( 55.57,195.97) --
	( 55.76,195.98) --
	( 55.96,196.00) --
	( 56.15,196.01) --
	( 56.35,196.03) --
	( 56.54,196.05) --
	( 56.74,196.07) --
	( 56.93,196.10) --
	( 57.12,196.13) --
	( 57.32,196.17) --
	( 57.51,196.21) --
	( 57.71,196.25) --
	( 57.90,196.30) --
	( 58.10,196.36) --
	( 58.29,196.42) --
	( 58.49,196.48) --
	( 58.68,196.55) --
	( 58.88,196.62) --
	( 59.07,196.69) --
	( 59.27,196.77) --
	( 59.46,196.85) --
	( 59.66,196.93) --
	( 59.85,197.01) --
	( 60.04,197.09) --
	( 60.24,197.16) --
	( 60.43,197.24) --
	( 60.63,197.30) --
	( 60.82,197.37) --
	( 61.02,197.43) --
	( 61.21,197.48) --
	( 61.41,197.52) --
	( 61.60,197.55) --
	( 61.80,197.58) --
	( 61.99,197.59) --
	( 62.19,197.60) --
	( 62.38,197.60) --
	( 62.57,197.60) --
	( 62.77,197.58) --
	( 62.96,197.57) --
	( 63.16,197.55) --
	( 63.35,197.53) --
	( 63.55,197.51) --
	( 63.74,197.49) --
	( 63.94,197.48) --
	( 64.13,197.49) --
	( 64.33,197.50) --
	( 64.52,197.54) --
	( 64.72,197.59) --
	( 64.91,197.67) --
	( 65.11,197.77) --
	( 65.30,197.91) --
	( 65.49,198.08) --
	( 65.69,198.29) --
	( 65.88,198.53) --
	( 66.08,198.82) --
	( 66.27,199.14) --
	( 66.47,199.51) --
	( 66.66,199.93) --
	( 66.86,200.38) --
	( 67.05,200.88) --
	( 67.25,201.41) --
	( 67.44,201.97) --
	( 67.64,202.56) --
	( 67.83,203.18) --
	( 68.03,203.81) --
	( 68.22,204.44) --
	( 68.41,205.08) --
	( 68.61,205.70) --
	( 68.80,206.31) --
	( 69.00,206.88) --
	( 69.19,207.41) --
	( 69.39,207.90) --
	( 69.58,208.33) --
	( 69.78,208.70) --
	( 69.97,209.00) --
	( 70.17,209.21) --
	( 70.36,209.34) --
	( 70.56,209.39) --
	( 70.75,209.36) --
	( 70.94,209.25) --
	( 71.14,209.06) --
	( 71.33,208.79) --
	( 71.53,208.45) --
	( 71.72,208.05) --
	( 71.92,207.60) --
	( 72.11,207.10) --
	( 72.31,206.58) --
	( 72.50,206.02) --
	( 72.70,205.46) --
	( 72.89,204.90) --
	( 73.09,204.34) --
	( 73.28,203.81) --
	( 73.48,203.30) --
	( 73.67,202.84) --
	( 73.86,202.43) --
	( 74.06,202.07) --
	( 74.25,201.76) --
	( 74.45,201.52) --
	( 74.64,201.34) --
	( 74.84,201.24) --
	( 75.03,201.21) --
	( 75.23,201.24) --
	( 75.42,201.34) --
	( 75.62,201.50) --
	( 75.81,201.72) --
	( 76.01,201.99) --
	( 76.20,202.32) --
	( 76.40,202.68) --
	( 76.59,203.06) --
	( 76.78,203.47) --
	( 76.98,203.90) --
	( 77.17,204.32) --
	( 77.37,204.74) --
	( 77.56,205.14) --
	( 77.76,205.52) --
	( 77.95,205.86) --
	( 78.15,206.17) --
	( 78.34,206.43) --
	( 78.54,206.62) --
	( 78.73,206.75) --
	( 78.93,206.82) --
	( 79.12,206.83) --
	( 79.31,206.77) --
	( 79.51,206.66) --
	( 79.70,206.47) --
	( 79.90,206.22) --
	( 80.09,205.92) --
	( 80.29,205.58) --
	( 80.48,205.19) --
	( 80.68,204.78) --
	( 80.87,204.33) --
	( 81.07,203.87) --
	( 81.26,203.41) --
	( 81.46,202.95) --
	( 81.65,202.49) --
	( 81.85,202.06) --
	( 82.04,201.65) --
	( 82.23,201.27) --
	( 82.43,200.93) --
	( 82.62,200.64) --
	( 82.82,200.38) --
	( 83.01,200.18) --
	( 83.21,200.03) --
	( 83.40,199.94) --
	( 83.60,199.90) --
	( 83.79,199.90) --
	( 83.99,199.96) --
	( 84.18,200.06) --
	( 84.38,200.21) --
	( 84.57,200.39) --
	( 84.77,200.61) --
	( 84.96,200.86) --
	( 85.15,201.13) --
	( 85.35,201.41) --
	( 85.54,201.70) --
	( 85.74,201.99) --
	( 85.93,202.27) --
	( 86.13,202.55) --
	( 86.32,202.80) --
	( 86.52,203.03) --
	( 86.71,203.23) --
	( 86.91,203.38) --
	( 87.10,203.50) --
	( 87.30,203.58) --
	( 87.49,203.61) --
	( 87.68,203.60) --
	( 87.88,203.54) --
	( 88.07,203.44) --
	( 88.27,203.29) --
	( 88.46,203.10) --
	( 88.66,202.88) --
	( 88.85,202.63) --
	( 89.05,202.35) --
	( 89.24,202.05) --
	( 89.44,201.73) --
	( 89.63,201.41) --
	( 89.83,201.08) --
	( 90.02,200.76) --
	( 90.22,200.45) --
	( 90.41,200.15) --
	( 90.60,199.88) --
	( 90.80,199.63) --
	( 90.99,199.41) --
	( 91.19,199.22) --
	( 91.38,199.06) --
	( 91.58,198.94) --
	( 91.77,198.86) --
	( 91.97,198.82) --
	( 92.16,198.81) --
	( 92.36,198.84) --
	( 92.55,198.90) --
	( 92.75,199.00) --
	( 92.94,199.13) --
	( 93.14,199.29) --
	( 93.33,199.47) --
	( 93.52,199.66) --
	( 93.72,199.87) --
	( 93.91,200.09) --
	( 94.11,200.31) --
	( 94.30,200.53) --
	( 94.50,200.74) --
	( 94.69,200.94) --
	( 94.89,201.12) --
	( 95.08,201.28) --
	( 95.28,201.42) --
	( 95.47,201.53) --
	( 95.67,201.60) --
	( 95.86,201.65) --
	( 96.05,201.66) --
	( 96.25,201.64) --
	( 96.44,201.58) --
	( 96.64,201.49) --
	( 96.83,201.37) --
	( 97.03,201.22) --
	( 97.22,201.04) --
	( 97.42,200.84) --
	( 97.61,200.63) --
	( 97.81,200.40) --
	( 98.00,200.16) --
	( 98.20,199.91) --
	( 98.39,199.67) --
	( 98.59,199.43) --
	( 98.78,199.20) --
	( 98.97,198.98) --
	( 99.17,198.78) --
	( 99.36,198.59) --
	( 99.56,198.43) --
	( 99.75,198.29) --
	( 99.95,198.18) --
	(100.14,198.09) --
	(100.34,198.04) --
	(100.53,198.01) --
	(100.73,198.00) --
	(100.92,198.02) --
	(101.12,198.07) --
	(101.31,198.14) --
	(101.51,198.23) --
	(101.70,198.34) --
	(101.89,198.47) --
	(102.09,198.60) --
	(102.28,198.75) --
	(102.48,198.90) --
	(102.67,199.05) --
	(102.87,199.20) --
	(103.06,199.34) --
	(103.26,199.48) --
	(103.45,199.60) --
	(103.65,199.70) --
	(103.84,199.79) --
	(104.04,199.86) --
	(104.23,199.90) --
	(104.42,199.93) --
	(104.62,199.93) --
	(104.81,199.90) --
	(105.01,199.85) --
	(105.20,199.78) --
	(105.40,199.68) --
	(105.59,199.57) --
	(105.79,199.44) --
	(105.98,199.30) --
	(106.18,199.14) --
	(106.37,198.98) --
	(106.57,198.81) --
	(106.76,198.64) --
	(106.96,198.47) --
	(107.15,198.30) --
	(107.34,198.14) --
	(107.54,197.99) --
	(107.73,197.85) --
	(107.93,197.73) --
	(108.12,197.62) --
	(108.32,197.53) --
	(108.51,197.45) --
	(108.71,197.40) --
	(108.90,197.36) --
	(109.10,197.34) --
	(109.29,197.34) --
	(109.49,197.36) --
	(109.68,197.40) --
	(109.88,197.45) --
	(110.07,197.51) --
	(110.26,197.58) --
	(110.46,197.67) --
	(110.65,197.76) --
	(110.85,197.86) --
	(111.04,197.96) --
	(111.24,198.06) --
	(111.43,198.16) --
	(111.63,198.25) --
	(111.82,198.34) --
	(112.02,198.41) --
	(112.21,198.48) --
	(112.41,198.53) --
	(112.60,198.57) --
	(112.79,198.60) --
	(112.99,198.60) --
	(113.18,198.60) --
	(113.38,198.57) --
	(113.57,198.53) --
	(113.77,198.48) --
	(113.96,198.41) --
	(114.16,198.33) --
	(114.35,198.24) --
	(114.55,198.14) --
	(114.74,198.04) --
	(114.94,197.93) --
	(115.13,197.81) --
	(115.33,197.70) --
	(115.52,197.59) --
	(115.71,197.48) --
	(115.91,197.38) --
	(116.10,197.28) --
	(116.30,197.19) --
	(116.49,197.12) --
	(116.69,197.05) --
	(116.88,197.00) --
	(117.08,196.96) --
	(117.27,196.93) --
	(117.47,196.91) --
	(117.66,196.91) --
	(117.86,196.92) --
	(118.05,196.95) --
	(118.25,196.98) --
	(118.44,197.02) --
	(118.63,197.07) --
	(118.83,197.13) --
	(119.02,197.20) --
	(119.22,197.27) --
	(119.41,197.34) --
	(119.61,197.42) --
	(119.80,197.49) --
	(120.00,197.56) --
	(120.19,197.63) --
	(120.39,197.69) --
	(120.58,197.74) --
	(120.78,197.78) --
	(120.97,197.82) --
	(121.16,197.85) --
	(121.36,197.86) --
	(121.55,197.86) --
	(121.75,197.85) --
	(121.94,197.83) --
	(122.14,197.79) --
	(122.33,197.75) --
	(122.53,197.70) --
	(122.72,197.64) --
	(122.92,197.57) --
	(123.11,197.49) --
	(123.31,197.41) --
	(123.50,197.33) --
	(123.70,197.25) --
	(123.89,197.16) --
	(124.08,197.08) --
	(124.28,197.00) --
	(124.47,196.93) --
	(124.67,196.86) --
	(124.86,196.79) --
	(125.06,196.73) --
	(125.25,196.68) --
	(125.45,196.64) --
	(125.64,196.61) --
	(125.84,196.58) --
	(126.03,196.57) --
	(126.23,196.56) --
	(126.42,196.56) --
	(126.62,196.57) --
	(126.81,196.59) --
	(127.00,196.61) --
	(127.20,196.64) --
	(127.39,196.67) --
	(127.59,196.71) --
	(127.78,196.75) --
	(127.98,196.79) --
	(128.17,196.83) --
	(128.37,196.87) --
	(128.56,196.91) --
	(128.76,196.94) --
	(128.95,196.98) --
	(129.15,197.00) --
	(129.34,197.03) --
	(129.53,197.05) --
	(129.73,197.06) --
	(129.92,197.06) --
	(130.12,197.06) --
	(130.31,197.05) --
	(130.51,197.04) --
	(130.70,197.01) --
	(130.90,196.99) --
	(131.09,196.95) --
	(131.29,196.91) --
	(131.48,196.87) --
	(131.68,196.83) --
	(131.87,196.78) --
	(132.07,196.73) --
	(132.26,196.68) --
	(132.45,196.63) --
	(132.65,196.58) --
	(132.84,196.53) --
	(133.04,196.48) --
	(133.23,196.44) --
	(133.43,196.40) --
	(133.62,196.37) --
	(133.82,196.34) --
	(134.01,196.31) --
	(134.21,196.29) --
	(134.40,196.27) --
	(134.60,196.26) --
	(134.79,196.26) --
	(134.99,196.25) --
	(135.18,196.25) --
	(135.37,196.26) --
	(135.57,196.27) --
	(135.76,196.28) --
	(135.96,196.29) --
	(136.15,196.31) --
	(136.35,196.32) --
	(136.54,196.34) --
	(136.74,196.36) --
	(136.93,196.38) --
	(137.13,196.39) --
	(137.32,196.41) --
	(137.52,196.42) --
	(137.71,196.44) --
	(137.90,196.44) --
	(138.10,196.45) --
	(138.29,196.46) --
	(138.49,196.46) --
	(138.68,196.45) --
	(138.88,196.45) --
	(139.07,196.44) --
	(139.27,196.43) --
	(139.46,196.41) --
	(139.66,196.40) --
	(139.85,196.38) --
	(140.05,196.36) --
	(140.24,196.34) --
	(140.44,196.31) --
	(140.63,196.29) --
	(140.82,196.27) --
	(141.02,196.24) --
	(141.21,196.22) --
	(141.41,196.20) --
	(141.60,196.18) --
	(141.80,196.16) --
	(141.99,196.14) --
	(142.19,196.12) --
	(142.38,196.11) --
	(142.58,196.10) --
	(142.77,196.09) --
	(142.97,196.08) --
	(143.16,196.08) --
	(143.36,196.07) --
	(143.55,196.07) --
	(143.74,196.07) --
	(143.94,196.07) --
	(144.13,196.08) --
	(144.33,196.08) --
	(144.52,196.09) --
	(144.72,196.09) --
	(144.91,196.10) --
	(145.11,196.11) --
	(145.30,196.11) --
	(145.50,196.12) --
	(145.69,196.13) --
	(145.89,196.13) --
	(146.08,196.14) --
	(146.27,196.14) --
	(146.47,196.15) --
	(146.66,196.15) --
	(146.86,196.15) --
	(147.05,196.15) --
	(147.25,196.15) --
	(147.44,196.15) --
	(147.64,196.14) --
	(147.83,196.14) --
	(148.03,196.13) --
	(148.22,196.12) --
	(148.42,196.11) --
	(148.61,196.10) --
	(148.81,196.09) --
	(149.00,196.08) --
	(149.19,196.07) --
	(149.39,196.06) --
	(149.58,196.05) --
	(149.78,196.04) --
	(149.97,196.03) --
	(150.17,196.02) --
	(150.36,196.01) --
	(150.56,196.00) --
	(150.75,195.99) --
	(150.95,195.98) --
	(151.14,195.98) --
	(151.34,195.97) --
	(151.53,195.96) --
	(151.73,195.96) --
	(151.92,195.95) --
	(152.11,195.95) --
	(152.31,195.95) --
	(152.50,195.94) --
	(152.70,195.94) --
	(152.89,195.94) --
	(153.09,195.94) --
	(153.28,195.93) --
	(153.48,195.93) --
	(153.67,195.93) --
	(153.87,195.93) --
	(154.06,195.93) --
	(154.26,195.93) --
	(154.26,195.93) --
	(154.06,195.93) --
	(153.87,195.93) --
	(153.67,195.93) --
	(153.48,195.93) --
	(153.28,195.93) --
	(153.09,195.93) --
	(152.89,195.93) --
	(152.70,195.93) --
	(152.50,195.93) --
	(152.31,195.93) --
	(152.11,195.93) --
	(151.92,195.93) --
	(151.73,195.93) --
	(151.53,195.93) --
	(151.34,195.93) --
	(151.14,195.93) --
	(150.95,195.93) --
	(150.75,195.93) --
	(150.56,195.93) --
	(150.36,195.93) --
	(150.17,195.93) --
	(149.97,195.93) --
	(149.78,195.93) --
	(149.58,195.93) --
	(149.39,195.93) --
	(149.19,195.93) --
	(149.00,195.93) --
	(148.81,195.93) --
	(148.61,195.93) --
	(148.42,195.93) --
	(148.22,195.93) --
	(148.03,195.93) --
	(147.83,195.93) --
	(147.64,195.93) --
	(147.44,195.93) --
	(147.25,195.93) --
	(147.05,195.93) --
	(146.86,195.93) --
	(146.66,195.93) --
	(146.47,195.93) --
	(146.27,195.93) --
	(146.08,195.93) --
	(145.89,195.93) --
	(145.69,195.93) --
	(145.50,195.93) --
	(145.30,195.93) --
	(145.11,195.93) --
	(144.91,195.93) --
	(144.72,195.93) --
	(144.52,195.93) --
	(144.33,195.93) --
	(144.13,195.93) --
	(143.94,195.93) --
	(143.74,195.93) --
	(143.55,195.93) --
	(143.36,195.93) --
	(143.16,195.93) --
	(142.97,195.93) --
	(142.77,195.93) --
	(142.58,195.93) --
	(142.38,195.93) --
	(142.19,195.93) --
	(141.99,195.93) --
	(141.80,195.93) --
	(141.60,195.93) --
	(141.41,195.93) --
	(141.21,195.93) --
	(141.02,195.93) --
	(140.82,195.93) --
	(140.63,195.93) --
	(140.44,195.93) --
	(140.24,195.93) --
	(140.05,195.93) --
	(139.85,195.93) --
	(139.66,195.93) --
	(139.46,195.93) --
	(139.27,195.93) --
	(139.07,195.93) --
	(138.88,195.93) --
	(138.68,195.93) --
	(138.49,195.93) --
	(138.29,195.93) --
	(138.10,195.93) --
	(137.90,195.93) --
	(137.71,195.93) --
	(137.52,195.93) --
	(137.32,195.93) --
	(137.13,195.93) --
	(136.93,195.93) --
	(136.74,195.93) --
	(136.54,195.93) --
	(136.35,195.93) --
	(136.15,195.93) --
	(135.96,195.93) --
	(135.76,195.93) --
	(135.57,195.93) --
	(135.37,195.93) --
	(135.18,195.93) --
	(134.99,195.93) --
	(134.79,195.93) --
	(134.60,195.93) --
	(134.40,195.93) --
	(134.21,195.93) --
	(134.01,195.93) --
	(133.82,195.93) --
	(133.62,195.93) --
	(133.43,195.93) --
	(133.23,195.93) --
	(133.04,195.93) --
	(132.84,195.93) --
	(132.65,195.93) --
	(132.45,195.93) --
	(132.26,195.93) --
	(132.07,195.93) --
	(131.87,195.93) --
	(131.68,195.93) --
	(131.48,195.93) --
	(131.29,195.93) --
	(131.09,195.93) --
	(130.90,195.93) --
	(130.70,195.93) --
	(130.51,195.93) --
	(130.31,195.93) --
	(130.12,195.93) --
	(129.92,195.93) --
	(129.73,195.93) --
	(129.53,195.93) --
	(129.34,195.93) --
	(129.15,195.93) --
	(128.95,195.93) --
	(128.76,195.93) --
	(128.56,195.93) --
	(128.37,195.93) --
	(128.17,195.93) --
	(127.98,195.93) --
	(127.78,195.93) --
	(127.59,195.93) --
	(127.39,195.93) --
	(127.20,195.93) --
	(127.00,195.93) --
	(126.81,195.93) --
	(126.62,195.93) --
	(126.42,195.93) --
	(126.23,195.93) --
	(126.03,195.93) --
	(125.84,195.93) --
	(125.64,195.93) --
	(125.45,195.93) --
	(125.25,195.93) --
	(125.06,195.93) --
	(124.86,195.93) --
	(124.67,195.93) --
	(124.47,195.93) --
	(124.28,195.93) --
	(124.08,195.93) --
	(123.89,195.93) --
	(123.70,195.93) --
	(123.50,195.93) --
	(123.31,195.93) --
	(123.11,195.93) --
	(122.92,195.93) --
	(122.72,195.93) --
	(122.53,195.93) --
	(122.33,195.93) --
	(122.14,195.93) --
	(121.94,195.93) --
	(121.75,195.93) --
	(121.55,195.93) --
	(121.36,195.93) --
	(121.16,195.93) --
	(120.97,195.93) --
	(120.78,195.93) --
	(120.58,195.93) --
	(120.39,195.93) --
	(120.19,195.93) --
	(120.00,195.93) --
	(119.80,195.93) --
	(119.61,195.93) --
	(119.41,195.93) --
	(119.22,195.93) --
	(119.02,195.93) --
	(118.83,195.93) --
	(118.63,195.93) --
	(118.44,195.93) --
	(118.25,195.93) --
	(118.05,195.93) --
	(117.86,195.93) --
	(117.66,195.93) --
	(117.47,195.93) --
	(117.27,195.93) --
	(117.08,195.93) --
	(116.88,195.93) --
	(116.69,195.93) --
	(116.49,195.93) --
	(116.30,195.93) --
	(116.10,195.93) --
	(115.91,195.93) --
	(115.71,195.93) --
	(115.52,195.93) --
	(115.33,195.93) --
	(115.13,195.93) --
	(114.94,195.93) --
	(114.74,195.93) --
	(114.55,195.93) --
	(114.35,195.93) --
	(114.16,195.93) --
	(113.96,195.93) --
	(113.77,195.93) --
	(113.57,195.93) --
	(113.38,195.93) --
	(113.18,195.93) --
	(112.99,195.93) --
	(112.79,195.93) --
	(112.60,195.93) --
	(112.41,195.93) --
	(112.21,195.93) --
	(112.02,195.93) --
	(111.82,195.93) --
	(111.63,195.93) --
	(111.43,195.93) --
	(111.24,195.93) --
	(111.04,195.93) --
	(110.85,195.93) --
	(110.65,195.93) --
	(110.46,195.93) --
	(110.26,195.93) --
	(110.07,195.93) --
	(109.88,195.93) --
	(109.68,195.93) --
	(109.49,195.93) --
	(109.29,195.93) --
	(109.10,195.93) --
	(108.90,195.93) --
	(108.71,195.93) --
	(108.51,195.93) --
	(108.32,195.93) --
	(108.12,195.93) --
	(107.93,195.93) --
	(107.73,195.93) --
	(107.54,195.93) --
	(107.34,195.93) --
	(107.15,195.93) --
	(106.96,195.93) --
	(106.76,195.93) --
	(106.57,195.93) --
	(106.37,195.93) --
	(106.18,195.93) --
	(105.98,195.93) --
	(105.79,195.93) --
	(105.59,195.93) --
	(105.40,195.93) --
	(105.20,195.93) --
	(105.01,195.93) --
	(104.81,195.93) --
	(104.62,195.93) --
	(104.42,195.93) --
	(104.23,195.93) --
	(104.04,195.93) --
	(103.84,195.93) --
	(103.65,195.93) --
	(103.45,195.93) --
	(103.26,195.93) --
	(103.06,195.93) --
	(102.87,195.93) --
	(102.67,195.93) --
	(102.48,195.93) --
	(102.28,195.93) --
	(102.09,195.93) --
	(101.89,195.93) --
	(101.70,195.93) --
	(101.51,195.93) --
	(101.31,195.93) --
	(101.12,195.93) --
	(100.92,195.93) --
	(100.73,195.93) --
	(100.53,195.93) --
	(100.34,195.93) --
	(100.14,195.93) --
	( 99.95,195.93) --
	( 99.75,195.93) --
	( 99.56,195.93) --
	( 99.36,195.93) --
	( 99.17,195.93) --
	( 98.97,195.93) --
	( 98.78,195.93) --
	( 98.59,195.93) --
	( 98.39,195.93) --
	( 98.20,195.93) --
	( 98.00,195.93) --
	( 97.81,195.93) --
	( 97.61,195.93) --
	( 97.42,195.93) --
	( 97.22,195.93) --
	( 97.03,195.93) --
	( 96.83,195.93) --
	( 96.64,195.93) --
	( 96.44,195.93) --
	( 96.25,195.93) --
	( 96.05,195.93) --
	( 95.86,195.93) --
	( 95.67,195.93) --
	( 95.47,195.93) --
	( 95.28,195.93) --
	( 95.08,195.93) --
	( 94.89,195.93) --
	( 94.69,195.93) --
	( 94.50,195.93) --
	( 94.30,195.93) --
	( 94.11,195.93) --
	( 93.91,195.93) --
	( 93.72,195.93) --
	( 93.52,195.93) --
	( 93.33,195.93) --
	( 93.14,195.93) --
	( 92.94,195.93) --
	( 92.75,195.93) --
	( 92.55,195.93) --
	( 92.36,195.93) --
	( 92.16,195.93) --
	( 91.97,195.93) --
	( 91.77,195.93) --
	( 91.58,195.93) --
	( 91.38,195.93) --
	( 91.19,195.93) --
	( 90.99,195.93) --
	( 90.80,195.93) --
	( 90.60,195.93) --
	( 90.41,195.93) --
	( 90.22,195.93) --
	( 90.02,195.93) --
	( 89.83,195.93) --
	( 89.63,195.93) --
	( 89.44,195.93) --
	( 89.24,195.93) --
	( 89.05,195.93) --
	( 88.85,195.93) --
	( 88.66,195.93) --
	( 88.46,195.93) --
	( 88.27,195.93) --
	( 88.07,195.93) --
	( 87.88,195.93) --
	( 87.68,195.93) --
	( 87.49,195.93) --
	( 87.30,195.93) --
	( 87.10,195.93) --
	( 86.91,195.93) --
	( 86.71,195.93) --
	( 86.52,195.93) --
	( 86.32,195.93) --
	( 86.13,195.93) --
	( 85.93,195.93) --
	( 85.74,195.93) --
	( 85.54,195.93) --
	( 85.35,195.93) --
	( 85.15,195.93) --
	( 84.96,195.93) --
	( 84.77,195.93) --
	( 84.57,195.93) --
	( 84.38,195.93) --
	( 84.18,195.93) --
	( 83.99,195.93) --
	( 83.79,195.93) --
	( 83.60,195.93) --
	( 83.40,195.93) --
	( 83.21,195.93) --
	( 83.01,195.93) --
	( 82.82,195.93) --
	( 82.62,195.93) --
	( 82.43,195.93) --
	( 82.23,195.93) --
	( 82.04,195.93) --
	( 81.85,195.93) --
	( 81.65,195.93) --
	( 81.46,195.93) --
	( 81.26,195.93) --
	( 81.07,195.93) --
	( 80.87,195.93) --
	( 80.68,195.93) --
	( 80.48,195.93) --
	( 80.29,195.93) --
	( 80.09,195.93) --
	( 79.90,195.93) --
	( 79.70,195.93) --
	( 79.51,195.93) --
	( 79.31,195.93) --
	( 79.12,195.93) --
	( 78.93,195.93) --
	( 78.73,195.93) --
	( 78.54,195.93) --
	( 78.34,195.93) --
	( 78.15,195.93) --
	( 77.95,195.93) --
	( 77.76,195.93) --
	( 77.56,195.93) --
	( 77.37,195.93) --
	( 77.17,195.93) --
	( 76.98,195.93) --
	( 76.78,195.93) --
	( 76.59,195.93) --
	( 76.40,195.93) --
	( 76.20,195.93) --
	( 76.01,195.93) --
	( 75.81,195.93) --
	( 75.62,195.93) --
	( 75.42,195.93) --
	( 75.23,195.93) --
	( 75.03,195.93) --
	( 74.84,195.93) --
	( 74.64,195.93) --
	( 74.45,195.93) --
	( 74.25,195.93) --
	( 74.06,195.93) --
	( 73.86,195.93) --
	( 73.67,195.93) --
	( 73.48,195.93) --
	( 73.28,195.93) --
	( 73.09,195.93) --
	( 72.89,195.93) --
	( 72.70,195.93) --
	( 72.50,195.93) --
	( 72.31,195.93) --
	( 72.11,195.93) --
	( 71.92,195.93) --
	( 71.72,195.93) --
	( 71.53,195.93) --
	( 71.33,195.93) --
	( 71.14,195.93) --
	( 70.94,195.93) --
	( 70.75,195.93) --
	( 70.56,195.93) --
	( 70.36,195.93) --
	( 70.17,195.93) --
	( 69.97,195.93) --
	( 69.78,195.93) --
	( 69.58,195.93) --
	( 69.39,195.93) --
	( 69.19,195.93) --
	( 69.00,195.93) --
	( 68.80,195.93) --
	( 68.61,195.93) --
	( 68.41,195.93) --
	( 68.22,195.93) --
	( 68.03,195.93) --
	( 67.83,195.93) --
	( 67.64,195.93) --
	( 67.44,195.93) --
	( 67.25,195.93) --
	( 67.05,195.93) --
	( 66.86,195.93) --
	( 66.66,195.93) --
	( 66.47,195.93) --
	( 66.27,195.93) --
	( 66.08,195.93) --
	( 65.88,195.93) --
	( 65.69,195.93) --
	( 65.49,195.93) --
	( 65.30,195.93) --
	( 65.11,195.93) --
	( 64.91,195.93) --
	( 64.72,195.93) --
	( 64.52,195.93) --
	( 64.33,195.93) --
	( 64.13,195.93) --
	( 63.94,195.93) --
	( 63.74,195.93) --
	( 63.55,195.93) --
	( 63.35,195.93) --
	( 63.16,195.93) --
	( 62.96,195.93) --
	( 62.77,195.93) --
	( 62.57,195.93) --
	( 62.38,195.93) --
	( 62.19,195.93) --
	( 61.99,195.93) --
	( 61.80,195.93) --
	( 61.60,195.93) --
	( 61.41,195.93) --
	( 61.21,195.93) --
	( 61.02,195.93) --
	( 60.82,195.93) --
	( 60.63,195.93) --
	( 60.43,195.93) --
	( 60.24,195.93) --
	( 60.04,195.93) --
	( 59.85,195.93) --
	( 59.66,195.93) --
	( 59.46,195.93) --
	( 59.27,195.93) --
	( 59.07,195.93) --
	( 58.88,195.93) --
	( 58.68,195.93) --
	( 58.49,195.93) --
	( 58.29,195.93) --
	( 58.10,195.93) --
	( 57.90,195.93) --
	( 57.71,195.93) --
	( 57.51,195.93) --
	( 57.32,195.93) --
	( 57.12,195.93) --
	( 56.93,195.93) --
	( 56.74,195.93) --
	( 56.54,195.93) --
	( 56.35,195.93) --
	( 56.15,195.93) --
	( 55.96,195.93) --
	( 55.76,195.93) --
	( 55.57,195.93) --
	( 55.37,195.93) --
	( 55.18,195.93) --
	( 54.98,195.93) --
	( 54.79,195.93) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 54.79,195.94) --
	( 54.98,195.95) --
	( 55.18,195.96) --
	( 55.37,195.96) --
	( 55.57,195.97) --
	( 55.76,195.98) --
	( 55.96,196.00) --
	( 56.15,196.01) --
	( 56.35,196.03) --
	( 56.54,196.05) --
	( 56.74,196.07) --
	( 56.93,196.10) --
	( 57.12,196.13) --
	( 57.32,196.17) --
	( 57.51,196.21) --
	( 57.71,196.25) --
	( 57.90,196.30) --
	( 58.10,196.36) --
	( 58.29,196.42) --
	( 58.49,196.48) --
	( 58.68,196.55) --
	( 58.88,196.62) --
	( 59.07,196.69) --
	( 59.27,196.77) --
	( 59.46,196.85) --
	( 59.66,196.93) --
	( 59.85,197.01) --
	( 60.04,197.09) --
	( 60.24,197.16) --
	( 60.43,197.24) --
	( 60.63,197.30) --
	( 60.82,197.37) --
	( 61.02,197.43) --
	( 61.21,197.48) --
	( 61.41,197.52) --
	( 61.60,197.55) --
	( 61.80,197.58) --
	( 61.99,197.59) --
	( 62.19,197.60) --
	( 62.38,197.60) --
	( 62.57,197.60) --
	( 62.77,197.58) --
	( 62.96,197.57) --
	( 63.16,197.55) --
	( 63.35,197.53) --
	( 63.55,197.51) --
	( 63.74,197.49) --
	( 63.94,197.48) --
	( 64.13,197.49) --
	( 64.33,197.50) --
	( 64.52,197.54) --
	( 64.72,197.59) --
	( 64.91,197.67) --
	( 65.11,197.77) --
	( 65.30,197.91) --
	( 65.49,198.08) --
	( 65.69,198.29) --
	( 65.88,198.53) --
	( 66.08,198.82) --
	( 66.27,199.14) --
	( 66.47,199.51) --
	( 66.66,199.93) --
	( 66.86,200.38) --
	( 67.05,200.88) --
	( 67.25,201.41) --
	( 67.44,201.97) --
	( 67.64,202.56) --
	( 67.83,203.18) --
	( 68.03,203.81) --
	( 68.22,204.44) --
	( 68.41,205.08) --
	( 68.61,205.70) --
	( 68.80,206.31) --
	( 69.00,206.88) --
	( 69.19,207.41) --
	( 69.39,207.90) --
	( 69.58,208.33) --
	( 69.78,208.70) --
	( 69.97,209.00) --
	( 70.17,209.21) --
	( 70.36,209.34) --
	( 70.56,209.39) --
	( 70.75,209.36) --
	( 70.94,209.25) --
	( 71.14,209.06) --
	( 71.33,208.79) --
	( 71.53,208.45) --
	( 71.72,208.05) --
	( 71.92,207.60) --
	( 72.11,207.10) --
	( 72.31,206.58) --
	( 72.50,206.02) --
	( 72.70,205.46) --
	( 72.89,204.90) --
	( 73.09,204.34) --
	( 73.28,203.81) --
	( 73.48,203.30) --
	( 73.67,202.84) --
	( 73.86,202.43) --
	( 74.06,202.07) --
	( 74.25,201.76) --
	( 74.45,201.52) --
	( 74.64,201.34) --
	( 74.84,201.24) --
	( 75.03,201.21) --
	( 75.23,201.24) --
	( 75.42,201.34) --
	( 75.62,201.50) --
	( 75.81,201.72) --
	( 76.01,201.99) --
	( 76.20,202.32) --
	( 76.40,202.68) --
	( 76.59,203.06) --
	( 76.78,203.47) --
	( 76.98,203.90) --
	( 77.17,204.32) --
	( 77.37,204.74) --
	( 77.56,205.14) --
	( 77.76,205.52) --
	( 77.95,205.86) --
	( 78.15,206.17) --
	( 78.34,206.43) --
	( 78.54,206.62) --
	( 78.73,206.75) --
	( 78.93,206.82) --
	( 79.12,206.83) --
	( 79.31,206.77) --
	( 79.51,206.66) --
	( 79.70,206.47) --
	( 79.90,206.22) --
	( 80.09,205.92) --
	( 80.29,205.58) --
	( 80.48,205.19) --
	( 80.68,204.78) --
	( 80.87,204.33) --
	( 81.07,203.87) --
	( 81.26,203.41) --
	( 81.46,202.95) --
	( 81.65,202.49) --
	( 81.85,202.06) --
	( 82.04,201.65) --
	( 82.23,201.27) --
	( 82.43,200.93) --
	( 82.62,200.64) --
	( 82.82,200.38) --
	( 83.01,200.18) --
	( 83.21,200.03) --
	( 83.40,199.94) --
	( 83.60,199.90) --
	( 83.79,199.90) --
	( 83.99,199.96) --
	( 84.18,200.06) --
	( 84.38,200.21) --
	( 84.57,200.39) --
	( 84.77,200.61) --
	( 84.96,200.86) --
	( 85.15,201.13) --
	( 85.35,201.41) --
	( 85.54,201.70) --
	( 85.74,201.99) --
	( 85.93,202.27) --
	( 86.13,202.55) --
	( 86.32,202.80) --
	( 86.52,203.03) --
	( 86.71,203.23) --
	( 86.91,203.38) --
	( 87.10,203.50) --
	( 87.30,203.58) --
	( 87.49,203.61) --
	( 87.68,203.60) --
	( 87.88,203.54) --
	( 88.07,203.44) --
	( 88.27,203.29) --
	( 88.46,203.10) --
	( 88.66,202.88) --
	( 88.85,202.63) --
	( 89.05,202.35) --
	( 89.24,202.05) --
	( 89.44,201.73) --
	( 89.63,201.41) --
	( 89.83,201.08) --
	( 90.02,200.76) --
	( 90.22,200.45) --
	( 90.41,200.15) --
	( 90.60,199.88) --
	( 90.80,199.63) --
	( 90.99,199.41) --
	( 91.19,199.22) --
	( 91.38,199.06) --
	( 91.58,198.94) --
	( 91.77,198.86) --
	( 91.97,198.82) --
	( 92.16,198.81) --
	( 92.36,198.84) --
	( 92.55,198.90) --
	( 92.75,199.00) --
	( 92.94,199.13) --
	( 93.14,199.29) --
	( 93.33,199.47) --
	( 93.52,199.66) --
	( 93.72,199.87) --
	( 93.91,200.09) --
	( 94.11,200.31) --
	( 94.30,200.53) --
	( 94.50,200.74) --
	( 94.69,200.94) --
	( 94.89,201.12) --
	( 95.08,201.28) --
	( 95.28,201.42) --
	( 95.47,201.53) --
	( 95.67,201.60) --
	( 95.86,201.65) --
	( 96.05,201.66) --
	( 96.25,201.64) --
	( 96.44,201.58) --
	( 96.64,201.49) --
	( 96.83,201.37) --
	( 97.03,201.22) --
	( 97.22,201.04) --
	( 97.42,200.84) --
	( 97.61,200.63) --
	( 97.81,200.40) --
	( 98.00,200.16) --
	( 98.20,199.91) --
	( 98.39,199.67) --
	( 98.59,199.43) --
	( 98.78,199.20) --
	( 98.97,198.98) --
	( 99.17,198.78) --
	( 99.36,198.59) --
	( 99.56,198.43) --
	( 99.75,198.29) --
	( 99.95,198.18) --
	(100.14,198.09) --
	(100.34,198.04) --
	(100.53,198.01) --
	(100.73,198.00) --
	(100.92,198.02) --
	(101.12,198.07) --
	(101.31,198.14) --
	(101.51,198.23) --
	(101.70,198.34) --
	(101.89,198.47) --
	(102.09,198.60) --
	(102.28,198.75) --
	(102.48,198.90) --
	(102.67,199.05) --
	(102.87,199.20) --
	(103.06,199.34) --
	(103.26,199.48) --
	(103.45,199.60) --
	(103.65,199.70) --
	(103.84,199.79) --
	(104.04,199.86) --
	(104.23,199.90) --
	(104.42,199.93) --
	(104.62,199.93) --
	(104.81,199.90) --
	(105.01,199.85) --
	(105.20,199.78) --
	(105.40,199.68) --
	(105.59,199.57) --
	(105.79,199.44) --
	(105.98,199.30) --
	(106.18,199.14) --
	(106.37,198.98) --
	(106.57,198.81) --
	(106.76,198.64) --
	(106.96,198.47) --
	(107.15,198.30) --
	(107.34,198.14) --
	(107.54,197.99) --
	(107.73,197.85) --
	(107.93,197.73) --
	(108.12,197.62) --
	(108.32,197.53) --
	(108.51,197.45) --
	(108.71,197.40) --
	(108.90,197.36) --
	(109.10,197.34) --
	(109.29,197.34) --
	(109.49,197.36) --
	(109.68,197.40) --
	(109.88,197.45) --
	(110.07,197.51) --
	(110.26,197.58) --
	(110.46,197.67) --
	(110.65,197.76) --
	(110.85,197.86) --
	(111.04,197.96) --
	(111.24,198.06) --
	(111.43,198.16) --
	(111.63,198.25) --
	(111.82,198.34) --
	(112.02,198.41) --
	(112.21,198.48) --
	(112.41,198.53) --
	(112.60,198.57) --
	(112.79,198.60) --
	(112.99,198.60) --
	(113.18,198.60) --
	(113.38,198.57) --
	(113.57,198.53) --
	(113.77,198.48) --
	(113.96,198.41) --
	(114.16,198.33) --
	(114.35,198.24) --
	(114.55,198.14) --
	(114.74,198.04) --
	(114.94,197.93) --
	(115.13,197.81) --
	(115.33,197.70) --
	(115.52,197.59) --
	(115.71,197.48) --
	(115.91,197.38) --
	(116.10,197.28) --
	(116.30,197.19) --
	(116.49,197.12) --
	(116.69,197.05) --
	(116.88,197.00) --
	(117.08,196.96) --
	(117.27,196.93) --
	(117.47,196.91) --
	(117.66,196.91) --
	(117.86,196.92) --
	(118.05,196.95) --
	(118.25,196.98) --
	(118.44,197.02) --
	(118.63,197.07) --
	(118.83,197.13) --
	(119.02,197.20) --
	(119.22,197.27) --
	(119.41,197.34) --
	(119.61,197.42) --
	(119.80,197.49) --
	(120.00,197.56) --
	(120.19,197.63) --
	(120.39,197.69) --
	(120.58,197.74) --
	(120.78,197.78) --
	(120.97,197.82) --
	(121.16,197.85) --
	(121.36,197.86) --
	(121.55,197.86) --
	(121.75,197.85) --
	(121.94,197.83) --
	(122.14,197.79) --
	(122.33,197.75) --
	(122.53,197.70) --
	(122.72,197.64) --
	(122.92,197.57) --
	(123.11,197.49) --
	(123.31,197.41) --
	(123.50,197.33) --
	(123.70,197.25) --
	(123.89,197.16) --
	(124.08,197.08) --
	(124.28,197.00) --
	(124.47,196.93) --
	(124.67,196.86) --
	(124.86,196.79) --
	(125.06,196.73) --
	(125.25,196.68) --
	(125.45,196.64) --
	(125.64,196.61) --
	(125.84,196.58) --
	(126.03,196.57) --
	(126.23,196.56) --
	(126.42,196.56) --
	(126.62,196.57) --
	(126.81,196.59) --
	(127.00,196.61) --
	(127.20,196.64) --
	(127.39,196.67) --
	(127.59,196.71) --
	(127.78,196.75) --
	(127.98,196.79) --
	(128.17,196.83) --
	(128.37,196.87) --
	(128.56,196.91) --
	(128.76,196.94) --
	(128.95,196.98) --
	(129.15,197.00) --
	(129.34,197.03) --
	(129.53,197.05) --
	(129.73,197.06) --
	(129.92,197.06) --
	(130.12,197.06) --
	(130.31,197.05) --
	(130.51,197.04) --
	(130.70,197.01) --
	(130.90,196.99) --
	(131.09,196.95) --
	(131.29,196.91) --
	(131.48,196.87) --
	(131.68,196.83) --
	(131.87,196.78) --
	(132.07,196.73) --
	(132.26,196.68) --
	(132.45,196.63) --
	(132.65,196.58) --
	(132.84,196.53) --
	(133.04,196.48) --
	(133.23,196.44) --
	(133.43,196.40) --
	(133.62,196.37) --
	(133.82,196.34) --
	(134.01,196.31) --
	(134.21,196.29) --
	(134.40,196.27) --
	(134.60,196.26) --
	(134.79,196.26) --
	(134.99,196.25) --
	(135.18,196.25) --
	(135.37,196.26) --
	(135.57,196.27) --
	(135.76,196.28) --
	(135.96,196.29) --
	(136.15,196.31) --
	(136.35,196.32) --
	(136.54,196.34) --
	(136.74,196.36) --
	(136.93,196.38) --
	(137.13,196.39) --
	(137.32,196.41) --
	(137.52,196.42) --
	(137.71,196.44) --
	(137.90,196.44) --
	(138.10,196.45) --
	(138.29,196.46) --
	(138.49,196.46) --
	(138.68,196.45) --
	(138.88,196.45) --
	(139.07,196.44) --
	(139.27,196.43) --
	(139.46,196.41) --
	(139.66,196.40) --
	(139.85,196.38) --
	(140.05,196.36) --
	(140.24,196.34) --
	(140.44,196.31) --
	(140.63,196.29) --
	(140.82,196.27) --
	(141.02,196.24) --
	(141.21,196.22) --
	(141.41,196.20) --
	(141.60,196.18) --
	(141.80,196.16) --
	(141.99,196.14) --
	(142.19,196.12) --
	(142.38,196.11) --
	(142.58,196.10) --
	(142.77,196.09) --
	(142.97,196.08) --
	(143.16,196.08) --
	(143.36,196.07) --
	(143.55,196.07) --
	(143.74,196.07) --
	(143.94,196.07) --
	(144.13,196.08) --
	(144.33,196.08) --
	(144.52,196.09) --
	(144.72,196.09) --
	(144.91,196.10) --
	(145.11,196.11) --
	(145.30,196.11) --
	(145.50,196.12) --
	(145.69,196.13) --
	(145.89,196.13) --
	(146.08,196.14) --
	(146.27,196.14) --
	(146.47,196.15) --
	(146.66,196.15) --
	(146.86,196.15) --
	(147.05,196.15) --
	(147.25,196.15) --
	(147.44,196.15) --
	(147.64,196.14) --
	(147.83,196.14) --
	(148.03,196.13) --
	(148.22,196.12) --
	(148.42,196.11) --
	(148.61,196.10) --
	(148.81,196.09) --
	(149.00,196.08) --
	(149.19,196.07) --
	(149.39,196.06) --
	(149.58,196.05) --
	(149.78,196.04) --
	(149.97,196.03) --
	(150.17,196.02) --
	(150.36,196.01) --
	(150.56,196.00) --
	(150.75,195.99) --
	(150.95,195.98) --
	(151.14,195.98) --
	(151.34,195.97) --
	(151.53,195.96) --
	(151.73,195.96) --
	(151.92,195.95) --
	(152.11,195.95) --
	(152.31,195.95) --
	(152.50,195.94) --
	(152.70,195.94) --
	(152.89,195.94) --
	(153.09,195.94) --
	(153.28,195.93) --
	(153.48,195.93) --
	(153.67,195.93) --
	(153.87,195.93) --
	(154.06,195.93) --
	(154.26,195.93);

\path[fill=fillColor,fill opacity=0.40] ( 54.79,192.58) --
	( 54.98,192.59) --
	( 55.18,192.59) --
	( 55.37,192.60) --
	( 55.57,192.61) --
	( 55.76,192.62) --
	( 55.96,192.63) --
	( 56.15,192.64) --
	( 56.35,192.66) --
	( 56.54,192.68) --
	( 56.74,192.70) --
	( 56.93,192.73) --
	( 57.12,192.76) --
	( 57.32,192.79) --
	( 57.51,192.83) --
	( 57.71,192.87) --
	( 57.90,192.92) --
	( 58.10,192.97) --
	( 58.29,193.02) --
	( 58.49,193.08) --
	( 58.68,193.14) --
	( 58.88,193.21) --
	( 59.07,193.28) --
	( 59.27,193.35) --
	( 59.46,193.42) --
	( 59.66,193.50) --
	( 59.85,193.57) --
	( 60.04,193.65) --
	( 60.24,193.72) --
	( 60.43,193.79) --
	( 60.63,193.85) --
	( 60.82,193.91) --
	( 61.02,193.96) --
	( 61.21,194.01) --
	( 61.41,194.05) --
	( 61.60,194.08) --
	( 61.80,194.10) --
	( 61.99,194.11) --
	( 62.19,194.12) --
	( 62.38,194.12) --
	( 62.57,194.11) --
	( 62.77,194.09) --
	( 62.96,194.07) --
	( 63.16,194.04) --
	( 63.35,194.01) --
	( 63.55,193.98) --
	( 63.74,193.95) --
	( 63.94,193.92) --
	( 64.13,193.90) --
	( 64.33,193.89) --
	( 64.52,193.89) --
	( 64.72,193.90) --
	( 64.91,193.93) --
	( 65.11,193.97) --
	( 65.30,194.03) --
	( 65.49,194.12) --
	( 65.69,194.23) --
	( 65.88,194.37) --
	( 66.08,194.54) --
	( 66.27,194.73) --
	( 66.47,194.95) --
	( 66.66,195.20) --
	( 66.86,195.48) --
	( 67.05,195.79) --
	( 67.25,196.12) --
	( 67.44,196.47) --
	( 67.64,196.84) --
	( 67.83,197.23) --
	( 68.03,197.63) --
	( 68.22,198.03) --
	( 68.41,198.43) --
	( 68.61,198.83) --
	( 68.80,199.21) --
	( 69.00,199.58) --
	( 69.19,199.91) --
	( 69.39,200.22) --
	( 69.58,200.50) --
	( 69.78,200.73) --
	( 69.97,200.92) --
	( 70.17,201.06) --
	( 70.36,201.14) --
	( 70.56,201.18) --
	( 70.75,201.16) --
	( 70.94,201.09) --
	( 71.14,200.97) --
	( 71.33,200.80) --
	( 71.53,200.59) --
	( 71.72,200.34) --
	( 71.92,200.06) --
	( 72.11,199.75) --
	( 72.31,199.42) --
	( 72.50,199.08) --
	( 72.70,198.73) --
	( 72.89,198.39) --
	( 73.09,198.06) --
	( 73.28,197.74) --
	( 73.48,197.45) --
	( 73.67,197.18) --
	( 73.86,196.96) --
	( 74.06,196.77) --
	( 74.25,196.63) --
	( 74.45,196.53) --
	( 74.64,196.48) --
	( 74.84,196.48) --
	( 75.03,196.53) --
	( 75.23,196.64) --
	( 75.42,196.79) --
	( 75.62,196.99) --
	( 75.81,197.22) --
	( 76.01,197.50) --
	( 76.20,197.82) --
	( 76.40,198.16) --
	( 76.59,198.52) --
	( 76.78,198.89) --
	( 76.98,199.28) --
	( 77.17,199.66) --
	( 77.37,200.03) --
	( 77.56,200.38) --
	( 77.76,200.72) --
	( 77.95,201.02) --
	( 78.15,201.28) --
	( 78.34,201.51) --
	( 78.54,201.67) --
	( 78.73,201.79) --
	( 78.93,201.86) --
	( 79.12,201.87) --
	( 79.31,201.82) --
	( 79.51,201.72) --
	( 79.70,201.56) --
	( 79.90,201.36) --
	( 80.09,201.10) --
	( 80.29,200.81) --
	( 80.48,200.49) --
	( 80.68,200.14) --
	( 80.87,199.77) --
	( 81.07,199.38) --
	( 81.26,199.00) --
	( 81.46,198.61) --
	( 81.65,198.24) --
	( 81.85,197.88) --
	( 82.04,197.55) --
	( 82.23,197.25) --
	( 82.43,196.98) --
	( 82.62,196.75) --
	( 82.82,196.57) --
	( 83.01,196.42) --
	( 83.21,196.33) --
	( 83.40,196.29) --
	( 83.60,196.30) --
	( 83.79,196.35) --
	( 83.99,196.45) --
	( 84.18,196.59) --
	( 84.38,196.77) --
	( 84.57,196.99) --
	( 84.77,197.24) --
	( 84.96,197.51) --
	( 85.15,197.80) --
	( 85.35,198.10) --
	( 85.54,198.41) --
	( 85.74,198.72) --
	( 85.93,199.02) --
	( 86.13,199.30) --
	( 86.32,199.57) --
	( 86.52,199.81) --
	( 86.71,200.01) --
	( 86.91,200.18) --
	( 87.10,200.30) --
	( 87.30,200.38) --
	( 87.49,200.42) --
	( 87.68,200.41) --
	( 87.88,200.35) --
	( 88.07,200.24) --
	( 88.27,200.09) --
	( 88.46,199.90) --
	( 88.66,199.67) --
	( 88.85,199.42) --
	( 89.05,199.13) --
	( 89.24,198.83) --
	( 89.44,198.51) --
	( 89.63,198.18) --
	( 89.83,197.85) --
	( 90.02,197.52) --
	( 90.22,197.20) --
	( 90.41,196.91) --
	( 90.60,196.63) --
	( 90.80,196.38) --
	( 90.99,196.16) --
	( 91.19,195.97) --
	( 91.38,195.81) --
	( 91.58,195.70) --
	( 91.77,195.63) --
	( 91.97,195.59) --
	( 92.16,195.60) --
	( 92.36,195.64) --
	( 92.55,195.71) --
	( 92.75,195.83) --
	( 92.94,195.97) --
	( 93.14,196.15) --
	( 93.33,196.34) --
	( 93.52,196.55) --
	( 93.72,196.78) --
	( 93.91,197.02) --
	( 94.11,197.26) --
	( 94.30,197.49) --
	( 94.50,197.72) --
	( 94.69,197.94) --
	( 94.89,198.14) --
	( 95.08,198.31) --
	( 95.28,198.46) --
	( 95.47,198.57) --
	( 95.67,198.66) --
	( 95.86,198.71) --
	( 96.05,198.72) --
	( 96.25,198.70) --
	( 96.44,198.64) --
	( 96.64,198.54) --
	( 96.83,198.41) --
	( 97.03,198.25) --
	( 97.22,198.06) --
	( 97.42,197.85) --
	( 97.61,197.62) --
	( 97.81,197.38) --
	( 98.00,197.12) --
	( 98.20,196.86) --
	( 98.39,196.61) --
	( 98.59,196.35) --
	( 98.78,196.11) --
	( 98.97,195.89) --
	( 99.17,195.68) --
	( 99.36,195.49) --
	( 99.56,195.33) --
	( 99.75,195.19) --
	( 99.95,195.09) --
	(100.14,195.02) --
	(100.34,194.97) --
	(100.53,194.96) --
	(100.73,194.98) --
	(100.92,195.02) --
	(101.12,195.10) --
	(101.31,195.21) --
	(101.51,195.33) --
	(101.70,195.48) --
	(101.89,195.64) --
	(102.09,195.82) --
	(102.28,196.01) --
	(102.48,196.20) --
	(102.67,196.39) --
	(102.87,196.58) --
	(103.06,196.76) --
	(103.26,196.93) --
	(103.45,197.08) --
	(103.65,197.21) --
	(103.84,197.32) --
	(104.04,197.40) --
	(104.23,197.46) --
	(104.42,197.49) --
	(104.62,197.49) --
	(104.81,197.46) --
	(105.01,197.40) --
	(105.20,197.31) --
	(105.40,197.20) --
	(105.59,197.06) --
	(105.79,196.90) --
	(105.98,196.73) --
	(106.18,196.54) --
	(106.37,196.34) --
	(106.57,196.14) --
	(106.76,195.94) --
	(106.96,195.73) --
	(107.15,195.54) --
	(107.34,195.35) --
	(107.54,195.18) --
	(107.73,195.02) --
	(107.93,194.88) --
	(108.12,194.77) --
	(108.32,194.68) --
	(108.51,194.61) --
	(108.71,194.57) --
	(108.90,194.55) --
	(109.10,194.56) --
	(109.29,194.59) --
	(109.49,194.65) --
	(109.68,194.73) --
	(109.88,194.84) --
	(110.07,194.96) --
	(110.26,195.09) --
	(110.46,195.24) --
	(110.65,195.40) --
	(110.85,195.56) --
	(111.04,195.73) --
	(111.24,195.89) --
	(111.43,196.05) --
	(111.63,196.21) --
	(111.82,196.35) --
	(112.02,196.47) --
	(112.21,196.58) --
	(112.41,196.66) --
	(112.60,196.73) --
	(112.79,196.77) --
	(112.99,196.78) --
	(113.18,196.77) --
	(113.38,196.73) --
	(113.57,196.67) --
	(113.77,196.59) --
	(113.96,196.48) --
	(114.16,196.36) --
	(114.35,196.21) --
	(114.55,196.06) --
	(114.74,195.89) --
	(114.94,195.72) --
	(115.13,195.54) --
	(115.33,195.36) --
	(115.52,195.19) --
	(115.71,195.02) --
	(115.91,194.86) --
	(116.10,194.71) --
	(116.30,194.57) --
	(116.49,194.45) --
	(116.69,194.35) --
	(116.88,194.27) --
	(117.08,194.21) --
	(117.27,194.17) --
	(117.47,194.15) --
	(117.66,194.15) --
	(117.86,194.17) --
	(118.05,194.21) --
	(118.25,194.27) --
	(118.44,194.34) --
	(118.63,194.43) --
	(118.83,194.53) --
	(119.02,194.64) --
	(119.22,194.76) --
	(119.41,194.88) --
	(119.61,195.00) --
	(119.80,195.12) --
	(120.00,195.23) --
	(120.19,195.34) --
	(120.39,195.44) --
	(120.58,195.53) --
	(120.78,195.60) --
	(120.97,195.66) --
	(121.16,195.70) --
	(121.36,195.72) --
	(121.55,195.72) --
	(121.75,195.70) --
	(121.94,195.67) --
	(122.14,195.62) --
	(122.33,195.55) --
	(122.53,195.46) --
	(122.72,195.36) --
	(122.92,195.25) --
	(123.11,195.13) --
	(123.31,195.01) --
	(123.50,194.87) --
	(123.70,194.74) --
	(123.89,194.61) --
	(124.08,194.48) --
	(124.28,194.35) --
	(124.47,194.23) --
	(124.67,194.12) --
	(124.86,194.02) --
	(125.06,193.94) --
	(125.25,193.87) --
	(125.45,193.81) --
	(125.64,193.76) --
	(125.84,193.74) --
	(126.03,193.72) --
	(126.23,193.73) --
	(126.42,193.75) --
	(126.62,193.78) --
	(126.81,193.82) --
	(127.00,193.87) --
	(127.20,193.94) --
	(127.39,194.01) --
	(127.59,194.09) --
	(127.78,194.17) --
	(127.98,194.26) --
	(128.17,194.35) --
	(128.37,194.43) --
	(128.56,194.51) --
	(128.76,194.59) --
	(128.95,194.65) --
	(129.15,194.71) --
	(129.34,194.76) --
	(129.53,194.80) --
	(129.73,194.82) --
	(129.92,194.83) --
	(130.12,194.83) --
	(130.31,194.81) --
	(130.51,194.78) --
	(130.70,194.74) --
	(130.90,194.68) --
	(131.09,194.61) --
	(131.29,194.54) --
	(131.48,194.46) --
	(131.68,194.37) --
	(131.87,194.27) --
	(132.07,194.17) --
	(132.26,194.08) --
	(132.45,193.98) --
	(132.65,193.88) --
	(132.84,193.79) --
	(133.04,193.70) --
	(133.23,193.63) --
	(133.43,193.55) --
	(133.62,193.49) --
	(133.82,193.44) --
	(134.01,193.39) --
	(134.21,193.36) --
	(134.40,193.33) --
	(134.60,193.32) --
	(134.79,193.32) --
	(134.99,193.32) --
	(135.18,193.34) --
	(135.37,193.36) --
	(135.57,193.39) --
	(135.76,193.43) --
	(135.96,193.47) --
	(136.15,193.51) --
	(136.35,193.56) --
	(136.54,193.61) --
	(136.74,193.66) --
	(136.93,193.71) --
	(137.13,193.75) --
	(137.32,193.79) --
	(137.52,193.83) --
	(137.71,193.86) --
	(137.90,193.89) --
	(138.10,193.91) --
	(138.29,193.92) --
	(138.49,193.92) --
	(138.68,193.91) --
	(138.88,193.90) --
	(139.07,193.88) --
	(139.27,193.85) --
	(139.46,193.81) --
	(139.66,193.77) --
	(139.85,193.72) --
	(140.05,193.67) --
	(140.24,193.62) --
	(140.44,193.56) --
	(140.63,193.50) --
	(140.82,193.44) --
	(141.02,193.38) --
	(141.21,193.32) --
	(141.41,193.26) --
	(141.60,193.21) --
	(141.80,193.16) --
	(141.99,193.11) --
	(142.19,193.07) --
	(142.38,193.04) --
	(142.58,193.00) --
	(142.77,192.98) --
	(142.97,192.96) --
	(143.16,192.95) --
	(143.36,192.94) --
	(143.55,192.93) --
	(143.74,192.93) --
	(143.94,192.94) --
	(144.13,192.95) --
	(144.33,192.96) --
	(144.52,192.97) --
	(144.72,192.99) --
	(144.91,193.01) --
	(145.11,193.03) --
	(145.30,193.04) --
	(145.50,193.06) --
	(145.69,193.08) --
	(145.89,193.10) --
	(146.08,193.11) --
	(146.27,193.12) --
	(146.47,193.13) --
	(146.66,193.14) --
	(146.86,193.14) --
	(147.05,193.14) --
	(147.25,193.14) --
	(147.44,193.13) --
	(147.64,193.12) --
	(147.83,193.10) --
	(148.03,193.09) --
	(148.22,193.07) --
	(148.42,193.04) --
	(148.61,193.02) --
	(148.81,193.00) --
	(149.00,192.97) --
	(149.19,192.94) --
	(149.39,192.91) --
	(149.58,192.89) --
	(149.78,192.86) --
	(149.97,192.83) --
	(150.17,192.81) --
	(150.36,192.78) --
	(150.56,192.76) --
	(150.75,192.74) --
	(150.95,192.71) --
	(151.14,192.70) --
	(151.34,192.68) --
	(151.53,192.66) --
	(151.73,192.65) --
	(151.92,192.64) --
	(152.11,192.63) --
	(152.31,192.62) --
	(152.50,192.61) --
	(152.70,192.60) --
	(152.89,192.59) --
	(153.09,192.59) --
	(153.28,192.58) --
	(153.48,192.58) --
	(153.67,192.58) --
	(153.87,192.57) --
	(154.06,192.57) --
	(154.26,192.57) --
	(154.26,192.56) --
	(154.06,192.56) --
	(153.87,192.56) --
	(153.67,192.56) --
	(153.48,192.56) --
	(153.28,192.56) --
	(153.09,192.56) --
	(152.89,192.56) --
	(152.70,192.56) --
	(152.50,192.56) --
	(152.31,192.56) --
	(152.11,192.56) --
	(151.92,192.56) --
	(151.73,192.56) --
	(151.53,192.56) --
	(151.34,192.56) --
	(151.14,192.56) --
	(150.95,192.56) --
	(150.75,192.56) --
	(150.56,192.56) --
	(150.36,192.56) --
	(150.17,192.56) --
	(149.97,192.56) --
	(149.78,192.56) --
	(149.58,192.56) --
	(149.39,192.56) --
	(149.19,192.56) --
	(149.00,192.56) --
	(148.81,192.56) --
	(148.61,192.56) --
	(148.42,192.56) --
	(148.22,192.56) --
	(148.03,192.56) --
	(147.83,192.56) --
	(147.64,192.56) --
	(147.44,192.56) --
	(147.25,192.56) --
	(147.05,192.56) --
	(146.86,192.56) --
	(146.66,192.56) --
	(146.47,192.56) --
	(146.27,192.56) --
	(146.08,192.56) --
	(145.89,192.56) --
	(145.69,192.56) --
	(145.50,192.56) --
	(145.30,192.56) --
	(145.11,192.56) --
	(144.91,192.56) --
	(144.72,192.56) --
	(144.52,192.56) --
	(144.33,192.56) --
	(144.13,192.56) --
	(143.94,192.56) --
	(143.74,192.56) --
	(143.55,192.56) --
	(143.36,192.56) --
	(143.16,192.56) --
	(142.97,192.56) --
	(142.77,192.56) --
	(142.58,192.56) --
	(142.38,192.56) --
	(142.19,192.56) --
	(141.99,192.56) --
	(141.80,192.56) --
	(141.60,192.56) --
	(141.41,192.56) --
	(141.21,192.56) --
	(141.02,192.56) --
	(140.82,192.56) --
	(140.63,192.56) --
	(140.44,192.56) --
	(140.24,192.56) --
	(140.05,192.56) --
	(139.85,192.56) --
	(139.66,192.56) --
	(139.46,192.56) --
	(139.27,192.56) --
	(139.07,192.56) --
	(138.88,192.56) --
	(138.68,192.56) --
	(138.49,192.56) --
	(138.29,192.56) --
	(138.10,192.56) --
	(137.90,192.56) --
	(137.71,192.56) --
	(137.52,192.56) --
	(137.32,192.56) --
	(137.13,192.56) --
	(136.93,192.56) --
	(136.74,192.56) --
	(136.54,192.56) --
	(136.35,192.56) --
	(136.15,192.56) --
	(135.96,192.56) --
	(135.76,192.56) --
	(135.57,192.56) --
	(135.37,192.56) --
	(135.18,192.56) --
	(134.99,192.56) --
	(134.79,192.56) --
	(134.60,192.56) --
	(134.40,192.56) --
	(134.21,192.56) --
	(134.01,192.56) --
	(133.82,192.56) --
	(133.62,192.56) --
	(133.43,192.56) --
	(133.23,192.56) --
	(133.04,192.56) --
	(132.84,192.56) --
	(132.65,192.56) --
	(132.45,192.56) --
	(132.26,192.56) --
	(132.07,192.56) --
	(131.87,192.56) --
	(131.68,192.56) --
	(131.48,192.56) --
	(131.29,192.56) --
	(131.09,192.56) --
	(130.90,192.56) --
	(130.70,192.56) --
	(130.51,192.56) --
	(130.31,192.56) --
	(130.12,192.56) --
	(129.92,192.56) --
	(129.73,192.56) --
	(129.53,192.56) --
	(129.34,192.56) --
	(129.15,192.56) --
	(128.95,192.56) --
	(128.76,192.56) --
	(128.56,192.56) --
	(128.37,192.56) --
	(128.17,192.56) --
	(127.98,192.56) --
	(127.78,192.56) --
	(127.59,192.56) --
	(127.39,192.56) --
	(127.20,192.56) --
	(127.00,192.56) --
	(126.81,192.56) --
	(126.62,192.56) --
	(126.42,192.56) --
	(126.23,192.56) --
	(126.03,192.56) --
	(125.84,192.56) --
	(125.64,192.56) --
	(125.45,192.56) --
	(125.25,192.56) --
	(125.06,192.56) --
	(124.86,192.56) --
	(124.67,192.56) --
	(124.47,192.56) --
	(124.28,192.56) --
	(124.08,192.56) --
	(123.89,192.56) --
	(123.70,192.56) --
	(123.50,192.56) --
	(123.31,192.56) --
	(123.11,192.56) --
	(122.92,192.56) --
	(122.72,192.56) --
	(122.53,192.56) --
	(122.33,192.56) --
	(122.14,192.56) --
	(121.94,192.56) --
	(121.75,192.56) --
	(121.55,192.56) --
	(121.36,192.56) --
	(121.16,192.56) --
	(120.97,192.56) --
	(120.78,192.56) --
	(120.58,192.56) --
	(120.39,192.56) --
	(120.19,192.56) --
	(120.00,192.56) --
	(119.80,192.56) --
	(119.61,192.56) --
	(119.41,192.56) --
	(119.22,192.56) --
	(119.02,192.56) --
	(118.83,192.56) --
	(118.63,192.56) --
	(118.44,192.56) --
	(118.25,192.56) --
	(118.05,192.56) --
	(117.86,192.56) --
	(117.66,192.56) --
	(117.47,192.56) --
	(117.27,192.56) --
	(117.08,192.56) --
	(116.88,192.56) --
	(116.69,192.56) --
	(116.49,192.56) --
	(116.30,192.56) --
	(116.10,192.56) --
	(115.91,192.56) --
	(115.71,192.56) --
	(115.52,192.56) --
	(115.33,192.56) --
	(115.13,192.56) --
	(114.94,192.56) --
	(114.74,192.56) --
	(114.55,192.56) --
	(114.35,192.56) --
	(114.16,192.56) --
	(113.96,192.56) --
	(113.77,192.56) --
	(113.57,192.56) --
	(113.38,192.56) --
	(113.18,192.56) --
	(112.99,192.56) --
	(112.79,192.56) --
	(112.60,192.56) --
	(112.41,192.56) --
	(112.21,192.56) --
	(112.02,192.56) --
	(111.82,192.56) --
	(111.63,192.56) --
	(111.43,192.56) --
	(111.24,192.56) --
	(111.04,192.56) --
	(110.85,192.56) --
	(110.65,192.56) --
	(110.46,192.56) --
	(110.26,192.56) --
	(110.07,192.56) --
	(109.88,192.56) --
	(109.68,192.56) --
	(109.49,192.56) --
	(109.29,192.56) --
	(109.10,192.56) --
	(108.90,192.56) --
	(108.71,192.56) --
	(108.51,192.56) --
	(108.32,192.56) --
	(108.12,192.56) --
	(107.93,192.56) --
	(107.73,192.56) --
	(107.54,192.56) --
	(107.34,192.56) --
	(107.15,192.56) --
	(106.96,192.56) --
	(106.76,192.56) --
	(106.57,192.56) --
	(106.37,192.56) --
	(106.18,192.56) --
	(105.98,192.56) --
	(105.79,192.56) --
	(105.59,192.56) --
	(105.40,192.56) --
	(105.20,192.56) --
	(105.01,192.56) --
	(104.81,192.56) --
	(104.62,192.56) --
	(104.42,192.56) --
	(104.23,192.56) --
	(104.04,192.56) --
	(103.84,192.56) --
	(103.65,192.56) --
	(103.45,192.56) --
	(103.26,192.56) --
	(103.06,192.56) --
	(102.87,192.56) --
	(102.67,192.56) --
	(102.48,192.56) --
	(102.28,192.56) --
	(102.09,192.56) --
	(101.89,192.56) --
	(101.70,192.56) --
	(101.51,192.56) --
	(101.31,192.56) --
	(101.12,192.56) --
	(100.92,192.56) --
	(100.73,192.56) --
	(100.53,192.56) --
	(100.34,192.56) --
	(100.14,192.56) --
	( 99.95,192.56) --
	( 99.75,192.56) --
	( 99.56,192.56) --
	( 99.36,192.56) --
	( 99.17,192.56) --
	( 98.97,192.56) --
	( 98.78,192.56) --
	( 98.59,192.56) --
	( 98.39,192.56) --
	( 98.20,192.56) --
	( 98.00,192.56) --
	( 97.81,192.56) --
	( 97.61,192.56) --
	( 97.42,192.56) --
	( 97.22,192.56) --
	( 97.03,192.56) --
	( 96.83,192.56) --
	( 96.64,192.56) --
	( 96.44,192.56) --
	( 96.25,192.56) --
	( 96.05,192.56) --
	( 95.86,192.56) --
	( 95.67,192.56) --
	( 95.47,192.56) --
	( 95.28,192.56) --
	( 95.08,192.56) --
	( 94.89,192.56) --
	( 94.69,192.56) --
	( 94.50,192.56) --
	( 94.30,192.56) --
	( 94.11,192.56) --
	( 93.91,192.56) --
	( 93.72,192.56) --
	( 93.52,192.56) --
	( 93.33,192.56) --
	( 93.14,192.56) --
	( 92.94,192.56) --
	( 92.75,192.56) --
	( 92.55,192.56) --
	( 92.36,192.56) --
	( 92.16,192.56) --
	( 91.97,192.56) --
	( 91.77,192.56) --
	( 91.58,192.56) --
	( 91.38,192.56) --
	( 91.19,192.56) --
	( 90.99,192.56) --
	( 90.80,192.56) --
	( 90.60,192.56) --
	( 90.41,192.56) --
	( 90.22,192.56) --
	( 90.02,192.56) --
	( 89.83,192.56) --
	( 89.63,192.56) --
	( 89.44,192.56) --
	( 89.24,192.56) --
	( 89.05,192.56) --
	( 88.85,192.56) --
	( 88.66,192.56) --
	( 88.46,192.56) --
	( 88.27,192.56) --
	( 88.07,192.56) --
	( 87.88,192.56) --
	( 87.68,192.56) --
	( 87.49,192.56) --
	( 87.30,192.56) --
	( 87.10,192.56) --
	( 86.91,192.56) --
	( 86.71,192.56) --
	( 86.52,192.56) --
	( 86.32,192.56) --
	( 86.13,192.56) --
	( 85.93,192.56) --
	( 85.74,192.56) --
	( 85.54,192.56) --
	( 85.35,192.56) --
	( 85.15,192.56) --
	( 84.96,192.56) --
	( 84.77,192.56) --
	( 84.57,192.56) --
	( 84.38,192.56) --
	( 84.18,192.56) --
	( 83.99,192.56) --
	( 83.79,192.56) --
	( 83.60,192.56) --
	( 83.40,192.56) --
	( 83.21,192.56) --
	( 83.01,192.56) --
	( 82.82,192.56) --
	( 82.62,192.56) --
	( 82.43,192.56) --
	( 82.23,192.56) --
	( 82.04,192.56) --
	( 81.85,192.56) --
	( 81.65,192.56) --
	( 81.46,192.56) --
	( 81.26,192.56) --
	( 81.07,192.56) --
	( 80.87,192.56) --
	( 80.68,192.56) --
	( 80.48,192.56) --
	( 80.29,192.56) --
	( 80.09,192.56) --
	( 79.90,192.56) --
	( 79.70,192.56) --
	( 79.51,192.56) --
	( 79.31,192.56) --
	( 79.12,192.56) --
	( 78.93,192.56) --
	( 78.73,192.56) --
	( 78.54,192.56) --
	( 78.34,192.56) --
	( 78.15,192.56) --
	( 77.95,192.56) --
	( 77.76,192.56) --
	( 77.56,192.56) --
	( 77.37,192.56) --
	( 77.17,192.56) --
	( 76.98,192.56) --
	( 76.78,192.56) --
	( 76.59,192.56) --
	( 76.40,192.56) --
	( 76.20,192.56) --
	( 76.01,192.56) --
	( 75.81,192.56) --
	( 75.62,192.56) --
	( 75.42,192.56) --
	( 75.23,192.56) --
	( 75.03,192.56) --
	( 74.84,192.56) --
	( 74.64,192.56) --
	( 74.45,192.56) --
	( 74.25,192.56) --
	( 74.06,192.56) --
	( 73.86,192.56) --
	( 73.67,192.56) --
	( 73.48,192.56) --
	( 73.28,192.56) --
	( 73.09,192.56) --
	( 72.89,192.56) --
	( 72.70,192.56) --
	( 72.50,192.56) --
	( 72.31,192.56) --
	( 72.11,192.56) --
	( 71.92,192.56) --
	( 71.72,192.56) --
	( 71.53,192.56) --
	( 71.33,192.56) --
	( 71.14,192.56) --
	( 70.94,192.56) --
	( 70.75,192.56) --
	( 70.56,192.56) --
	( 70.36,192.56) --
	( 70.17,192.56) --
	( 69.97,192.56) --
	( 69.78,192.56) --
	( 69.58,192.56) --
	( 69.39,192.56) --
	( 69.19,192.56) --
	( 69.00,192.56) --
	( 68.80,192.56) --
	( 68.61,192.56) --
	( 68.41,192.56) --
	( 68.22,192.56) --
	( 68.03,192.56) --
	( 67.83,192.56) --
	( 67.64,192.56) --
	( 67.44,192.56) --
	( 67.25,192.56) --
	( 67.05,192.56) --
	( 66.86,192.56) --
	( 66.66,192.56) --
	( 66.47,192.56) --
	( 66.27,192.56) --
	( 66.08,192.56) --
	( 65.88,192.56) --
	( 65.69,192.56) --
	( 65.49,192.56) --
	( 65.30,192.56) --
	( 65.11,192.56) --
	( 64.91,192.56) --
	( 64.72,192.56) --
	( 64.52,192.56) --
	( 64.33,192.56) --
	( 64.13,192.56) --
	( 63.94,192.56) --
	( 63.74,192.56) --
	( 63.55,192.56) --
	( 63.35,192.56) --
	( 63.16,192.56) --
	( 62.96,192.56) --
	( 62.77,192.56) --
	( 62.57,192.56) --
	( 62.38,192.56) --
	( 62.19,192.56) --
	( 61.99,192.56) --
	( 61.80,192.56) --
	( 61.60,192.56) --
	( 61.41,192.56) --
	( 61.21,192.56) --
	( 61.02,192.56) --
	( 60.82,192.56) --
	( 60.63,192.56) --
	( 60.43,192.56) --
	( 60.24,192.56) --
	( 60.04,192.56) --
	( 59.85,192.56) --
	( 59.66,192.56) --
	( 59.46,192.56) --
	( 59.27,192.56) --
	( 59.07,192.56) --
	( 58.88,192.56) --
	( 58.68,192.56) --
	( 58.49,192.56) --
	( 58.29,192.56) --
	( 58.10,192.56) --
	( 57.90,192.56) --
	( 57.71,192.56) --
	( 57.51,192.56) --
	( 57.32,192.56) --
	( 57.12,192.56) --
	( 56.93,192.56) --
	( 56.74,192.56) --
	( 56.54,192.56) --
	( 56.35,192.56) --
	( 56.15,192.56) --
	( 55.96,192.56) --
	( 55.76,192.56) --
	( 55.57,192.56) --
	( 55.37,192.56) --
	( 55.18,192.56) --
	( 54.98,192.56) --
	( 54.79,192.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 54.79,192.58) --
	( 54.98,192.59) --
	( 55.18,192.59) --
	( 55.37,192.60) --
	( 55.57,192.61) --
	( 55.76,192.62) --
	( 55.96,192.63) --
	( 56.15,192.64) --
	( 56.35,192.66) --
	( 56.54,192.68) --
	( 56.74,192.70) --
	( 56.93,192.73) --
	( 57.12,192.76) --
	( 57.32,192.79) --
	( 57.51,192.83) --
	( 57.71,192.87) --
	( 57.90,192.92) --
	( 58.10,192.97) --
	( 58.29,193.02) --
	( 58.49,193.08) --
	( 58.68,193.14) --
	( 58.88,193.21) --
	( 59.07,193.28) --
	( 59.27,193.35) --
	( 59.46,193.42) --
	( 59.66,193.50) --
	( 59.85,193.57) --
	( 60.04,193.65) --
	( 60.24,193.72) --
	( 60.43,193.79) --
	( 60.63,193.85) --
	( 60.82,193.91) --
	( 61.02,193.96) --
	( 61.21,194.01) --
	( 61.41,194.05) --
	( 61.60,194.08) --
	( 61.80,194.10) --
	( 61.99,194.11) --
	( 62.19,194.12) --
	( 62.38,194.12) --
	( 62.57,194.11) --
	( 62.77,194.09) --
	( 62.96,194.07) --
	( 63.16,194.04) --
	( 63.35,194.01) --
	( 63.55,193.98) --
	( 63.74,193.95) --
	( 63.94,193.92) --
	( 64.13,193.90) --
	( 64.33,193.89) --
	( 64.52,193.89) --
	( 64.72,193.90) --
	( 64.91,193.93) --
	( 65.11,193.97) --
	( 65.30,194.03) --
	( 65.49,194.12) --
	( 65.69,194.23) --
	( 65.88,194.37) --
	( 66.08,194.54) --
	( 66.27,194.73) --
	( 66.47,194.95) --
	( 66.66,195.20) --
	( 66.86,195.48) --
	( 67.05,195.79) --
	( 67.25,196.12) --
	( 67.44,196.47) --
	( 67.64,196.84) --
	( 67.83,197.23) --
	( 68.03,197.63) --
	( 68.22,198.03) --
	( 68.41,198.43) --
	( 68.61,198.83) --
	( 68.80,199.21) --
	( 69.00,199.58) --
	( 69.19,199.91) --
	( 69.39,200.22) --
	( 69.58,200.50) --
	( 69.78,200.73) --
	( 69.97,200.92) --
	( 70.17,201.06) --
	( 70.36,201.14) --
	( 70.56,201.18) --
	( 70.75,201.16) --
	( 70.94,201.09) --
	( 71.14,200.97) --
	( 71.33,200.80) --
	( 71.53,200.59) --
	( 71.72,200.34) --
	( 71.92,200.06) --
	( 72.11,199.75) --
	( 72.31,199.42) --
	( 72.50,199.08) --
	( 72.70,198.73) --
	( 72.89,198.39) --
	( 73.09,198.06) --
	( 73.28,197.74) --
	( 73.48,197.45) --
	( 73.67,197.18) --
	( 73.86,196.96) --
	( 74.06,196.77) --
	( 74.25,196.63) --
	( 74.45,196.53) --
	( 74.64,196.48) --
	( 74.84,196.48) --
	( 75.03,196.53) --
	( 75.23,196.64) --
	( 75.42,196.79) --
	( 75.62,196.99) --
	( 75.81,197.22) --
	( 76.01,197.50) --
	( 76.20,197.82) --
	( 76.40,198.16) --
	( 76.59,198.52) --
	( 76.78,198.89) --
	( 76.98,199.28) --
	( 77.17,199.66) --
	( 77.37,200.03) --
	( 77.56,200.38) --
	( 77.76,200.72) --
	( 77.95,201.02) --
	( 78.15,201.28) --
	( 78.34,201.51) --
	( 78.54,201.67) --
	( 78.73,201.79) --
	( 78.93,201.86) --
	( 79.12,201.87) --
	( 79.31,201.82) --
	( 79.51,201.72) --
	( 79.70,201.56) --
	( 79.90,201.36) --
	( 80.09,201.10) --
	( 80.29,200.81) --
	( 80.48,200.49) --
	( 80.68,200.14) --
	( 80.87,199.77) --
	( 81.07,199.38) --
	( 81.26,199.00) --
	( 81.46,198.61) --
	( 81.65,198.24) --
	( 81.85,197.88) --
	( 82.04,197.55) --
	( 82.23,197.25) --
	( 82.43,196.98) --
	( 82.62,196.75) --
	( 82.82,196.57) --
	( 83.01,196.42) --
	( 83.21,196.33) --
	( 83.40,196.29) --
	( 83.60,196.30) --
	( 83.79,196.35) --
	( 83.99,196.45) --
	( 84.18,196.59) --
	( 84.38,196.77) --
	( 84.57,196.99) --
	( 84.77,197.24) --
	( 84.96,197.51) --
	( 85.15,197.80) --
	( 85.35,198.10) --
	( 85.54,198.41) --
	( 85.74,198.72) --
	( 85.93,199.02) --
	( 86.13,199.30) --
	( 86.32,199.57) --
	( 86.52,199.81) --
	( 86.71,200.01) --
	( 86.91,200.18) --
	( 87.10,200.30) --
	( 87.30,200.38) --
	( 87.49,200.42) --
	( 87.68,200.41) --
	( 87.88,200.35) --
	( 88.07,200.24) --
	( 88.27,200.09) --
	( 88.46,199.90) --
	( 88.66,199.67) --
	( 88.85,199.42) --
	( 89.05,199.13) --
	( 89.24,198.83) --
	( 89.44,198.51) --
	( 89.63,198.18) --
	( 89.83,197.85) --
	( 90.02,197.52) --
	( 90.22,197.20) --
	( 90.41,196.91) --
	( 90.60,196.63) --
	( 90.80,196.38) --
	( 90.99,196.16) --
	( 91.19,195.97) --
	( 91.38,195.81) --
	( 91.58,195.70) --
	( 91.77,195.63) --
	( 91.97,195.59) --
	( 92.16,195.60) --
	( 92.36,195.64) --
	( 92.55,195.71) --
	( 92.75,195.83) --
	( 92.94,195.97) --
	( 93.14,196.15) --
	( 93.33,196.34) --
	( 93.52,196.55) --
	( 93.72,196.78) --
	( 93.91,197.02) --
	( 94.11,197.26) --
	( 94.30,197.49) --
	( 94.50,197.72) --
	( 94.69,197.94) --
	( 94.89,198.14) --
	( 95.08,198.31) --
	( 95.28,198.46) --
	( 95.47,198.57) --
	( 95.67,198.66) --
	( 95.86,198.71) --
	( 96.05,198.72) --
	( 96.25,198.70) --
	( 96.44,198.64) --
	( 96.64,198.54) --
	( 96.83,198.41) --
	( 97.03,198.25) --
	( 97.22,198.06) --
	( 97.42,197.85) --
	( 97.61,197.62) --
	( 97.81,197.38) --
	( 98.00,197.12) --
	( 98.20,196.86) --
	( 98.39,196.61) --
	( 98.59,196.35) --
	( 98.78,196.11) --
	( 98.97,195.89) --
	( 99.17,195.68) --
	( 99.36,195.49) --
	( 99.56,195.33) --
	( 99.75,195.19) --
	( 99.95,195.09) --
	(100.14,195.02) --
	(100.34,194.97) --
	(100.53,194.96) --
	(100.73,194.98) --
	(100.92,195.02) --
	(101.12,195.10) --
	(101.31,195.21) --
	(101.51,195.33) --
	(101.70,195.48) --
	(101.89,195.64) --
	(102.09,195.82) --
	(102.28,196.01) --
	(102.48,196.20) --
	(102.67,196.39) --
	(102.87,196.58) --
	(103.06,196.76) --
	(103.26,196.93) --
	(103.45,197.08) --
	(103.65,197.21) --
	(103.84,197.32) --
	(104.04,197.40) --
	(104.23,197.46) --
	(104.42,197.49) --
	(104.62,197.49) --
	(104.81,197.46) --
	(105.01,197.40) --
	(105.20,197.31) --
	(105.40,197.20) --
	(105.59,197.06) --
	(105.79,196.90) --
	(105.98,196.73) --
	(106.18,196.54) --
	(106.37,196.34) --
	(106.57,196.14) --
	(106.76,195.94) --
	(106.96,195.73) --
	(107.15,195.54) --
	(107.34,195.35) --
	(107.54,195.18) --
	(107.73,195.02) --
	(107.93,194.88) --
	(108.12,194.77) --
	(108.32,194.68) --
	(108.51,194.61) --
	(108.71,194.57) --
	(108.90,194.55) --
	(109.10,194.56) --
	(109.29,194.59) --
	(109.49,194.65) --
	(109.68,194.73) --
	(109.88,194.84) --
	(110.07,194.96) --
	(110.26,195.09) --
	(110.46,195.24) --
	(110.65,195.40) --
	(110.85,195.56) --
	(111.04,195.73) --
	(111.24,195.89) --
	(111.43,196.05) --
	(111.63,196.21) --
	(111.82,196.35) --
	(112.02,196.47) --
	(112.21,196.58) --
	(112.41,196.66) --
	(112.60,196.73) --
	(112.79,196.77) --
	(112.99,196.78) --
	(113.18,196.77) --
	(113.38,196.73) --
	(113.57,196.67) --
	(113.77,196.59) --
	(113.96,196.48) --
	(114.16,196.36) --
	(114.35,196.21) --
	(114.55,196.06) --
	(114.74,195.89) --
	(114.94,195.72) --
	(115.13,195.54) --
	(115.33,195.36) --
	(115.52,195.19) --
	(115.71,195.02) --
	(115.91,194.86) --
	(116.10,194.71) --
	(116.30,194.57) --
	(116.49,194.45) --
	(116.69,194.35) --
	(116.88,194.27) --
	(117.08,194.21) --
	(117.27,194.17) --
	(117.47,194.15) --
	(117.66,194.15) --
	(117.86,194.17) --
	(118.05,194.21) --
	(118.25,194.27) --
	(118.44,194.34) --
	(118.63,194.43) --
	(118.83,194.53) --
	(119.02,194.64) --
	(119.22,194.76) --
	(119.41,194.88) --
	(119.61,195.00) --
	(119.80,195.12) --
	(120.00,195.23) --
	(120.19,195.34) --
	(120.39,195.44) --
	(120.58,195.53) --
	(120.78,195.60) --
	(120.97,195.66) --
	(121.16,195.70) --
	(121.36,195.72) --
	(121.55,195.72) --
	(121.75,195.70) --
	(121.94,195.67) --
	(122.14,195.62) --
	(122.33,195.55) --
	(122.53,195.46) --
	(122.72,195.36) --
	(122.92,195.25) --
	(123.11,195.13) --
	(123.31,195.01) --
	(123.50,194.87) --
	(123.70,194.74) --
	(123.89,194.61) --
	(124.08,194.48) --
	(124.28,194.35) --
	(124.47,194.23) --
	(124.67,194.12) --
	(124.86,194.02) --
	(125.06,193.94) --
	(125.25,193.87) --
	(125.45,193.81) --
	(125.64,193.76) --
	(125.84,193.74) --
	(126.03,193.72) --
	(126.23,193.73) --
	(126.42,193.75) --
	(126.62,193.78) --
	(126.81,193.82) --
	(127.00,193.87) --
	(127.20,193.94) --
	(127.39,194.01) --
	(127.59,194.09) --
	(127.78,194.17) --
	(127.98,194.26) --
	(128.17,194.35) --
	(128.37,194.43) --
	(128.56,194.51) --
	(128.76,194.59) --
	(128.95,194.65) --
	(129.15,194.71) --
	(129.34,194.76) --
	(129.53,194.80) --
	(129.73,194.82) --
	(129.92,194.83) --
	(130.12,194.83) --
	(130.31,194.81) --
	(130.51,194.78) --
	(130.70,194.74) --
	(130.90,194.68) --
	(131.09,194.61) --
	(131.29,194.54) --
	(131.48,194.46) --
	(131.68,194.37) --
	(131.87,194.27) --
	(132.07,194.17) --
	(132.26,194.08) --
	(132.45,193.98) --
	(132.65,193.88) --
	(132.84,193.79) --
	(133.04,193.70) --
	(133.23,193.63) --
	(133.43,193.55) --
	(133.62,193.49) --
	(133.82,193.44) --
	(134.01,193.39) --
	(134.21,193.36) --
	(134.40,193.33) --
	(134.60,193.32) --
	(134.79,193.32) --
	(134.99,193.32) --
	(135.18,193.34) --
	(135.37,193.36) --
	(135.57,193.39) --
	(135.76,193.43) --
	(135.96,193.47) --
	(136.15,193.51) --
	(136.35,193.56) --
	(136.54,193.61) --
	(136.74,193.66) --
	(136.93,193.71) --
	(137.13,193.75) --
	(137.32,193.79) --
	(137.52,193.83) --
	(137.71,193.86) --
	(137.90,193.89) --
	(138.10,193.91) --
	(138.29,193.92) --
	(138.49,193.92) --
	(138.68,193.91) --
	(138.88,193.90) --
	(139.07,193.88) --
	(139.27,193.85) --
	(139.46,193.81) --
	(139.66,193.77) --
	(139.85,193.72) --
	(140.05,193.67) --
	(140.24,193.62) --
	(140.44,193.56) --
	(140.63,193.50) --
	(140.82,193.44) --
	(141.02,193.38) --
	(141.21,193.32) --
	(141.41,193.26) --
	(141.60,193.21) --
	(141.80,193.16) --
	(141.99,193.11) --
	(142.19,193.07) --
	(142.38,193.04) --
	(142.58,193.00) --
	(142.77,192.98) --
	(142.97,192.96) --
	(143.16,192.95) --
	(143.36,192.94) --
	(143.55,192.93) --
	(143.74,192.93) --
	(143.94,192.94) --
	(144.13,192.95) --
	(144.33,192.96) --
	(144.52,192.97) --
	(144.72,192.99) --
	(144.91,193.01) --
	(145.11,193.03) --
	(145.30,193.04) --
	(145.50,193.06) --
	(145.69,193.08) --
	(145.89,193.10) --
	(146.08,193.11) --
	(146.27,193.12) --
	(146.47,193.13) --
	(146.66,193.14) --
	(146.86,193.14) --
	(147.05,193.14) --
	(147.25,193.14) --
	(147.44,193.13) --
	(147.64,193.12) --
	(147.83,193.10) --
	(148.03,193.09) --
	(148.22,193.07) --
	(148.42,193.04) --
	(148.61,193.02) --
	(148.81,193.00) --
	(149.00,192.97) --
	(149.19,192.94) --
	(149.39,192.91) --
	(149.58,192.89) --
	(149.78,192.86) --
	(149.97,192.83) --
	(150.17,192.81) --
	(150.36,192.78) --
	(150.56,192.76) --
	(150.75,192.74) --
	(150.95,192.71) --
	(151.14,192.70) --
	(151.34,192.68) --
	(151.53,192.66) --
	(151.73,192.65) --
	(151.92,192.64) --
	(152.11,192.63) --
	(152.31,192.62) --
	(152.50,192.61) --
	(152.70,192.60) --
	(152.89,192.59) --
	(153.09,192.59) --
	(153.28,192.58) --
	(153.48,192.58) --
	(153.67,192.58) --
	(153.87,192.57) --
	(154.06,192.57) --
	(154.26,192.57);

\path[fill=fillColor,fill opacity=0.40] ( 54.79,188.57) --
	( 54.98,188.57) --
	( 55.18,188.58) --
	( 55.37,188.58) --
	( 55.57,188.59) --
	( 55.76,188.60) --
	( 55.96,188.61) --
	( 56.15,188.62) --
	( 56.35,188.64) --
	( 56.54,188.65) --
	( 56.74,188.67) --
	( 56.93,188.70) --
	( 57.12,188.72) --
	( 57.32,188.75) --
	( 57.51,188.79) --
	( 57.71,188.82) --
	( 57.90,188.86) --
	( 58.10,188.91) --
	( 58.29,188.95) --
	( 58.49,189.01) --
	( 58.68,189.06) --
	( 58.88,189.12) --
	( 59.07,189.18) --
	( 59.27,189.24) --
	( 59.46,189.31) --
	( 59.66,189.37) --
	( 59.85,189.44) --
	( 60.04,189.50) --
	( 60.24,189.56) --
	( 60.43,189.62) --
	( 60.63,189.68) --
	( 60.82,189.73) --
	( 61.02,189.78) --
	( 61.21,189.82) --
	( 61.41,189.85) --
	( 61.60,189.88) --
	( 61.80,189.90) --
	( 61.99,189.91) --
	( 62.19,189.91) --
	( 62.38,189.90) --
	( 62.57,189.89) --
	( 62.77,189.88) --
	( 62.96,189.85) --
	( 63.16,189.82) --
	( 63.35,189.79) --
	( 63.55,189.75) --
	( 63.74,189.72) --
	( 63.94,189.68) --
	( 64.13,189.65) --
	( 64.33,189.62) --
	( 64.52,189.60) --
	( 64.72,189.59) --
	( 64.91,189.58) --
	( 65.11,189.59) --
	( 65.30,189.61) --
	( 65.49,189.64) --
	( 65.69,189.69) --
	( 65.88,189.76) --
	( 66.08,189.84) --
	( 66.27,189.94) --
	( 66.47,190.06) --
	( 66.66,190.20) --
	( 66.86,190.35) --
	( 67.05,190.53) --
	( 67.25,190.71) --
	( 67.44,190.92) --
	( 67.64,191.13) --
	( 67.83,191.35) --
	( 68.03,191.59) --
	( 68.22,191.82) --
	( 68.41,192.06) --
	( 68.61,192.29) --
	( 68.80,192.52) --
	( 69.00,192.73) --
	( 69.19,192.93) --
	( 69.39,193.11) --
	( 69.58,193.27) --
	( 69.78,193.41) --
	( 69.97,193.53) --
	( 70.17,193.61) --
	( 70.36,193.66) --
	( 70.56,193.68) --
	( 70.75,193.67) --
	( 70.94,193.63) --
	( 71.14,193.56) --
	( 71.33,193.46) --
	( 71.53,193.34) --
	( 71.72,193.19) --
	( 71.92,193.03) --
	( 72.11,192.85) --
	( 72.31,192.66) --
	( 72.50,192.47) --
	( 72.70,192.27) --
	( 72.89,192.08) --
	( 73.09,191.90) --
	( 73.28,191.72) --
	( 73.48,191.57) --
	( 73.67,191.43) --
	( 73.86,191.32) --
	( 74.06,191.24) --
	( 74.25,191.19) --
	( 74.45,191.17) --
	( 74.64,191.18) --
	( 74.84,191.22) --
	( 75.03,191.31) --
	( 75.23,191.42) --
	( 75.42,191.57) --
	( 75.62,191.75) --
	( 75.81,191.95) --
	( 76.01,192.19) --
	( 76.20,192.45) --
	( 76.40,192.72) --
	( 76.59,193.01) --
	( 76.78,193.31) --
	( 76.98,193.61) --
	( 77.17,193.91) --
	( 77.37,194.20) --
	( 77.56,194.47) --
	( 77.76,194.73) --
	( 77.95,194.96) --
	( 78.15,195.17) --
	( 78.34,195.34) --
	( 78.54,195.47) --
	( 78.73,195.56) --
	( 78.93,195.61) --
	( 79.12,195.62) --
	( 79.31,195.59) --
	( 79.51,195.52) --
	( 79.70,195.40) --
	( 79.90,195.24) --
	( 80.09,195.05) --
	( 80.29,194.83) --
	( 80.48,194.59) --
	( 80.68,194.33) --
	( 80.87,194.05) --
	( 81.07,193.77) --
	( 81.26,193.48) --
	( 81.46,193.19) --
	( 81.65,192.92) --
	( 81.85,192.66) --
	( 82.04,192.42) --
	( 82.23,192.20) --
	( 82.43,192.02) --
	( 82.62,191.87) --
	( 82.82,191.75) --
	( 83.01,191.66) --
	( 83.21,191.62) --
	( 83.40,191.62) --
	( 83.60,191.66) --
	( 83.79,191.74) --
	( 83.99,191.85) --
	( 84.18,192.00) --
	( 84.38,192.18) --
	( 84.57,192.39) --
	( 84.77,192.63) --
	( 84.96,192.88) --
	( 85.15,193.15) --
	( 85.35,193.43) --
	( 85.54,193.71) --
	( 85.74,193.99) --
	( 85.93,194.26) --
	( 86.13,194.52) --
	( 86.32,194.76) --
	( 86.52,194.97) --
	( 86.71,195.16) --
	( 86.91,195.31) --
	( 87.10,195.42) --
	( 87.30,195.49) --
	( 87.49,195.52) --
	( 87.68,195.52) --
	( 87.88,195.47) --
	( 88.07,195.37) --
	( 88.27,195.24) --
	( 88.46,195.07) --
	( 88.66,194.87) --
	( 88.85,194.65) --
	( 89.05,194.40) --
	( 89.24,194.13) --
	( 89.44,193.85) --
	( 89.63,193.57) --
	( 89.83,193.28) --
	( 90.02,193.00) --
	( 90.22,192.73) --
	( 90.41,192.47) --
	( 90.60,192.24) --
	( 90.80,192.03) --
	( 90.99,191.85) --
	( 91.19,191.70) --
	( 91.38,191.58) --
	( 91.58,191.50) --
	( 91.77,191.47) --
	( 91.97,191.46) --
	( 92.16,191.50) --
	( 92.36,191.57) --
	( 92.55,191.67) --
	( 92.75,191.81) --
	( 92.94,191.98) --
	( 93.14,192.17) --
	( 93.33,192.39) --
	( 93.52,192.62) --
	( 93.72,192.87) --
	( 93.91,193.12) --
	( 94.11,193.37) --
	( 94.30,193.63) --
	( 94.50,193.87) --
	( 94.69,194.09) --
	( 94.89,194.30) --
	( 95.08,194.49) --
	( 95.28,194.64) --
	( 95.47,194.76) --
	( 95.67,194.85) --
	( 95.86,194.90) --
	( 96.05,194.92) --
	( 96.25,194.90) --
	( 96.44,194.83) --
	( 96.64,194.73) --
	( 96.83,194.60) --
	( 97.03,194.43) --
	( 97.22,194.24) --
	( 97.42,194.03) --
	( 97.61,193.79) --
	( 97.81,193.53) --
	( 98.00,193.27) --
	( 98.20,193.01) --
	( 98.39,192.74) --
	( 98.59,192.49) --
	( 98.78,192.24) --
	( 98.97,192.01) --
	( 99.17,191.80) --
	( 99.36,191.61) --
	( 99.56,191.44) --
	( 99.75,191.31) --
	( 99.95,191.21) --
	(100.14,191.14) --
	(100.34,191.10) --
	(100.53,191.10) --
	(100.73,191.13) --
	(100.92,191.18) --
	(101.12,191.27) --
	(101.31,191.39) --
	(101.51,191.54) --
	(101.70,191.70) --
	(101.89,191.88) --
	(102.09,192.08) --
	(102.28,192.28) --
	(102.48,192.49) --
	(102.67,192.70) --
	(102.87,192.91) --
	(103.06,193.10) --
	(103.26,193.29) --
	(103.45,193.45) --
	(103.65,193.60) --
	(103.84,193.72) --
	(104.04,193.81) --
	(104.23,193.87) --
	(104.42,193.90) --
	(104.62,193.90) --
	(104.81,193.87) --
	(105.01,193.80) --
	(105.20,193.71) --
	(105.40,193.59) --
	(105.59,193.44) --
	(105.79,193.27) --
	(105.98,193.08) --
	(106.18,192.88) --
	(106.37,192.67) --
	(106.57,192.45) --
	(106.76,192.23) --
	(106.96,192.01) --
	(107.15,191.81) --
	(107.34,191.61) --
	(107.54,191.43) --
	(107.73,191.26) --
	(107.93,191.12) --
	(108.12,191.00) --
	(108.32,190.91) --
	(108.51,190.85) --
	(108.71,190.81) --
	(108.90,190.81) --
	(109.10,190.83) --
	(109.29,190.88) --
	(109.49,190.96) --
	(109.68,191.07) --
	(109.88,191.20) --
	(110.07,191.35) --
	(110.26,191.51) --
	(110.46,191.69) --
	(110.65,191.88) --
	(110.85,192.08) --
	(111.04,192.28) --
	(111.24,192.48) --
	(111.43,192.67) --
	(111.63,192.86) --
	(111.82,193.02) --
	(112.02,193.17) --
	(112.21,193.29) --
	(112.41,193.40) --
	(112.60,193.47) --
	(112.79,193.52) --
	(112.99,193.54) --
	(113.18,193.53) --
	(113.38,193.48) --
	(113.57,193.41) --
	(113.77,193.32) --
	(113.96,193.19) --
	(114.16,193.05) --
	(114.35,192.88) --
	(114.55,192.70) --
	(114.74,192.51) --
	(114.94,192.31) --
	(115.13,192.10) --
	(115.33,191.90) --
	(115.52,191.70) --
	(115.71,191.51) --
	(115.91,191.33) --
	(116.10,191.16) --
	(116.30,191.02) --
	(116.49,190.89) --
	(116.69,190.79) --
	(116.88,190.72) --
	(117.08,190.67) --
	(117.27,190.65) --
	(117.47,190.65) --
	(117.66,190.68) --
	(117.86,190.74) --
	(118.05,190.83) --
	(118.25,190.93) --
	(118.44,191.06) --
	(118.63,191.20) --
	(118.83,191.36) --
	(119.02,191.53) --
	(119.22,191.71) --
	(119.41,191.90) --
	(119.61,192.08) --
	(119.80,192.27) --
	(120.00,192.44) --
	(120.19,192.60) --
	(120.39,192.75) --
	(120.58,192.88) --
	(120.78,192.99) --
	(120.97,193.07) --
	(121.16,193.14) --
	(121.36,193.17) --
	(121.55,193.17) --
	(121.75,193.15) --
	(121.94,193.10) --
	(122.14,193.02) --
	(122.33,192.92) --
	(122.53,192.80) --
	(122.72,192.65) --
	(122.92,192.49) --
	(123.11,192.32) --
	(123.31,192.14) --
	(123.50,191.95) --
	(123.70,191.75) --
	(123.89,191.56) --
	(124.08,191.37) --
	(124.28,191.19) --
	(124.47,191.03) --
	(124.67,190.87) --
	(124.86,190.74) --
	(125.06,190.62) --
	(125.25,190.53) --
	(125.45,190.45) --
	(125.64,190.40) --
	(125.84,190.37) --
	(126.03,190.37) --
	(126.23,190.39) --
	(126.42,190.44) --
	(126.62,190.50) --
	(126.81,190.59) --
	(127.00,190.69) --
	(127.20,190.80) --
	(127.39,190.93) --
	(127.59,191.07) --
	(127.78,191.21) --
	(127.98,191.36) --
	(128.17,191.51) --
	(128.37,191.65) --
	(128.56,191.79) --
	(128.76,191.92) --
	(128.95,192.03) --
	(129.15,192.13) --
	(129.34,192.21) --
	(129.53,192.27) --
	(129.73,192.31) --
	(129.92,192.33) --
	(130.12,192.32) --
	(130.31,192.29) --
	(130.51,192.25) --
	(130.70,192.18) --
	(130.90,192.08) --
	(131.09,191.97) --
	(131.29,191.85) --
	(131.48,191.71) --
	(131.68,191.57) --
	(131.87,191.41) --
	(132.07,191.25) --
	(132.26,191.09) --
	(132.45,190.94) --
	(132.65,190.78) --
	(132.84,190.64) --
	(133.04,190.50) --
	(133.23,190.38) --
	(133.43,190.27) --
	(133.62,190.17) --
	(133.82,190.09) --
	(134.01,190.03) --
	(134.21,189.99) --
	(134.40,189.97) --
	(134.60,189.97) --
	(134.79,189.98) --
	(134.99,190.01) --
	(135.18,190.06) --
	(135.37,190.12) --
	(135.57,190.20) --
	(135.76,190.28) --
	(135.96,190.38) --
	(136.15,190.48) --
	(136.35,190.59) --
	(136.54,190.69) --
	(136.74,190.80) --
	(136.93,190.90) --
	(137.13,191.00) --
	(137.32,191.09) --
	(137.52,191.17) --
	(137.71,191.24) --
	(137.90,191.29) --
	(138.10,191.33) --
	(138.29,191.35) --
	(138.49,191.36) --
	(138.68,191.35) --
	(138.88,191.32) --
	(139.07,191.28) --
	(139.27,191.22) --
	(139.46,191.14) --
	(139.66,191.06) --
	(139.85,190.96) --
	(140.05,190.85) --
	(140.24,190.74) --
	(140.44,190.62) --
	(140.63,190.50) --
	(140.82,190.37) --
	(141.02,190.25) --
	(141.21,190.14) --
	(141.41,190.02) --
	(141.60,189.92) --
	(141.80,189.82) --
	(141.99,189.73) --
	(142.19,189.66) --
	(142.38,189.59) --
	(142.58,189.53) --
	(142.77,189.49) --
	(142.97,189.47) --
	(143.16,189.45) --
	(143.36,189.44) --
	(143.55,189.45) --
	(143.74,189.46) --
	(143.94,189.49) --
	(144.13,189.52) --
	(144.33,189.57) --
	(144.52,189.61) --
	(144.72,189.66) --
	(144.91,189.72) --
	(145.11,189.77) --
	(145.30,189.83) --
	(145.50,189.88) --
	(145.69,189.93) --
	(145.89,189.97) --
	(146.08,190.01) --
	(146.27,190.05) --
	(146.47,190.07) --
	(146.66,190.09) --
	(146.86,190.10) --
	(147.05,190.10) --
	(147.25,190.09) --
	(147.44,190.07) --
	(147.64,190.04) --
	(147.83,190.00) --
	(148.03,189.95) --
	(148.22,189.90) --
	(148.42,189.84) --
	(148.61,189.78) --
	(148.81,189.71) --
	(149.00,189.64) --
	(149.19,189.57) --
	(149.39,189.49) --
	(149.58,189.42) --
	(149.78,189.34) --
	(149.97,189.27) --
	(150.17,189.20) --
	(150.36,189.13) --
	(150.56,189.07) --
	(150.75,189.01) --
	(150.95,188.96) --
	(151.14,188.91) --
	(151.34,188.86) --
	(151.53,188.82) --
	(151.73,188.78) --
	(151.92,188.75) --
	(152.11,188.72) --
	(152.31,188.69) --
	(152.50,188.67) --
	(152.70,188.65) --
	(152.89,188.63) --
	(153.09,188.62) --
	(153.28,188.61) --
	(153.48,188.60) --
	(153.67,188.59) --
	(153.87,188.58) --
	(154.06,188.58) --
	(154.26,188.57) --
	(154.26,188.55) --
	(154.06,188.55) --
	(153.87,188.55) --
	(153.67,188.55) --
	(153.48,188.55) --
	(153.28,188.55) --
	(153.09,188.55) --
	(152.89,188.55) --
	(152.70,188.55) --
	(152.50,188.55) --
	(152.31,188.55) --
	(152.11,188.55) --
	(151.92,188.55) --
	(151.73,188.55) --
	(151.53,188.55) --
	(151.34,188.55) --
	(151.14,188.55) --
	(150.95,188.55) --
	(150.75,188.55) --
	(150.56,188.55) --
	(150.36,188.55) --
	(150.17,188.55) --
	(149.97,188.55) --
	(149.78,188.55) --
	(149.58,188.55) --
	(149.39,188.55) --
	(149.19,188.55) --
	(149.00,188.55) --
	(148.81,188.55) --
	(148.61,188.55) --
	(148.42,188.55) --
	(148.22,188.55) --
	(148.03,188.55) --
	(147.83,188.55) --
	(147.64,188.55) --
	(147.44,188.55) --
	(147.25,188.55) --
	(147.05,188.55) --
	(146.86,188.55) --
	(146.66,188.55) --
	(146.47,188.55) --
	(146.27,188.55) --
	(146.08,188.55) --
	(145.89,188.55) --
	(145.69,188.55) --
	(145.50,188.55) --
	(145.30,188.55) --
	(145.11,188.55) --
	(144.91,188.55) --
	(144.72,188.55) --
	(144.52,188.55) --
	(144.33,188.55) --
	(144.13,188.55) --
	(143.94,188.55) --
	(143.74,188.55) --
	(143.55,188.55) --
	(143.36,188.55) --
	(143.16,188.55) --
	(142.97,188.55) --
	(142.77,188.55) --
	(142.58,188.55) --
	(142.38,188.55) --
	(142.19,188.55) --
	(141.99,188.55) --
	(141.80,188.55) --
	(141.60,188.55) --
	(141.41,188.55) --
	(141.21,188.55) --
	(141.02,188.55) --
	(140.82,188.55) --
	(140.63,188.55) --
	(140.44,188.55) --
	(140.24,188.55) --
	(140.05,188.55) --
	(139.85,188.55) --
	(139.66,188.55) --
	(139.46,188.55) --
	(139.27,188.55) --
	(139.07,188.55) --
	(138.88,188.55) --
	(138.68,188.55) --
	(138.49,188.55) --
	(138.29,188.55) --
	(138.10,188.55) --
	(137.90,188.55) --
	(137.71,188.55) --
	(137.52,188.55) --
	(137.32,188.55) --
	(137.13,188.55) --
	(136.93,188.55) --
	(136.74,188.55) --
	(136.54,188.55) --
	(136.35,188.55) --
	(136.15,188.55) --
	(135.96,188.55) --
	(135.76,188.55) --
	(135.57,188.55) --
	(135.37,188.55) --
	(135.18,188.55) --
	(134.99,188.55) --
	(134.79,188.55) --
	(134.60,188.55) --
	(134.40,188.55) --
	(134.21,188.55) --
	(134.01,188.55) --
	(133.82,188.55) --
	(133.62,188.55) --
	(133.43,188.55) --
	(133.23,188.55) --
	(133.04,188.55) --
	(132.84,188.55) --
	(132.65,188.55) --
	(132.45,188.55) --
	(132.26,188.55) --
	(132.07,188.55) --
	(131.87,188.55) --
	(131.68,188.55) --
	(131.48,188.55) --
	(131.29,188.55) --
	(131.09,188.55) --
	(130.90,188.55) --
	(130.70,188.55) --
	(130.51,188.55) --
	(130.31,188.55) --
	(130.12,188.55) --
	(129.92,188.55) --
	(129.73,188.55) --
	(129.53,188.55) --
	(129.34,188.55) --
	(129.15,188.55) --
	(128.95,188.55) --
	(128.76,188.55) --
	(128.56,188.55) --
	(128.37,188.55) --
	(128.17,188.55) --
	(127.98,188.55) --
	(127.78,188.55) --
	(127.59,188.55) --
	(127.39,188.55) --
	(127.20,188.55) --
	(127.00,188.55) --
	(126.81,188.55) --
	(126.62,188.55) --
	(126.42,188.55) --
	(126.23,188.55) --
	(126.03,188.55) --
	(125.84,188.55) --
	(125.64,188.55) --
	(125.45,188.55) --
	(125.25,188.55) --
	(125.06,188.55) --
	(124.86,188.55) --
	(124.67,188.55) --
	(124.47,188.55) --
	(124.28,188.55) --
	(124.08,188.55) --
	(123.89,188.55) --
	(123.70,188.55) --
	(123.50,188.55) --
	(123.31,188.55) --
	(123.11,188.55) --
	(122.92,188.55) --
	(122.72,188.55) --
	(122.53,188.55) --
	(122.33,188.55) --
	(122.14,188.55) --
	(121.94,188.55) --
	(121.75,188.55) --
	(121.55,188.55) --
	(121.36,188.55) --
	(121.16,188.55) --
	(120.97,188.55) --
	(120.78,188.55) --
	(120.58,188.55) --
	(120.39,188.55) --
	(120.19,188.55) --
	(120.00,188.55) --
	(119.80,188.55) --
	(119.61,188.55) --
	(119.41,188.55) --
	(119.22,188.55) --
	(119.02,188.55) --
	(118.83,188.55) --
	(118.63,188.55) --
	(118.44,188.55) --
	(118.25,188.55) --
	(118.05,188.55) --
	(117.86,188.55) --
	(117.66,188.55) --
	(117.47,188.55) --
	(117.27,188.55) --
	(117.08,188.55) --
	(116.88,188.55) --
	(116.69,188.55) --
	(116.49,188.55) --
	(116.30,188.55) --
	(116.10,188.55) --
	(115.91,188.55) --
	(115.71,188.55) --
	(115.52,188.55) --
	(115.33,188.55) --
	(115.13,188.55) --
	(114.94,188.55) --
	(114.74,188.55) --
	(114.55,188.55) --
	(114.35,188.55) --
	(114.16,188.55) --
	(113.96,188.55) --
	(113.77,188.55) --
	(113.57,188.55) --
	(113.38,188.55) --
	(113.18,188.55) --
	(112.99,188.55) --
	(112.79,188.55) --
	(112.60,188.55) --
	(112.41,188.55) --
	(112.21,188.55) --
	(112.02,188.55) --
	(111.82,188.55) --
	(111.63,188.55) --
	(111.43,188.55) --
	(111.24,188.55) --
	(111.04,188.55) --
	(110.85,188.55) --
	(110.65,188.55) --
	(110.46,188.55) --
	(110.26,188.55) --
	(110.07,188.55) --
	(109.88,188.55) --
	(109.68,188.55) --
	(109.49,188.55) --
	(109.29,188.55) --
	(109.10,188.55) --
	(108.90,188.55) --
	(108.71,188.55) --
	(108.51,188.55) --
	(108.32,188.55) --
	(108.12,188.55) --
	(107.93,188.55) --
	(107.73,188.55) --
	(107.54,188.55) --
	(107.34,188.55) --
	(107.15,188.55) --
	(106.96,188.55) --
	(106.76,188.55) --
	(106.57,188.55) --
	(106.37,188.55) --
	(106.18,188.55) --
	(105.98,188.55) --
	(105.79,188.55) --
	(105.59,188.55) --
	(105.40,188.55) --
	(105.20,188.55) --
	(105.01,188.55) --
	(104.81,188.55) --
	(104.62,188.55) --
	(104.42,188.55) --
	(104.23,188.55) --
	(104.04,188.55) --
	(103.84,188.55) --
	(103.65,188.55) --
	(103.45,188.55) --
	(103.26,188.55) --
	(103.06,188.55) --
	(102.87,188.55) --
	(102.67,188.55) --
	(102.48,188.55) --
	(102.28,188.55) --
	(102.09,188.55) --
	(101.89,188.55) --
	(101.70,188.55) --
	(101.51,188.55) --
	(101.31,188.55) --
	(101.12,188.55) --
	(100.92,188.55) --
	(100.73,188.55) --
	(100.53,188.55) --
	(100.34,188.55) --
	(100.14,188.55) --
	( 99.95,188.55) --
	( 99.75,188.55) --
	( 99.56,188.55) --
	( 99.36,188.55) --
	( 99.17,188.55) --
	( 98.97,188.55) --
	( 98.78,188.55) --
	( 98.59,188.55) --
	( 98.39,188.55) --
	( 98.20,188.55) --
	( 98.00,188.55) --
	( 97.81,188.55) --
	( 97.61,188.55) --
	( 97.42,188.55) --
	( 97.22,188.55) --
	( 97.03,188.55) --
	( 96.83,188.55) --
	( 96.64,188.55) --
	( 96.44,188.55) --
	( 96.25,188.55) --
	( 96.05,188.55) --
	( 95.86,188.55) --
	( 95.67,188.55) --
	( 95.47,188.55) --
	( 95.28,188.55) --
	( 95.08,188.55) --
	( 94.89,188.55) --
	( 94.69,188.55) --
	( 94.50,188.55) --
	( 94.30,188.55) --
	( 94.11,188.55) --
	( 93.91,188.55) --
	( 93.72,188.55) --
	( 93.52,188.55) --
	( 93.33,188.55) --
	( 93.14,188.55) --
	( 92.94,188.55) --
	( 92.75,188.55) --
	( 92.55,188.55) --
	( 92.36,188.55) --
	( 92.16,188.55) --
	( 91.97,188.55) --
	( 91.77,188.55) --
	( 91.58,188.55) --
	( 91.38,188.55) --
	( 91.19,188.55) --
	( 90.99,188.55) --
	( 90.80,188.55) --
	( 90.60,188.55) --
	( 90.41,188.55) --
	( 90.22,188.55) --
	( 90.02,188.55) --
	( 89.83,188.55) --
	( 89.63,188.55) --
	( 89.44,188.55) --
	( 89.24,188.55) --
	( 89.05,188.55) --
	( 88.85,188.55) --
	( 88.66,188.55) --
	( 88.46,188.55) --
	( 88.27,188.55) --
	( 88.07,188.55) --
	( 87.88,188.55) --
	( 87.68,188.55) --
	( 87.49,188.55) --
	( 87.30,188.55) --
	( 87.10,188.55) --
	( 86.91,188.55) --
	( 86.71,188.55) --
	( 86.52,188.55) --
	( 86.32,188.55) --
	( 86.13,188.55) --
	( 85.93,188.55) --
	( 85.74,188.55) --
	( 85.54,188.55) --
	( 85.35,188.55) --
	( 85.15,188.55) --
	( 84.96,188.55) --
	( 84.77,188.55) --
	( 84.57,188.55) --
	( 84.38,188.55) --
	( 84.18,188.55) --
	( 83.99,188.55) --
	( 83.79,188.55) --
	( 83.60,188.55) --
	( 83.40,188.55) --
	( 83.21,188.55) --
	( 83.01,188.55) --
	( 82.82,188.55) --
	( 82.62,188.55) --
	( 82.43,188.55) --
	( 82.23,188.55) --
	( 82.04,188.55) --
	( 81.85,188.55) --
	( 81.65,188.55) --
	( 81.46,188.55) --
	( 81.26,188.55) --
	( 81.07,188.55) --
	( 80.87,188.55) --
	( 80.68,188.55) --
	( 80.48,188.55) --
	( 80.29,188.55) --
	( 80.09,188.55) --
	( 79.90,188.55) --
	( 79.70,188.55) --
	( 79.51,188.55) --
	( 79.31,188.55) --
	( 79.12,188.55) --
	( 78.93,188.55) --
	( 78.73,188.55) --
	( 78.54,188.55) --
	( 78.34,188.55) --
	( 78.15,188.55) --
	( 77.95,188.55) --
	( 77.76,188.55) --
	( 77.56,188.55) --
	( 77.37,188.55) --
	( 77.17,188.55) --
	( 76.98,188.55) --
	( 76.78,188.55) --
	( 76.59,188.55) --
	( 76.40,188.55) --
	( 76.20,188.55) --
	( 76.01,188.55) --
	( 75.81,188.55) --
	( 75.62,188.55) --
	( 75.42,188.55) --
	( 75.23,188.55) --
	( 75.03,188.55) --
	( 74.84,188.55) --
	( 74.64,188.55) --
	( 74.45,188.55) --
	( 74.25,188.55) --
	( 74.06,188.55) --
	( 73.86,188.55) --
	( 73.67,188.55) --
	( 73.48,188.55) --
	( 73.28,188.55) --
	( 73.09,188.55) --
	( 72.89,188.55) --
	( 72.70,188.55) --
	( 72.50,188.55) --
	( 72.31,188.55) --
	( 72.11,188.55) --
	( 71.92,188.55) --
	( 71.72,188.55) --
	( 71.53,188.55) --
	( 71.33,188.55) --
	( 71.14,188.55) --
	( 70.94,188.55) --
	( 70.75,188.55) --
	( 70.56,188.55) --
	( 70.36,188.55) --
	( 70.17,188.55) --
	( 69.97,188.55) --
	( 69.78,188.55) --
	( 69.58,188.55) --
	( 69.39,188.55) --
	( 69.19,188.55) --
	( 69.00,188.55) --
	( 68.80,188.55) --
	( 68.61,188.55) --
	( 68.41,188.55) --
	( 68.22,188.55) --
	( 68.03,188.55) --
	( 67.83,188.55) --
	( 67.64,188.55) --
	( 67.44,188.55) --
	( 67.25,188.55) --
	( 67.05,188.55) --
	( 66.86,188.55) --
	( 66.66,188.55) --
	( 66.47,188.55) --
	( 66.27,188.55) --
	( 66.08,188.55) --
	( 65.88,188.55) --
	( 65.69,188.55) --
	( 65.49,188.55) --
	( 65.30,188.55) --
	( 65.11,188.55) --
	( 64.91,188.55) --
	( 64.72,188.55) --
	( 64.52,188.55) --
	( 64.33,188.55) --
	( 64.13,188.55) --
	( 63.94,188.55) --
	( 63.74,188.55) --
	( 63.55,188.55) --
	( 63.35,188.55) --
	( 63.16,188.55) --
	( 62.96,188.55) --
	( 62.77,188.55) --
	( 62.57,188.55) --
	( 62.38,188.55) --
	( 62.19,188.55) --
	( 61.99,188.55) --
	( 61.80,188.55) --
	( 61.60,188.55) --
	( 61.41,188.55) --
	( 61.21,188.55) --
	( 61.02,188.55) --
	( 60.82,188.55) --
	( 60.63,188.55) --
	( 60.43,188.55) --
	( 60.24,188.55) --
	( 60.04,188.55) --
	( 59.85,188.55) --
	( 59.66,188.55) --
	( 59.46,188.55) --
	( 59.27,188.55) --
	( 59.07,188.55) --
	( 58.88,188.55) --
	( 58.68,188.55) --
	( 58.49,188.55) --
	( 58.29,188.55) --
	( 58.10,188.55) --
	( 57.90,188.55) --
	( 57.71,188.55) --
	( 57.51,188.55) --
	( 57.32,188.55) --
	( 57.12,188.55) --
	( 56.93,188.55) --
	( 56.74,188.55) --
	( 56.54,188.55) --
	( 56.35,188.55) --
	( 56.15,188.55) --
	( 55.96,188.55) --
	( 55.76,188.55) --
	( 55.57,188.55) --
	( 55.37,188.55) --
	( 55.18,188.55) --
	( 54.98,188.55) --
	( 54.79,188.55) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 54.79,188.57) --
	( 54.98,188.57) --
	( 55.18,188.58) --
	( 55.37,188.58) --
	( 55.57,188.59) --
	( 55.76,188.60) --
	( 55.96,188.61) --
	( 56.15,188.62) --
	( 56.35,188.64) --
	( 56.54,188.65) --
	( 56.74,188.67) --
	( 56.93,188.70) --
	( 57.12,188.72) --
	( 57.32,188.75) --
	( 57.51,188.79) --
	( 57.71,188.82) --
	( 57.90,188.86) --
	( 58.10,188.91) --
	( 58.29,188.95) --
	( 58.49,189.01) --
	( 58.68,189.06) --
	( 58.88,189.12) --
	( 59.07,189.18) --
	( 59.27,189.24) --
	( 59.46,189.31) --
	( 59.66,189.37) --
	( 59.85,189.44) --
	( 60.04,189.50) --
	( 60.24,189.56) --
	( 60.43,189.62) --
	( 60.63,189.68) --
	( 60.82,189.73) --
	( 61.02,189.78) --
	( 61.21,189.82) --
	( 61.41,189.85) --
	( 61.60,189.88) --
	( 61.80,189.90) --
	( 61.99,189.91) --
	( 62.19,189.91) --
	( 62.38,189.90) --
	( 62.57,189.89) --
	( 62.77,189.88) --
	( 62.96,189.85) --
	( 63.16,189.82) --
	( 63.35,189.79) --
	( 63.55,189.75) --
	( 63.74,189.72) --
	( 63.94,189.68) --
	( 64.13,189.65) --
	( 64.33,189.62) --
	( 64.52,189.60) --
	( 64.72,189.59) --
	( 64.91,189.58) --
	( 65.11,189.59) --
	( 65.30,189.61) --
	( 65.49,189.64) --
	( 65.69,189.69) --
	( 65.88,189.76) --
	( 66.08,189.84) --
	( 66.27,189.94) --
	( 66.47,190.06) --
	( 66.66,190.20) --
	( 66.86,190.35) --
	( 67.05,190.53) --
	( 67.25,190.71) --
	( 67.44,190.92) --
	( 67.64,191.13) --
	( 67.83,191.35) --
	( 68.03,191.59) --
	( 68.22,191.82) --
	( 68.41,192.06) --
	( 68.61,192.29) --
	( 68.80,192.52) --
	( 69.00,192.73) --
	( 69.19,192.93) --
	( 69.39,193.11) --
	( 69.58,193.27) --
	( 69.78,193.41) --
	( 69.97,193.53) --
	( 70.17,193.61) --
	( 70.36,193.66) --
	( 70.56,193.68) --
	( 70.75,193.67) --
	( 70.94,193.63) --
	( 71.14,193.56) --
	( 71.33,193.46) --
	( 71.53,193.34) --
	( 71.72,193.19) --
	( 71.92,193.03) --
	( 72.11,192.85) --
	( 72.31,192.66) --
	( 72.50,192.47) --
	( 72.70,192.27) --
	( 72.89,192.08) --
	( 73.09,191.90) --
	( 73.28,191.72) --
	( 73.48,191.57) --
	( 73.67,191.43) --
	( 73.86,191.32) --
	( 74.06,191.24) --
	( 74.25,191.19) --
	( 74.45,191.17) --
	( 74.64,191.18) --
	( 74.84,191.22) --
	( 75.03,191.31) --
	( 75.23,191.42) --
	( 75.42,191.57) --
	( 75.62,191.75) --
	( 75.81,191.95) --
	( 76.01,192.19) --
	( 76.20,192.45) --
	( 76.40,192.72) --
	( 76.59,193.01) --
	( 76.78,193.31) --
	( 76.98,193.61) --
	( 77.17,193.91) --
	( 77.37,194.20) --
	( 77.56,194.47) --
	( 77.76,194.73) --
	( 77.95,194.96) --
	( 78.15,195.17) --
	( 78.34,195.34) --
	( 78.54,195.47) --
	( 78.73,195.56) --
	( 78.93,195.61) --
	( 79.12,195.62) --
	( 79.31,195.59) --
	( 79.51,195.52) --
	( 79.70,195.40) --
	( 79.90,195.24) --
	( 80.09,195.05) --
	( 80.29,194.83) --
	( 80.48,194.59) --
	( 80.68,194.33) --
	( 80.87,194.05) --
	( 81.07,193.77) --
	( 81.26,193.48) --
	( 81.46,193.19) --
	( 81.65,192.92) --
	( 81.85,192.66) --
	( 82.04,192.42) --
	( 82.23,192.20) --
	( 82.43,192.02) --
	( 82.62,191.87) --
	( 82.82,191.75) --
	( 83.01,191.66) --
	( 83.21,191.62) --
	( 83.40,191.62) --
	( 83.60,191.66) --
	( 83.79,191.74) --
	( 83.99,191.85) --
	( 84.18,192.00) --
	( 84.38,192.18) --
	( 84.57,192.39) --
	( 84.77,192.63) --
	( 84.96,192.88) --
	( 85.15,193.15) --
	( 85.35,193.43) --
	( 85.54,193.71) --
	( 85.74,193.99) --
	( 85.93,194.26) --
	( 86.13,194.52) --
	( 86.32,194.76) --
	( 86.52,194.97) --
	( 86.71,195.16) --
	( 86.91,195.31) --
	( 87.10,195.42) --
	( 87.30,195.49) --
	( 87.49,195.52) --
	( 87.68,195.52) --
	( 87.88,195.47) --
	( 88.07,195.37) --
	( 88.27,195.24) --
	( 88.46,195.07) --
	( 88.66,194.87) --
	( 88.85,194.65) --
	( 89.05,194.40) --
	( 89.24,194.13) --
	( 89.44,193.85) --
	( 89.63,193.57) --
	( 89.83,193.28) --
	( 90.02,193.00) --
	( 90.22,192.73) --
	( 90.41,192.47) --
	( 90.60,192.24) --
	( 90.80,192.03) --
	( 90.99,191.85) --
	( 91.19,191.70) --
	( 91.38,191.58) --
	( 91.58,191.50) --
	( 91.77,191.47) --
	( 91.97,191.46) --
	( 92.16,191.50) --
	( 92.36,191.57) --
	( 92.55,191.67) --
	( 92.75,191.81) --
	( 92.94,191.98) --
	( 93.14,192.17) --
	( 93.33,192.39) --
	( 93.52,192.62) --
	( 93.72,192.87) --
	( 93.91,193.12) --
	( 94.11,193.37) --
	( 94.30,193.63) --
	( 94.50,193.87) --
	( 94.69,194.09) --
	( 94.89,194.30) --
	( 95.08,194.49) --
	( 95.28,194.64) --
	( 95.47,194.76) --
	( 95.67,194.85) --
	( 95.86,194.90) --
	( 96.05,194.92) --
	( 96.25,194.90) --
	( 96.44,194.83) --
	( 96.64,194.73) --
	( 96.83,194.60) --
	( 97.03,194.43) --
	( 97.22,194.24) --
	( 97.42,194.03) --
	( 97.61,193.79) --
	( 97.81,193.53) --
	( 98.00,193.27) --
	( 98.20,193.01) --
	( 98.39,192.74) --
	( 98.59,192.49) --
	( 98.78,192.24) --
	( 98.97,192.01) --
	( 99.17,191.80) --
	( 99.36,191.61) --
	( 99.56,191.44) --
	( 99.75,191.31) --
	( 99.95,191.21) --
	(100.14,191.14) --
	(100.34,191.10) --
	(100.53,191.10) --
	(100.73,191.13) --
	(100.92,191.18) --
	(101.12,191.27) --
	(101.31,191.39) --
	(101.51,191.54) --
	(101.70,191.70) --
	(101.89,191.88) --
	(102.09,192.08) --
	(102.28,192.28) --
	(102.48,192.49) --
	(102.67,192.70) --
	(102.87,192.91) --
	(103.06,193.10) --
	(103.26,193.29) --
	(103.45,193.45) --
	(103.65,193.60) --
	(103.84,193.72) --
	(104.04,193.81) --
	(104.23,193.87) --
	(104.42,193.90) --
	(104.62,193.90) --
	(104.81,193.87) --
	(105.01,193.80) --
	(105.20,193.71) --
	(105.40,193.59) --
	(105.59,193.44) --
	(105.79,193.27) --
	(105.98,193.08) --
	(106.18,192.88) --
	(106.37,192.67) --
	(106.57,192.45) --
	(106.76,192.23) --
	(106.96,192.01) --
	(107.15,191.81) --
	(107.34,191.61) --
	(107.54,191.43) --
	(107.73,191.26) --
	(107.93,191.12) --
	(108.12,191.00) --
	(108.32,190.91) --
	(108.51,190.85) --
	(108.71,190.81) --
	(108.90,190.81) --
	(109.10,190.83) --
	(109.29,190.88) --
	(109.49,190.96) --
	(109.68,191.07) --
	(109.88,191.20) --
	(110.07,191.35) --
	(110.26,191.51) --
	(110.46,191.69) --
	(110.65,191.88) --
	(110.85,192.08) --
	(111.04,192.28) --
	(111.24,192.48) --
	(111.43,192.67) --
	(111.63,192.86) --
	(111.82,193.02) --
	(112.02,193.17) --
	(112.21,193.29) --
	(112.41,193.40) --
	(112.60,193.47) --
	(112.79,193.52) --
	(112.99,193.54) --
	(113.18,193.53) --
	(113.38,193.48) --
	(113.57,193.41) --
	(113.77,193.32) --
	(113.96,193.19) --
	(114.16,193.05) --
	(114.35,192.88) --
	(114.55,192.70) --
	(114.74,192.51) --
	(114.94,192.31) --
	(115.13,192.10) --
	(115.33,191.90) --
	(115.52,191.70) --
	(115.71,191.51) --
	(115.91,191.33) --
	(116.10,191.16) --
	(116.30,191.02) --
	(116.49,190.89) --
	(116.69,190.79) --
	(116.88,190.72) --
	(117.08,190.67) --
	(117.27,190.65) --
	(117.47,190.65) --
	(117.66,190.68) --
	(117.86,190.74) --
	(118.05,190.83) --
	(118.25,190.93) --
	(118.44,191.06) --
	(118.63,191.20) --
	(118.83,191.36) --
	(119.02,191.53) --
	(119.22,191.71) --
	(119.41,191.90) --
	(119.61,192.08) --
	(119.80,192.27) --
	(120.00,192.44) --
	(120.19,192.60) --
	(120.39,192.75) --
	(120.58,192.88) --
	(120.78,192.99) --
	(120.97,193.07) --
	(121.16,193.14) --
	(121.36,193.17) --
	(121.55,193.17) --
	(121.75,193.15) --
	(121.94,193.10) --
	(122.14,193.02) --
	(122.33,192.92) --
	(122.53,192.80) --
	(122.72,192.65) --
	(122.92,192.49) --
	(123.11,192.32) --
	(123.31,192.14) --
	(123.50,191.95) --
	(123.70,191.75) --
	(123.89,191.56) --
	(124.08,191.37) --
	(124.28,191.19) --
	(124.47,191.03) --
	(124.67,190.87) --
	(124.86,190.74) --
	(125.06,190.62) --
	(125.25,190.53) --
	(125.45,190.45) --
	(125.64,190.40) --
	(125.84,190.37) --
	(126.03,190.37) --
	(126.23,190.39) --
	(126.42,190.44) --
	(126.62,190.50) --
	(126.81,190.59) --
	(127.00,190.69) --
	(127.20,190.80) --
	(127.39,190.93) --
	(127.59,191.07) --
	(127.78,191.21) --
	(127.98,191.36) --
	(128.17,191.51) --
	(128.37,191.65) --
	(128.56,191.79) --
	(128.76,191.92) --
	(128.95,192.03) --
	(129.15,192.13) --
	(129.34,192.21) --
	(129.53,192.27) --
	(129.73,192.31) --
	(129.92,192.33) --
	(130.12,192.32) --
	(130.31,192.29) --
	(130.51,192.25) --
	(130.70,192.18) --
	(130.90,192.08) --
	(131.09,191.97) --
	(131.29,191.85) --
	(131.48,191.71) --
	(131.68,191.57) --
	(131.87,191.41) --
	(132.07,191.25) --
	(132.26,191.09) --
	(132.45,190.94) --
	(132.65,190.78) --
	(132.84,190.64) --
	(133.04,190.50) --
	(133.23,190.38) --
	(133.43,190.27) --
	(133.62,190.17) --
	(133.82,190.09) --
	(134.01,190.03) --
	(134.21,189.99) --
	(134.40,189.97) --
	(134.60,189.97) --
	(134.79,189.98) --
	(134.99,190.01) --
	(135.18,190.06) --
	(135.37,190.12) --
	(135.57,190.20) --
	(135.76,190.28) --
	(135.96,190.38) --
	(136.15,190.48) --
	(136.35,190.59) --
	(136.54,190.69) --
	(136.74,190.80) --
	(136.93,190.90) --
	(137.13,191.00) --
	(137.32,191.09) --
	(137.52,191.17) --
	(137.71,191.24) --
	(137.90,191.29) --
	(138.10,191.33) --
	(138.29,191.35) --
	(138.49,191.36) --
	(138.68,191.35) --
	(138.88,191.32) --
	(139.07,191.28) --
	(139.27,191.22) --
	(139.46,191.14) --
	(139.66,191.06) --
	(139.85,190.96) --
	(140.05,190.85) --
	(140.24,190.74) --
	(140.44,190.62) --
	(140.63,190.50) --
	(140.82,190.37) --
	(141.02,190.25) --
	(141.21,190.14) --
	(141.41,190.02) --
	(141.60,189.92) --
	(141.80,189.82) --
	(141.99,189.73) --
	(142.19,189.66) --
	(142.38,189.59) --
	(142.58,189.53) --
	(142.77,189.49) --
	(142.97,189.47) --
	(143.16,189.45) --
	(143.36,189.44) --
	(143.55,189.45) --
	(143.74,189.46) --
	(143.94,189.49) --
	(144.13,189.52) --
	(144.33,189.57) --
	(144.52,189.61) --
	(144.72,189.66) --
	(144.91,189.72) --
	(145.11,189.77) --
	(145.30,189.83) --
	(145.50,189.88) --
	(145.69,189.93) --
	(145.89,189.97) --
	(146.08,190.01) --
	(146.27,190.05) --
	(146.47,190.07) --
	(146.66,190.09) --
	(146.86,190.10) --
	(147.05,190.10) --
	(147.25,190.09) --
	(147.44,190.07) --
	(147.64,190.04) --
	(147.83,190.00) --
	(148.03,189.95) --
	(148.22,189.90) --
	(148.42,189.84) --
	(148.61,189.78) --
	(148.81,189.71) --
	(149.00,189.64) --
	(149.19,189.57) --
	(149.39,189.49) --
	(149.58,189.42) --
	(149.78,189.34) --
	(149.97,189.27) --
	(150.17,189.20) --
	(150.36,189.13) --
	(150.56,189.07) --
	(150.75,189.01) --
	(150.95,188.96) --
	(151.14,188.91) --
	(151.34,188.86) --
	(151.53,188.82) --
	(151.73,188.78) --
	(151.92,188.75) --
	(152.11,188.72) --
	(152.31,188.69) --
	(152.50,188.67) --
	(152.70,188.65) --
	(152.89,188.63) --
	(153.09,188.62) --
	(153.28,188.61) --
	(153.48,188.60) --
	(153.67,188.59) --
	(153.87,188.58) --
	(154.06,188.58) --
	(154.26,188.57);

\path[fill=fillColor,fill opacity=0.40] ( 54.79,182.77) --
	( 54.98,182.77) --
	( 55.18,182.78) --
	( 55.37,182.78) --
	( 55.57,182.79) --
	( 55.76,182.79) --
	( 55.96,182.80) --
	( 56.15,182.81) --
	( 56.35,182.82) --
	( 56.54,182.83) --
	( 56.74,182.84) --
	( 56.93,182.86) --
	( 57.12,182.88) --
	( 57.32,182.90) --
	( 57.51,182.92) --
	( 57.71,182.95) --
	( 57.90,182.97) --
	( 58.10,183.00) --
	( 58.29,183.04) --
	( 58.49,183.07) --
	( 58.68,183.11) --
	( 58.88,183.15) --
	( 59.07,183.19) --
	( 59.27,183.24) --
	( 59.46,183.28) --
	( 59.66,183.32) --
	( 59.85,183.37) --
	( 60.04,183.41) --
	( 60.24,183.46) --
	( 60.43,183.50) --
	( 60.63,183.54) --
	( 60.82,183.57) --
	( 61.02,183.60) --
	( 61.21,183.63) --
	( 61.41,183.65) --
	( 61.60,183.67) --
	( 61.80,183.68) --
	( 61.99,183.69) --
	( 62.19,183.69) --
	( 62.38,183.69) --
	( 62.57,183.68) --
	( 62.77,183.66) --
	( 62.96,183.65) --
	( 63.16,183.62) --
	( 63.35,183.60) --
	( 63.55,183.57) --
	( 63.74,183.54) --
	( 63.94,183.51) --
	( 64.13,183.48) --
	( 64.33,183.46) --
	( 64.52,183.43) --
	( 64.72,183.41) --
	( 64.91,183.40) --
	( 65.11,183.39) --
	( 65.30,183.38) --
	( 65.49,183.39) --
	( 65.69,183.40) --
	( 65.88,183.42) --
	( 66.08,183.45) --
	( 66.27,183.49) --
	( 66.47,183.53) --
	( 66.66,183.59) --
	( 66.86,183.66) --
	( 67.05,183.74) --
	( 67.25,183.82) --
	( 67.44,183.91) --
	( 67.64,184.01) --
	( 67.83,184.12) --
	( 68.03,184.22) --
	( 68.22,184.33) --
	( 68.41,184.44) --
	( 68.61,184.55) --
	( 68.80,184.66) --
	( 69.00,184.76) --
	( 69.19,184.86) --
	( 69.39,184.94) --
	( 69.58,185.02) --
	( 69.78,185.09) --
	( 69.97,185.14) --
	( 70.17,185.18) --
	( 70.36,185.20) --
	( 70.56,185.21) --
	( 70.75,185.21) --
	( 70.94,185.19) --
	( 71.14,185.16) --
	( 71.33,185.11) --
	( 71.53,185.05) --
	( 71.72,184.99) --
	( 71.92,184.91) --
	( 72.11,184.83) --
	( 72.31,184.74) --
	( 72.50,184.65) --
	( 72.70,184.56) --
	( 72.89,184.48) --
	( 73.09,184.40) --
	( 73.28,184.32) --
	( 73.48,184.25) --
	( 73.67,184.20) --
	( 73.86,184.16) --
	( 74.06,184.14) --
	( 74.25,184.13) --
	( 74.45,184.13) --
	( 74.64,184.16) --
	( 74.84,184.20) --
	( 75.03,184.26) --
	( 75.23,184.35) --
	( 75.42,184.44) --
	( 75.62,184.56) --
	( 75.81,184.69) --
	( 76.01,184.84) --
	( 76.20,184.99) --
	( 76.40,185.16) --
	( 76.59,185.33) --
	( 76.78,185.51) --
	( 76.98,185.69) --
	( 77.17,185.87) --
	( 77.37,186.04) --
	( 77.56,186.20) --
	( 77.76,186.35) --
	( 77.95,186.49) --
	( 78.15,186.61) --
	( 78.34,186.72) --
	( 78.54,186.79) --
	( 78.73,186.85) --
	( 78.93,186.88) --
	( 79.12,186.88) --
	( 79.31,186.86) --
	( 79.51,186.82) --
	( 79.70,186.75) --
	( 79.90,186.66) --
	( 80.09,186.56) --
	( 80.29,186.43) --
	( 80.48,186.29) --
	( 80.68,186.14) --
	( 80.87,185.98) --
	( 81.07,185.82) --
	( 81.26,185.66) --
	( 81.46,185.50) --
	( 81.65,185.35) --
	( 81.85,185.20) --
	( 82.04,185.07) --
	( 82.23,184.96) --
	( 82.43,184.87) --
	( 82.62,184.79) --
	( 82.82,184.74) --
	( 83.01,184.71) --
	( 83.21,184.71) --
	( 83.40,184.73) --
	( 83.60,184.78) --
	( 83.79,184.86) --
	( 83.99,184.95) --
	( 84.18,185.07) --
	( 84.38,185.21) --
	( 84.57,185.37) --
	( 84.77,185.54) --
	( 84.96,185.73) --
	( 85.15,185.92) --
	( 85.35,186.12) --
	( 85.54,186.33) --
	( 85.74,186.52) --
	( 85.93,186.72) --
	( 86.13,186.90) --
	( 86.32,187.07) --
	( 86.52,187.22) --
	( 86.71,187.35) --
	( 86.91,187.45) --
	( 87.10,187.53) --
	( 87.30,187.58) --
	( 87.49,187.61) --
	( 87.68,187.61) --
	( 87.88,187.57) --
	( 88.07,187.51) --
	( 88.27,187.42) --
	( 88.46,187.30) --
	( 88.66,187.17) --
	( 88.85,187.02) --
	( 89.05,186.85) --
	( 89.24,186.67) --
	( 89.44,186.48) --
	( 89.63,186.29) --
	( 89.83,186.10) --
	( 90.02,185.91) --
	( 90.22,185.74) --
	( 90.41,185.58) --
	( 90.60,185.43) --
	( 90.80,185.31) --
	( 90.99,185.21) --
	( 91.19,185.13) --
	( 91.38,185.08) --
	( 91.58,185.06) --
	( 91.77,185.07) --
	( 91.97,185.11) --
	( 92.16,185.18) --
	( 92.36,185.27) --
	( 92.55,185.40) --
	( 92.75,185.55) --
	( 92.94,185.73) --
	( 93.14,185.92) --
	( 93.33,186.13) --
	( 93.52,186.36) --
	( 93.72,186.59) --
	( 93.91,186.83) --
	( 94.11,187.07) --
	( 94.30,187.30) --
	( 94.50,187.53) --
	( 94.69,187.74) --
	( 94.89,187.93) --
	( 95.08,188.10) --
	( 95.28,188.24) --
	( 95.47,188.35) --
	( 95.67,188.44) --
	( 95.86,188.49) --
	( 96.05,188.50) --
	( 96.25,188.48) --
	( 96.44,188.42) --
	( 96.64,188.34) --
	( 96.83,188.22) --
	( 97.03,188.07) --
	( 97.22,187.90) --
	( 97.42,187.71) --
	( 97.61,187.50) --
	( 97.81,187.27) --
	( 98.00,187.05) --
	( 98.20,186.81) --
	( 98.39,186.58) --
	( 98.59,186.36) --
	( 98.78,186.15) --
	( 98.97,185.95) --
	( 99.17,185.78) --
	( 99.36,185.62) --
	( 99.56,185.49) --
	( 99.75,185.39) --
	( 99.95,185.33) --
	(100.14,185.30) --
	(100.34,185.29) --
	(100.53,185.32) --
	(100.73,185.38) --
	(100.92,185.47) --
	(101.12,185.60) --
	(101.31,185.75) --
	(101.51,185.92) --
	(101.70,186.12) --
	(101.89,186.33) --
	(102.09,186.56) --
	(102.28,186.79) --
	(102.48,187.03) --
	(102.67,187.27) --
	(102.87,187.50) --
	(103.06,187.72) --
	(103.26,187.92) --
	(103.45,188.11) --
	(103.65,188.27) --
	(103.84,188.40) --
	(104.04,188.50) --
	(104.23,188.57) --
	(104.42,188.61) --
	(104.62,188.61) --
	(104.81,188.57) --
	(105.01,188.50) --
	(105.20,188.40) --
	(105.40,188.26) --
	(105.59,188.10) --
	(105.79,187.92) --
	(105.98,187.71) --
	(106.18,187.49) --
	(106.37,187.26) --
	(106.57,187.02) --
	(106.76,186.78) --
	(106.96,186.55) --
	(107.15,186.32) --
	(107.34,186.10) --
	(107.54,185.90) --
	(107.73,185.73) --
	(107.93,185.57) --
	(108.12,185.44) --
	(108.32,185.34) --
	(108.51,185.28) --
	(108.71,185.24) --
	(108.90,185.24) --
	(109.10,185.26) --
	(109.29,185.32) --
	(109.49,185.41) --
	(109.68,185.53) --
	(109.88,185.67) --
	(110.07,185.83) --
	(110.26,186.02) --
	(110.46,186.21) --
	(110.65,186.43) --
	(110.85,186.65) --
	(111.04,186.87) --
	(111.24,187.08) --
	(111.43,187.30) --
	(111.63,187.50) --
	(111.82,187.68) --
	(112.02,187.84) --
	(112.21,187.98) --
	(112.41,188.10) --
	(112.60,188.18) --
	(112.79,188.24) --
	(112.99,188.25) --
	(113.18,188.24) --
	(113.38,188.19) --
	(113.57,188.11) --
	(113.77,188.01) --
	(113.96,187.88) --
	(114.16,187.72) --
	(114.35,187.53) --
	(114.55,187.34) --
	(114.74,187.12) --
	(114.94,186.91) --
	(115.13,186.68) --
	(115.33,186.46) --
	(115.52,186.25) --
	(115.71,186.04) --
	(115.91,185.85) --
	(116.10,185.68) --
	(116.30,185.52) --
	(116.49,185.39) --
	(116.69,185.29) --
	(116.88,185.22) --
	(117.08,185.18) --
	(117.27,185.17) --
	(117.47,185.19) --
	(117.66,185.24) --
	(117.86,185.32) --
	(118.05,185.43) --
	(118.25,185.57) --
	(118.44,185.73) --
	(118.63,185.91) --
	(118.83,186.11) --
	(119.02,186.32) --
	(119.22,186.54) --
	(119.41,186.77) --
	(119.61,186.99) --
	(119.80,187.21) --
	(120.00,187.43) --
	(120.19,187.62) --
	(120.39,187.80) --
	(120.58,187.96) --
	(120.78,188.09) --
	(120.97,188.19) --
	(121.16,188.27) --
	(121.36,188.31) --
	(121.55,188.31) --
	(121.75,188.29) --
	(121.94,188.23) --
	(122.14,188.14) --
	(122.33,188.02) --
	(122.53,187.88) --
	(122.72,187.70) --
	(122.92,187.51) --
	(123.11,187.31) --
	(123.31,187.09) --
	(123.50,186.87) --
	(123.70,186.65) --
	(123.89,186.42) --
	(124.08,186.21) --
	(124.28,186.01) --
	(124.47,185.82) --
	(124.67,185.65) --
	(124.86,185.51) --
	(125.06,185.39) --
	(125.25,185.30) --
	(125.45,185.25) --
	(125.64,185.22) --
	(125.84,185.22) --
	(126.03,185.25) --
	(126.23,185.32) --
	(126.42,185.42) --
	(126.62,185.54) --
	(126.81,185.69) --
	(127.00,185.86) --
	(127.20,186.05) --
	(127.39,186.27) --
	(127.59,186.49) --
	(127.78,186.72) --
	(127.98,186.95) --
	(128.17,187.18) --
	(128.37,187.40) --
	(128.56,187.61) --
	(128.76,187.81) --
	(128.95,187.98) --
	(129.15,188.13) --
	(129.34,188.26) --
	(129.53,188.36) --
	(129.73,188.41) --
	(129.92,188.44) --
	(130.12,188.43) --
	(130.31,188.39) --
	(130.51,188.32) --
	(130.70,188.22) --
	(130.90,188.08) --
	(131.09,187.92) --
	(131.29,187.73) --
	(131.48,187.53) --
	(131.68,187.31) --
	(131.87,187.08) --
	(132.07,186.85) --
	(132.26,186.61) --
	(132.45,186.38) --
	(132.65,186.16) --
	(132.84,185.95) --
	(133.04,185.75) --
	(133.23,185.58) --
	(133.43,185.43) --
	(133.62,185.30) --
	(133.82,185.20) --
	(134.01,185.13) --
	(134.21,185.09) --
	(134.40,185.08) --
	(134.60,185.10) --
	(134.79,185.15) --
	(134.99,185.23) --
	(135.18,185.33) --
	(135.37,185.45) --
	(135.57,185.60) --
	(135.76,185.77) --
	(135.96,185.95) --
	(136.15,186.14) --
	(136.35,186.33) --
	(136.54,186.53) --
	(136.74,186.73) --
	(136.93,186.91) --
	(137.13,187.09) --
	(137.32,187.25) --
	(137.52,187.40) --
	(137.71,187.52) --
	(137.90,187.62) --
	(138.10,187.69) --
	(138.29,187.73) --
	(138.49,187.74) --
	(138.68,187.72) --
	(138.88,187.68) --
	(139.07,187.60) --
	(139.27,187.50) --
	(139.46,187.37) --
	(139.66,187.22) --
	(139.85,187.05) --
	(140.05,186.87) --
	(140.24,186.67) --
	(140.44,186.47) --
	(140.63,186.26) --
	(140.82,186.06) --
	(141.02,185.86) --
	(141.21,185.66) --
	(141.41,185.48) --
	(141.60,185.32) --
	(141.80,185.17) --
	(141.99,185.05) --
	(142.19,184.94) --
	(142.38,184.86) --
	(142.58,184.81) --
	(142.77,184.78) --
	(142.97,184.79) --
	(143.16,184.81) --
	(143.36,184.86) --
	(143.55,184.94) --
	(143.74,185.03) --
	(143.94,185.15) --
	(144.13,185.28) --
	(144.33,185.43) --
	(144.52,185.59) --
	(144.72,185.75) --
	(144.91,185.93) --
	(145.11,186.10) --
	(145.30,186.26) --
	(145.50,186.42) --
	(145.69,186.57) --
	(145.89,186.71) --
	(146.08,186.82) --
	(146.27,186.92) --
	(146.47,186.99) --
	(146.66,187.04) --
	(146.86,187.07) --
	(147.05,187.07) --
	(147.25,187.04) --
	(147.44,186.99) --
	(147.64,186.90) --
	(147.83,186.80) --
	(148.03,186.67) --
	(148.22,186.53) --
	(148.42,186.36) --
	(148.61,186.18) --
	(148.81,185.99) --
	(149.00,185.79) --
	(149.19,185.59) --
	(149.39,185.38) --
	(149.58,185.17) --
	(149.78,184.97) --
	(149.97,184.77) --
	(150.17,184.57) --
	(150.36,184.39) --
	(150.56,184.21) --
	(150.75,184.04) --
	(150.95,183.89) --
	(151.14,183.75) --
	(151.34,183.62) --
	(151.53,183.50) --
	(151.73,183.40) --
	(151.92,183.30) --
	(152.11,183.22) --
	(152.31,183.15) --
	(152.50,183.08) --
	(152.70,183.03) --
	(152.89,182.98) --
	(153.09,182.94) --
	(153.28,182.91) --
	(153.48,182.88) --
	(153.67,182.86) --
	(153.87,182.84) --
	(154.06,182.82) --
	(154.26,182.81) --
	(154.26,182.76) --
	(154.06,182.76) --
	(153.87,182.76) --
	(153.67,182.76) --
	(153.48,182.76) --
	(153.28,182.76) --
	(153.09,182.76) --
	(152.89,182.76) --
	(152.70,182.76) --
	(152.50,182.76) --
	(152.31,182.76) --
	(152.11,182.76) --
	(151.92,182.76) --
	(151.73,182.76) --
	(151.53,182.76) --
	(151.34,182.76) --
	(151.14,182.76) --
	(150.95,182.76) --
	(150.75,182.76) --
	(150.56,182.76) --
	(150.36,182.76) --
	(150.17,182.76) --
	(149.97,182.76) --
	(149.78,182.76) --
	(149.58,182.76) --
	(149.39,182.76) --
	(149.19,182.76) --
	(149.00,182.76) --
	(148.81,182.76) --
	(148.61,182.76) --
	(148.42,182.76) --
	(148.22,182.76) --
	(148.03,182.76) --
	(147.83,182.76) --
	(147.64,182.76) --
	(147.44,182.76) --
	(147.25,182.76) --
	(147.05,182.76) --
	(146.86,182.76) --
	(146.66,182.76) --
	(146.47,182.76) --
	(146.27,182.76) --
	(146.08,182.76) --
	(145.89,182.76) --
	(145.69,182.76) --
	(145.50,182.76) --
	(145.30,182.76) --
	(145.11,182.76) --
	(144.91,182.76) --
	(144.72,182.76) --
	(144.52,182.76) --
	(144.33,182.76) --
	(144.13,182.76) --
	(143.94,182.76) --
	(143.74,182.76) --
	(143.55,182.76) --
	(143.36,182.76) --
	(143.16,182.76) --
	(142.97,182.76) --
	(142.77,182.76) --
	(142.58,182.76) --
	(142.38,182.76) --
	(142.19,182.76) --
	(141.99,182.76) --
	(141.80,182.76) --
	(141.60,182.76) --
	(141.41,182.76) --
	(141.21,182.76) --
	(141.02,182.76) --
	(140.82,182.76) --
	(140.63,182.76) --
	(140.44,182.76) --
	(140.24,182.76) --
	(140.05,182.76) --
	(139.85,182.76) --
	(139.66,182.76) --
	(139.46,182.76) --
	(139.27,182.76) --
	(139.07,182.76) --
	(138.88,182.76) --
	(138.68,182.76) --
	(138.49,182.76) --
	(138.29,182.76) --
	(138.10,182.76) --
	(137.90,182.76) --
	(137.71,182.76) --
	(137.52,182.76) --
	(137.32,182.76) --
	(137.13,182.76) --
	(136.93,182.76) --
	(136.74,182.76) --
	(136.54,182.76) --
	(136.35,182.76) --
	(136.15,182.76) --
	(135.96,182.76) --
	(135.76,182.76) --
	(135.57,182.76) --
	(135.37,182.76) --
	(135.18,182.76) --
	(134.99,182.76) --
	(134.79,182.76) --
	(134.60,182.76) --
	(134.40,182.76) --
	(134.21,182.76) --
	(134.01,182.76) --
	(133.82,182.76) --
	(133.62,182.76) --
	(133.43,182.76) --
	(133.23,182.76) --
	(133.04,182.76) --
	(132.84,182.76) --
	(132.65,182.76) --
	(132.45,182.76) --
	(132.26,182.76) --
	(132.07,182.76) --
	(131.87,182.76) --
	(131.68,182.76) --
	(131.48,182.76) --
	(131.29,182.76) --
	(131.09,182.76) --
	(130.90,182.76) --
	(130.70,182.76) --
	(130.51,182.76) --
	(130.31,182.76) --
	(130.12,182.76) --
	(129.92,182.76) --
	(129.73,182.76) --
	(129.53,182.76) --
	(129.34,182.76) --
	(129.15,182.76) --
	(128.95,182.76) --
	(128.76,182.76) --
	(128.56,182.76) --
	(128.37,182.76) --
	(128.17,182.76) --
	(127.98,182.76) --
	(127.78,182.76) --
	(127.59,182.76) --
	(127.39,182.76) --
	(127.20,182.76) --
	(127.00,182.76) --
	(126.81,182.76) --
	(126.62,182.76) --
	(126.42,182.76) --
	(126.23,182.76) --
	(126.03,182.76) --
	(125.84,182.76) --
	(125.64,182.76) --
	(125.45,182.76) --
	(125.25,182.76) --
	(125.06,182.76) --
	(124.86,182.76) --
	(124.67,182.76) --
	(124.47,182.76) --
	(124.28,182.76) --
	(124.08,182.76) --
	(123.89,182.76) --
	(123.70,182.76) --
	(123.50,182.76) --
	(123.31,182.76) --
	(123.11,182.76) --
	(122.92,182.76) --
	(122.72,182.76) --
	(122.53,182.76) --
	(122.33,182.76) --
	(122.14,182.76) --
	(121.94,182.76) --
	(121.75,182.76) --
	(121.55,182.76) --
	(121.36,182.76) --
	(121.16,182.76) --
	(120.97,182.76) --
	(120.78,182.76) --
	(120.58,182.76) --
	(120.39,182.76) --
	(120.19,182.76) --
	(120.00,182.76) --
	(119.80,182.76) --
	(119.61,182.76) --
	(119.41,182.76) --
	(119.22,182.76) --
	(119.02,182.76) --
	(118.83,182.76) --
	(118.63,182.76) --
	(118.44,182.76) --
	(118.25,182.76) --
	(118.05,182.76) --
	(117.86,182.76) --
	(117.66,182.76) --
	(117.47,182.76) --
	(117.27,182.76) --
	(117.08,182.76) --
	(116.88,182.76) --
	(116.69,182.76) --
	(116.49,182.76) --
	(116.30,182.76) --
	(116.10,182.76) --
	(115.91,182.76) --
	(115.71,182.76) --
	(115.52,182.76) --
	(115.33,182.76) --
	(115.13,182.76) --
	(114.94,182.76) --
	(114.74,182.76) --
	(114.55,182.76) --
	(114.35,182.76) --
	(114.16,182.76) --
	(113.96,182.76) --
	(113.77,182.76) --
	(113.57,182.76) --
	(113.38,182.76) --
	(113.18,182.76) --
	(112.99,182.76) --
	(112.79,182.76) --
	(112.60,182.76) --
	(112.41,182.76) --
	(112.21,182.76) --
	(112.02,182.76) --
	(111.82,182.76) --
	(111.63,182.76) --
	(111.43,182.76) --
	(111.24,182.76) --
	(111.04,182.76) --
	(110.85,182.76) --
	(110.65,182.76) --
	(110.46,182.76) --
	(110.26,182.76) --
	(110.07,182.76) --
	(109.88,182.76) --
	(109.68,182.76) --
	(109.49,182.76) --
	(109.29,182.76) --
	(109.10,182.76) --
	(108.90,182.76) --
	(108.71,182.76) --
	(108.51,182.76) --
	(108.32,182.76) --
	(108.12,182.76) --
	(107.93,182.76) --
	(107.73,182.76) --
	(107.54,182.76) --
	(107.34,182.76) --
	(107.15,182.76) --
	(106.96,182.76) --
	(106.76,182.76) --
	(106.57,182.76) --
	(106.37,182.76) --
	(106.18,182.76) --
	(105.98,182.76) --
	(105.79,182.76) --
	(105.59,182.76) --
	(105.40,182.76) --
	(105.20,182.76) --
	(105.01,182.76) --
	(104.81,182.76) --
	(104.62,182.76) --
	(104.42,182.76) --
	(104.23,182.76) --
	(104.04,182.76) --
	(103.84,182.76) --
	(103.65,182.76) --
	(103.45,182.76) --
	(103.26,182.76) --
	(103.06,182.76) --
	(102.87,182.76) --
	(102.67,182.76) --
	(102.48,182.76) --
	(102.28,182.76) --
	(102.09,182.76) --
	(101.89,182.76) --
	(101.70,182.76) --
	(101.51,182.76) --
	(101.31,182.76) --
	(101.12,182.76) --
	(100.92,182.76) --
	(100.73,182.76) --
	(100.53,182.76) --
	(100.34,182.76) --
	(100.14,182.76) --
	( 99.95,182.76) --
	( 99.75,182.76) --
	( 99.56,182.76) --
	( 99.36,182.76) --
	( 99.17,182.76) --
	( 98.97,182.76) --
	( 98.78,182.76) --
	( 98.59,182.76) --
	( 98.39,182.76) --
	( 98.20,182.76) --
	( 98.00,182.76) --
	( 97.81,182.76) --
	( 97.61,182.76) --
	( 97.42,182.76) --
	( 97.22,182.76) --
	( 97.03,182.76) --
	( 96.83,182.76) --
	( 96.64,182.76) --
	( 96.44,182.76) --
	( 96.25,182.76) --
	( 96.05,182.76) --
	( 95.86,182.76) --
	( 95.67,182.76) --
	( 95.47,182.76) --
	( 95.28,182.76) --
	( 95.08,182.76) --
	( 94.89,182.76) --
	( 94.69,182.76) --
	( 94.50,182.76) --
	( 94.30,182.76) --
	( 94.11,182.76) --
	( 93.91,182.76) --
	( 93.72,182.76) --
	( 93.52,182.76) --
	( 93.33,182.76) --
	( 93.14,182.76) --
	( 92.94,182.76) --
	( 92.75,182.76) --
	( 92.55,182.76) --
	( 92.36,182.76) --
	( 92.16,182.76) --
	( 91.97,182.76) --
	( 91.77,182.76) --
	( 91.58,182.76) --
	( 91.38,182.76) --
	( 91.19,182.76) --
	( 90.99,182.76) --
	( 90.80,182.76) --
	( 90.60,182.76) --
	( 90.41,182.76) --
	( 90.22,182.76) --
	( 90.02,182.76) --
	( 89.83,182.76) --
	( 89.63,182.76) --
	( 89.44,182.76) --
	( 89.24,182.76) --
	( 89.05,182.76) --
	( 88.85,182.76) --
	( 88.66,182.76) --
	( 88.46,182.76) --
	( 88.27,182.76) --
	( 88.07,182.76) --
	( 87.88,182.76) --
	( 87.68,182.76) --
	( 87.49,182.76) --
	( 87.30,182.76) --
	( 87.10,182.76) --
	( 86.91,182.76) --
	( 86.71,182.76) --
	( 86.52,182.76) --
	( 86.32,182.76) --
	( 86.13,182.76) --
	( 85.93,182.76) --
	( 85.74,182.76) --
	( 85.54,182.76) --
	( 85.35,182.76) --
	( 85.15,182.76) --
	( 84.96,182.76) --
	( 84.77,182.76) --
	( 84.57,182.76) --
	( 84.38,182.76) --
	( 84.18,182.76) --
	( 83.99,182.76) --
	( 83.79,182.76) --
	( 83.60,182.76) --
	( 83.40,182.76) --
	( 83.21,182.76) --
	( 83.01,182.76) --
	( 82.82,182.76) --
	( 82.62,182.76) --
	( 82.43,182.76) --
	( 82.23,182.76) --
	( 82.04,182.76) --
	( 81.85,182.76) --
	( 81.65,182.76) --
	( 81.46,182.76) --
	( 81.26,182.76) --
	( 81.07,182.76) --
	( 80.87,182.76) --
	( 80.68,182.76) --
	( 80.48,182.76) --
	( 80.29,182.76) --
	( 80.09,182.76) --
	( 79.90,182.76) --
	( 79.70,182.76) --
	( 79.51,182.76) --
	( 79.31,182.76) --
	( 79.12,182.76) --
	( 78.93,182.76) --
	( 78.73,182.76) --
	( 78.54,182.76) --
	( 78.34,182.76) --
	( 78.15,182.76) --
	( 77.95,182.76) --
	( 77.76,182.76) --
	( 77.56,182.76) --
	( 77.37,182.76) --
	( 77.17,182.76) --
	( 76.98,182.76) --
	( 76.78,182.76) --
	( 76.59,182.76) --
	( 76.40,182.76) --
	( 76.20,182.76) --
	( 76.01,182.76) --
	( 75.81,182.76) --
	( 75.62,182.76) --
	( 75.42,182.76) --
	( 75.23,182.76) --
	( 75.03,182.76) --
	( 74.84,182.76) --
	( 74.64,182.76) --
	( 74.45,182.76) --
	( 74.25,182.76) --
	( 74.06,182.76) --
	( 73.86,182.76) --
	( 73.67,182.76) --
	( 73.48,182.76) --
	( 73.28,182.76) --
	( 73.09,182.76) --
	( 72.89,182.76) --
	( 72.70,182.76) --
	( 72.50,182.76) --
	( 72.31,182.76) --
	( 72.11,182.76) --
	( 71.92,182.76) --
	( 71.72,182.76) --
	( 71.53,182.76) --
	( 71.33,182.76) --
	( 71.14,182.76) --
	( 70.94,182.76) --
	( 70.75,182.76) --
	( 70.56,182.76) --
	( 70.36,182.76) --
	( 70.17,182.76) --
	( 69.97,182.76) --
	( 69.78,182.76) --
	( 69.58,182.76) --
	( 69.39,182.76) --
	( 69.19,182.76) --
	( 69.00,182.76) --
	( 68.80,182.76) --
	( 68.61,182.76) --
	( 68.41,182.76) --
	( 68.22,182.76) --
	( 68.03,182.76) --
	( 67.83,182.76) --
	( 67.64,182.76) --
	( 67.44,182.76) --
	( 67.25,182.76) --
	( 67.05,182.76) --
	( 66.86,182.76) --
	( 66.66,182.76) --
	( 66.47,182.76) --
	( 66.27,182.76) --
	( 66.08,182.76) --
	( 65.88,182.76) --
	( 65.69,182.76) --
	( 65.49,182.76) --
	( 65.30,182.76) --
	( 65.11,182.76) --
	( 64.91,182.76) --
	( 64.72,182.76) --
	( 64.52,182.76) --
	( 64.33,182.76) --
	( 64.13,182.76) --
	( 63.94,182.76) --
	( 63.74,182.76) --
	( 63.55,182.76) --
	( 63.35,182.76) --
	( 63.16,182.76) --
	( 62.96,182.76) --
	( 62.77,182.76) --
	( 62.57,182.76) --
	( 62.38,182.76) --
	( 62.19,182.76) --
	( 61.99,182.76) --
	( 61.80,182.76) --
	( 61.60,182.76) --
	( 61.41,182.76) --
	( 61.21,182.76) --
	( 61.02,182.76) --
	( 60.82,182.76) --
	( 60.63,182.76) --
	( 60.43,182.76) --
	( 60.24,182.76) --
	( 60.04,182.76) --
	( 59.85,182.76) --
	( 59.66,182.76) --
	( 59.46,182.76) --
	( 59.27,182.76) --
	( 59.07,182.76) --
	( 58.88,182.76) --
	( 58.68,182.76) --
	( 58.49,182.76) --
	( 58.29,182.76) --
	( 58.10,182.76) --
	( 57.90,182.76) --
	( 57.71,182.76) --
	( 57.51,182.76) --
	( 57.32,182.76) --
	( 57.12,182.76) --
	( 56.93,182.76) --
	( 56.74,182.76) --
	( 56.54,182.76) --
	( 56.35,182.76) --
	( 56.15,182.76) --
	( 55.96,182.76) --
	( 55.76,182.76) --
	( 55.57,182.76) --
	( 55.37,182.76) --
	( 55.18,182.76) --
	( 54.98,182.76) --
	( 54.79,182.76) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 54.79,182.77) --
	( 54.98,182.77) --
	( 55.18,182.78) --
	( 55.37,182.78) --
	( 55.57,182.79) --
	( 55.76,182.79) --
	( 55.96,182.80) --
	( 56.15,182.81) --
	( 56.35,182.82) --
	( 56.54,182.83) --
	( 56.74,182.84) --
	( 56.93,182.86) --
	( 57.12,182.88) --
	( 57.32,182.90) --
	( 57.51,182.92) --
	( 57.71,182.95) --
	( 57.90,182.97) --
	( 58.10,183.00) --
	( 58.29,183.04) --
	( 58.49,183.07) --
	( 58.68,183.11) --
	( 58.88,183.15) --
	( 59.07,183.19) --
	( 59.27,183.24) --
	( 59.46,183.28) --
	( 59.66,183.32) --
	( 59.85,183.37) --
	( 60.04,183.41) --
	( 60.24,183.46) --
	( 60.43,183.50) --
	( 60.63,183.54) --
	( 60.82,183.57) --
	( 61.02,183.60) --
	( 61.21,183.63) --
	( 61.41,183.65) --
	( 61.60,183.67) --
	( 61.80,183.68) --
	( 61.99,183.69) --
	( 62.19,183.69) --
	( 62.38,183.69) --
	( 62.57,183.68) --
	( 62.77,183.66) --
	( 62.96,183.65) --
	( 63.16,183.62) --
	( 63.35,183.60) --
	( 63.55,183.57) --
	( 63.74,183.54) --
	( 63.94,183.51) --
	( 64.13,183.48) --
	( 64.33,183.46) --
	( 64.52,183.43) --
	( 64.72,183.41) --
	( 64.91,183.40) --
	( 65.11,183.39) --
	( 65.30,183.38) --
	( 65.49,183.39) --
	( 65.69,183.40) --
	( 65.88,183.42) --
	( 66.08,183.45) --
	( 66.27,183.49) --
	( 66.47,183.53) --
	( 66.66,183.59) --
	( 66.86,183.66) --
	( 67.05,183.74) --
	( 67.25,183.82) --
	( 67.44,183.91) --
	( 67.64,184.01) --
	( 67.83,184.12) --
	( 68.03,184.22) --
	( 68.22,184.33) --
	( 68.41,184.44) --
	( 68.61,184.55) --
	( 68.80,184.66) --
	( 69.00,184.76) --
	( 69.19,184.86) --
	( 69.39,184.94) --
	( 69.58,185.02) --
	( 69.78,185.09) --
	( 69.97,185.14) --
	( 70.17,185.18) --
	( 70.36,185.20) --
	( 70.56,185.21) --
	( 70.75,185.21) --
	( 70.94,185.19) --
	( 71.14,185.16) --
	( 71.33,185.11) --
	( 71.53,185.05) --
	( 71.72,184.99) --
	( 71.92,184.91) --
	( 72.11,184.83) --
	( 72.31,184.74) --
	( 72.50,184.65) --
	( 72.70,184.56) --
	( 72.89,184.48) --
	( 73.09,184.40) --
	( 73.28,184.32) --
	( 73.48,184.25) --
	( 73.67,184.20) --
	( 73.86,184.16) --
	( 74.06,184.14) --
	( 74.25,184.13) --
	( 74.45,184.13) --
	( 74.64,184.16) --
	( 74.84,184.20) --
	( 75.03,184.26) --
	( 75.23,184.35) --
	( 75.42,184.44) --
	( 75.62,184.56) --
	( 75.81,184.69) --
	( 76.01,184.84) --
	( 76.20,184.99) --
	( 76.40,185.16) --
	( 76.59,185.33) --
	( 76.78,185.51) --
	( 76.98,185.69) --
	( 77.17,185.87) --
	( 77.37,186.04) --
	( 77.56,186.20) --
	( 77.76,186.35) --
	( 77.95,186.49) --
	( 78.15,186.61) --
	( 78.34,186.72) --
	( 78.54,186.79) --
	( 78.73,186.85) --
	( 78.93,186.88) --
	( 79.12,186.88) --
	( 79.31,186.86) --
	( 79.51,186.82) --
	( 79.70,186.75) --
	( 79.90,186.66) --
	( 80.09,186.56) --
	( 80.29,186.43) --
	( 80.48,186.29) --
	( 80.68,186.14) --
	( 80.87,185.98) --
	( 81.07,185.82) --
	( 81.26,185.66) --
	( 81.46,185.50) --
	( 81.65,185.35) --
	( 81.85,185.20) --
	( 82.04,185.07) --
	( 82.23,184.96) --
	( 82.43,184.87) --
	( 82.62,184.79) --
	( 82.82,184.74) --
	( 83.01,184.71) --
	( 83.21,184.71) --
	( 83.40,184.73) --
	( 83.60,184.78) --
	( 83.79,184.86) --
	( 83.99,184.95) --
	( 84.18,185.07) --
	( 84.38,185.21) --
	( 84.57,185.37) --
	( 84.77,185.54) --
	( 84.96,185.73) --
	( 85.15,185.92) --
	( 85.35,186.12) --
	( 85.54,186.33) --
	( 85.74,186.52) --
	( 85.93,186.72) --
	( 86.13,186.90) --
	( 86.32,187.07) --
	( 86.52,187.22) --
	( 86.71,187.35) --
	( 86.91,187.45) --
	( 87.10,187.53) --
	( 87.30,187.58) --
	( 87.49,187.61) --
	( 87.68,187.61) --
	( 87.88,187.57) --
	( 88.07,187.51) --
	( 88.27,187.42) --
	( 88.46,187.30) --
	( 88.66,187.17) --
	( 88.85,187.02) --
	( 89.05,186.85) --
	( 89.24,186.67) --
	( 89.44,186.48) --
	( 89.63,186.29) --
	( 89.83,186.10) --
	( 90.02,185.91) --
	( 90.22,185.74) --
	( 90.41,185.58) --
	( 90.60,185.43) --
	( 90.80,185.31) --
	( 90.99,185.21) --
	( 91.19,185.13) --
	( 91.38,185.08) --
	( 91.58,185.06) --
	( 91.77,185.07) --
	( 91.97,185.11) --
	( 92.16,185.18) --
	( 92.36,185.27) --
	( 92.55,185.40) --
	( 92.75,185.55) --
	( 92.94,185.73) --
	( 93.14,185.92) --
	( 93.33,186.13) --
	( 93.52,186.36) --
	( 93.72,186.59) --
	( 93.91,186.83) --
	( 94.11,187.07) --
	( 94.30,187.30) --
	( 94.50,187.53) --
	( 94.69,187.74) --
	( 94.89,187.93) --
	( 95.08,188.10) --
	( 95.28,188.24) --
	( 95.47,188.35) --
	( 95.67,188.44) --
	( 95.86,188.49) --
	( 96.05,188.50) --
	( 96.25,188.48) --
	( 96.44,188.42) --
	( 96.64,188.34) --
	( 96.83,188.22) --
	( 97.03,188.07) --
	( 97.22,187.90) --
	( 97.42,187.71) --
	( 97.61,187.50) --
	( 97.81,187.27) --
	( 98.00,187.05) --
	( 98.20,186.81) --
	( 98.39,186.58) --
	( 98.59,186.36) --
	( 98.78,186.15) --
	( 98.97,185.95) --
	( 99.17,185.78) --
	( 99.36,185.62) --
	( 99.56,185.49) --
	( 99.75,185.39) --
	( 99.95,185.33) --
	(100.14,185.30) --
	(100.34,185.29) --
	(100.53,185.32) --
	(100.73,185.38) --
	(100.92,185.47) --
	(101.12,185.60) --
	(101.31,185.75) --
	(101.51,185.92) --
	(101.70,186.12) --
	(101.89,186.33) --
	(102.09,186.56) --
	(102.28,186.79) --
	(102.48,187.03) --
	(102.67,187.27) --
	(102.87,187.50) --
	(103.06,187.72) --
	(103.26,187.92) --
	(103.45,188.11) --
	(103.65,188.27) --
	(103.84,188.40) --
	(104.04,188.50) --
	(104.23,188.57) --
	(104.42,188.61) --
	(104.62,188.61) --
	(104.81,188.57) --
	(105.01,188.50) --
	(105.20,188.40) --
	(105.40,188.26) --
	(105.59,188.10) --
	(105.79,187.92) --
	(105.98,187.71) --
	(106.18,187.49) --
	(106.37,187.26) --
	(106.57,187.02) --
	(106.76,186.78) --
	(106.96,186.55) --
	(107.15,186.32) --
	(107.34,186.10) --
	(107.54,185.90) --
	(107.73,185.73) --
	(107.93,185.57) --
	(108.12,185.44) --
	(108.32,185.34) --
	(108.51,185.28) --
	(108.71,185.24) --
	(108.90,185.24) --
	(109.10,185.26) --
	(109.29,185.32) --
	(109.49,185.41) --
	(109.68,185.53) --
	(109.88,185.67) --
	(110.07,185.83) --
	(110.26,186.02) --
	(110.46,186.21) --
	(110.65,186.43) --
	(110.85,186.65) --
	(111.04,186.87) --
	(111.24,187.08) --
	(111.43,187.30) --
	(111.63,187.50) --
	(111.82,187.68) --
	(112.02,187.84) --
	(112.21,187.98) --
	(112.41,188.10) --
	(112.60,188.18) --
	(112.79,188.24) --
	(112.99,188.25) --
	(113.18,188.24) --
	(113.38,188.19) --
	(113.57,188.11) --
	(113.77,188.01) --
	(113.96,187.88) --
	(114.16,187.72) --
	(114.35,187.53) --
	(114.55,187.34) --
	(114.74,187.12) --
	(114.94,186.91) --
	(115.13,186.68) --
	(115.33,186.46) --
	(115.52,186.25) --
	(115.71,186.04) --
	(115.91,185.85) --
	(116.10,185.68) --
	(116.30,185.52) --
	(116.49,185.39) --
	(116.69,185.29) --
	(116.88,185.22) --
	(117.08,185.18) --
	(117.27,185.17) --
	(117.47,185.19) --
	(117.66,185.24) --
	(117.86,185.32) --
	(118.05,185.43) --
	(118.25,185.57) --
	(118.44,185.73) --
	(118.63,185.91) --
	(118.83,186.11) --
	(119.02,186.32) --
	(119.22,186.54) --
	(119.41,186.77) --
	(119.61,186.99) --
	(119.80,187.21) --
	(120.00,187.43) --
	(120.19,187.62) --
	(120.39,187.80) --
	(120.58,187.96) --
	(120.78,188.09) --
	(120.97,188.19) --
	(121.16,188.27) --
	(121.36,188.31) --
	(121.55,188.31) --
	(121.75,188.29) --
	(121.94,188.23) --
	(122.14,188.14) --
	(122.33,188.02) --
	(122.53,187.88) --
	(122.72,187.70) --
	(122.92,187.51) --
	(123.11,187.31) --
	(123.31,187.09) --
	(123.50,186.87) --
	(123.70,186.65) --
	(123.89,186.42) --
	(124.08,186.21) --
	(124.28,186.01) --
	(124.47,185.82) --
	(124.67,185.65) --
	(124.86,185.51) --
	(125.06,185.39) --
	(125.25,185.30) --
	(125.45,185.25) --
	(125.64,185.22) --
	(125.84,185.22) --
	(126.03,185.25) --
	(126.23,185.32) --
	(126.42,185.42) --
	(126.62,185.54) --
	(126.81,185.69) --
	(127.00,185.86) --
	(127.20,186.05) --
	(127.39,186.27) --
	(127.59,186.49) --
	(127.78,186.72) --
	(127.98,186.95) --
	(128.17,187.18) --
	(128.37,187.40) --
	(128.56,187.61) --
	(128.76,187.81) --
	(128.95,187.98) --
	(129.15,188.13) --
	(129.34,188.26) --
	(129.53,188.36) --
	(129.73,188.41) --
	(129.92,188.44) --
	(130.12,188.43) --
	(130.31,188.39) --
	(130.51,188.32) --
	(130.70,188.22) --
	(130.90,188.08) --
	(131.09,187.92) --
	(131.29,187.73) --
	(131.48,187.53) --
	(131.68,187.31) --
	(131.87,187.08) --
	(132.07,186.85) --
	(132.26,186.61) --
	(132.45,186.38) --
	(132.65,186.16) --
	(132.84,185.95) --
	(133.04,185.75) --
	(133.23,185.58) --
	(133.43,185.43) --
	(133.62,185.30) --
	(133.82,185.20) --
	(134.01,185.13) --
	(134.21,185.09) --
	(134.40,185.08) --
	(134.60,185.10) --
	(134.79,185.15) --
	(134.99,185.23) --
	(135.18,185.33) --
	(135.37,185.45) --
	(135.57,185.60) --
	(135.76,185.77) --
	(135.96,185.95) --
	(136.15,186.14) --
	(136.35,186.33) --
	(136.54,186.53) --
	(136.74,186.73) --
	(136.93,186.91) --
	(137.13,187.09) --
	(137.32,187.25) --
	(137.52,187.40) --
	(137.71,187.52) --
	(137.90,187.62) --
	(138.10,187.69) --
	(138.29,187.73) --
	(138.49,187.74) --
	(138.68,187.72) --
	(138.88,187.68) --
	(139.07,187.60) --
	(139.27,187.50) --
	(139.46,187.37) --
	(139.66,187.22) --
	(139.85,187.05) --
	(140.05,186.87) --
	(140.24,186.67) --
	(140.44,186.47) --
	(140.63,186.26) --
	(140.82,186.06) --
	(141.02,185.86) --
	(141.21,185.66) --
	(141.41,185.48) --
	(141.60,185.32) --
	(141.80,185.17) --
	(141.99,185.05) --
	(142.19,184.94) --
	(142.38,184.86) --
	(142.58,184.81) --
	(142.77,184.78) --
	(142.97,184.79) --
	(143.16,184.81) --
	(143.36,184.86) --
	(143.55,184.94) --
	(143.74,185.03) --
	(143.94,185.15) --
	(144.13,185.28) --
	(144.33,185.43) --
	(144.52,185.59) --
	(144.72,185.75) --
	(144.91,185.93) --
	(145.11,186.10) --
	(145.30,186.26) --
	(145.50,186.42) --
	(145.69,186.57) --
	(145.89,186.71) --
	(146.08,186.82) --
	(146.27,186.92) --
	(146.47,186.99) --
	(146.66,187.04) --
	(146.86,187.07) --
	(147.05,187.07) --
	(147.25,187.04) --
	(147.44,186.99) --
	(147.64,186.90) --
	(147.83,186.80) --
	(148.03,186.67) --
	(148.22,186.53) --
	(148.42,186.36) --
	(148.61,186.18) --
	(148.81,185.99) --
	(149.00,185.79) --
	(149.19,185.59) --
	(149.39,185.38) --
	(149.58,185.17) --
	(149.78,184.97) --
	(149.97,184.77) --
	(150.17,184.57) --
	(150.36,184.39) --
	(150.56,184.21) --
	(150.75,184.04) --
	(150.95,183.89) --
	(151.14,183.75) --
	(151.34,183.62) --
	(151.53,183.50) --
	(151.73,183.40) --
	(151.92,183.30) --
	(152.11,183.22) --
	(152.31,183.15) --
	(152.50,183.08) --
	(152.70,183.03) --
	(152.89,182.98) --
	(153.09,182.94) --
	(153.28,182.91) --
	(153.48,182.88) --
	(153.67,182.86) --
	(153.87,182.84) --
	(154.06,182.82) --
	(154.26,182.81);

\path[fill=fillColor,fill opacity=0.40] ( 54.79,177.89) --
	( 54.98,177.89) --
	( 55.18,177.89) --
	( 55.37,177.89) --
	( 55.57,177.90) --
	( 55.76,177.90) --
	( 55.96,177.91) --
	( 56.15,177.91) --
	( 56.35,177.92) --
	( 56.54,177.93) --
	( 56.74,177.94) --
	( 56.93,177.95) --
	( 57.12,177.96) --
	( 57.32,177.98) --
	( 57.51,177.99) --
	( 57.71,178.01) --
	( 57.90,178.03) --
	( 58.10,178.05) --
	( 58.29,178.08) --
	( 58.49,178.10) --
	( 58.68,178.13) --
	( 58.88,178.16) --
	( 59.07,178.19) --
	( 59.27,178.22) --
	( 59.46,178.25) --
	( 59.66,178.28) --
	( 59.85,178.31) --
	( 60.04,178.34) --
	( 60.24,178.37) --
	( 60.43,178.40) --
	( 60.63,178.43) --
	( 60.82,178.46) --
	( 61.02,178.48) --
	( 61.21,178.50) --
	( 61.41,178.51) --
	( 61.60,178.53) --
	( 61.80,178.54) --
	( 61.99,178.54) --
	( 62.19,178.54) --
	( 62.38,178.54) --
	( 62.57,178.53) --
	( 62.77,178.52) --
	( 62.96,178.51) --
	( 63.16,178.49) --
	( 63.35,178.47) --
	( 63.55,178.45) --
	( 63.74,178.43) --
	( 63.94,178.41) --
	( 64.13,178.39) --
	( 64.33,178.37) --
	( 64.52,178.35) --
	( 64.72,178.33) --
	( 64.91,178.32) --
	( 65.11,178.31) --
	( 65.30,178.30) --
	( 65.49,178.31) --
	( 65.69,178.31) --
	( 65.88,178.32) --
	( 66.08,178.34) --
	( 66.27,178.36) --
	( 66.47,178.39) --
	( 66.66,178.43) --
	( 66.86,178.47) --
	( 67.05,178.52) --
	( 67.25,178.57) --
	( 67.44,178.63) --
	( 67.64,178.69) --
	( 67.83,178.75) --
	( 68.03,178.82) --
	( 68.22,178.89) --
	( 68.41,178.96) --
	( 68.61,179.03) --
	( 68.80,179.10) --
	( 69.00,179.17) --
	( 69.19,179.23) --
	( 69.39,179.28) --
	( 69.58,179.33) --
	( 69.78,179.37) --
	( 69.97,179.41) --
	( 70.17,179.43) --
	( 70.36,179.45) --
	( 70.56,179.45) --
	( 70.75,179.45) --
	( 70.94,179.44) --
	( 71.14,179.42) --
	( 71.33,179.39) --
	( 71.53,179.35) --
	( 71.72,179.31) --
	( 71.92,179.26) --
	( 72.11,179.21) --
	( 72.31,179.15) --
	( 72.50,179.10) --
	( 72.70,179.04) --
	( 72.89,178.98) --
	( 73.09,178.93) --
	( 73.28,178.88) --
	( 73.48,178.84) --
	( 73.67,178.81) --
	( 73.86,178.78) --
	( 74.06,178.77) --
	( 74.25,178.76) --
	( 74.45,178.77) --
	( 74.64,178.79) --
	( 74.84,178.82) --
	( 75.03,178.86) --
	( 75.23,178.91) --
	( 75.42,178.98) --
	( 75.62,179.05) --
	( 75.81,179.14) --
	( 76.01,179.24) --
	( 76.20,179.34) --
	( 76.40,179.45) --
	( 76.59,179.56) --
	( 76.78,179.68) --
	( 76.98,179.80) --
	( 77.17,179.91) --
	( 77.37,180.03) --
	( 77.56,180.13) --
	( 77.76,180.23) --
	( 77.95,180.32) --
	( 78.15,180.40) --
	( 78.34,180.47) --
	( 78.54,180.52) --
	( 78.73,180.55) --
	( 78.93,180.57) --
	( 79.12,180.58) --
	( 79.31,180.57) --
	( 79.51,180.54) --
	( 79.70,180.50) --
	( 79.90,180.44) --
	( 80.09,180.37) --
	( 80.29,180.29) --
	( 80.48,180.20) --
	( 80.68,180.10) --
	( 80.87,180.00) --
	( 81.07,179.90) --
	( 81.26,179.80) --
	( 81.46,179.70) --
	( 81.65,179.60) --
	( 81.85,179.51) --
	( 82.04,179.44) --
	( 82.23,179.37) --
	( 82.43,179.32) --
	( 82.62,179.28) --
	( 82.82,179.26) --
	( 83.01,179.25) --
	( 83.21,179.27) --
	( 83.40,179.30) --
	( 83.60,179.35) --
	( 83.79,179.42) --
	( 83.99,179.50) --
	( 84.18,179.60) --
	( 84.38,179.72) --
	( 84.57,179.85) --
	( 84.77,179.99) --
	( 84.96,180.14) --
	( 85.15,180.29) --
	( 85.35,180.45) --
	( 85.54,180.61) --
	( 85.74,180.76) --
	( 85.93,180.91) --
	( 86.13,181.05) --
	( 86.32,181.18) --
	( 86.52,181.30) --
	( 86.71,181.40) --
	( 86.91,181.48) --
	( 87.10,181.54) --
	( 87.30,181.59) --
	( 87.49,181.60) --
	( 87.68,181.60) --
	( 87.88,181.58) --
	( 88.07,181.53) --
	( 88.27,181.46) --
	( 88.46,181.37) --
	( 88.66,181.27) --
	( 88.85,181.15) --
	( 89.05,181.02) --
	( 89.24,180.88) --
	( 89.44,180.74) --
	( 89.63,180.59) --
	( 89.83,180.45) --
	( 90.02,180.30) --
	( 90.22,180.17) --
	( 90.41,180.05) --
	( 90.60,179.94) --
	( 90.80,179.84) --
	( 90.99,179.76) --
	( 91.19,179.70) --
	( 91.38,179.67) --
	( 91.58,179.65) --
	( 91.77,179.66) --
	( 91.97,179.69) --
	( 92.16,179.75) --
	( 92.36,179.82) --
	( 92.55,179.92) --
	( 92.75,180.04) --
	( 92.94,180.17) --
	( 93.14,180.33) --
	( 93.33,180.49) --
	( 93.52,180.67) --
	( 93.72,180.85) --
	( 93.91,181.03) --
	( 94.11,181.22) --
	( 94.30,181.40) --
	( 94.50,181.57) --
	( 94.69,181.73) --
	( 94.89,181.88) --
	( 95.08,182.02) --
	( 95.28,182.13) --
	( 95.47,182.21) --
	( 95.67,182.28) --
	( 95.86,182.31) --
	( 96.05,182.33) --
	( 96.25,182.31) --
	( 96.44,182.27) --
	( 96.64,182.20) --
	( 96.83,182.11) --
	( 97.03,182.00) --
	( 97.22,181.87) --
	( 97.42,181.72) --
	( 97.61,181.56) --
	( 97.81,181.39) --
	( 98.00,181.22) --
	( 98.20,181.05) --
	( 98.39,180.87) --
	( 98.59,180.71) --
	( 98.78,180.55) --
	( 98.97,180.41) --
	( 99.17,180.29) --
	( 99.36,180.18) --
	( 99.56,180.10) --
	( 99.75,180.03) --
	( 99.95,180.00) --
	(100.14,180.00) --
	(100.34,180.02) --
	(100.53,180.07) --
	(100.73,180.14) --
	(100.92,180.25) --
	(101.12,180.37) --
	(101.31,180.53) --
	(101.51,180.70) --
	(101.70,180.88) --
	(101.89,181.09) --
	(102.09,181.30) --
	(102.28,181.52) --
	(102.48,181.74) --
	(102.67,181.96) --
	(102.87,182.17) --
	(103.06,182.38) --
	(103.26,182.57) --
	(103.45,182.74) --
	(103.65,182.88) --
	(103.84,183.00) --
	(104.04,183.10) --
	(104.23,183.16) --
	(104.42,183.20) --
	(104.62,183.20) --
	(104.81,183.16) --
	(105.01,183.10) --
	(105.20,183.01) --
	(105.40,182.89) --
	(105.59,182.74) --
	(105.79,182.58) --
	(105.98,182.39) --
	(106.18,182.19) --
	(106.37,181.98) --
	(106.57,181.76) --
	(106.76,181.55) --
	(106.96,181.33) --
	(107.15,181.13) --
	(107.34,180.94) --
	(107.54,180.76) --
	(107.73,180.60) --
	(107.93,180.46) --
	(108.12,180.35) --
	(108.32,180.27) --
	(108.51,180.21) --
	(108.71,180.19) --
	(108.90,180.19) --
	(109.10,180.22) --
	(109.29,180.28) --
	(109.49,180.37) --
	(109.68,180.49) --
	(109.88,180.63) --
	(110.07,180.79) --
	(110.26,180.97) --
	(110.46,181.16) --
	(110.65,181.37) --
	(110.85,181.58) --
	(111.04,181.79) --
	(111.24,182.00) --
	(111.43,182.20) --
	(111.63,182.40) --
	(111.82,182.57) --
	(112.02,182.73) --
	(112.21,182.86) --
	(112.41,182.97) --
	(112.60,183.05) --
	(112.79,183.11) --
	(112.99,183.12) --
	(113.18,183.11) --
	(113.38,183.07) --
	(113.57,182.99) --
	(113.77,182.89) --
	(113.96,182.77) --
	(114.16,182.62) --
	(114.35,182.44) --
	(114.55,182.26) --
	(114.74,182.06) --
	(114.94,181.85) --
	(115.13,181.65) --
	(115.33,181.44) --
	(115.52,181.24) --
	(115.71,181.05) --
	(115.91,180.88) --
	(116.10,180.72) --
	(116.30,180.58) --
	(116.49,180.47) --
	(116.69,180.39) --
	(116.88,180.34) --
	(117.08,180.32) --
	(117.27,180.32) --
	(117.47,180.36) --
	(117.66,180.43) --
	(117.86,180.54) --
	(118.05,180.67) --
	(118.25,180.82) --
	(118.44,181.01) --
	(118.63,181.21) --
	(118.83,181.43) --
	(119.02,181.66) --
	(119.22,181.90) --
	(119.41,182.15) --
	(119.61,182.39) --
	(119.80,182.63) --
	(120.00,182.86) --
	(120.19,183.07) --
	(120.39,183.27) --
	(120.58,183.44) --
	(120.78,183.58) --
	(120.97,183.69) --
	(121.16,183.77) --
	(121.36,183.82) --
	(121.55,183.82) --
	(121.75,183.79) --
	(121.94,183.73) --
	(122.14,183.64) --
	(122.33,183.51) --
	(122.53,183.36) --
	(122.72,183.17) --
	(122.92,182.97) --
	(123.11,182.76) --
	(123.31,182.53) --
	(123.50,182.29) --
	(123.70,182.05) --
	(123.89,181.82) --
	(124.08,181.59) --
	(124.28,181.38) --
	(124.47,181.19) --
	(124.67,181.01) --
	(124.86,180.86) --
	(125.06,180.75) --
	(125.25,180.66) --
	(125.45,180.61) --
	(125.64,180.59) --
	(125.84,180.60) --
	(126.03,180.65) --
	(126.23,180.74) --
	(126.42,180.86) --
	(126.62,181.00) --
	(126.81,181.18) --
	(127.00,181.38) --
	(127.20,181.61) --
	(127.39,181.85) --
	(127.59,182.11) --
	(127.78,182.37) --
	(127.98,182.64) --
	(128.17,182.90) --
	(128.37,183.16) --
	(128.56,183.40) --
	(128.76,183.62) --
	(128.95,183.82) --
	(129.15,184.00) --
	(129.34,184.14) --
	(129.53,184.25) --
	(129.73,184.32) --
	(129.92,184.35) --
	(130.12,184.34) --
	(130.31,184.30) --
	(130.51,184.22) --
	(130.70,184.10) --
	(130.90,183.95) --
	(131.09,183.77) --
	(131.29,183.56) --
	(131.48,183.33) --
	(131.68,183.09) --
	(131.87,182.83) --
	(132.07,182.57) --
	(132.26,182.31) --
	(132.45,182.06) --
	(132.65,181.81) --
	(132.84,181.58) --
	(133.04,181.37) --
	(133.23,181.19) --
	(133.43,181.04) --
	(133.62,180.92) --
	(133.82,180.83) --
	(134.01,180.78) --
	(134.21,180.76) --
	(134.40,180.78) --
	(134.60,180.84) --
	(134.79,180.94) --
	(134.99,181.06) --
	(135.18,181.22) --
	(135.37,181.41) --
	(135.57,181.63) --
	(135.76,181.87) --
	(135.96,182.12) --
	(136.15,182.39) --
	(136.35,182.66) --
	(136.54,182.94) --
	(136.74,183.21) --
	(136.93,183.47) --
	(137.13,183.71) --
	(137.32,183.93) --
	(137.52,184.13) --
	(137.71,184.30) --
	(137.90,184.44) --
	(138.10,184.53) --
	(138.29,184.59) --
	(138.49,184.60) --
	(138.68,184.58) --
	(138.88,184.52) --
	(139.07,184.42) --
	(139.27,184.28) --
	(139.46,184.11) --
	(139.66,183.91) --
	(139.85,183.69) --
	(140.05,183.45) --
	(140.24,183.19) --
	(140.44,182.92) --
	(140.63,182.65) --
	(140.82,182.39) --
	(141.02,182.13) --
	(141.21,181.88) --
	(141.41,181.65) --
	(141.60,181.45) --
	(141.80,181.28) --
	(141.99,181.13) --
	(142.19,181.02) --
	(142.38,180.95) --
	(142.58,180.91) --
	(142.77,180.91) --
	(142.97,180.96) --
	(143.16,181.04) --
	(143.36,181.16) --
	(143.55,181.32) --
	(143.74,181.50) --
	(143.94,181.72) --
	(144.13,181.96) --
	(144.33,182.23) --
	(144.52,182.50) --
	(144.72,182.79) --
	(144.91,183.09) --
	(145.11,183.38) --
	(145.30,183.66) --
	(145.50,183.93) --
	(145.69,184.19) --
	(145.89,184.41) --
	(146.08,184.61) --
	(146.27,184.78) --
	(146.47,184.90) --
	(146.66,184.98) --
	(146.86,185.03) --
	(147.05,185.03) --
	(147.25,184.98) --
	(147.44,184.89) --
	(147.64,184.76) --
	(147.83,184.58) --
	(148.03,184.37) --
	(148.22,184.13) --
	(148.42,183.86) --
	(148.61,183.56) --
	(148.81,183.25) --
	(149.00,182.91) --
	(149.19,182.57) --
	(149.39,182.23) --
	(149.58,181.88) --
	(149.78,181.54) --
	(149.97,181.21) --
	(150.17,180.89) --
	(150.36,180.58) --
	(150.56,180.29) --
	(150.75,180.01) --
	(150.95,179.75) --
	(151.14,179.52) --
	(151.34,179.31) --
	(151.53,179.11) --
	(151.73,178.94) --
	(151.92,178.78) --
	(152.11,178.64) --
	(152.31,178.52) --
	(152.50,178.42) --
	(152.70,178.33) --
	(152.89,178.25) --
	(153.09,178.18) --
	(153.28,178.13) --
	(153.48,178.08) --
	(153.67,178.04) --
	(153.87,178.01) --
	(154.06,177.98) --
	(154.26,177.96) --
	(154.26,177.88) --
	(154.06,177.88) --
	(153.87,177.88) --
	(153.67,177.88) --
	(153.48,177.88) --
	(153.28,177.88) --
	(153.09,177.88) --
	(152.89,177.88) --
	(152.70,177.88) --
	(152.50,177.88) --
	(152.31,177.88) --
	(152.11,177.88) --
	(151.92,177.88) --
	(151.73,177.88) --
	(151.53,177.88) --
	(151.34,177.88) --
	(151.14,177.88) --
	(150.95,177.88) --
	(150.75,177.88) --
	(150.56,177.88) --
	(150.36,177.88) --
	(150.17,177.88) --
	(149.97,177.88) --
	(149.78,177.88) --
	(149.58,177.88) --
	(149.39,177.88) --
	(149.19,177.88) --
	(149.00,177.88) --
	(148.81,177.88) --
	(148.61,177.88) --
	(148.42,177.88) --
	(148.22,177.88) --
	(148.03,177.88) --
	(147.83,177.88) --
	(147.64,177.88) --
	(147.44,177.88) --
	(147.25,177.88) --
	(147.05,177.88) --
	(146.86,177.88) --
	(146.66,177.88) --
	(146.47,177.88) --
	(146.27,177.88) --
	(146.08,177.88) --
	(145.89,177.88) --
	(145.69,177.88) --
	(145.50,177.88) --
	(145.30,177.88) --
	(145.11,177.88) --
	(144.91,177.88) --
	(144.72,177.88) --
	(144.52,177.88) --
	(144.33,177.88) --
	(144.13,177.88) --
	(143.94,177.88) --
	(143.74,177.88) --
	(143.55,177.88) --
	(143.36,177.88) --
	(143.16,177.88) --
	(142.97,177.88) --
	(142.77,177.88) --
	(142.58,177.88) --
	(142.38,177.88) --
	(142.19,177.88) --
	(141.99,177.88) --
	(141.80,177.88) --
	(141.60,177.88) --
	(141.41,177.88) --
	(141.21,177.88) --
	(141.02,177.88) --
	(140.82,177.88) --
	(140.63,177.88) --
	(140.44,177.88) --
	(140.24,177.88) --
	(140.05,177.88) --
	(139.85,177.88) --
	(139.66,177.88) --
	(139.46,177.88) --
	(139.27,177.88) --
	(139.07,177.88) --
	(138.88,177.88) --
	(138.68,177.88) --
	(138.49,177.88) --
	(138.29,177.88) --
	(138.10,177.88) --
	(137.90,177.88) --
	(137.71,177.88) --
	(137.52,177.88) --
	(137.32,177.88) --
	(137.13,177.88) --
	(136.93,177.88) --
	(136.74,177.88) --
	(136.54,177.88) --
	(136.35,177.88) --
	(136.15,177.88) --
	(135.96,177.88) --
	(135.76,177.88) --
	(135.57,177.88) --
	(135.37,177.88) --
	(135.18,177.88) --
	(134.99,177.88) --
	(134.79,177.88) --
	(134.60,177.88) --
	(134.40,177.88) --
	(134.21,177.88) --
	(134.01,177.88) --
	(133.82,177.88) --
	(133.62,177.88) --
	(133.43,177.88) --
	(133.23,177.88) --
	(133.04,177.88) --
	(132.84,177.88) --
	(132.65,177.88) --
	(132.45,177.88) --
	(132.26,177.88) --
	(132.07,177.88) --
	(131.87,177.88) --
	(131.68,177.88) --
	(131.48,177.88) --
	(131.29,177.88) --
	(131.09,177.88) --
	(130.90,177.88) --
	(130.70,177.88) --
	(130.51,177.88) --
	(130.31,177.88) --
	(130.12,177.88) --
	(129.92,177.88) --
	(129.73,177.88) --
	(129.53,177.88) --
	(129.34,177.88) --
	(129.15,177.88) --
	(128.95,177.88) --
	(128.76,177.88) --
	(128.56,177.88) --
	(128.37,177.88) --
	(128.17,177.88) --
	(127.98,177.88) --
	(127.78,177.88) --
	(127.59,177.88) --
	(127.39,177.88) --
	(127.20,177.88) --
	(127.00,177.88) --
	(126.81,177.88) --
	(126.62,177.88) --
	(126.42,177.88) --
	(126.23,177.88) --
	(126.03,177.88) --
	(125.84,177.88) --
	(125.64,177.88) --
	(125.45,177.88) --
	(125.25,177.88) --
	(125.06,177.88) --
	(124.86,177.88) --
	(124.67,177.88) --
	(124.47,177.88) --
	(124.28,177.88) --
	(124.08,177.88) --
	(123.89,177.88) --
	(123.70,177.88) --
	(123.50,177.88) --
	(123.31,177.88) --
	(123.11,177.88) --
	(122.92,177.88) --
	(122.72,177.88) --
	(122.53,177.88) --
	(122.33,177.88) --
	(122.14,177.88) --
	(121.94,177.88) --
	(121.75,177.88) --
	(121.55,177.88) --
	(121.36,177.88) --
	(121.16,177.88) --
	(120.97,177.88) --
	(120.78,177.88) --
	(120.58,177.88) --
	(120.39,177.88) --
	(120.19,177.88) --
	(120.00,177.88) --
	(119.80,177.88) --
	(119.61,177.88) --
	(119.41,177.88) --
	(119.22,177.88) --
	(119.02,177.88) --
	(118.83,177.88) --
	(118.63,177.88) --
	(118.44,177.88) --
	(118.25,177.88) --
	(118.05,177.88) --
	(117.86,177.88) --
	(117.66,177.88) --
	(117.47,177.88) --
	(117.27,177.88) --
	(117.08,177.88) --
	(116.88,177.88) --
	(116.69,177.88) --
	(116.49,177.88) --
	(116.30,177.88) --
	(116.10,177.88) --
	(115.91,177.88) --
	(115.71,177.88) --
	(115.52,177.88) --
	(115.33,177.88) --
	(115.13,177.88) --
	(114.94,177.88) --
	(114.74,177.88) --
	(114.55,177.88) --
	(114.35,177.88) --
	(114.16,177.88) --
	(113.96,177.88) --
	(113.77,177.88) --
	(113.57,177.88) --
	(113.38,177.88) --
	(113.18,177.88) --
	(112.99,177.88) --
	(112.79,177.88) --
	(112.60,177.88) --
	(112.41,177.88) --
	(112.21,177.88) --
	(112.02,177.88) --
	(111.82,177.88) --
	(111.63,177.88) --
	(111.43,177.88) --
	(111.24,177.88) --
	(111.04,177.88) --
	(110.85,177.88) --
	(110.65,177.88) --
	(110.46,177.88) --
	(110.26,177.88) --
	(110.07,177.88) --
	(109.88,177.88) --
	(109.68,177.88) --
	(109.49,177.88) --
	(109.29,177.88) --
	(109.10,177.88) --
	(108.90,177.88) --
	(108.71,177.88) --
	(108.51,177.88) --
	(108.32,177.88) --
	(108.12,177.88) --
	(107.93,177.88) --
	(107.73,177.88) --
	(107.54,177.88) --
	(107.34,177.88) --
	(107.15,177.88) --
	(106.96,177.88) --
	(106.76,177.88) --
	(106.57,177.88) --
	(106.37,177.88) --
	(106.18,177.88) --
	(105.98,177.88) --
	(105.79,177.88) --
	(105.59,177.88) --
	(105.40,177.88) --
	(105.20,177.88) --
	(105.01,177.88) --
	(104.81,177.88) --
	(104.62,177.88) --
	(104.42,177.88) --
	(104.23,177.88) --
	(104.04,177.88) --
	(103.84,177.88) --
	(103.65,177.88) --
	(103.45,177.88) --
	(103.26,177.88) --
	(103.06,177.88) --
	(102.87,177.88) --
	(102.67,177.88) --
	(102.48,177.88) --
	(102.28,177.88) --
	(102.09,177.88) --
	(101.89,177.88) --
	(101.70,177.88) --
	(101.51,177.88) --
	(101.31,177.88) --
	(101.12,177.88) --
	(100.92,177.88) --
	(100.73,177.88) --
	(100.53,177.88) --
	(100.34,177.88) --
	(100.14,177.88) --
	( 99.95,177.88) --
	( 99.75,177.88) --
	( 99.56,177.88) --
	( 99.36,177.88) --
	( 99.17,177.88) --
	( 98.97,177.88) --
	( 98.78,177.88) --
	( 98.59,177.88) --
	( 98.39,177.88) --
	( 98.20,177.88) --
	( 98.00,177.88) --
	( 97.81,177.88) --
	( 97.61,177.88) --
	( 97.42,177.88) --
	( 97.22,177.88) --
	( 97.03,177.88) --
	( 96.83,177.88) --
	( 96.64,177.88) --
	( 96.44,177.88) --
	( 96.25,177.88) --
	( 96.05,177.88) --
	( 95.86,177.88) --
	( 95.67,177.88) --
	( 95.47,177.88) --
	( 95.28,177.88) --
	( 95.08,177.88) --
	( 94.89,177.88) --
	( 94.69,177.88) --
	( 94.50,177.88) --
	( 94.30,177.88) --
	( 94.11,177.88) --
	( 93.91,177.88) --
	( 93.72,177.88) --
	( 93.52,177.88) --
	( 93.33,177.88) --
	( 93.14,177.88) --
	( 92.94,177.88) --
	( 92.75,177.88) --
	( 92.55,177.88) --
	( 92.36,177.88) --
	( 92.16,177.88) --
	( 91.97,177.88) --
	( 91.77,177.88) --
	( 91.58,177.88) --
	( 91.38,177.88) --
	( 91.19,177.88) --
	( 90.99,177.88) --
	( 90.80,177.88) --
	( 90.60,177.88) --
	( 90.41,177.88) --
	( 90.22,177.88) --
	( 90.02,177.88) --
	( 89.83,177.88) --
	( 89.63,177.88) --
	( 89.44,177.88) --
	( 89.24,177.88) --
	( 89.05,177.88) --
	( 88.85,177.88) --
	( 88.66,177.88) --
	( 88.46,177.88) --
	( 88.27,177.88) --
	( 88.07,177.88) --
	( 87.88,177.88) --
	( 87.68,177.88) --
	( 87.49,177.88) --
	( 87.30,177.88) --
	( 87.10,177.88) --
	( 86.91,177.88) --
	( 86.71,177.88) --
	( 86.52,177.88) --
	( 86.32,177.88) --
	( 86.13,177.88) --
	( 85.93,177.88) --
	( 85.74,177.88) --
	( 85.54,177.88) --
	( 85.35,177.88) --
	( 85.15,177.88) --
	( 84.96,177.88) --
	( 84.77,177.88) --
	( 84.57,177.88) --
	( 84.38,177.88) --
	( 84.18,177.88) --
	( 83.99,177.88) --
	( 83.79,177.88) --
	( 83.60,177.88) --
	( 83.40,177.88) --
	( 83.21,177.88) --
	( 83.01,177.88) --
	( 82.82,177.88) --
	( 82.62,177.88) --
	( 82.43,177.88) --
	( 82.23,177.88) --
	( 82.04,177.88) --
	( 81.85,177.88) --
	( 81.65,177.88) --
	( 81.46,177.88) --
	( 81.26,177.88) --
	( 81.07,177.88) --
	( 80.87,177.88) --
	( 80.68,177.88) --
	( 80.48,177.88) --
	( 80.29,177.88) --
	( 80.09,177.88) --
	( 79.90,177.88) --
	( 79.70,177.88) --
	( 79.51,177.88) --
	( 79.31,177.88) --
	( 79.12,177.88) --
	( 78.93,177.88) --
	( 78.73,177.88) --
	( 78.54,177.88) --
	( 78.34,177.88) --
	( 78.15,177.88) --
	( 77.95,177.88) --
	( 77.76,177.88) --
	( 77.56,177.88) --
	( 77.37,177.88) --
	( 77.17,177.88) --
	( 76.98,177.88) --
	( 76.78,177.88) --
	( 76.59,177.88) --
	( 76.40,177.88) --
	( 76.20,177.88) --
	( 76.01,177.88) --
	( 75.81,177.88) --
	( 75.62,177.88) --
	( 75.42,177.88) --
	( 75.23,177.88) --
	( 75.03,177.88) --
	( 74.84,177.88) --
	( 74.64,177.88) --
	( 74.45,177.88) --
	( 74.25,177.88) --
	( 74.06,177.88) --
	( 73.86,177.88) --
	( 73.67,177.88) --
	( 73.48,177.88) --
	( 73.28,177.88) --
	( 73.09,177.88) --
	( 72.89,177.88) --
	( 72.70,177.88) --
	( 72.50,177.88) --
	( 72.31,177.88) --
	( 72.11,177.88) --
	( 71.92,177.88) --
	( 71.72,177.88) --
	( 71.53,177.88) --
	( 71.33,177.88) --
	( 71.14,177.88) --
	( 70.94,177.88) --
	( 70.75,177.88) --
	( 70.56,177.88) --
	( 70.36,177.88) --
	( 70.17,177.88) --
	( 69.97,177.88) --
	( 69.78,177.88) --
	( 69.58,177.88) --
	( 69.39,177.88) --
	( 69.19,177.88) --
	( 69.00,177.88) --
	( 68.80,177.88) --
	( 68.61,177.88) --
	( 68.41,177.88) --
	( 68.22,177.88) --
	( 68.03,177.88) --
	( 67.83,177.88) --
	( 67.64,177.88) --
	( 67.44,177.88) --
	( 67.25,177.88) --
	( 67.05,177.88) --
	( 66.86,177.88) --
	( 66.66,177.88) --
	( 66.47,177.88) --
	( 66.27,177.88) --
	( 66.08,177.88) --
	( 65.88,177.88) --
	( 65.69,177.88) --
	( 65.49,177.88) --
	( 65.30,177.88) --
	( 65.11,177.88) --
	( 64.91,177.88) --
	( 64.72,177.88) --
	( 64.52,177.88) --
	( 64.33,177.88) --
	( 64.13,177.88) --
	( 63.94,177.88) --
	( 63.74,177.88) --
	( 63.55,177.88) --
	( 63.35,177.88) --
	( 63.16,177.88) --
	( 62.96,177.88) --
	( 62.77,177.88) --
	( 62.57,177.88) --
	( 62.38,177.88) --
	( 62.19,177.88) --
	( 61.99,177.88) --
	( 61.80,177.88) --
	( 61.60,177.88) --
	( 61.41,177.88) --
	( 61.21,177.88) --
	( 61.02,177.88) --
	( 60.82,177.88) --
	( 60.63,177.88) --
	( 60.43,177.88) --
	( 60.24,177.88) --
	( 60.04,177.88) --
	( 59.85,177.88) --
	( 59.66,177.88) --
	( 59.46,177.88) --
	( 59.27,177.88) --
	( 59.07,177.88) --
	( 58.88,177.88) --
	( 58.68,177.88) --
	( 58.49,177.88) --
	( 58.29,177.88) --
	( 58.10,177.88) --
	( 57.90,177.88) --
	( 57.71,177.88) --
	( 57.51,177.88) --
	( 57.32,177.88) --
	( 57.12,177.88) --
	( 56.93,177.88) --
	( 56.74,177.88) --
	( 56.54,177.88) --
	( 56.35,177.88) --
	( 56.15,177.88) --
	( 55.96,177.88) --
	( 55.76,177.88) --
	( 55.57,177.88) --
	( 55.37,177.88) --
	( 55.18,177.88) --
	( 54.98,177.88) --
	( 54.79,177.88) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 54.79,177.89) --
	( 54.98,177.89) --
	( 55.18,177.89) --
	( 55.37,177.89) --
	( 55.57,177.90) --
	( 55.76,177.90) --
	( 55.96,177.91) --
	( 56.15,177.91) --
	( 56.35,177.92) --
	( 56.54,177.93) --
	( 56.74,177.94) --
	( 56.93,177.95) --
	( 57.12,177.96) --
	( 57.32,177.98) --
	( 57.51,177.99) --
	( 57.71,178.01) --
	( 57.90,178.03) --
	( 58.10,178.05) --
	( 58.29,178.08) --
	( 58.49,178.10) --
	( 58.68,178.13) --
	( 58.88,178.16) --
	( 59.07,178.19) --
	( 59.27,178.22) --
	( 59.46,178.25) --
	( 59.66,178.28) --
	( 59.85,178.31) --
	( 60.04,178.34) --
	( 60.24,178.37) --
	( 60.43,178.40) --
	( 60.63,178.43) --
	( 60.82,178.46) --
	( 61.02,178.48) --
	( 61.21,178.50) --
	( 61.41,178.51) --
	( 61.60,178.53) --
	( 61.80,178.54) --
	( 61.99,178.54) --
	( 62.19,178.54) --
	( 62.38,178.54) --
	( 62.57,178.53) --
	( 62.77,178.52) --
	( 62.96,178.51) --
	( 63.16,178.49) --
	( 63.35,178.47) --
	( 63.55,178.45) --
	( 63.74,178.43) --
	( 63.94,178.41) --
	( 64.13,178.39) --
	( 64.33,178.37) --
	( 64.52,178.35) --
	( 64.72,178.33) --
	( 64.91,178.32) --
	( 65.11,178.31) --
	( 65.30,178.30) --
	( 65.49,178.31) --
	( 65.69,178.31) --
	( 65.88,178.32) --
	( 66.08,178.34) --
	( 66.27,178.36) --
	( 66.47,178.39) --
	( 66.66,178.43) --
	( 66.86,178.47) --
	( 67.05,178.52) --
	( 67.25,178.57) --
	( 67.44,178.63) --
	( 67.64,178.69) --
	( 67.83,178.75) --
	( 68.03,178.82) --
	( 68.22,178.89) --
	( 68.41,178.96) --
	( 68.61,179.03) --
	( 68.80,179.10) --
	( 69.00,179.17) --
	( 69.19,179.23) --
	( 69.39,179.28) --
	( 69.58,179.33) --
	( 69.78,179.37) --
	( 69.97,179.41) --
	( 70.17,179.43) --
	( 70.36,179.45) --
	( 70.56,179.45) --
	( 70.75,179.45) --
	( 70.94,179.44) --
	( 71.14,179.42) --
	( 71.33,179.39) --
	( 71.53,179.35) --
	( 71.72,179.31) --
	( 71.92,179.26) --
	( 72.11,179.21) --
	( 72.31,179.15) --
	( 72.50,179.10) --
	( 72.70,179.04) --
	( 72.89,178.98) --
	( 73.09,178.93) --
	( 73.28,178.88) --
	( 73.48,178.84) --
	( 73.67,178.81) --
	( 73.86,178.78) --
	( 74.06,178.77) --
	( 74.25,178.76) --
	( 74.45,178.77) --
	( 74.64,178.79) --
	( 74.84,178.82) --
	( 75.03,178.86) --
	( 75.23,178.91) --
	( 75.42,178.98) --
	( 75.62,179.05) --
	( 75.81,179.14) --
	( 76.01,179.24) --
	( 76.20,179.34) --
	( 76.40,179.45) --
	( 76.59,179.56) --
	( 76.78,179.68) --
	( 76.98,179.80) --
	( 77.17,179.91) --
	( 77.37,180.03) --
	( 77.56,180.13) --
	( 77.76,180.23) --
	( 77.95,180.32) --
	( 78.15,180.40) --
	( 78.34,180.47) --
	( 78.54,180.52) --
	( 78.73,180.55) --
	( 78.93,180.57) --
	( 79.12,180.58) --
	( 79.31,180.57) --
	( 79.51,180.54) --
	( 79.70,180.50) --
	( 79.90,180.44) --
	( 80.09,180.37) --
	( 80.29,180.29) --
	( 80.48,180.20) --
	( 80.68,180.10) --
	( 80.87,180.00) --
	( 81.07,179.90) --
	( 81.26,179.80) --
	( 81.46,179.70) --
	( 81.65,179.60) --
	( 81.85,179.51) --
	( 82.04,179.44) --
	( 82.23,179.37) --
	( 82.43,179.32) --
	( 82.62,179.28) --
	( 82.82,179.26) --
	( 83.01,179.25) --
	( 83.21,179.27) --
	( 83.40,179.30) --
	( 83.60,179.35) --
	( 83.79,179.42) --
	( 83.99,179.50) --
	( 84.18,179.60) --
	( 84.38,179.72) --
	( 84.57,179.85) --
	( 84.77,179.99) --
	( 84.96,180.14) --
	( 85.15,180.29) --
	( 85.35,180.45) --
	( 85.54,180.61) --
	( 85.74,180.76) --
	( 85.93,180.91) --
	( 86.13,181.05) --
	( 86.32,181.18) --
	( 86.52,181.30) --
	( 86.71,181.40) --
	( 86.91,181.48) --
	( 87.10,181.54) --
	( 87.30,181.59) --
	( 87.49,181.60) --
	( 87.68,181.60) --
	( 87.88,181.58) --
	( 88.07,181.53) --
	( 88.27,181.46) --
	( 88.46,181.37) --
	( 88.66,181.27) --
	( 88.85,181.15) --
	( 89.05,181.02) --
	( 89.24,180.88) --
	( 89.44,180.74) --
	( 89.63,180.59) --
	( 89.83,180.45) --
	( 90.02,180.30) --
	( 90.22,180.17) --
	( 90.41,180.05) --
	( 90.60,179.94) --
	( 90.80,179.84) --
	( 90.99,179.76) --
	( 91.19,179.70) --
	( 91.38,179.67) --
	( 91.58,179.65) --
	( 91.77,179.66) --
	( 91.97,179.69) --
	( 92.16,179.75) --
	( 92.36,179.82) --
	( 92.55,179.92) --
	( 92.75,180.04) --
	( 92.94,180.17) --
	( 93.14,180.33) --
	( 93.33,180.49) --
	( 93.52,180.67) --
	( 93.72,180.85) --
	( 93.91,181.03) --
	( 94.11,181.22) --
	( 94.30,181.40) --
	( 94.50,181.57) --
	( 94.69,181.73) --
	( 94.89,181.88) --
	( 95.08,182.02) --
	( 95.28,182.13) --
	( 95.47,182.21) --
	( 95.67,182.28) --
	( 95.86,182.31) --
	( 96.05,182.33) --
	( 96.25,182.31) --
	( 96.44,182.27) --
	( 96.64,182.20) --
	( 96.83,182.11) --
	( 97.03,182.00) --
	( 97.22,181.87) --
	( 97.42,181.72) --
	( 97.61,181.56) --
	( 97.81,181.39) --
	( 98.00,181.22) --
	( 98.20,181.05) --
	( 98.39,180.87) --
	( 98.59,180.71) --
	( 98.78,180.55) --
	( 98.97,180.41) --
	( 99.17,180.29) --
	( 99.36,180.18) --
	( 99.56,180.10) --
	( 99.75,180.03) --
	( 99.95,180.00) --
	(100.14,180.00) --
	(100.34,180.02) --
	(100.53,180.07) --
	(100.73,180.14) --
	(100.92,180.25) --
	(101.12,180.37) --
	(101.31,180.53) --
	(101.51,180.70) --
	(101.70,180.88) --
	(101.89,181.09) --
	(102.09,181.30) --
	(102.28,181.52) --
	(102.48,181.74) --
	(102.67,181.96) --
	(102.87,182.17) --
	(103.06,182.38) --
	(103.26,182.57) --
	(103.45,182.74) --
	(103.65,182.88) --
	(103.84,183.00) --
	(104.04,183.10) --
	(104.23,183.16) --
	(104.42,183.20) --
	(104.62,183.20) --
	(104.81,183.16) --
	(105.01,183.10) --
	(105.20,183.01) --
	(105.40,182.89) --
	(105.59,182.74) --
	(105.79,182.58) --
	(105.98,182.39) --
	(106.18,182.19) --
	(106.37,181.98) --
	(106.57,181.76) --
	(106.76,181.55) --
	(106.96,181.33) --
	(107.15,181.13) --
	(107.34,180.94) --
	(107.54,180.76) --
	(107.73,180.60) --
	(107.93,180.46) --
	(108.12,180.35) --
	(108.32,180.27) --
	(108.51,180.21) --
	(108.71,180.19) --
	(108.90,180.19) --
	(109.10,180.22) --
	(109.29,180.28) --
	(109.49,180.37) --
	(109.68,180.49) --
	(109.88,180.63) --
	(110.07,180.79) --
	(110.26,180.97) --
	(110.46,181.16) --
	(110.65,181.37) --
	(110.85,181.58) --
	(111.04,181.79) --
	(111.24,182.00) --
	(111.43,182.20) --
	(111.63,182.40) --
	(111.82,182.57) --
	(112.02,182.73) --
	(112.21,182.86) --
	(112.41,182.97) --
	(112.60,183.05) --
	(112.79,183.11) --
	(112.99,183.12) --
	(113.18,183.11) --
	(113.38,183.07) --
	(113.57,182.99) --
	(113.77,182.89) --
	(113.96,182.77) --
	(114.16,182.62) --
	(114.35,182.44) --
	(114.55,182.26) --
	(114.74,182.06) --
	(114.94,181.85) --
	(115.13,181.65) --
	(115.33,181.44) --
	(115.52,181.24) --
	(115.71,181.05) --
	(115.91,180.88) --
	(116.10,180.72) --
	(116.30,180.58) --
	(116.49,180.47) --
	(116.69,180.39) --
	(116.88,180.34) --
	(117.08,180.32) --
	(117.27,180.32) --
	(117.47,180.36) --
	(117.66,180.43) --
	(117.86,180.54) --
	(118.05,180.67) --
	(118.25,180.82) --
	(118.44,181.01) --
	(118.63,181.21) --
	(118.83,181.43) --
	(119.02,181.66) --
	(119.22,181.90) --
	(119.41,182.15) --
	(119.61,182.39) --
	(119.80,182.63) --
	(120.00,182.86) --
	(120.19,183.07) --
	(120.39,183.27) --
	(120.58,183.44) --
	(120.78,183.58) --
	(120.97,183.69) --
	(121.16,183.77) --
	(121.36,183.82) --
	(121.55,183.82) --
	(121.75,183.79) --
	(121.94,183.73) --
	(122.14,183.64) --
	(122.33,183.51) --
	(122.53,183.36) --
	(122.72,183.17) --
	(122.92,182.97) --
	(123.11,182.76) --
	(123.31,182.53) --
	(123.50,182.29) --
	(123.70,182.05) --
	(123.89,181.82) --
	(124.08,181.59) --
	(124.28,181.38) --
	(124.47,181.19) --
	(124.67,181.01) --
	(124.86,180.86) --
	(125.06,180.75) --
	(125.25,180.66) --
	(125.45,180.61) --
	(125.64,180.59) --
	(125.84,180.60) --
	(126.03,180.65) --
	(126.23,180.74) --
	(126.42,180.86) --
	(126.62,181.00) --
	(126.81,181.18) --
	(127.00,181.38) --
	(127.20,181.61) --
	(127.39,181.85) --
	(127.59,182.11) --
	(127.78,182.37) --
	(127.98,182.64) --
	(128.17,182.90) --
	(128.37,183.16) --
	(128.56,183.40) --
	(128.76,183.62) --
	(128.95,183.82) --
	(129.15,184.00) --
	(129.34,184.14) --
	(129.53,184.25) --
	(129.73,184.32) --
	(129.92,184.35) --
	(130.12,184.34) --
	(130.31,184.30) --
	(130.51,184.22) --
	(130.70,184.10) --
	(130.90,183.95) --
	(131.09,183.77) --
	(131.29,183.56) --
	(131.48,183.33) --
	(131.68,183.09) --
	(131.87,182.83) --
	(132.07,182.57) --
	(132.26,182.31) --
	(132.45,182.06) --
	(132.65,181.81) --
	(132.84,181.58) --
	(133.04,181.37) --
	(133.23,181.19) --
	(133.43,181.04) --
	(133.62,180.92) --
	(133.82,180.83) --
	(134.01,180.78) --
	(134.21,180.76) --
	(134.40,180.78) --
	(134.60,180.84) --
	(134.79,180.94) --
	(134.99,181.06) --
	(135.18,181.22) --
	(135.37,181.41) --
	(135.57,181.63) --
	(135.76,181.87) --
	(135.96,182.12) --
	(136.15,182.39) --
	(136.35,182.66) --
	(136.54,182.94) --
	(136.74,183.21) --
	(136.93,183.47) --
	(137.13,183.71) --
	(137.32,183.93) --
	(137.52,184.13) --
	(137.71,184.30) --
	(137.90,184.44) --
	(138.10,184.53) --
	(138.29,184.59) --
	(138.49,184.60) --
	(138.68,184.58) --
	(138.88,184.52) --
	(139.07,184.42) --
	(139.27,184.28) --
	(139.46,184.11) --
	(139.66,183.91) --
	(139.85,183.69) --
	(140.05,183.45) --
	(140.24,183.19) --
	(140.44,182.92) --
	(140.63,182.65) --
	(140.82,182.39) --
	(141.02,182.13) --
	(141.21,181.88) --
	(141.41,181.65) --
	(141.60,181.45) --
	(141.80,181.28) --
	(141.99,181.13) --
	(142.19,181.02) --
	(142.38,180.95) --
	(142.58,180.91) --
	(142.77,180.91) --
	(142.97,180.96) --
	(143.16,181.04) --
	(143.36,181.16) --
	(143.55,181.32) --
	(143.74,181.50) --
	(143.94,181.72) --
	(144.13,181.96) --
	(144.33,182.23) --
	(144.52,182.50) --
	(144.72,182.79) --
	(144.91,183.09) --
	(145.11,183.38) --
	(145.30,183.66) --
	(145.50,183.93) --
	(145.69,184.19) --
	(145.89,184.41) --
	(146.08,184.61) --
	(146.27,184.78) --
	(146.47,184.90) --
	(146.66,184.98) --
	(146.86,185.03) --
	(147.05,185.03) --
	(147.25,184.98) --
	(147.44,184.89) --
	(147.64,184.76) --
	(147.83,184.58) --
	(148.03,184.37) --
	(148.22,184.13) --
	(148.42,183.86) --
	(148.61,183.56) --
	(148.81,183.25) --
	(149.00,182.91) --
	(149.19,182.57) --
	(149.39,182.23) --
	(149.58,181.88) --
	(149.78,181.54) --
	(149.97,181.21) --
	(150.17,180.89) --
	(150.36,180.58) --
	(150.56,180.29) --
	(150.75,180.01) --
	(150.95,179.75) --
	(151.14,179.52) --
	(151.34,179.31) --
	(151.53,179.11) --
	(151.73,178.94) --
	(151.92,178.78) --
	(152.11,178.64) --
	(152.31,178.52) --
	(152.50,178.42) --
	(152.70,178.33) --
	(152.89,178.25) --
	(153.09,178.18) --
	(153.28,178.13) --
	(153.48,178.08) --
	(153.67,178.04) --
	(153.87,178.01) --
	(154.06,177.98) --
	(154.26,177.96);

\path[fill=fillColor,fill opacity=0.40] ( 54.79,172.97) --
	( 54.98,172.97) --
	( 55.18,172.97) --
	( 55.37,172.97) --
	( 55.57,172.97) --
	( 55.76,172.98) --
	( 55.96,172.98) --
	( 56.15,172.98) --
	( 56.35,172.99) --
	( 56.54,172.99) --
	( 56.74,173.00) --
	( 56.93,173.00) --
	( 57.12,173.01) --
	( 57.32,173.01) --
	( 57.51,173.02) --
	( 57.71,173.03) --
	( 57.90,173.04) --
	( 58.10,173.05) --
	( 58.29,173.07) --
	( 58.49,173.08) --
	( 58.68,173.09) --
	( 58.88,173.11) --
	( 59.07,173.12) --
	( 59.27,173.14) --
	( 59.46,173.15) --
	( 59.66,173.17) --
	( 59.85,173.19) --
	( 60.04,173.20) --
	( 60.24,173.22) --
	( 60.43,173.23) --
	( 60.63,173.25) --
	( 60.82,173.26) --
	( 61.02,173.27) --
	( 61.21,173.28) --
	( 61.41,173.29) --
	( 61.60,173.30) --
	( 61.80,173.30) --
	( 61.99,173.31) --
	( 62.19,173.31) --
	( 62.38,173.30) --
	( 62.57,173.30) --
	( 62.77,173.30) --
	( 62.96,173.29) --
	( 63.16,173.28) --
	( 63.35,173.27) --
	( 63.55,173.27) --
	( 63.74,173.26) --
	( 63.94,173.25) --
	( 64.13,173.24) --
	( 64.33,173.23) --
	( 64.52,173.22) --
	( 64.72,173.22) --
	( 64.91,173.22) --
	( 65.11,173.22) --
	( 65.30,173.22) --
	( 65.49,173.23) --
	( 65.69,173.24) --
	( 65.88,173.25) --
	( 66.08,173.27) --
	( 66.27,173.29) --
	( 66.47,173.32) --
	( 66.66,173.35) --
	( 66.86,173.39) --
	( 67.05,173.43) --
	( 67.25,173.47) --
	( 67.44,173.52) --
	( 67.64,173.57) --
	( 67.83,173.62) --
	( 68.03,173.67) --
	( 68.22,173.73) --
	( 68.41,173.78) --
	( 68.61,173.84) --
	( 68.80,173.89) --
	( 69.00,173.94) --
	( 69.19,173.99) --
	( 69.39,174.03) --
	( 69.58,174.07) --
	( 69.78,174.10) --
	( 69.97,174.13) --
	( 70.17,174.15) --
	( 70.36,174.16) --
	( 70.56,174.16) --
	( 70.75,174.16) --
	( 70.94,174.15) --
	( 71.14,174.14) --
	( 71.33,174.12) --
	( 71.53,174.09) --
	( 71.72,174.06) --
	( 71.92,174.02) --
	( 72.11,173.98) --
	( 72.31,173.94) --
	( 72.50,173.90) --
	( 72.70,173.85) --
	( 72.89,173.81) --
	( 73.09,173.78) --
	( 73.28,173.74) --
	( 73.48,173.71) --
	( 73.67,173.69) --
	( 73.86,173.68) --
	( 74.06,173.67) --
	( 74.25,173.67) --
	( 74.45,173.68) --
	( 74.64,173.70) --
	( 74.84,173.73) --
	( 75.03,173.77) --
	( 75.23,173.82) --
	( 75.42,173.87) --
	( 75.62,173.94) --
	( 75.81,174.02) --
	( 76.01,174.10) --
	( 76.20,174.19) --
	( 76.40,174.28) --
	( 76.59,174.38) --
	( 76.78,174.48) --
	( 76.98,174.58) --
	( 77.17,174.68) --
	( 77.37,174.77) --
	( 77.56,174.87) --
	( 77.76,174.95) --
	( 77.95,175.03) --
	( 78.15,175.09) --
	( 78.34,175.15) --
	( 78.54,175.19) --
	( 78.73,175.22) --
	( 78.93,175.24) --
	( 79.12,175.24) --
	( 79.31,175.24) --
	( 79.51,175.21) --
	( 79.70,175.18) --
	( 79.90,175.13) --
	( 80.09,175.07) --
	( 80.29,175.00) --
	( 80.48,174.93) --
	( 80.68,174.85) --
	( 80.87,174.76) --
	( 81.07,174.68) --
	( 81.26,174.59) --
	( 81.46,174.51) --
	( 81.65,174.43) --
	( 81.85,174.36) --
	( 82.04,174.29) --
	( 82.23,174.24) --
	( 82.43,174.20) --
	( 82.62,174.17) --
	( 82.82,174.16) --
	( 83.01,174.16) --
	( 83.21,174.18) --
	( 83.40,174.21) --
	( 83.60,174.26) --
	( 83.79,174.32) --
	( 83.99,174.40) --
	( 84.18,174.49) --
	( 84.38,174.60) --
	( 84.57,174.71) --
	( 84.77,174.84) --
	( 84.96,174.98) --
	( 85.15,175.11) --
	( 85.35,175.26) --
	( 85.54,175.40) --
	( 85.74,175.54) --
	( 85.93,175.67) --
	( 86.13,175.80) --
	( 86.32,175.92) --
	( 86.52,176.02) --
	( 86.71,176.11) --
	( 86.91,176.19) --
	( 87.10,176.24) --
	( 87.30,176.28) --
	( 87.49,176.29) --
	( 87.68,176.29) --
	( 87.88,176.27) --
	( 88.07,176.23) --
	( 88.27,176.16) --
	( 88.46,176.09) --
	( 88.66,175.99) --
	( 88.85,175.89) --
	( 89.05,175.77) --
	( 89.24,175.65) --
	( 89.44,175.52) --
	( 89.63,175.39) --
	( 89.83,175.26) --
	( 90.02,175.13) --
	( 90.22,175.01) --
	( 90.41,174.90) --
	( 90.60,174.81) --
	( 90.80,174.72) --
	( 90.99,174.65) --
	( 91.19,174.60) --
	( 91.38,174.57) --
	( 91.58,174.56) --
	( 91.77,174.57) --
	( 91.97,174.60) --
	( 92.16,174.65) --
	( 92.36,174.72) --
	( 92.55,174.80) --
	( 92.75,174.91) --
	( 92.94,175.04) --
	( 93.14,175.17) --
	( 93.33,175.32) --
	( 93.52,175.48) --
	( 93.72,175.65) --
	( 93.91,175.81) --
	( 94.11,175.98) --
	( 94.30,176.15) --
	( 94.50,176.30) --
	( 94.69,176.45) --
	( 94.89,176.59) --
	( 95.08,176.70) --
	( 95.28,176.80) --
	( 95.47,176.88) --
	( 95.67,176.94) --
	( 95.86,176.98) --
	( 96.05,176.99) --
	( 96.25,176.97) --
	( 96.44,176.93) --
	( 96.64,176.87) --
	( 96.83,176.79) --
	( 97.03,176.69) --
	( 97.22,176.57) --
	( 97.42,176.44) --
	( 97.61,176.29) --
	( 97.81,176.14) --
	( 98.00,175.99) --
	( 98.20,175.83) --
	( 98.39,175.67) --
	( 98.59,175.52) --
	( 98.78,175.38) --
	( 98.97,175.25) --
	( 99.17,175.14) --
	( 99.36,175.04) --
	( 99.56,174.97) --
	( 99.75,174.91) --
	( 99.95,174.88) --
	(100.14,174.88) --
	(100.34,174.90) --
	(100.53,174.94) --
	(100.73,175.01) --
	(100.92,175.10) --
	(101.12,175.21) --
	(101.31,175.35) --
	(101.51,175.50) --
	(101.70,175.67) --
	(101.89,175.85) --
	(102.09,176.04) --
	(102.28,176.24) --
	(102.48,176.44) --
	(102.67,176.64) --
	(102.87,176.83) --
	(103.06,177.01) --
	(103.26,177.18) --
	(103.45,177.34) --
	(103.65,177.47) --
	(103.84,177.58) --
	(104.04,177.66) --
	(104.23,177.72) --
	(104.42,177.75) --
	(104.62,177.75) --
	(104.81,177.72) --
	(105.01,177.67) --
	(105.20,177.58) --
	(105.40,177.48) --
	(105.59,177.35) --
	(105.79,177.20) --
	(105.98,177.03) --
	(106.18,176.86) --
	(106.37,176.67) --
	(106.57,176.48) --
	(106.76,176.29) --
	(106.96,176.10) --
	(107.15,175.92) --
	(107.34,175.76) --
	(107.54,175.60) --
	(107.73,175.47) --
	(107.93,175.36) --
	(108.12,175.27) --
	(108.32,175.20) --
	(108.51,175.17) --
	(108.71,175.16) --
	(108.90,175.18) --
	(109.10,175.23) --
	(109.29,175.31) --
	(109.49,175.41) --
	(109.68,175.54) --
	(109.88,175.69) --
	(110.07,175.86) --
	(110.26,176.05) --
	(110.46,176.25) --
	(110.65,176.47) --
	(110.85,176.68) --
	(111.04,176.90) --
	(111.24,177.12) --
	(111.43,177.32) --
	(111.63,177.52) --
	(111.82,177.70) --
	(112.02,177.86) --
	(112.21,178.00) --
	(112.41,178.11) --
	(112.60,178.19) --
	(112.79,178.24) --
	(112.99,178.26) --
	(113.18,178.25) --
	(113.38,178.20) --
	(113.57,178.13) --
	(113.77,178.03) --
	(113.96,177.90) --
	(114.16,177.75) --
	(114.35,177.57) --
	(114.55,177.38) --
	(114.74,177.18) --
	(114.94,176.97) --
	(115.13,176.76) --
	(115.33,176.54) --
	(115.52,176.34) --
	(115.71,176.14) --
	(115.91,175.96) --
	(116.10,175.80) --
	(116.30,175.65) --
	(116.49,175.53) --
	(116.69,175.44) --
	(116.88,175.38) --
	(117.08,175.34) --
	(117.27,175.34) --
	(117.47,175.36) --
	(117.66,175.42) --
	(117.86,175.50) --
	(118.05,175.62) --
	(118.25,175.76) --
	(118.44,175.92) --
	(118.63,176.11) --
	(118.83,176.31) --
	(119.02,176.52) --
	(119.22,176.74) --
	(119.41,176.97) --
	(119.61,177.20) --
	(119.80,177.42) --
	(120.00,177.63) --
	(120.19,177.83) --
	(120.39,178.01) --
	(120.58,178.17) --
	(120.78,178.30) --
	(120.97,178.41) --
	(121.16,178.48) --
	(121.36,178.52) --
	(121.55,178.53) --
	(121.75,178.50) --
	(121.94,178.45) --
	(122.14,178.36) --
	(122.33,178.24) --
	(122.53,178.09) --
	(122.72,177.92) --
	(122.92,177.74) --
	(123.11,177.53) --
	(123.31,177.32) --
	(123.50,177.10) --
	(123.70,176.88) --
	(123.89,176.66) --
	(124.08,176.45) --
	(124.28,176.26) --
	(124.47,176.08) --
	(124.67,175.92) --
	(124.86,175.78) --
	(125.06,175.68) --
	(125.25,175.60) --
	(125.45,175.56) --
	(125.64,175.55) --
	(125.84,175.56) --
	(126.03,175.62) --
	(126.23,175.71) --
	(126.42,175.83) --
	(126.62,175.98) --
	(126.81,176.15) --
	(127.00,176.35) --
	(127.20,176.57) --
	(127.39,176.81) --
	(127.59,177.07) --
	(127.78,177.32) --
	(127.98,177.58) --
	(128.17,177.84) --
	(128.37,178.09) --
	(128.56,178.33) --
	(128.76,178.55) --
	(128.95,178.74) --
	(129.15,178.91) --
	(129.34,179.05) --
	(129.53,179.16) --
	(129.73,179.23) --
	(129.92,179.26) --
	(130.12,179.25) --
	(130.31,179.21) --
	(130.51,179.13) --
	(130.70,179.02) --
	(130.90,178.87) --
	(131.09,178.69) --
	(131.29,178.49) --
	(131.48,178.28) --
	(131.68,178.04) --
	(131.87,177.80) --
	(132.07,177.55) --
	(132.26,177.30) --
	(132.45,177.06) --
	(132.65,176.83) --
	(132.84,176.62) --
	(133.04,176.42) --
	(133.23,176.26) --
	(133.43,176.12) --
	(133.62,176.02) --
	(133.82,175.95) --
	(134.01,175.92) --
	(134.21,175.92) --
	(134.40,175.96) --
	(134.60,176.05) --
	(134.79,176.17) --
	(134.99,176.32) --
	(135.18,176.51) --
	(135.37,176.73) --
	(135.57,176.97) --
	(135.76,177.24) --
	(135.96,177.52) --
	(136.15,177.82) --
	(136.35,178.12) --
	(136.54,178.42) --
	(136.74,178.71) --
	(136.93,179.00) --
	(137.13,179.26) --
	(137.32,179.50) --
	(137.52,179.72) --
	(137.71,179.91) --
	(137.90,180.05) --
	(138.10,180.16) --
	(138.29,180.22) --
	(138.49,180.24) --
	(138.68,180.22) --
	(138.88,180.16) --
	(139.07,180.05) --
	(139.27,179.90) --
	(139.46,179.72) --
	(139.66,179.51) --
	(139.85,179.28) --
	(140.05,179.02) --
	(140.24,178.75) --
	(140.44,178.47) --
	(140.63,178.19) --
	(140.82,177.92) --
	(141.02,177.65) --
	(141.21,177.41) --
	(141.41,177.18) --
	(141.60,176.99) --
	(141.80,176.83) --
	(141.99,176.71) --
	(142.19,176.63) --
	(142.38,176.59) --
	(142.58,176.60) --
	(142.77,176.66) --
	(142.97,176.77) --
	(143.16,176.93) --
	(143.36,177.12) --
	(143.55,177.36) --
	(143.74,177.64) --
	(143.94,177.96) --
	(144.13,178.31) --
	(144.33,178.68) --
	(144.52,179.07) --
	(144.72,179.47) --
	(144.91,179.88) --
	(145.11,180.28) --
	(145.30,180.67) --
	(145.50,181.03) --
	(145.69,181.38) --
	(145.89,181.69) --
	(146.08,181.96) --
	(146.27,182.18) --
	(146.47,182.35) --
	(146.66,182.46) --
	(146.86,182.52) --
	(147.05,182.52) --
	(147.25,182.46) --
	(147.44,182.34) --
	(147.64,182.16) --
	(147.83,181.93) --
	(148.03,181.65) --
	(148.22,181.32) --
	(148.42,180.96) --
	(148.61,180.57) --
	(148.81,180.14) --
	(149.00,179.70) --
	(149.19,179.24) --
	(149.39,178.78) --
	(149.58,178.32) --
	(149.78,177.86) --
	(149.97,177.42) --
	(150.17,176.99) --
	(150.36,176.57) --
	(150.56,176.18) --
	(150.75,175.81) --
	(150.95,175.47) --
	(151.14,175.16) --
	(151.34,174.87) --
	(151.53,174.61) --
	(151.73,174.38) --
	(151.92,174.17) --
	(152.11,173.98) --
	(152.31,173.82) --
	(152.50,173.68) --
	(152.70,173.56) --
	(152.89,173.46) --
	(153.09,173.37) --
	(153.28,173.29) --
	(153.48,173.23) --
	(153.67,173.18) --
	(153.87,173.14) --
	(154.06,173.10) --
	(154.26,173.07) --
	(154.26,172.96) --
	(154.06,172.96) --
	(153.87,172.96) --
	(153.67,172.96) --
	(153.48,172.96) --
	(153.28,172.96) --
	(153.09,172.96) --
	(152.89,172.96) --
	(152.70,172.96) --
	(152.50,172.96) --
	(152.31,172.96) --
	(152.11,172.96) --
	(151.92,172.96) --
	(151.73,172.96) --
	(151.53,172.96) --
	(151.34,172.96) --
	(151.14,172.96) --
	(150.95,172.96) --
	(150.75,172.96) --
	(150.56,172.96) --
	(150.36,172.96) --
	(150.17,172.96) --
	(149.97,172.96) --
	(149.78,172.96) --
	(149.58,172.96) --
	(149.39,172.96) --
	(149.19,172.96) --
	(149.00,172.96) --
	(148.81,172.96) --
	(148.61,172.96) --
	(148.42,172.96) --
	(148.22,172.96) --
	(148.03,172.96) --
	(147.83,172.96) --
	(147.64,172.96) --
	(147.44,172.96) --
	(147.25,172.96) --
	(147.05,172.96) --
	(146.86,172.96) --
	(146.66,172.96) --
	(146.47,172.96) --
	(146.27,172.96) --
	(146.08,172.96) --
	(145.89,172.96) --
	(145.69,172.96) --
	(145.50,172.96) --
	(145.30,172.96) --
	(145.11,172.96) --
	(144.91,172.96) --
	(144.72,172.96) --
	(144.52,172.96) --
	(144.33,172.96) --
	(144.13,172.96) --
	(143.94,172.96) --
	(143.74,172.96) --
	(143.55,172.96) --
	(143.36,172.96) --
	(143.16,172.96) --
	(142.97,172.96) --
	(142.77,172.96) --
	(142.58,172.96) --
	(142.38,172.96) --
	(142.19,172.96) --
	(141.99,172.96) --
	(141.80,172.96) --
	(141.60,172.96) --
	(141.41,172.96) --
	(141.21,172.96) --
	(141.02,172.96) --
	(140.82,172.96) --
	(140.63,172.96) --
	(140.44,172.96) --
	(140.24,172.96) --
	(140.05,172.96) --
	(139.85,172.96) --
	(139.66,172.96) --
	(139.46,172.96) --
	(139.27,172.96) --
	(139.07,172.96) --
	(138.88,172.96) --
	(138.68,172.96) --
	(138.49,172.96) --
	(138.29,172.96) --
	(138.10,172.96) --
	(137.90,172.96) --
	(137.71,172.96) --
	(137.52,172.96) --
	(137.32,172.96) --
	(137.13,172.96) --
	(136.93,172.96) --
	(136.74,172.96) --
	(136.54,172.96) --
	(136.35,172.96) --
	(136.15,172.96) --
	(135.96,172.96) --
	(135.76,172.96) --
	(135.57,172.96) --
	(135.37,172.96) --
	(135.18,172.96) --
	(134.99,172.96) --
	(134.79,172.96) --
	(134.60,172.96) --
	(134.40,172.96) --
	(134.21,172.96) --
	(134.01,172.96) --
	(133.82,172.96) --
	(133.62,172.96) --
	(133.43,172.96) --
	(133.23,172.96) --
	(133.04,172.96) --
	(132.84,172.96) --
	(132.65,172.96) --
	(132.45,172.96) --
	(132.26,172.96) --
	(132.07,172.96) --
	(131.87,172.96) --
	(131.68,172.96) --
	(131.48,172.96) --
	(131.29,172.96) --
	(131.09,172.96) --
	(130.90,172.96) --
	(130.70,172.96) --
	(130.51,172.96) --
	(130.31,172.96) --
	(130.12,172.96) --
	(129.92,172.96) --
	(129.73,172.96) --
	(129.53,172.96) --
	(129.34,172.96) --
	(129.15,172.96) --
	(128.95,172.96) --
	(128.76,172.96) --
	(128.56,172.96) --
	(128.37,172.96) --
	(128.17,172.96) --
	(127.98,172.96) --
	(127.78,172.96) --
	(127.59,172.96) --
	(127.39,172.96) --
	(127.20,172.96) --
	(127.00,172.96) --
	(126.81,172.96) --
	(126.62,172.96) --
	(126.42,172.96) --
	(126.23,172.96) --
	(126.03,172.96) --
	(125.84,172.96) --
	(125.64,172.96) --
	(125.45,172.96) --
	(125.25,172.96) --
	(125.06,172.96) --
	(124.86,172.96) --
	(124.67,172.96) --
	(124.47,172.96) --
	(124.28,172.96) --
	(124.08,172.96) --
	(123.89,172.96) --
	(123.70,172.96) --
	(123.50,172.96) --
	(123.31,172.96) --
	(123.11,172.96) --
	(122.92,172.96) --
	(122.72,172.96) --
	(122.53,172.96) --
	(122.33,172.96) --
	(122.14,172.96) --
	(121.94,172.96) --
	(121.75,172.96) --
	(121.55,172.96) --
	(121.36,172.96) --
	(121.16,172.96) --
	(120.97,172.96) --
	(120.78,172.96) --
	(120.58,172.96) --
	(120.39,172.96) --
	(120.19,172.96) --
	(120.00,172.96) --
	(119.80,172.96) --
	(119.61,172.96) --
	(119.41,172.96) --
	(119.22,172.96) --
	(119.02,172.96) --
	(118.83,172.96) --
	(118.63,172.96) --
	(118.44,172.96) --
	(118.25,172.96) --
	(118.05,172.96) --
	(117.86,172.96) --
	(117.66,172.96) --
	(117.47,172.96) --
	(117.27,172.96) --
	(117.08,172.96) --
	(116.88,172.96) --
	(116.69,172.96) --
	(116.49,172.96) --
	(116.30,172.96) --
	(116.10,172.96) --
	(115.91,172.96) --
	(115.71,172.96) --
	(115.52,172.96) --
	(115.33,172.96) --
	(115.13,172.96) --
	(114.94,172.96) --
	(114.74,172.96) --
	(114.55,172.96) --
	(114.35,172.96) --
	(114.16,172.96) --
	(113.96,172.96) --
	(113.77,172.96) --
	(113.57,172.96) --
	(113.38,172.96) --
	(113.18,172.96) --
	(112.99,172.96) --
	(112.79,172.96) --
	(112.60,172.96) --
	(112.41,172.96) --
	(112.21,172.96) --
	(112.02,172.96) --
	(111.82,172.96) --
	(111.63,172.96) --
	(111.43,172.96) --
	(111.24,172.96) --
	(111.04,172.96) --
	(110.85,172.96) --
	(110.65,172.96) --
	(110.46,172.96) --
	(110.26,172.96) --
	(110.07,172.96) --
	(109.88,172.96) --
	(109.68,172.96) --
	(109.49,172.96) --
	(109.29,172.96) --
	(109.10,172.96) --
	(108.90,172.96) --
	(108.71,172.96) --
	(108.51,172.96) --
	(108.32,172.96) --
	(108.12,172.96) --
	(107.93,172.96) --
	(107.73,172.96) --
	(107.54,172.96) --
	(107.34,172.96) --
	(107.15,172.96) --
	(106.96,172.96) --
	(106.76,172.96) --
	(106.57,172.96) --
	(106.37,172.96) --
	(106.18,172.96) --
	(105.98,172.96) --
	(105.79,172.96) --
	(105.59,172.96) --
	(105.40,172.96) --
	(105.20,172.96) --
	(105.01,172.96) --
	(104.81,172.96) --
	(104.62,172.96) --
	(104.42,172.96) --
	(104.23,172.96) --
	(104.04,172.96) --
	(103.84,172.96) --
	(103.65,172.96) --
	(103.45,172.96) --
	(103.26,172.96) --
	(103.06,172.96) --
	(102.87,172.96) --
	(102.67,172.96) --
	(102.48,172.96) --
	(102.28,172.96) --
	(102.09,172.96) --
	(101.89,172.96) --
	(101.70,172.96) --
	(101.51,172.96) --
	(101.31,172.96) --
	(101.12,172.96) --
	(100.92,172.96) --
	(100.73,172.96) --
	(100.53,172.96) --
	(100.34,172.96) --
	(100.14,172.96) --
	( 99.95,172.96) --
	( 99.75,172.96) --
	( 99.56,172.96) --
	( 99.36,172.96) --
	( 99.17,172.96) --
	( 98.97,172.96) --
	( 98.78,172.96) --
	( 98.59,172.96) --
	( 98.39,172.96) --
	( 98.20,172.96) --
	( 98.00,172.96) --
	( 97.81,172.96) --
	( 97.61,172.96) --
	( 97.42,172.96) --
	( 97.22,172.96) --
	( 97.03,172.96) --
	( 96.83,172.96) --
	( 96.64,172.96) --
	( 96.44,172.96) --
	( 96.25,172.96) --
	( 96.05,172.96) --
	( 95.86,172.96) --
	( 95.67,172.96) --
	( 95.47,172.96) --
	( 95.28,172.96) --
	( 95.08,172.96) --
	( 94.89,172.96) --
	( 94.69,172.96) --
	( 94.50,172.96) --
	( 94.30,172.96) --
	( 94.11,172.96) --
	( 93.91,172.96) --
	( 93.72,172.96) --
	( 93.52,172.96) --
	( 93.33,172.96) --
	( 93.14,172.96) --
	( 92.94,172.96) --
	( 92.75,172.96) --
	( 92.55,172.96) --
	( 92.36,172.96) --
	( 92.16,172.96) --
	( 91.97,172.96) --
	( 91.77,172.96) --
	( 91.58,172.96) --
	( 91.38,172.96) --
	( 91.19,172.96) --
	( 90.99,172.96) --
	( 90.80,172.96) --
	( 90.60,172.96) --
	( 90.41,172.96) --
	( 90.22,172.96) --
	( 90.02,172.96) --
	( 89.83,172.96) --
	( 89.63,172.96) --
	( 89.44,172.96) --
	( 89.24,172.96) --
	( 89.05,172.96) --
	( 88.85,172.96) --
	( 88.66,172.96) --
	( 88.46,172.96) --
	( 88.27,172.96) --
	( 88.07,172.96) --
	( 87.88,172.96) --
	( 87.68,172.96) --
	( 87.49,172.96) --
	( 87.30,172.96) --
	( 87.10,172.96) --
	( 86.91,172.96) --
	( 86.71,172.96) --
	( 86.52,172.96) --
	( 86.32,172.96) --
	( 86.13,172.96) --
	( 85.93,172.96) --
	( 85.74,172.96) --
	( 85.54,172.96) --
	( 85.35,172.96) --
	( 85.15,172.96) --
	( 84.96,172.96) --
	( 84.77,172.96) --
	( 84.57,172.96) --
	( 84.38,172.96) --
	( 84.18,172.96) --
	( 83.99,172.96) --
	( 83.79,172.96) --
	( 83.60,172.96) --
	( 83.40,172.96) --
	( 83.21,172.96) --
	( 83.01,172.96) --
	( 82.82,172.96) --
	( 82.62,172.96) --
	( 82.43,172.96) --
	( 82.23,172.96) --
	( 82.04,172.96) --
	( 81.85,172.96) --
	( 81.65,172.96) --
	( 81.46,172.96) --
	( 81.26,172.96) --
	( 81.07,172.96) --
	( 80.87,172.96) --
	( 80.68,172.96) --
	( 80.48,172.96) --
	( 80.29,172.96) --
	( 80.09,172.96) --
	( 79.90,172.96) --
	( 79.70,172.96) --
	( 79.51,172.96) --
	( 79.31,172.96) --
	( 79.12,172.96) --
	( 78.93,172.96) --
	( 78.73,172.96) --
	( 78.54,172.96) --
	( 78.34,172.96) --
	( 78.15,172.96) --
	( 77.95,172.96) --
	( 77.76,172.96) --
	( 77.56,172.96) --
	( 77.37,172.96) --
	( 77.17,172.96) --
	( 76.98,172.96) --
	( 76.78,172.96) --
	( 76.59,172.96) --
	( 76.40,172.96) --
	( 76.20,172.96) --
	( 76.01,172.96) --
	( 75.81,172.96) --
	( 75.62,172.96) --
	( 75.42,172.96) --
	( 75.23,172.96) --
	( 75.03,172.96) --
	( 74.84,172.96) --
	( 74.64,172.96) --
	( 74.45,172.96) --
	( 74.25,172.96) --
	( 74.06,172.96) --
	( 73.86,172.96) --
	( 73.67,172.96) --
	( 73.48,172.96) --
	( 73.28,172.96) --
	( 73.09,172.96) --
	( 72.89,172.96) --
	( 72.70,172.96) --
	( 72.50,172.96) --
	( 72.31,172.96) --
	( 72.11,172.96) --
	( 71.92,172.96) --
	( 71.72,172.96) --
	( 71.53,172.96) --
	( 71.33,172.96) --
	( 71.14,172.96) --
	( 70.94,172.96) --
	( 70.75,172.96) --
	( 70.56,172.96) --
	( 70.36,172.96) --
	( 70.17,172.96) --
	( 69.97,172.96) --
	( 69.78,172.96) --
	( 69.58,172.96) --
	( 69.39,172.96) --
	( 69.19,172.96) --
	( 69.00,172.96) --
	( 68.80,172.96) --
	( 68.61,172.96) --
	( 68.41,172.96) --
	( 68.22,172.96) --
	( 68.03,172.96) --
	( 67.83,172.96) --
	( 67.64,172.96) --
	( 67.44,172.96) --
	( 67.25,172.96) --
	( 67.05,172.96) --
	( 66.86,172.96) --
	( 66.66,172.96) --
	( 66.47,172.96) --
	( 66.27,172.96) --
	( 66.08,172.96) --
	( 65.88,172.96) --
	( 65.69,172.96) --
	( 65.49,172.96) --
	( 65.30,172.96) --
	( 65.11,172.96) --
	( 64.91,172.96) --
	( 64.72,172.96) --
	( 64.52,172.96) --
	( 64.33,172.96) --
	( 64.13,172.96) --
	( 63.94,172.96) --
	( 63.74,172.96) --
	( 63.55,172.96) --
	( 63.35,172.96) --
	( 63.16,172.96) --
	( 62.96,172.96) --
	( 62.77,172.96) --
	( 62.57,172.96) --
	( 62.38,172.96) --
	( 62.19,172.96) --
	( 61.99,172.96) --
	( 61.80,172.96) --
	( 61.60,172.96) --
	( 61.41,172.96) --
	( 61.21,172.96) --
	( 61.02,172.96) --
	( 60.82,172.96) --
	( 60.63,172.96) --
	( 60.43,172.96) --
	( 60.24,172.96) --
	( 60.04,172.96) --
	( 59.85,172.96) --
	( 59.66,172.96) --
	( 59.46,172.96) --
	( 59.27,172.96) --
	( 59.07,172.96) --
	( 58.88,172.96) --
	( 58.68,172.96) --
	( 58.49,172.96) --
	( 58.29,172.96) --
	( 58.10,172.96) --
	( 57.90,172.96) --
	( 57.71,172.96) --
	( 57.51,172.96) --
	( 57.32,172.96) --
	( 57.12,172.96) --
	( 56.93,172.96) --
	( 56.74,172.96) --
	( 56.54,172.96) --
	( 56.35,172.96) --
	( 56.15,172.96) --
	( 55.96,172.96) --
	( 55.76,172.96) --
	( 55.57,172.96) --
	( 55.37,172.96) --
	( 55.18,172.96) --
	( 54.98,172.96) --
	( 54.79,172.96) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 54.79,172.97) --
	( 54.98,172.97) --
	( 55.18,172.97) --
	( 55.37,172.97) --
	( 55.57,172.97) --
	( 55.76,172.98) --
	( 55.96,172.98) --
	( 56.15,172.98) --
	( 56.35,172.99) --
	( 56.54,172.99) --
	( 56.74,173.00) --
	( 56.93,173.00) --
	( 57.12,173.01) --
	( 57.32,173.01) --
	( 57.51,173.02) --
	( 57.71,173.03) --
	( 57.90,173.04) --
	( 58.10,173.05) --
	( 58.29,173.07) --
	( 58.49,173.08) --
	( 58.68,173.09) --
	( 58.88,173.11) --
	( 59.07,173.12) --
	( 59.27,173.14) --
	( 59.46,173.15) --
	( 59.66,173.17) --
	( 59.85,173.19) --
	( 60.04,173.20) --
	( 60.24,173.22) --
	( 60.43,173.23) --
	( 60.63,173.25) --
	( 60.82,173.26) --
	( 61.02,173.27) --
	( 61.21,173.28) --
	( 61.41,173.29) --
	( 61.60,173.30) --
	( 61.80,173.30) --
	( 61.99,173.31) --
	( 62.19,173.31) --
	( 62.38,173.30) --
	( 62.57,173.30) --
	( 62.77,173.30) --
	( 62.96,173.29) --
	( 63.16,173.28) --
	( 63.35,173.27) --
	( 63.55,173.27) --
	( 63.74,173.26) --
	( 63.94,173.25) --
	( 64.13,173.24) --
	( 64.33,173.23) --
	( 64.52,173.22) --
	( 64.72,173.22) --
	( 64.91,173.22) --
	( 65.11,173.22) --
	( 65.30,173.22) --
	( 65.49,173.23) --
	( 65.69,173.24) --
	( 65.88,173.25) --
	( 66.08,173.27) --
	( 66.27,173.29) --
	( 66.47,173.32) --
	( 66.66,173.35) --
	( 66.86,173.39) --
	( 67.05,173.43) --
	( 67.25,173.47) --
	( 67.44,173.52) --
	( 67.64,173.57) --
	( 67.83,173.62) --
	( 68.03,173.67) --
	( 68.22,173.73) --
	( 68.41,173.78) --
	( 68.61,173.84) --
	( 68.80,173.89) --
	( 69.00,173.94) --
	( 69.19,173.99) --
	( 69.39,174.03) --
	( 69.58,174.07) --
	( 69.78,174.10) --
	( 69.97,174.13) --
	( 70.17,174.15) --
	( 70.36,174.16) --
	( 70.56,174.16) --
	( 70.75,174.16) --
	( 70.94,174.15) --
	( 71.14,174.14) --
	( 71.33,174.12) --
	( 71.53,174.09) --
	( 71.72,174.06) --
	( 71.92,174.02) --
	( 72.11,173.98) --
	( 72.31,173.94) --
	( 72.50,173.90) --
	( 72.70,173.85) --
	( 72.89,173.81) --
	( 73.09,173.78) --
	( 73.28,173.74) --
	( 73.48,173.71) --
	( 73.67,173.69) --
	( 73.86,173.68) --
	( 74.06,173.67) --
	( 74.25,173.67) --
	( 74.45,173.68) --
	( 74.64,173.70) --
	( 74.84,173.73) --
	( 75.03,173.77) --
	( 75.23,173.82) --
	( 75.42,173.87) --
	( 75.62,173.94) --
	( 75.81,174.02) --
	( 76.01,174.10) --
	( 76.20,174.19) --
	( 76.40,174.28) --
	( 76.59,174.38) --
	( 76.78,174.48) --
	( 76.98,174.58) --
	( 77.17,174.68) --
	( 77.37,174.77) --
	( 77.56,174.87) --
	( 77.76,174.95) --
	( 77.95,175.03) --
	( 78.15,175.09) --
	( 78.34,175.15) --
	( 78.54,175.19) --
	( 78.73,175.22) --
	( 78.93,175.24) --
	( 79.12,175.24) --
	( 79.31,175.24) --
	( 79.51,175.21) --
	( 79.70,175.18) --
	( 79.90,175.13) --
	( 80.09,175.07) --
	( 80.29,175.00) --
	( 80.48,174.93) --
	( 80.68,174.85) --
	( 80.87,174.76) --
	( 81.07,174.68) --
	( 81.26,174.59) --
	( 81.46,174.51) --
	( 81.65,174.43) --
	( 81.85,174.36) --
	( 82.04,174.29) --
	( 82.23,174.24) --
	( 82.43,174.20) --
	( 82.62,174.17) --
	( 82.82,174.16) --
	( 83.01,174.16) --
	( 83.21,174.18) --
	( 83.40,174.21) --
	( 83.60,174.26) --
	( 83.79,174.32) --
	( 83.99,174.40) --
	( 84.18,174.49) --
	( 84.38,174.60) --
	( 84.57,174.71) --
	( 84.77,174.84) --
	( 84.96,174.98) --
	( 85.15,175.11) --
	( 85.35,175.26) --
	( 85.54,175.40) --
	( 85.74,175.54) --
	( 85.93,175.67) --
	( 86.13,175.80) --
	( 86.32,175.92) --
	( 86.52,176.02) --
	( 86.71,176.11) --
	( 86.91,176.19) --
	( 87.10,176.24) --
	( 87.30,176.28) --
	( 87.49,176.29) --
	( 87.68,176.29) --
	( 87.88,176.27) --
	( 88.07,176.23) --
	( 88.27,176.16) --
	( 88.46,176.09) --
	( 88.66,175.99) --
	( 88.85,175.89) --
	( 89.05,175.77) --
	( 89.24,175.65) --
	( 89.44,175.52) --
	( 89.63,175.39) --
	( 89.83,175.26) --
	( 90.02,175.13) --
	( 90.22,175.01) --
	( 90.41,174.90) --
	( 90.60,174.81) --
	( 90.80,174.72) --
	( 90.99,174.65) --
	( 91.19,174.60) --
	( 91.38,174.57) --
	( 91.58,174.56) --
	( 91.77,174.57) --
	( 91.97,174.60) --
	( 92.16,174.65) --
	( 92.36,174.72) --
	( 92.55,174.80) --
	( 92.75,174.91) --
	( 92.94,175.04) --
	( 93.14,175.17) --
	( 93.33,175.32) --
	( 93.52,175.48) --
	( 93.72,175.65) --
	( 93.91,175.81) --
	( 94.11,175.98) --
	( 94.30,176.15) --
	( 94.50,176.30) --
	( 94.69,176.45) --
	( 94.89,176.59) --
	( 95.08,176.70) --
	( 95.28,176.80) --
	( 95.47,176.88) --
	( 95.67,176.94) --
	( 95.86,176.98) --
	( 96.05,176.99) --
	( 96.25,176.97) --
	( 96.44,176.93) --
	( 96.64,176.87) --
	( 96.83,176.79) --
	( 97.03,176.69) --
	( 97.22,176.57) --
	( 97.42,176.44) --
	( 97.61,176.29) --
	( 97.81,176.14) --
	( 98.00,175.99) --
	( 98.20,175.83) --
	( 98.39,175.67) --
	( 98.59,175.52) --
	( 98.78,175.38) --
	( 98.97,175.25) --
	( 99.17,175.14) --
	( 99.36,175.04) --
	( 99.56,174.97) --
	( 99.75,174.91) --
	( 99.95,174.88) --
	(100.14,174.88) --
	(100.34,174.90) --
	(100.53,174.94) --
	(100.73,175.01) --
	(100.92,175.10) --
	(101.12,175.21) --
	(101.31,175.35) --
	(101.51,175.50) --
	(101.70,175.67) --
	(101.89,175.85) --
	(102.09,176.04) --
	(102.28,176.24) --
	(102.48,176.44) --
	(102.67,176.64) --
	(102.87,176.83) --
	(103.06,177.01) --
	(103.26,177.18) --
	(103.45,177.34) --
	(103.65,177.47) --
	(103.84,177.58) --
	(104.04,177.66) --
	(104.23,177.72) --
	(104.42,177.75) --
	(104.62,177.75) --
	(104.81,177.72) --
	(105.01,177.67) --
	(105.20,177.58) --
	(105.40,177.48) --
	(105.59,177.35) --
	(105.79,177.20) --
	(105.98,177.03) --
	(106.18,176.86) --
	(106.37,176.67) --
	(106.57,176.48) --
	(106.76,176.29) --
	(106.96,176.10) --
	(107.15,175.92) --
	(107.34,175.76) --
	(107.54,175.60) --
	(107.73,175.47) --
	(107.93,175.36) --
	(108.12,175.27) --
	(108.32,175.20) --
	(108.51,175.17) --
	(108.71,175.16) --
	(108.90,175.18) --
	(109.10,175.23) --
	(109.29,175.31) --
	(109.49,175.41) --
	(109.68,175.54) --
	(109.88,175.69) --
	(110.07,175.86) --
	(110.26,176.05) --
	(110.46,176.25) --
	(110.65,176.47) --
	(110.85,176.68) --
	(111.04,176.90) --
	(111.24,177.12) --
	(111.43,177.32) --
	(111.63,177.52) --
	(111.82,177.70) --
	(112.02,177.86) --
	(112.21,178.00) --
	(112.41,178.11) --
	(112.60,178.19) --
	(112.79,178.24) --
	(112.99,178.26) --
	(113.18,178.25) --
	(113.38,178.20) --
	(113.57,178.13) --
	(113.77,178.03) --
	(113.96,177.90) --
	(114.16,177.75) --
	(114.35,177.57) --
	(114.55,177.38) --
	(114.74,177.18) --
	(114.94,176.97) --
	(115.13,176.76) --
	(115.33,176.54) --
	(115.52,176.34) --
	(115.71,176.14) --
	(115.91,175.96) --
	(116.10,175.80) --
	(116.30,175.65) --
	(116.49,175.53) --
	(116.69,175.44) --
	(116.88,175.38) --
	(117.08,175.34) --
	(117.27,175.34) --
	(117.47,175.36) --
	(117.66,175.42) --
	(117.86,175.50) --
	(118.05,175.62) --
	(118.25,175.76) --
	(118.44,175.92) --
	(118.63,176.11) --
	(118.83,176.31) --
	(119.02,176.52) --
	(119.22,176.74) --
	(119.41,176.97) --
	(119.61,177.20) --
	(119.80,177.42) --
	(120.00,177.63) --
	(120.19,177.83) --
	(120.39,178.01) --
	(120.58,178.17) --
	(120.78,178.30) --
	(120.97,178.41) --
	(121.16,178.48) --
	(121.36,178.52) --
	(121.55,178.53) --
	(121.75,178.50) --
	(121.94,178.45) --
	(122.14,178.36) --
	(122.33,178.24) --
	(122.53,178.09) --
	(122.72,177.92) --
	(122.92,177.74) --
	(123.11,177.53) --
	(123.31,177.32) --
	(123.50,177.10) --
	(123.70,176.88) --
	(123.89,176.66) --
	(124.08,176.45) --
	(124.28,176.26) --
	(124.47,176.08) --
	(124.67,175.92) --
	(124.86,175.78) --
	(125.06,175.68) --
	(125.25,175.60) --
	(125.45,175.56) --
	(125.64,175.55) --
	(125.84,175.56) --
	(126.03,175.62) --
	(126.23,175.71) --
	(126.42,175.83) --
	(126.62,175.98) --
	(126.81,176.15) --
	(127.00,176.35) --
	(127.20,176.57) --
	(127.39,176.81) --
	(127.59,177.07) --
	(127.78,177.32) --
	(127.98,177.58) --
	(128.17,177.84) --
	(128.37,178.09) --
	(128.56,178.33) --
	(128.76,178.55) --
	(128.95,178.74) --
	(129.15,178.91) --
	(129.34,179.05) --
	(129.53,179.16) --
	(129.73,179.23) --
	(129.92,179.26) --
	(130.12,179.25) --
	(130.31,179.21) --
	(130.51,179.13) --
	(130.70,179.02) --
	(130.90,178.87) --
	(131.09,178.69) --
	(131.29,178.49) --
	(131.48,178.28) --
	(131.68,178.04) --
	(131.87,177.80) --
	(132.07,177.55) --
	(132.26,177.30) --
	(132.45,177.06) --
	(132.65,176.83) --
	(132.84,176.62) --
	(133.04,176.42) --
	(133.23,176.26) --
	(133.43,176.12) --
	(133.62,176.02) --
	(133.82,175.95) --
	(134.01,175.92) --
	(134.21,175.92) --
	(134.40,175.96) --
	(134.60,176.05) --
	(134.79,176.17) --
	(134.99,176.32) --
	(135.18,176.51) --
	(135.37,176.73) --
	(135.57,176.97) --
	(135.76,177.24) --
	(135.96,177.52) --
	(136.15,177.82) --
	(136.35,178.12) --
	(136.54,178.42) --
	(136.74,178.71) --
	(136.93,179.00) --
	(137.13,179.26) --
	(137.32,179.50) --
	(137.52,179.72) --
	(137.71,179.91) --
	(137.90,180.05) --
	(138.10,180.16) --
	(138.29,180.22) --
	(138.49,180.24) --
	(138.68,180.22) --
	(138.88,180.16) --
	(139.07,180.05) --
	(139.27,179.90) --
	(139.46,179.72) --
	(139.66,179.51) --
	(139.85,179.28) --
	(140.05,179.02) --
	(140.24,178.75) --
	(140.44,178.47) --
	(140.63,178.19) --
	(140.82,177.92) --
	(141.02,177.65) --
	(141.21,177.41) --
	(141.41,177.18) --
	(141.60,176.99) --
	(141.80,176.83) --
	(141.99,176.71) --
	(142.19,176.63) --
	(142.38,176.59) --
	(142.58,176.60) --
	(142.77,176.66) --
	(142.97,176.77) --
	(143.16,176.93) --
	(143.36,177.12) --
	(143.55,177.36) --
	(143.74,177.64) --
	(143.94,177.96) --
	(144.13,178.31) --
	(144.33,178.68) --
	(144.52,179.07) --
	(144.72,179.47) --
	(144.91,179.88) --
	(145.11,180.28) --
	(145.30,180.67) --
	(145.50,181.03) --
	(145.69,181.38) --
	(145.89,181.69) --
	(146.08,181.96) --
	(146.27,182.18) --
	(146.47,182.35) --
	(146.66,182.46) --
	(146.86,182.52) --
	(147.05,182.52) --
	(147.25,182.46) --
	(147.44,182.34) --
	(147.64,182.16) --
	(147.83,181.93) --
	(148.03,181.65) --
	(148.22,181.32) --
	(148.42,180.96) --
	(148.61,180.57) --
	(148.81,180.14) --
	(149.00,179.70) --
	(149.19,179.24) --
	(149.39,178.78) --
	(149.58,178.32) --
	(149.78,177.86) --
	(149.97,177.42) --
	(150.17,176.99) --
	(150.36,176.57) --
	(150.56,176.18) --
	(150.75,175.81) --
	(150.95,175.47) --
	(151.14,175.16) --
	(151.34,174.87) --
	(151.53,174.61) --
	(151.73,174.38) --
	(151.92,174.17) --
	(152.11,173.98) --
	(152.31,173.82) --
	(152.50,173.68) --
	(152.70,173.56) --
	(152.89,173.46) --
	(153.09,173.37) --
	(153.28,173.29) --
	(153.48,173.23) --
	(153.67,173.18) --
	(153.87,173.14) --
	(154.06,173.10) --
	(154.26,173.07);

\path[fill=fillColor,fill opacity=0.40] ( 54.79,166.13) --
	( 54.98,166.13) --
	( 55.18,166.13) --
	( 55.37,166.13) --
	( 55.57,166.13) --
	( 55.76,166.13) --
	( 55.96,166.13) --
	( 56.15,166.13) --
	( 56.35,166.13) --
	( 56.54,166.13) --
	( 56.74,166.13) --
	( 56.93,166.13) --
	( 57.12,166.13) --
	( 57.32,166.13) --
	( 57.51,166.13) --
	( 57.71,166.13) --
	( 57.90,166.13) --
	( 58.10,166.14) --
	( 58.29,166.14) --
	( 58.49,166.14) --
	( 58.68,166.14) --
	( 58.88,166.14) --
	( 59.07,166.14) --
	( 59.27,166.14) --
	( 59.46,166.14) --
	( 59.66,166.14) --
	( 59.85,166.15) --
	( 60.04,166.15) --
	( 60.24,166.15) --
	( 60.43,166.15) --
	( 60.63,166.15) --
	( 60.82,166.15) --
	( 61.02,166.15) --
	( 61.21,166.15) --
	( 61.41,166.15) --
	( 61.60,166.15) --
	( 61.80,166.15) --
	( 61.99,166.15) --
	( 62.19,166.16) --
	( 62.38,166.16) --
	( 62.57,166.16) --
	( 62.77,166.16) --
	( 62.96,166.16) --
	( 63.16,166.16) --
	( 63.35,166.16) --
	( 63.55,166.16) --
	( 63.74,166.16) --
	( 63.94,166.16) --
	( 64.13,166.16) --
	( 64.33,166.16) --
	( 64.52,166.17) --
	( 64.72,166.17) --
	( 64.91,166.17) --
	( 65.11,166.18) --
	( 65.30,166.18) --
	( 65.49,166.19) --
	( 65.69,166.20) --
	( 65.88,166.21) --
	( 66.08,166.22) --
	( 66.27,166.23) --
	( 66.47,166.25) --
	( 66.66,166.26) --
	( 66.86,166.28) --
	( 67.05,166.30) --
	( 67.25,166.32) --
	( 67.44,166.34) --
	( 67.64,166.36) --
	( 67.83,166.38) --
	( 68.03,166.40) --
	( 68.22,166.42) --
	( 68.41,166.45) --
	( 68.61,166.47) --
	( 68.80,166.49) --
	( 69.00,166.51) --
	( 69.19,166.53) --
	( 69.39,166.55) --
	( 69.58,166.56) --
	( 69.78,166.57) --
	( 69.97,166.58) --
	( 70.17,166.59) --
	( 70.36,166.60) --
	( 70.56,166.60) --
	( 70.75,166.60) --
	( 70.94,166.60) --
	( 71.14,166.59) --
	( 71.33,166.58) --
	( 71.53,166.57) --
	( 71.72,166.56) --
	( 71.92,166.55) --
	( 72.11,166.54) --
	( 72.31,166.52) --
	( 72.50,166.51) --
	( 72.70,166.50) --
	( 72.89,166.48) --
	( 73.09,166.47) --
	( 73.28,166.47) --
	( 73.48,166.46) --
	( 73.67,166.46) --
	( 73.86,166.46) --
	( 74.06,166.47) --
	( 74.25,166.48) --
	( 74.45,166.50) --
	( 74.64,166.52) --
	( 74.84,166.55) --
	( 75.03,166.58) --
	( 75.23,166.62) --
	( 75.42,166.66) --
	( 75.62,166.71) --
	( 75.81,166.76) --
	( 76.01,166.82) --
	( 76.20,166.88) --
	( 76.40,166.94) --
	( 76.59,167.01) --
	( 76.78,167.07) --
	( 76.98,167.14) --
	( 77.17,167.20) --
	( 77.37,167.26) --
	( 77.56,167.32) --
	( 77.76,167.37) --
	( 77.95,167.42) --
	( 78.15,167.47) --
	( 78.34,167.50) --
	( 78.54,167.53) --
	( 78.73,167.55) --
	( 78.93,167.56) --
	( 79.12,167.56) --
	( 79.31,167.56) --
	( 79.51,167.55) --
	( 79.70,167.52) --
	( 79.90,167.49) --
	( 80.09,167.46) --
	( 80.29,167.42) --
	( 80.48,167.37) --
	( 80.68,167.32) --
	( 80.87,167.27) --
	( 81.07,167.22) --
	( 81.26,167.17) --
	( 81.46,167.12) --
	( 81.65,167.07) --
	( 81.85,167.03) --
	( 82.04,166.99) --
	( 82.23,166.97) --
	( 82.43,166.95) --
	( 82.62,166.94) --
	( 82.82,166.93) --
	( 83.01,166.94) --
	( 83.21,166.96) --
	( 83.40,166.99) --
	( 83.60,167.04) --
	( 83.79,167.09) --
	( 83.99,167.15) --
	( 84.18,167.22) --
	( 84.38,167.31) --
	( 84.57,167.40) --
	( 84.77,167.49) --
	( 84.96,167.59) --
	( 85.15,167.70) --
	( 85.35,167.80) --
	( 85.54,167.91) --
	( 85.74,168.01) --
	( 85.93,168.11) --
	( 86.13,168.21) --
	( 86.32,168.30) --
	( 86.52,168.37) --
	( 86.71,168.44) --
	( 86.91,168.50) --
	( 87.10,168.54) --
	( 87.30,168.56) --
	( 87.49,168.58) --
	( 87.68,168.58) --
	( 87.88,168.56) --
	( 88.07,168.53) --
	( 88.27,168.48) --
	( 88.46,168.43) --
	( 88.66,168.36) --
	( 88.85,168.29) --
	( 89.05,168.20) --
	( 89.24,168.11) --
	( 89.44,168.02) --
	( 89.63,167.93) --
	( 89.83,167.84) --
	( 90.02,167.75) --
	( 90.22,167.67) --
	( 90.41,167.60) --
	( 90.60,167.53) --
	( 90.80,167.48) --
	( 90.99,167.44) --
	( 91.19,167.42) --
	( 91.38,167.41) --
	( 91.58,167.41) --
	( 91.77,167.44) --
	( 91.97,167.48) --
	( 92.16,167.54) --
	( 92.36,167.61) --
	( 92.55,167.70) --
	( 92.75,167.81) --
	( 92.94,167.93) --
	( 93.14,168.06) --
	( 93.33,168.20) --
	( 93.52,168.34) --
	( 93.72,168.49) --
	( 93.91,168.65) --
	( 94.11,168.80) --
	( 94.30,168.95) --
	( 94.50,169.09) --
	( 94.69,169.22) --
	( 94.89,169.34) --
	( 95.08,169.45) --
	( 95.28,169.54) --
	( 95.47,169.61) --
	( 95.67,169.66) --
	( 95.86,169.69) --
	( 96.05,169.71) --
	( 96.25,169.69) --
	( 96.44,169.66) --
	( 96.64,169.60) --
	( 96.83,169.53) --
	( 97.03,169.44) --
	( 97.22,169.34) --
	( 97.42,169.22) --
	( 97.61,169.09) --
	( 97.81,168.96) --
	( 98.00,168.82) --
	( 98.20,168.68) --
	( 98.39,168.54) --
	( 98.59,168.40) --
	( 98.78,168.28) --
	( 98.97,168.17) --
	( 99.17,168.07) --
	( 99.36,167.98) --
	( 99.56,167.92) --
	( 99.75,167.87) --
	( 99.95,167.85) --
	(100.14,167.84) --
	(100.34,167.86) --
	(100.53,167.90) --
	(100.73,167.96) --
	(100.92,168.05) --
	(101.12,168.15) --
	(101.31,168.28) --
	(101.51,168.42) --
	(101.70,168.57) --
	(101.89,168.73) --
	(102.09,168.91) --
	(102.28,169.09) --
	(102.48,169.27) --
	(102.67,169.45) --
	(102.87,169.62) --
	(103.06,169.78) --
	(103.26,169.94) --
	(103.45,170.08) --
	(103.65,170.20) --
	(103.84,170.29) --
	(104.04,170.37) --
	(104.23,170.42) --
	(104.42,170.45) --
	(104.62,170.45) --
	(104.81,170.43) --
	(105.01,170.38) --
	(105.20,170.30) --
	(105.40,170.21) --
	(105.59,170.09) --
	(105.79,169.96) --
	(105.98,169.81) --
	(106.18,169.64) --
	(106.37,169.48) --
	(106.57,169.31) --
	(106.76,169.13) --
	(106.96,168.97) --
	(107.15,168.81) --
	(107.34,168.66) --
	(107.54,168.52) --
	(107.73,168.40) --
	(107.93,168.30) --
	(108.12,168.22) --
	(108.32,168.17) --
	(108.51,168.14) --
	(108.71,168.14) --
	(108.90,168.16) --
	(109.10,168.21) --
	(109.29,168.28) --
	(109.49,168.38) --
	(109.68,168.50) --
	(109.88,168.65) --
	(110.07,168.81) --
	(110.26,168.98) --
	(110.46,169.17) --
	(110.65,169.37) --
	(110.85,169.57) --
	(111.04,169.77) --
	(111.24,169.97) --
	(111.43,170.17) --
	(111.63,170.35) --
	(111.82,170.52) --
	(112.02,170.66) --
	(112.21,170.79) --
	(112.41,170.89) --
	(112.60,170.97) --
	(112.79,171.02) --
	(112.99,171.04) --
	(113.18,171.02) --
	(113.38,170.98) --
	(113.57,170.91) --
	(113.77,170.82) --
	(113.96,170.70) --
	(114.16,170.56) --
	(114.35,170.40) --
	(114.55,170.22) --
	(114.74,170.03) --
	(114.94,169.84) --
	(115.13,169.64) --
	(115.33,169.45) --
	(115.52,169.26) --
	(115.71,169.08) --
	(115.91,168.91) --
	(116.10,168.76) --
	(116.30,168.62) --
	(116.49,168.51) --
	(116.69,168.43) --
	(116.88,168.38) --
	(117.08,168.35) --
	(117.27,168.34) --
	(117.47,168.37) --
	(117.66,168.42) --
	(117.86,168.51) --
	(118.05,168.62) --
	(118.25,168.75) --
	(118.44,168.91) --
	(118.63,169.08) --
	(118.83,169.27) --
	(119.02,169.47) --
	(119.22,169.68) --
	(119.41,169.90) --
	(119.61,170.11) --
	(119.80,170.32) --
	(120.00,170.52) --
	(120.19,170.71) --
	(120.39,170.88) --
	(120.58,171.02) --
	(120.78,171.15) --
	(120.97,171.25) --
	(121.16,171.32) --
	(121.36,171.36) --
	(121.55,171.37) --
	(121.75,171.34) --
	(121.94,171.29) --
	(122.14,171.20) --
	(122.33,171.10) --
	(122.53,170.96) --
	(122.72,170.80) --
	(122.92,170.62) --
	(123.11,170.43) --
	(123.31,170.24) --
	(123.50,170.03) --
	(123.70,169.83) --
	(123.89,169.63) --
	(124.08,169.43) --
	(124.28,169.25) --
	(124.47,169.09) --
	(124.67,168.95) --
	(124.86,168.83) --
	(125.06,168.74) --
	(125.25,168.67) --
	(125.45,168.64) --
	(125.64,168.64) --
	(125.84,168.67) --
	(126.03,168.74) --
	(126.23,168.84) --
	(126.42,168.96) --
	(126.62,169.12) --
	(126.81,169.31) --
	(127.00,169.51) --
	(127.20,169.74) --
	(127.39,169.98) --
	(127.59,170.24) --
	(127.78,170.50) --
	(127.98,170.77) --
	(128.17,171.03) --
	(128.37,171.28) --
	(128.56,171.52) --
	(128.76,171.74) --
	(128.95,171.94) --
	(129.15,172.11) --
	(129.34,172.25) --
	(129.53,172.36) --
	(129.73,172.43) --
	(129.92,172.46) --
	(130.12,172.46) --
	(130.31,172.41) --
	(130.51,172.34) --
	(130.70,172.23) --
	(130.90,172.08) --
	(131.09,171.90) --
	(131.29,171.70) --
	(131.48,171.48) --
	(131.68,171.25) --
	(131.87,171.01) --
	(132.07,170.76) --
	(132.26,170.51) --
	(132.45,170.28) --
	(132.65,170.05) --
	(132.84,169.84) --
	(133.04,169.65) --
	(133.23,169.50) --
	(133.43,169.37) --
	(133.62,169.28) --
	(133.82,169.22) --
	(134.01,169.20) --
	(134.21,169.22) --
	(134.40,169.28) --
	(134.60,169.38) --
	(134.79,169.52) --
	(134.99,169.70) --
	(135.18,169.91) --
	(135.37,170.15) --
	(135.57,170.42) --
	(135.76,170.72) --
	(135.96,171.03) --
	(136.15,171.35) --
	(136.35,171.68) --
	(136.54,172.01) --
	(136.74,172.33) --
	(136.93,172.64) --
	(137.13,172.93) --
	(137.32,173.19) --
	(137.52,173.43) --
	(137.71,173.63) --
	(137.90,173.79) --
	(138.10,173.90) --
	(138.29,173.97) --
	(138.49,174.00) --
	(138.68,173.97) --
	(138.88,173.91) --
	(139.07,173.80) --
	(139.27,173.65) --
	(139.46,173.46) --
	(139.66,173.24) --
	(139.85,172.99) --
	(140.05,172.72) --
	(140.24,172.45) --
	(140.44,172.16) --
	(140.63,171.88) --
	(140.82,171.60) --
	(141.02,171.35) --
	(141.21,171.11) --
	(141.41,170.90) --
	(141.60,170.74) --
	(141.80,170.62) --
	(141.99,170.55) --
	(142.19,170.53) --
	(142.38,170.56) --
	(142.58,170.65) --
	(142.77,170.80) --
	(142.97,171.02) --
	(143.16,171.29) --
	(143.36,171.62) --
	(143.55,172.00) --
	(143.74,172.43) --
	(143.94,172.91) --
	(144.13,173.43) --
	(144.33,173.97) --
	(144.52,174.54) --
	(144.72,175.11) --
	(144.91,175.70) --
	(145.11,176.27) --
	(145.30,176.82) --
	(145.50,177.34) --
	(145.69,177.83) --
	(145.89,178.27) --
	(146.08,178.65) --
	(146.27,178.97) --
	(146.47,179.20) --
	(146.66,179.36) --
	(146.86,179.44) --
	(147.05,179.44) --
	(147.25,179.36) --
	(147.44,179.20) --
	(147.64,178.95) --
	(147.83,178.62) --
	(148.03,178.23) --
	(148.22,177.78) --
	(148.42,177.28) --
	(148.61,176.73) --
	(148.81,176.14) --
	(149.00,175.52) --
	(149.19,174.88) --
	(149.39,174.24) --
	(149.58,173.60) --
	(149.78,172.96) --
	(149.97,172.34) --
	(150.17,171.74) --
	(150.36,171.16) --
	(150.56,170.62) --
	(150.75,170.10) --
	(150.95,169.62) --
	(151.14,169.19) --
	(151.34,168.79) --
	(151.53,168.43) --
	(151.73,168.10) --
	(151.92,167.81) --
	(152.11,167.55) --
	(152.31,167.33) --
	(152.50,167.13) --
	(152.70,166.96) --
	(152.89,166.82) --
	(153.09,166.69) --
	(153.28,166.59) --
	(153.48,166.50) --
	(153.67,166.43) --
	(153.87,166.37) --
	(154.06,166.32) --
	(154.26,166.28) --
	(154.26,166.13) --
	(154.06,166.13) --
	(153.87,166.13) --
	(153.67,166.13) --
	(153.48,166.13) --
	(153.28,166.13) --
	(153.09,166.13) --
	(152.89,166.13) --
	(152.70,166.13) --
	(152.50,166.13) --
	(152.31,166.13) --
	(152.11,166.13) --
	(151.92,166.13) --
	(151.73,166.13) --
	(151.53,166.13) --
	(151.34,166.13) --
	(151.14,166.13) --
	(150.95,166.13) --
	(150.75,166.13) --
	(150.56,166.13) --
	(150.36,166.13) --
	(150.17,166.13) --
	(149.97,166.13) --
	(149.78,166.13) --
	(149.58,166.13) --
	(149.39,166.13) --
	(149.19,166.13) --
	(149.00,166.13) --
	(148.81,166.13) --
	(148.61,166.13) --
	(148.42,166.13) --
	(148.22,166.13) --
	(148.03,166.13) --
	(147.83,166.13) --
	(147.64,166.13) --
	(147.44,166.13) --
	(147.25,166.13) --
	(147.05,166.13) --
	(146.86,166.13) --
	(146.66,166.13) --
	(146.47,166.13) --
	(146.27,166.13) --
	(146.08,166.13) --
	(145.89,166.13) --
	(145.69,166.13) --
	(145.50,166.13) --
	(145.30,166.13) --
	(145.11,166.13) --
	(144.91,166.13) --
	(144.72,166.13) --
	(144.52,166.13) --
	(144.33,166.13) --
	(144.13,166.13) --
	(143.94,166.13) --
	(143.74,166.13) --
	(143.55,166.13) --
	(143.36,166.13) --
	(143.16,166.13) --
	(142.97,166.13) --
	(142.77,166.13) --
	(142.58,166.13) --
	(142.38,166.13) --
	(142.19,166.13) --
	(141.99,166.13) --
	(141.80,166.13) --
	(141.60,166.13) --
	(141.41,166.13) --
	(141.21,166.13) --
	(141.02,166.13) --
	(140.82,166.13) --
	(140.63,166.13) --
	(140.44,166.13) --
	(140.24,166.13) --
	(140.05,166.13) --
	(139.85,166.13) --
	(139.66,166.13) --
	(139.46,166.13) --
	(139.27,166.13) --
	(139.07,166.13) --
	(138.88,166.13) --
	(138.68,166.13) --
	(138.49,166.13) --
	(138.29,166.13) --
	(138.10,166.13) --
	(137.90,166.13) --
	(137.71,166.13) --
	(137.52,166.13) --
	(137.32,166.13) --
	(137.13,166.13) --
	(136.93,166.13) --
	(136.74,166.13) --
	(136.54,166.13) --
	(136.35,166.13) --
	(136.15,166.13) --
	(135.96,166.13) --
	(135.76,166.13) --
	(135.57,166.13) --
	(135.37,166.13) --
	(135.18,166.13) --
	(134.99,166.13) --
	(134.79,166.13) --
	(134.60,166.13) --
	(134.40,166.13) --
	(134.21,166.13) --
	(134.01,166.13) --
	(133.82,166.13) --
	(133.62,166.13) --
	(133.43,166.13) --
	(133.23,166.13) --
	(133.04,166.13) --
	(132.84,166.13) --
	(132.65,166.13) --
	(132.45,166.13) --
	(132.26,166.13) --
	(132.07,166.13) --
	(131.87,166.13) --
	(131.68,166.13) --
	(131.48,166.13) --
	(131.29,166.13) --
	(131.09,166.13) --
	(130.90,166.13) --
	(130.70,166.13) --
	(130.51,166.13) --
	(130.31,166.13) --
	(130.12,166.13) --
	(129.92,166.13) --
	(129.73,166.13) --
	(129.53,166.13) --
	(129.34,166.13) --
	(129.15,166.13) --
	(128.95,166.13) --
	(128.76,166.13) --
	(128.56,166.13) --
	(128.37,166.13) --
	(128.17,166.13) --
	(127.98,166.13) --
	(127.78,166.13) --
	(127.59,166.13) --
	(127.39,166.13) --
	(127.20,166.13) --
	(127.00,166.13) --
	(126.81,166.13) --
	(126.62,166.13) --
	(126.42,166.13) --
	(126.23,166.13) --
	(126.03,166.13) --
	(125.84,166.13) --
	(125.64,166.13) --
	(125.45,166.13) --
	(125.25,166.13) --
	(125.06,166.13) --
	(124.86,166.13) --
	(124.67,166.13) --
	(124.47,166.13) --
	(124.28,166.13) --
	(124.08,166.13) --
	(123.89,166.13) --
	(123.70,166.13) --
	(123.50,166.13) --
	(123.31,166.13) --
	(123.11,166.13) --
	(122.92,166.13) --
	(122.72,166.13) --
	(122.53,166.13) --
	(122.33,166.13) --
	(122.14,166.13) --
	(121.94,166.13) --
	(121.75,166.13) --
	(121.55,166.13) --
	(121.36,166.13) --
	(121.16,166.13) --
	(120.97,166.13) --
	(120.78,166.13) --
	(120.58,166.13) --
	(120.39,166.13) --
	(120.19,166.13) --
	(120.00,166.13) --
	(119.80,166.13) --
	(119.61,166.13) --
	(119.41,166.13) --
	(119.22,166.13) --
	(119.02,166.13) --
	(118.83,166.13) --
	(118.63,166.13) --
	(118.44,166.13) --
	(118.25,166.13) --
	(118.05,166.13) --
	(117.86,166.13) --
	(117.66,166.13) --
	(117.47,166.13) --
	(117.27,166.13) --
	(117.08,166.13) --
	(116.88,166.13) --
	(116.69,166.13) --
	(116.49,166.13) --
	(116.30,166.13) --
	(116.10,166.13) --
	(115.91,166.13) --
	(115.71,166.13) --
	(115.52,166.13) --
	(115.33,166.13) --
	(115.13,166.13) --
	(114.94,166.13) --
	(114.74,166.13) --
	(114.55,166.13) --
	(114.35,166.13) --
	(114.16,166.13) --
	(113.96,166.13) --
	(113.77,166.13) --
	(113.57,166.13) --
	(113.38,166.13) --
	(113.18,166.13) --
	(112.99,166.13) --
	(112.79,166.13) --
	(112.60,166.13) --
	(112.41,166.13) --
	(112.21,166.13) --
	(112.02,166.13) --
	(111.82,166.13) --
	(111.63,166.13) --
	(111.43,166.13) --
	(111.24,166.13) --
	(111.04,166.13) --
	(110.85,166.13) --
	(110.65,166.13) --
	(110.46,166.13) --
	(110.26,166.13) --
	(110.07,166.13) --
	(109.88,166.13) --
	(109.68,166.13) --
	(109.49,166.13) --
	(109.29,166.13) --
	(109.10,166.13) --
	(108.90,166.13) --
	(108.71,166.13) --
	(108.51,166.13) --
	(108.32,166.13) --
	(108.12,166.13) --
	(107.93,166.13) --
	(107.73,166.13) --
	(107.54,166.13) --
	(107.34,166.13) --
	(107.15,166.13) --
	(106.96,166.13) --
	(106.76,166.13) --
	(106.57,166.13) --
	(106.37,166.13) --
	(106.18,166.13) --
	(105.98,166.13) --
	(105.79,166.13) --
	(105.59,166.13) --
	(105.40,166.13) --
	(105.20,166.13) --
	(105.01,166.13) --
	(104.81,166.13) --
	(104.62,166.13) --
	(104.42,166.13) --
	(104.23,166.13) --
	(104.04,166.13) --
	(103.84,166.13) --
	(103.65,166.13) --
	(103.45,166.13) --
	(103.26,166.13) --
	(103.06,166.13) --
	(102.87,166.13) --
	(102.67,166.13) --
	(102.48,166.13) --
	(102.28,166.13) --
	(102.09,166.13) --
	(101.89,166.13) --
	(101.70,166.13) --
	(101.51,166.13) --
	(101.31,166.13) --
	(101.12,166.13) --
	(100.92,166.13) --
	(100.73,166.13) --
	(100.53,166.13) --
	(100.34,166.13) --
	(100.14,166.13) --
	( 99.95,166.13) --
	( 99.75,166.13) --
	( 99.56,166.13) --
	( 99.36,166.13) --
	( 99.17,166.13) --
	( 98.97,166.13) --
	( 98.78,166.13) --
	( 98.59,166.13) --
	( 98.39,166.13) --
	( 98.20,166.13) --
	( 98.00,166.13) --
	( 97.81,166.13) --
	( 97.61,166.13) --
	( 97.42,166.13) --
	( 97.22,166.13) --
	( 97.03,166.13) --
	( 96.83,166.13) --
	( 96.64,166.13) --
	( 96.44,166.13) --
	( 96.25,166.13) --
	( 96.05,166.13) --
	( 95.86,166.13) --
	( 95.67,166.13) --
	( 95.47,166.13) --
	( 95.28,166.13) --
	( 95.08,166.13) --
	( 94.89,166.13) --
	( 94.69,166.13) --
	( 94.50,166.13) --
	( 94.30,166.13) --
	( 94.11,166.13) --
	( 93.91,166.13) --
	( 93.72,166.13) --
	( 93.52,166.13) --
	( 93.33,166.13) --
	( 93.14,166.13) --
	( 92.94,166.13) --
	( 92.75,166.13) --
	( 92.55,166.13) --
	( 92.36,166.13) --
	( 92.16,166.13) --
	( 91.97,166.13) --
	( 91.77,166.13) --
	( 91.58,166.13) --
	( 91.38,166.13) --
	( 91.19,166.13) --
	( 90.99,166.13) --
	( 90.80,166.13) --
	( 90.60,166.13) --
	( 90.41,166.13) --
	( 90.22,166.13) --
	( 90.02,166.13) --
	( 89.83,166.13) --
	( 89.63,166.13) --
	( 89.44,166.13) --
	( 89.24,166.13) --
	( 89.05,166.13) --
	( 88.85,166.13) --
	( 88.66,166.13) --
	( 88.46,166.13) --
	( 88.27,166.13) --
	( 88.07,166.13) --
	( 87.88,166.13) --
	( 87.68,166.13) --
	( 87.49,166.13) --
	( 87.30,166.13) --
	( 87.10,166.13) --
	( 86.91,166.13) --
	( 86.71,166.13) --
	( 86.52,166.13) --
	( 86.32,166.13) --
	( 86.13,166.13) --
	( 85.93,166.13) --
	( 85.74,166.13) --
	( 85.54,166.13) --
	( 85.35,166.13) --
	( 85.15,166.13) --
	( 84.96,166.13) --
	( 84.77,166.13) --
	( 84.57,166.13) --
	( 84.38,166.13) --
	( 84.18,166.13) --
	( 83.99,166.13) --
	( 83.79,166.13) --
	( 83.60,166.13) --
	( 83.40,166.13) --
	( 83.21,166.13) --
	( 83.01,166.13) --
	( 82.82,166.13) --
	( 82.62,166.13) --
	( 82.43,166.13) --
	( 82.23,166.13) --
	( 82.04,166.13) --
	( 81.85,166.13) --
	( 81.65,166.13) --
	( 81.46,166.13) --
	( 81.26,166.13) --
	( 81.07,166.13) --
	( 80.87,166.13) --
	( 80.68,166.13) --
	( 80.48,166.13) --
	( 80.29,166.13) --
	( 80.09,166.13) --
	( 79.90,166.13) --
	( 79.70,166.13) --
	( 79.51,166.13) --
	( 79.31,166.13) --
	( 79.12,166.13) --
	( 78.93,166.13) --
	( 78.73,166.13) --
	( 78.54,166.13) --
	( 78.34,166.13) --
	( 78.15,166.13) --
	( 77.95,166.13) --
	( 77.76,166.13) --
	( 77.56,166.13) --
	( 77.37,166.13) --
	( 77.17,166.13) --
	( 76.98,166.13) --
	( 76.78,166.13) --
	( 76.59,166.13) --
	( 76.40,166.13) --
	( 76.20,166.13) --
	( 76.01,166.13) --
	( 75.81,166.13) --
	( 75.62,166.13) --
	( 75.42,166.13) --
	( 75.23,166.13) --
	( 75.03,166.13) --
	( 74.84,166.13) --
	( 74.64,166.13) --
	( 74.45,166.13) --
	( 74.25,166.13) --
	( 74.06,166.13) --
	( 73.86,166.13) --
	( 73.67,166.13) --
	( 73.48,166.13) --
	( 73.28,166.13) --
	( 73.09,166.13) --
	( 72.89,166.13) --
	( 72.70,166.13) --
	( 72.50,166.13) --
	( 72.31,166.13) --
	( 72.11,166.13) --
	( 71.92,166.13) --
	( 71.72,166.13) --
	( 71.53,166.13) --
	( 71.33,166.13) --
	( 71.14,166.13) --
	( 70.94,166.13) --
	( 70.75,166.13) --
	( 70.56,166.13) --
	( 70.36,166.13) --
	( 70.17,166.13) --
	( 69.97,166.13) --
	( 69.78,166.13) --
	( 69.58,166.13) --
	( 69.39,166.13) --
	( 69.19,166.13) --
	( 69.00,166.13) --
	( 68.80,166.13) --
	( 68.61,166.13) --
	( 68.41,166.13) --
	( 68.22,166.13) --
	( 68.03,166.13) --
	( 67.83,166.13) --
	( 67.64,166.13) --
	( 67.44,166.13) --
	( 67.25,166.13) --
	( 67.05,166.13) --
	( 66.86,166.13) --
	( 66.66,166.13) --
	( 66.47,166.13) --
	( 66.27,166.13) --
	( 66.08,166.13) --
	( 65.88,166.13) --
	( 65.69,166.13) --
	( 65.49,166.13) --
	( 65.30,166.13) --
	( 65.11,166.13) --
	( 64.91,166.13) --
	( 64.72,166.13) --
	( 64.52,166.13) --
	( 64.33,166.13) --
	( 64.13,166.13) --
	( 63.94,166.13) --
	( 63.74,166.13) --
	( 63.55,166.13) --
	( 63.35,166.13) --
	( 63.16,166.13) --
	( 62.96,166.13) --
	( 62.77,166.13) --
	( 62.57,166.13) --
	( 62.38,166.13) --
	( 62.19,166.13) --
	( 61.99,166.13) --
	( 61.80,166.13) --
	( 61.60,166.13) --
	( 61.41,166.13) --
	( 61.21,166.13) --
	( 61.02,166.13) --
	( 60.82,166.13) --
	( 60.63,166.13) --
	( 60.43,166.13) --
	( 60.24,166.13) --
	( 60.04,166.13) --
	( 59.85,166.13) --
	( 59.66,166.13) --
	( 59.46,166.13) --
	( 59.27,166.13) --
	( 59.07,166.13) --
	( 58.88,166.13) --
	( 58.68,166.13) --
	( 58.49,166.13) --
	( 58.29,166.13) --
	( 58.10,166.13) --
	( 57.90,166.13) --
	( 57.71,166.13) --
	( 57.51,166.13) --
	( 57.32,166.13) --
	( 57.12,166.13) --
	( 56.93,166.13) --
	( 56.74,166.13) --
	( 56.54,166.13) --
	( 56.35,166.13) --
	( 56.15,166.13) --
	( 55.96,166.13) --
	( 55.76,166.13) --
	( 55.57,166.13) --
	( 55.37,166.13) --
	( 55.18,166.13) --
	( 54.98,166.13) --
	( 54.79,166.13) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 54.79,166.13) --
	( 54.98,166.13) --
	( 55.18,166.13) --
	( 55.37,166.13) --
	( 55.57,166.13) --
	( 55.76,166.13) --
	( 55.96,166.13) --
	( 56.15,166.13) --
	( 56.35,166.13) --
	( 56.54,166.13) --
	( 56.74,166.13) --
	( 56.93,166.13) --
	( 57.12,166.13) --
	( 57.32,166.13) --
	( 57.51,166.13) --
	( 57.71,166.13) --
	( 57.90,166.13) --
	( 58.10,166.14) --
	( 58.29,166.14) --
	( 58.49,166.14) --
	( 58.68,166.14) --
	( 58.88,166.14) --
	( 59.07,166.14) --
	( 59.27,166.14) --
	( 59.46,166.14) --
	( 59.66,166.14) --
	( 59.85,166.15) --
	( 60.04,166.15) --
	( 60.24,166.15) --
	( 60.43,166.15) --
	( 60.63,166.15) --
	( 60.82,166.15) --
	( 61.02,166.15) --
	( 61.21,166.15) --
	( 61.41,166.15) --
	( 61.60,166.15) --
	( 61.80,166.15) --
	( 61.99,166.15) --
	( 62.19,166.16) --
	( 62.38,166.16) --
	( 62.57,166.16) --
	( 62.77,166.16) --
	( 62.96,166.16) --
	( 63.16,166.16) --
	( 63.35,166.16) --
	( 63.55,166.16) --
	( 63.74,166.16) --
	( 63.94,166.16) --
	( 64.13,166.16) --
	( 64.33,166.16) --
	( 64.52,166.17) --
	( 64.72,166.17) --
	( 64.91,166.17) --
	( 65.11,166.18) --
	( 65.30,166.18) --
	( 65.49,166.19) --
	( 65.69,166.20) --
	( 65.88,166.21) --
	( 66.08,166.22) --
	( 66.27,166.23) --
	( 66.47,166.25) --
	( 66.66,166.26) --
	( 66.86,166.28) --
	( 67.05,166.30) --
	( 67.25,166.32) --
	( 67.44,166.34) --
	( 67.64,166.36) --
	( 67.83,166.38) --
	( 68.03,166.40) --
	( 68.22,166.42) --
	( 68.41,166.45) --
	( 68.61,166.47) --
	( 68.80,166.49) --
	( 69.00,166.51) --
	( 69.19,166.53) --
	( 69.39,166.55) --
	( 69.58,166.56) --
	( 69.78,166.57) --
	( 69.97,166.58) --
	( 70.17,166.59) --
	( 70.36,166.60) --
	( 70.56,166.60) --
	( 70.75,166.60) --
	( 70.94,166.60) --
	( 71.14,166.59) --
	( 71.33,166.58) --
	( 71.53,166.57) --
	( 71.72,166.56) --
	( 71.92,166.55) --
	( 72.11,166.54) --
	( 72.31,166.52) --
	( 72.50,166.51) --
	( 72.70,166.50) --
	( 72.89,166.48) --
	( 73.09,166.47) --
	( 73.28,166.47) --
	( 73.48,166.46) --
	( 73.67,166.46) --
	( 73.86,166.46) --
	( 74.06,166.47) --
	( 74.25,166.48) --
	( 74.45,166.50) --
	( 74.64,166.52) --
	( 74.84,166.55) --
	( 75.03,166.58) --
	( 75.23,166.62) --
	( 75.42,166.66) --
	( 75.62,166.71) --
	( 75.81,166.76) --
	( 76.01,166.82) --
	( 76.20,166.88) --
	( 76.40,166.94) --
	( 76.59,167.01) --
	( 76.78,167.07) --
	( 76.98,167.14) --
	( 77.17,167.20) --
	( 77.37,167.26) --
	( 77.56,167.32) --
	( 77.76,167.37) --
	( 77.95,167.42) --
	( 78.15,167.47) --
	( 78.34,167.50) --
	( 78.54,167.53) --
	( 78.73,167.55) --
	( 78.93,167.56) --
	( 79.12,167.56) --
	( 79.31,167.56) --
	( 79.51,167.55) --
	( 79.70,167.52) --
	( 79.90,167.49) --
	( 80.09,167.46) --
	( 80.29,167.42) --
	( 80.48,167.37) --
	( 80.68,167.32) --
	( 80.87,167.27) --
	( 81.07,167.22) --
	( 81.26,167.17) --
	( 81.46,167.12) --
	( 81.65,167.07) --
	( 81.85,167.03) --
	( 82.04,166.99) --
	( 82.23,166.97) --
	( 82.43,166.95) --
	( 82.62,166.94) --
	( 82.82,166.93) --
	( 83.01,166.94) --
	( 83.21,166.96) --
	( 83.40,166.99) --
	( 83.60,167.04) --
	( 83.79,167.09) --
	( 83.99,167.15) --
	( 84.18,167.22) --
	( 84.38,167.31) --
	( 84.57,167.40) --
	( 84.77,167.49) --
	( 84.96,167.59) --
	( 85.15,167.70) --
	( 85.35,167.80) --
	( 85.54,167.91) --
	( 85.74,168.01) --
	( 85.93,168.11) --
	( 86.13,168.21) --
	( 86.32,168.30) --
	( 86.52,168.37) --
	( 86.71,168.44) --
	( 86.91,168.50) --
	( 87.10,168.54) --
	( 87.30,168.56) --
	( 87.49,168.58) --
	( 87.68,168.58) --
	( 87.88,168.56) --
	( 88.07,168.53) --
	( 88.27,168.48) --
	( 88.46,168.43) --
	( 88.66,168.36) --
	( 88.85,168.29) --
	( 89.05,168.20) --
	( 89.24,168.11) --
	( 89.44,168.02) --
	( 89.63,167.93) --
	( 89.83,167.84) --
	( 90.02,167.75) --
	( 90.22,167.67) --
	( 90.41,167.60) --
	( 90.60,167.53) --
	( 90.80,167.48) --
	( 90.99,167.44) --
	( 91.19,167.42) --
	( 91.38,167.41) --
	( 91.58,167.41) --
	( 91.77,167.44) --
	( 91.97,167.48) --
	( 92.16,167.54) --
	( 92.36,167.61) --
	( 92.55,167.70) --
	( 92.75,167.81) --
	( 92.94,167.93) --
	( 93.14,168.06) --
	( 93.33,168.20) --
	( 93.52,168.34) --
	( 93.72,168.49) --
	( 93.91,168.65) --
	( 94.11,168.80) --
	( 94.30,168.95) --
	( 94.50,169.09) --
	( 94.69,169.22) --
	( 94.89,169.34) --
	( 95.08,169.45) --
	( 95.28,169.54) --
	( 95.47,169.61) --
	( 95.67,169.66) --
	( 95.86,169.69) --
	( 96.05,169.71) --
	( 96.25,169.69) --
	( 96.44,169.66) --
	( 96.64,169.60) --
	( 96.83,169.53) --
	( 97.03,169.44) --
	( 97.22,169.34) --
	( 97.42,169.22) --
	( 97.61,169.09) --
	( 97.81,168.96) --
	( 98.00,168.82) --
	( 98.20,168.68) --
	( 98.39,168.54) --
	( 98.59,168.40) --
	( 98.78,168.28) --
	( 98.97,168.17) --
	( 99.17,168.07) --
	( 99.36,167.98) --
	( 99.56,167.92) --
	( 99.75,167.87) --
	( 99.95,167.85) --
	(100.14,167.84) --
	(100.34,167.86) --
	(100.53,167.90) --
	(100.73,167.96) --
	(100.92,168.05) --
	(101.12,168.15) --
	(101.31,168.28) --
	(101.51,168.42) --
	(101.70,168.57) --
	(101.89,168.73) --
	(102.09,168.91) --
	(102.28,169.09) --
	(102.48,169.27) --
	(102.67,169.45) --
	(102.87,169.62) --
	(103.06,169.78) --
	(103.26,169.94) --
	(103.45,170.08) --
	(103.65,170.20) --
	(103.84,170.29) --
	(104.04,170.37) --
	(104.23,170.42) --
	(104.42,170.45) --
	(104.62,170.45) --
	(104.81,170.43) --
	(105.01,170.38) --
	(105.20,170.30) --
	(105.40,170.21) --
	(105.59,170.09) --
	(105.79,169.96) --
	(105.98,169.81) --
	(106.18,169.64) --
	(106.37,169.48) --
	(106.57,169.31) --
	(106.76,169.13) --
	(106.96,168.97) --
	(107.15,168.81) --
	(107.34,168.66) --
	(107.54,168.52) --
	(107.73,168.40) --
	(107.93,168.30) --
	(108.12,168.22) --
	(108.32,168.17) --
	(108.51,168.14) --
	(108.71,168.14) --
	(108.90,168.16) --
	(109.10,168.21) --
	(109.29,168.28) --
	(109.49,168.38) --
	(109.68,168.50) --
	(109.88,168.65) --
	(110.07,168.81) --
	(110.26,168.98) --
	(110.46,169.17) --
	(110.65,169.37) --
	(110.85,169.57) --
	(111.04,169.77) --
	(111.24,169.97) --
	(111.43,170.17) --
	(111.63,170.35) --
	(111.82,170.52) --
	(112.02,170.66) --
	(112.21,170.79) --
	(112.41,170.89) --
	(112.60,170.97) --
	(112.79,171.02) --
	(112.99,171.04) --
	(113.18,171.02) --
	(113.38,170.98) --
	(113.57,170.91) --
	(113.77,170.82) --
	(113.96,170.70) --
	(114.16,170.56) --
	(114.35,170.40) --
	(114.55,170.22) --
	(114.74,170.03) --
	(114.94,169.84) --
	(115.13,169.64) --
	(115.33,169.45) --
	(115.52,169.26) --
	(115.71,169.08) --
	(115.91,168.91) --
	(116.10,168.76) --
	(116.30,168.62) --
	(116.49,168.51) --
	(116.69,168.43) --
	(116.88,168.38) --
	(117.08,168.35) --
	(117.27,168.34) --
	(117.47,168.37) --
	(117.66,168.42) --
	(117.86,168.51) --
	(118.05,168.62) --
	(118.25,168.75) --
	(118.44,168.91) --
	(118.63,169.08) --
	(118.83,169.27) --
	(119.02,169.47) --
	(119.22,169.68) --
	(119.41,169.90) --
	(119.61,170.11) --
	(119.80,170.32) --
	(120.00,170.52) --
	(120.19,170.71) --
	(120.39,170.88) --
	(120.58,171.02) --
	(120.78,171.15) --
	(120.97,171.25) --
	(121.16,171.32) --
	(121.36,171.36) --
	(121.55,171.37) --
	(121.75,171.34) --
	(121.94,171.29) --
	(122.14,171.20) --
	(122.33,171.10) --
	(122.53,170.96) --
	(122.72,170.80) --
	(122.92,170.62) --
	(123.11,170.43) --
	(123.31,170.24) --
	(123.50,170.03) --
	(123.70,169.83) --
	(123.89,169.63) --
	(124.08,169.43) --
	(124.28,169.25) --
	(124.47,169.09) --
	(124.67,168.95) --
	(124.86,168.83) --
	(125.06,168.74) --
	(125.25,168.67) --
	(125.45,168.64) --
	(125.64,168.64) --
	(125.84,168.67) --
	(126.03,168.74) --
	(126.23,168.84) --
	(126.42,168.96) --
	(126.62,169.12) --
	(126.81,169.31) --
	(127.00,169.51) --
	(127.20,169.74) --
	(127.39,169.98) --
	(127.59,170.24) --
	(127.78,170.50) --
	(127.98,170.77) --
	(128.17,171.03) --
	(128.37,171.28) --
	(128.56,171.52) --
	(128.76,171.74) --
	(128.95,171.94) --
	(129.15,172.11) --
	(129.34,172.25) --
	(129.53,172.36) --
	(129.73,172.43) --
	(129.92,172.46) --
	(130.12,172.46) --
	(130.31,172.41) --
	(130.51,172.34) --
	(130.70,172.23) --
	(130.90,172.08) --
	(131.09,171.90) --
	(131.29,171.70) --
	(131.48,171.48) --
	(131.68,171.25) --
	(131.87,171.01) --
	(132.07,170.76) --
	(132.26,170.51) --
	(132.45,170.28) --
	(132.65,170.05) --
	(132.84,169.84) --
	(133.04,169.65) --
	(133.23,169.50) --
	(133.43,169.37) --
	(133.62,169.28) --
	(133.82,169.22) --
	(134.01,169.20) --
	(134.21,169.22) --
	(134.40,169.28) --
	(134.60,169.38) --
	(134.79,169.52) --
	(134.99,169.70) --
	(135.18,169.91) --
	(135.37,170.15) --
	(135.57,170.42) --
	(135.76,170.72) --
	(135.96,171.03) --
	(136.15,171.35) --
	(136.35,171.68) --
	(136.54,172.01) --
	(136.74,172.33) --
	(136.93,172.64) --
	(137.13,172.93) --
	(137.32,173.19) --
	(137.52,173.43) --
	(137.71,173.63) --
	(137.90,173.79) --
	(138.10,173.90) --
	(138.29,173.97) --
	(138.49,174.00) --
	(138.68,173.97) --
	(138.88,173.91) --
	(139.07,173.80) --
	(139.27,173.65) --
	(139.46,173.46) --
	(139.66,173.24) --
	(139.85,172.99) --
	(140.05,172.72) --
	(140.24,172.45) --
	(140.44,172.16) --
	(140.63,171.88) --
	(140.82,171.60) --
	(141.02,171.35) --
	(141.21,171.11) --
	(141.41,170.90) --
	(141.60,170.74) --
	(141.80,170.62) --
	(141.99,170.55) --
	(142.19,170.53) --
	(142.38,170.56) --
	(142.58,170.65) --
	(142.77,170.80) --
	(142.97,171.02) --
	(143.16,171.29) --
	(143.36,171.62) --
	(143.55,172.00) --
	(143.74,172.43) --
	(143.94,172.91) --
	(144.13,173.43) --
	(144.33,173.97) --
	(144.52,174.54) --
	(144.72,175.11) --
	(144.91,175.70) --
	(145.11,176.27) --
	(145.30,176.82) --
	(145.50,177.34) --
	(145.69,177.83) --
	(145.89,178.27) --
	(146.08,178.65) --
	(146.27,178.97) --
	(146.47,179.20) --
	(146.66,179.36) --
	(146.86,179.44) --
	(147.05,179.44) --
	(147.25,179.36) --
	(147.44,179.20) --
	(147.64,178.95) --
	(147.83,178.62) --
	(148.03,178.23) --
	(148.22,177.78) --
	(148.42,177.28) --
	(148.61,176.73) --
	(148.81,176.14) --
	(149.00,175.52) --
	(149.19,174.88) --
	(149.39,174.24) --
	(149.58,173.60) --
	(149.78,172.96) --
	(149.97,172.34) --
	(150.17,171.74) --
	(150.36,171.16) --
	(150.56,170.62) --
	(150.75,170.10) --
	(150.95,169.62) --
	(151.14,169.19) --
	(151.34,168.79) --
	(151.53,168.43) --
	(151.73,168.10) --
	(151.92,167.81) --
	(152.11,167.55) --
	(152.31,167.33) --
	(152.50,167.13) --
	(152.70,166.96) --
	(152.89,166.82) --
	(153.09,166.69) --
	(153.28,166.59) --
	(153.48,166.50) --
	(153.67,166.43) --
	(153.87,166.37) --
	(154.06,166.32) --
	(154.26,166.28);

\path[fill=fillColor,fill opacity=0.40] ( 54.79,161.16) --
	( 54.98,161.16) --
	( 55.18,161.16) --
	( 55.37,161.16) --
	( 55.57,161.16) --
	( 55.76,161.16) --
	( 55.96,161.16) --
	( 56.15,161.16) --
	( 56.35,161.16) --
	( 56.54,161.16) --
	( 56.74,161.16) --
	( 56.93,161.16) --
	( 57.12,161.16) --
	( 57.32,161.16) --
	( 57.51,161.16) --
	( 57.71,161.16) --
	( 57.90,161.16) --
	( 58.10,161.16) --
	( 58.29,161.16) --
	( 58.49,161.16) --
	( 58.68,161.16) --
	( 58.88,161.16) --
	( 59.07,161.16) --
	( 59.27,161.17) --
	( 59.46,161.17) --
	( 59.66,161.17) --
	( 59.85,161.17) --
	( 60.04,161.17) --
	( 60.24,161.17) --
	( 60.43,161.17) --
	( 60.63,161.17) --
	( 60.82,161.17) --
	( 61.02,161.17) --
	( 61.21,161.17) --
	( 61.41,161.17) --
	( 61.60,161.17) --
	( 61.80,161.17) --
	( 61.99,161.17) --
	( 62.19,161.17) --
	( 62.38,161.17) --
	( 62.57,161.17) --
	( 62.77,161.17) --
	( 62.96,161.17) --
	( 63.16,161.17) --
	( 63.35,161.17) --
	( 63.55,161.17) --
	( 63.74,161.17) --
	( 63.94,161.17) --
	( 64.13,161.17) --
	( 64.33,161.17) --
	( 64.52,161.17) --
	( 64.72,161.18) --
	( 64.91,161.18) --
	( 65.11,161.18) --
	( 65.30,161.18) --
	( 65.49,161.18) --
	( 65.69,161.19) --
	( 65.88,161.19) --
	( 66.08,161.19) --
	( 66.27,161.20) --
	( 66.47,161.20) --
	( 66.66,161.21) --
	( 66.86,161.21) --
	( 67.05,161.22) --
	( 67.25,161.23) --
	( 67.44,161.23) --
	( 67.64,161.24) --
	( 67.83,161.25) --
	( 68.03,161.26) --
	( 68.22,161.26) --
	( 68.41,161.27) --
	( 68.61,161.28) --
	( 68.80,161.29) --
	( 69.00,161.29) --
	( 69.19,161.30) --
	( 69.39,161.31) --
	( 69.58,161.31) --
	( 69.78,161.32) --
	( 69.97,161.32) --
	( 70.17,161.32) --
	( 70.36,161.32) --
	( 70.56,161.33) --
	( 70.75,161.33) --
	( 70.94,161.32) --
	( 71.14,161.32) --
	( 71.33,161.32) --
	( 71.53,161.32) --
	( 71.72,161.31) --
	( 71.92,161.31) --
	( 72.11,161.31) --
	( 72.31,161.30) --
	( 72.50,161.30) --
	( 72.70,161.29) --
	( 72.89,161.29) --
	( 73.09,161.29) --
	( 73.28,161.29) --
	( 73.48,161.29) --
	( 73.67,161.29) --
	( 73.86,161.29) --
	( 74.06,161.30) --
	( 74.25,161.30) --
	( 74.45,161.31) --
	( 74.64,161.32) --
	( 74.84,161.34) --
	( 75.03,161.35) --
	( 75.23,161.37) --
	( 75.42,161.39) --
	( 75.62,161.41) --
	( 75.81,161.44) --
	( 76.01,161.46) --
	( 76.20,161.49) --
	( 76.40,161.52) --
	( 76.59,161.55) --
	( 76.78,161.58) --
	( 76.98,161.61) --
	( 77.17,161.64) --
	( 77.37,161.66) --
	( 77.56,161.69) --
	( 77.76,161.72) --
	( 77.95,161.74) --
	( 78.15,161.76) --
	( 78.34,161.77) --
	( 78.54,161.79) --
	( 78.73,161.79) --
	( 78.93,161.80) --
	( 79.12,161.80) --
	( 79.31,161.80) --
	( 79.51,161.79) --
	( 79.70,161.78) --
	( 79.90,161.77) --
	( 80.09,161.75) --
	( 80.29,161.74) --
	( 80.48,161.72) --
	( 80.68,161.70) --
	( 80.87,161.67) --
	( 81.07,161.65) --
	( 81.26,161.63) --
	( 81.46,161.61) --
	( 81.65,161.59) --
	( 81.85,161.58) --
	( 82.04,161.57) --
	( 82.23,161.56) --
	( 82.43,161.55) --
	( 82.62,161.55) --
	( 82.82,161.56) --
	( 83.01,161.57) --
	( 83.21,161.59) --
	( 83.40,161.61) --
	( 83.60,161.64) --
	( 83.79,161.67) --
	( 83.99,161.71) --
	( 84.18,161.75) --
	( 84.38,161.80) --
	( 84.57,161.85) --
	( 84.77,161.91) --
	( 84.96,161.96) --
	( 85.15,162.02) --
	( 85.35,162.08) --
	( 85.54,162.14) --
	( 85.74,162.20) --
	( 85.93,162.26) --
	( 86.13,162.31) --
	( 86.32,162.36) --
	( 86.52,162.41) --
	( 86.71,162.44) --
	( 86.91,162.47) --
	( 87.10,162.50) --
	( 87.30,162.51) --
	( 87.49,162.52) --
	( 87.68,162.52) --
	( 87.88,162.51) --
	( 88.07,162.49) --
	( 88.27,162.47) --
	( 88.46,162.44) --
	( 88.66,162.40) --
	( 88.85,162.36) --
	( 89.05,162.32) --
	( 89.24,162.27) --
	( 89.44,162.22) --
	( 89.63,162.17) --
	( 89.83,162.12) --
	( 90.02,162.08) --
	( 90.22,162.04) --
	( 90.41,162.00) --
	( 90.60,161.97) --
	( 90.80,161.95) --
	( 90.99,161.93) --
	( 91.19,161.93) --
	( 91.38,161.93) --
	( 91.58,161.95) --
	( 91.77,161.97) --
	( 91.97,162.01) --
	( 92.16,162.05) --
	( 92.36,162.11) --
	( 92.55,162.17) --
	( 92.75,162.25) --
	( 92.94,162.33) --
	( 93.14,162.42) --
	( 93.33,162.52) --
	( 93.52,162.61) --
	( 93.72,162.72) --
	( 93.91,162.82) --
	( 94.11,162.92) --
	( 94.30,163.02) --
	( 94.50,163.12) --
	( 94.69,163.21) --
	( 94.89,163.29) --
	( 95.08,163.36) --
	( 95.28,163.42) --
	( 95.47,163.47) --
	( 95.67,163.50) --
	( 95.86,163.52) --
	( 96.05,163.53) --
	( 96.25,163.53) --
	( 96.44,163.50) --
	( 96.64,163.47) --
	( 96.83,163.42) --
	( 97.03,163.36) --
	( 97.22,163.30) --
	( 97.42,163.22) --
	( 97.61,163.14) --
	( 97.81,163.05) --
	( 98.00,162.96) --
	( 98.20,162.87) --
	( 98.39,162.79) --
	( 98.59,162.71) --
	( 98.78,162.63) --
	( 98.97,162.57) --
	( 99.17,162.51) --
	( 99.36,162.47) --
	( 99.56,162.44) --
	( 99.75,162.42) --
	( 99.95,162.42) --
	(100.14,162.44) --
	(100.34,162.48) --
	(100.53,162.53) --
	(100.73,162.59) --
	(100.92,162.68) --
	(101.12,162.78) --
	(101.31,162.89) --
	(101.51,163.02) --
	(101.70,163.15) --
	(101.89,163.30) --
	(102.09,163.45) --
	(102.28,163.60) --
	(102.48,163.75) --
	(102.67,163.91) --
	(102.87,164.05) --
	(103.06,164.19) --
	(103.26,164.33) --
	(103.45,164.44) --
	(103.65,164.54) --
	(103.84,164.63) --
	(104.04,164.69) --
	(104.23,164.74) --
	(104.42,164.76) --
	(104.62,164.76) --
	(104.81,164.74) --
	(105.01,164.70) --
	(105.20,164.64) --
	(105.40,164.56) --
	(105.59,164.46) --
	(105.79,164.35) --
	(105.98,164.23) --
	(106.18,164.10) --
	(106.37,163.96) --
	(106.57,163.82) --
	(106.76,163.68) --
	(106.96,163.54) --
	(107.15,163.42) --
	(107.34,163.30) --
	(107.54,163.19) --
	(107.73,163.10) --
	(107.93,163.03) --
	(108.12,162.97) --
	(108.32,162.94) --
	(108.51,162.93) --
	(108.71,162.94) --
	(108.90,162.97) --
	(109.10,163.03) --
	(109.29,163.11) --
	(109.49,163.21) --
	(109.68,163.33) --
	(109.88,163.47) --
	(110.07,163.63) --
	(110.26,163.80) --
	(110.46,163.98) --
	(110.65,164.17) --
	(110.85,164.36) --
	(111.04,164.55) --
	(111.24,164.74) --
	(111.43,164.92) --
	(111.63,165.09) --
	(111.82,165.25) --
	(112.02,165.39) --
	(112.21,165.51) --
	(112.41,165.60) --
	(112.60,165.68) --
	(112.79,165.73) --
	(112.99,165.74) --
	(113.18,165.73) --
	(113.38,165.69) --
	(113.57,165.63) --
	(113.77,165.54) --
	(113.96,165.43) --
	(114.16,165.30) --
	(114.35,165.15) --
	(114.55,164.99) --
	(114.74,164.82) --
	(114.94,164.64) --
	(115.13,164.46) --
	(115.33,164.28) --
	(115.52,164.11) --
	(115.71,163.95) --
	(115.91,163.80) --
	(116.10,163.66) --
	(116.30,163.55) --
	(116.49,163.46) --
	(116.69,163.39) --
	(116.88,163.35) --
	(117.08,163.34) --
	(117.27,163.36) --
	(117.47,163.40) --
	(117.66,163.47) --
	(117.86,163.57) --
	(118.05,163.70) --
	(118.25,163.84) --
	(118.44,164.01) --
	(118.63,164.20) --
	(118.83,164.41) --
	(119.02,164.62) --
	(119.22,164.85) --
	(119.41,165.08) --
	(119.61,165.30) --
	(119.80,165.52) --
	(120.00,165.74) --
	(120.19,165.93) --
	(120.39,166.11) --
	(120.58,166.27) --
	(120.78,166.40) --
	(120.97,166.50) --
	(121.16,166.58) --
	(121.36,166.62) --
	(121.55,166.62) --
	(121.75,166.60) --
	(121.94,166.54) --
	(122.14,166.46) --
	(122.33,166.34) --
	(122.53,166.20) --
	(122.72,166.04) --
	(122.92,165.85) --
	(123.11,165.65) --
	(123.31,165.45) --
	(123.50,165.23) --
	(123.70,165.02) --
	(123.89,164.81) --
	(124.08,164.61) --
	(124.28,164.42) --
	(124.47,164.25) --
	(124.67,164.10) --
	(124.86,163.97) --
	(125.06,163.88) --
	(125.25,163.82) --
	(125.45,163.78) --
	(125.64,163.78) --
	(125.84,163.81) --
	(126.03,163.88) --
	(126.23,163.98) --
	(126.42,164.12) --
	(126.62,164.28) --
	(126.81,164.47) --
	(127.00,164.69) --
	(127.20,164.92) --
	(127.39,165.18) --
	(127.59,165.45) --
	(127.78,165.72) --
	(127.98,166.00) --
	(128.17,166.27) --
	(128.37,166.53) --
	(128.56,166.78) --
	(128.76,167.01) --
	(128.95,167.22) --
	(129.15,167.40) --
	(129.34,167.55) --
	(129.53,167.66) --
	(129.73,167.73) --
	(129.92,167.76) --
	(130.12,167.76) --
	(130.31,167.71) --
	(130.51,167.63) --
	(130.70,167.52) --
	(130.90,167.36) --
	(131.09,167.18) --
	(131.29,166.97) --
	(131.48,166.74) --
	(131.68,166.50) --
	(131.87,166.25) --
	(132.07,165.99) --
	(132.26,165.74) --
	(132.45,165.49) --
	(132.65,165.26) --
	(132.84,165.04) --
	(133.04,164.85) --
	(133.23,164.69) --
	(133.43,164.56) --
	(133.62,164.46) --
	(133.82,164.41) --
	(134.01,164.39) --
	(134.21,164.41) --
	(134.40,164.48) --
	(134.60,164.60) --
	(134.79,164.75) --
	(134.99,164.94) --
	(135.18,165.17) --
	(135.37,165.42) --
	(135.57,165.71) --
	(135.76,166.03) --
	(135.96,166.36) --
	(136.15,166.70) --
	(136.35,167.05) --
	(136.54,167.40) --
	(136.74,167.75) --
	(136.93,168.07) --
	(137.13,168.38) --
	(137.32,168.66) --
	(137.52,168.91) --
	(137.71,169.13) --
	(137.90,169.30) --
	(138.10,169.42) --
	(138.29,169.49) --
	(138.49,169.52) --
	(138.68,169.50) --
	(138.88,169.44) --
	(139.07,169.32) --
	(139.27,169.16) --
	(139.46,168.97) --
	(139.66,168.74) --
	(139.85,168.49) --
	(140.05,168.21) --
	(140.24,167.93) --
	(140.44,167.64) --
	(140.63,167.35) --
	(140.82,167.08) --
	(141.02,166.84) --
	(141.21,166.61) --
	(141.41,166.43) --
	(141.60,166.29) --
	(141.80,166.21) --
	(141.99,166.18) --
	(142.19,166.22) --
	(142.38,166.31) --
	(142.58,166.48) --
	(142.77,166.72) --
	(142.97,167.04) --
	(143.16,167.42) --
	(143.36,167.87) --
	(143.55,168.38) --
	(143.74,168.95) --
	(143.94,169.58) --
	(144.13,170.25) --
	(144.33,170.95) --
	(144.52,171.68) --
	(144.72,172.42) --
	(144.91,173.16) --
	(145.11,173.89) --
	(145.30,174.60) --
	(145.50,175.26) --
	(145.69,175.88) --
	(145.89,176.43) --
	(146.08,176.92) --
	(146.27,177.32) --
	(146.47,177.62) --
	(146.66,177.82) --
	(146.86,177.92) --
	(147.05,177.93) --
	(147.25,177.83) --
	(147.44,177.62) --
	(147.64,177.30) --
	(147.83,176.90) --
	(148.03,176.40) --
	(148.22,175.84) --
	(148.42,175.20) --
	(148.61,174.51) --
	(148.81,173.76) --
	(149.00,172.99) --
	(149.19,172.19) --
	(149.39,171.38) --
	(149.58,170.56) --
	(149.78,169.76) --
	(149.97,168.98) --
	(150.17,168.22) --
	(150.36,167.50) --
	(150.56,166.81) --
	(150.75,166.16) --
	(150.95,165.56) --
	(151.14,165.01) --
	(151.34,164.51) --
	(151.53,164.06) --
	(151.73,163.64) --
	(151.92,163.28) --
	(152.11,162.95) --
	(152.31,162.67) --
	(152.50,162.42) --
	(152.70,162.21) --
	(152.89,162.03) --
	(153.09,161.87) --
	(153.28,161.74) --
	(153.48,161.63) --
	(153.67,161.54) --
	(153.87,161.46) --
	(154.06,161.40) --
	(154.26,161.35) --
	(154.26,161.16) --
	(154.06,161.16) --
	(153.87,161.16) --
	(153.67,161.16) --
	(153.48,161.16) --
	(153.28,161.16) --
	(153.09,161.16) --
	(152.89,161.16) --
	(152.70,161.16) --
	(152.50,161.16) --
	(152.31,161.16) --
	(152.11,161.16) --
	(151.92,161.16) --
	(151.73,161.16) --
	(151.53,161.16) --
	(151.34,161.16) --
	(151.14,161.16) --
	(150.95,161.16) --
	(150.75,161.16) --
	(150.56,161.16) --
	(150.36,161.16) --
	(150.17,161.16) --
	(149.97,161.16) --
	(149.78,161.16) --
	(149.58,161.16) --
	(149.39,161.16) --
	(149.19,161.16) --
	(149.00,161.16) --
	(148.81,161.16) --
	(148.61,161.16) --
	(148.42,161.16) --
	(148.22,161.16) --
	(148.03,161.16) --
	(147.83,161.16) --
	(147.64,161.16) --
	(147.44,161.16) --
	(147.25,161.16) --
	(147.05,161.16) --
	(146.86,161.16) --
	(146.66,161.16) --
	(146.47,161.16) --
	(146.27,161.16) --
	(146.08,161.16) --
	(145.89,161.16) --
	(145.69,161.16) --
	(145.50,161.16) --
	(145.30,161.16) --
	(145.11,161.16) --
	(144.91,161.16) --
	(144.72,161.16) --
	(144.52,161.16) --
	(144.33,161.16) --
	(144.13,161.16) --
	(143.94,161.16) --
	(143.74,161.16) --
	(143.55,161.16) --
	(143.36,161.16) --
	(143.16,161.16) --
	(142.97,161.16) --
	(142.77,161.16) --
	(142.58,161.16) --
	(142.38,161.16) --
	(142.19,161.16) --
	(141.99,161.16) --
	(141.80,161.16) --
	(141.60,161.16) --
	(141.41,161.16) --
	(141.21,161.16) --
	(141.02,161.16) --
	(140.82,161.16) --
	(140.63,161.16) --
	(140.44,161.16) --
	(140.24,161.16) --
	(140.05,161.16) --
	(139.85,161.16) --
	(139.66,161.16) --
	(139.46,161.16) --
	(139.27,161.16) --
	(139.07,161.16) --
	(138.88,161.16) --
	(138.68,161.16) --
	(138.49,161.16) --
	(138.29,161.16) --
	(138.10,161.16) --
	(137.90,161.16) --
	(137.71,161.16) --
	(137.52,161.16) --
	(137.32,161.16) --
	(137.13,161.16) --
	(136.93,161.16) --
	(136.74,161.16) --
	(136.54,161.16) --
	(136.35,161.16) --
	(136.15,161.16) --
	(135.96,161.16) --
	(135.76,161.16) --
	(135.57,161.16) --
	(135.37,161.16) --
	(135.18,161.16) --
	(134.99,161.16) --
	(134.79,161.16) --
	(134.60,161.16) --
	(134.40,161.16) --
	(134.21,161.16) --
	(134.01,161.16) --
	(133.82,161.16) --
	(133.62,161.16) --
	(133.43,161.16) --
	(133.23,161.16) --
	(133.04,161.16) --
	(132.84,161.16) --
	(132.65,161.16) --
	(132.45,161.16) --
	(132.26,161.16) --
	(132.07,161.16) --
	(131.87,161.16) --
	(131.68,161.16) --
	(131.48,161.16) --
	(131.29,161.16) --
	(131.09,161.16) --
	(130.90,161.16) --
	(130.70,161.16) --
	(130.51,161.16) --
	(130.31,161.16) --
	(130.12,161.16) --
	(129.92,161.16) --
	(129.73,161.16) --
	(129.53,161.16) --
	(129.34,161.16) --
	(129.15,161.16) --
	(128.95,161.16) --
	(128.76,161.16) --
	(128.56,161.16) --
	(128.37,161.16) --
	(128.17,161.16) --
	(127.98,161.16) --
	(127.78,161.16) --
	(127.59,161.16) --
	(127.39,161.16) --
	(127.20,161.16) --
	(127.00,161.16) --
	(126.81,161.16) --
	(126.62,161.16) --
	(126.42,161.16) --
	(126.23,161.16) --
	(126.03,161.16) --
	(125.84,161.16) --
	(125.64,161.16) --
	(125.45,161.16) --
	(125.25,161.16) --
	(125.06,161.16) --
	(124.86,161.16) --
	(124.67,161.16) --
	(124.47,161.16) --
	(124.28,161.16) --
	(124.08,161.16) --
	(123.89,161.16) --
	(123.70,161.16) --
	(123.50,161.16) --
	(123.31,161.16) --
	(123.11,161.16) --
	(122.92,161.16) --
	(122.72,161.16) --
	(122.53,161.16) --
	(122.33,161.16) --
	(122.14,161.16) --
	(121.94,161.16) --
	(121.75,161.16) --
	(121.55,161.16) --
	(121.36,161.16) --
	(121.16,161.16) --
	(120.97,161.16) --
	(120.78,161.16) --
	(120.58,161.16) --
	(120.39,161.16) --
	(120.19,161.16) --
	(120.00,161.16) --
	(119.80,161.16) --
	(119.61,161.16) --
	(119.41,161.16) --
	(119.22,161.16) --
	(119.02,161.16) --
	(118.83,161.16) --
	(118.63,161.16) --
	(118.44,161.16) --
	(118.25,161.16) --
	(118.05,161.16) --
	(117.86,161.16) --
	(117.66,161.16) --
	(117.47,161.16) --
	(117.27,161.16) --
	(117.08,161.16) --
	(116.88,161.16) --
	(116.69,161.16) --
	(116.49,161.16) --
	(116.30,161.16) --
	(116.10,161.16) --
	(115.91,161.16) --
	(115.71,161.16) --
	(115.52,161.16) --
	(115.33,161.16) --
	(115.13,161.16) --
	(114.94,161.16) --
	(114.74,161.16) --
	(114.55,161.16) --
	(114.35,161.16) --
	(114.16,161.16) --
	(113.96,161.16) --
	(113.77,161.16) --
	(113.57,161.16) --
	(113.38,161.16) --
	(113.18,161.16) --
	(112.99,161.16) --
	(112.79,161.16) --
	(112.60,161.16) --
	(112.41,161.16) --
	(112.21,161.16) --
	(112.02,161.16) --
	(111.82,161.16) --
	(111.63,161.16) --
	(111.43,161.16) --
	(111.24,161.16) --
	(111.04,161.16) --
	(110.85,161.16) --
	(110.65,161.16) --
	(110.46,161.16) --
	(110.26,161.16) --
	(110.07,161.16) --
	(109.88,161.16) --
	(109.68,161.16) --
	(109.49,161.16) --
	(109.29,161.16) --
	(109.10,161.16) --
	(108.90,161.16) --
	(108.71,161.16) --
	(108.51,161.16) --
	(108.32,161.16) --
	(108.12,161.16) --
	(107.93,161.16) --
	(107.73,161.16) --
	(107.54,161.16) --
	(107.34,161.16) --
	(107.15,161.16) --
	(106.96,161.16) --
	(106.76,161.16) --
	(106.57,161.16) --
	(106.37,161.16) --
	(106.18,161.16) --
	(105.98,161.16) --
	(105.79,161.16) --
	(105.59,161.16) --
	(105.40,161.16) --
	(105.20,161.16) --
	(105.01,161.16) --
	(104.81,161.16) --
	(104.62,161.16) --
	(104.42,161.16) --
	(104.23,161.16) --
	(104.04,161.16) --
	(103.84,161.16) --
	(103.65,161.16) --
	(103.45,161.16) --
	(103.26,161.16) --
	(103.06,161.16) --
	(102.87,161.16) --
	(102.67,161.16) --
	(102.48,161.16) --
	(102.28,161.16) --
	(102.09,161.16) --
	(101.89,161.16) --
	(101.70,161.16) --
	(101.51,161.16) --
	(101.31,161.16) --
	(101.12,161.16) --
	(100.92,161.16) --
	(100.73,161.16) --
	(100.53,161.16) --
	(100.34,161.16) --
	(100.14,161.16) --
	( 99.95,161.16) --
	( 99.75,161.16) --
	( 99.56,161.16) --
	( 99.36,161.16) --
	( 99.17,161.16) --
	( 98.97,161.16) --
	( 98.78,161.16) --
	( 98.59,161.16) --
	( 98.39,161.16) --
	( 98.20,161.16) --
	( 98.00,161.16) --
	( 97.81,161.16) --
	( 97.61,161.16) --
	( 97.42,161.16) --
	( 97.22,161.16) --
	( 97.03,161.16) --
	( 96.83,161.16) --
	( 96.64,161.16) --
	( 96.44,161.16) --
	( 96.25,161.16) --
	( 96.05,161.16) --
	( 95.86,161.16) --
	( 95.67,161.16) --
	( 95.47,161.16) --
	( 95.28,161.16) --
	( 95.08,161.16) --
	( 94.89,161.16) --
	( 94.69,161.16) --
	( 94.50,161.16) --
	( 94.30,161.16) --
	( 94.11,161.16) --
	( 93.91,161.16) --
	( 93.72,161.16) --
	( 93.52,161.16) --
	( 93.33,161.16) --
	( 93.14,161.16) --
	( 92.94,161.16) --
	( 92.75,161.16) --
	( 92.55,161.16) --
	( 92.36,161.16) --
	( 92.16,161.16) --
	( 91.97,161.16) --
	( 91.77,161.16) --
	( 91.58,161.16) --
	( 91.38,161.16) --
	( 91.19,161.16) --
	( 90.99,161.16) --
	( 90.80,161.16) --
	( 90.60,161.16) --
	( 90.41,161.16) --
	( 90.22,161.16) --
	( 90.02,161.16) --
	( 89.83,161.16) --
	( 89.63,161.16) --
	( 89.44,161.16) --
	( 89.24,161.16) --
	( 89.05,161.16) --
	( 88.85,161.16) --
	( 88.66,161.16) --
	( 88.46,161.16) --
	( 88.27,161.16) --
	( 88.07,161.16) --
	( 87.88,161.16) --
	( 87.68,161.16) --
	( 87.49,161.16) --
	( 87.30,161.16) --
	( 87.10,161.16) --
	( 86.91,161.16) --
	( 86.71,161.16) --
	( 86.52,161.16) --
	( 86.32,161.16) --
	( 86.13,161.16) --
	( 85.93,161.16) --
	( 85.74,161.16) --
	( 85.54,161.16) --
	( 85.35,161.16) --
	( 85.15,161.16) --
	( 84.96,161.16) --
	( 84.77,161.16) --
	( 84.57,161.16) --
	( 84.38,161.16) --
	( 84.18,161.16) --
	( 83.99,161.16) --
	( 83.79,161.16) --
	( 83.60,161.16) --
	( 83.40,161.16) --
	( 83.21,161.16) --
	( 83.01,161.16) --
	( 82.82,161.16) --
	( 82.62,161.16) --
	( 82.43,161.16) --
	( 82.23,161.16) --
	( 82.04,161.16) --
	( 81.85,161.16) --
	( 81.65,161.16) --
	( 81.46,161.16) --
	( 81.26,161.16) --
	( 81.07,161.16) --
	( 80.87,161.16) --
	( 80.68,161.16) --
	( 80.48,161.16) --
	( 80.29,161.16) --
	( 80.09,161.16) --
	( 79.90,161.16) --
	( 79.70,161.16) --
	( 79.51,161.16) --
	( 79.31,161.16) --
	( 79.12,161.16) --
	( 78.93,161.16) --
	( 78.73,161.16) --
	( 78.54,161.16) --
	( 78.34,161.16) --
	( 78.15,161.16) --
	( 77.95,161.16) --
	( 77.76,161.16) --
	( 77.56,161.16) --
	( 77.37,161.16) --
	( 77.17,161.16) --
	( 76.98,161.16) --
	( 76.78,161.16) --
	( 76.59,161.16) --
	( 76.40,161.16) --
	( 76.20,161.16) --
	( 76.01,161.16) --
	( 75.81,161.16) --
	( 75.62,161.16) --
	( 75.42,161.16) --
	( 75.23,161.16) --
	( 75.03,161.16) --
	( 74.84,161.16) --
	( 74.64,161.16) --
	( 74.45,161.16) --
	( 74.25,161.16) --
	( 74.06,161.16) --
	( 73.86,161.16) --
	( 73.67,161.16) --
	( 73.48,161.16) --
	( 73.28,161.16) --
	( 73.09,161.16) --
	( 72.89,161.16) --
	( 72.70,161.16) --
	( 72.50,161.16) --
	( 72.31,161.16) --
	( 72.11,161.16) --
	( 71.92,161.16) --
	( 71.72,161.16) --
	( 71.53,161.16) --
	( 71.33,161.16) --
	( 71.14,161.16) --
	( 70.94,161.16) --
	( 70.75,161.16) --
	( 70.56,161.16) --
	( 70.36,161.16) --
	( 70.17,161.16) --
	( 69.97,161.16) --
	( 69.78,161.16) --
	( 69.58,161.16) --
	( 69.39,161.16) --
	( 69.19,161.16) --
	( 69.00,161.16) --
	( 68.80,161.16) --
	( 68.61,161.16) --
	( 68.41,161.16) --
	( 68.22,161.16) --
	( 68.03,161.16) --
	( 67.83,161.16) --
	( 67.64,161.16) --
	( 67.44,161.16) --
	( 67.25,161.16) --
	( 67.05,161.16) --
	( 66.86,161.16) --
	( 66.66,161.16) --
	( 66.47,161.16) --
	( 66.27,161.16) --
	( 66.08,161.16) --
	( 65.88,161.16) --
	( 65.69,161.16) --
	( 65.49,161.16) --
	( 65.30,161.16) --
	( 65.11,161.16) --
	( 64.91,161.16) --
	( 64.72,161.16) --
	( 64.52,161.16) --
	( 64.33,161.16) --
	( 64.13,161.16) --
	( 63.94,161.16) --
	( 63.74,161.16) --
	( 63.55,161.16) --
	( 63.35,161.16) --
	( 63.16,161.16) --
	( 62.96,161.16) --
	( 62.77,161.16) --
	( 62.57,161.16) --
	( 62.38,161.16) --
	( 62.19,161.16) --
	( 61.99,161.16) --
	( 61.80,161.16) --
	( 61.60,161.16) --
	( 61.41,161.16) --
	( 61.21,161.16) --
	( 61.02,161.16) --
	( 60.82,161.16) --
	( 60.63,161.16) --
	( 60.43,161.16) --
	( 60.24,161.16) --
	( 60.04,161.16) --
	( 59.85,161.16) --
	( 59.66,161.16) --
	( 59.46,161.16) --
	( 59.27,161.16) --
	( 59.07,161.16) --
	( 58.88,161.16) --
	( 58.68,161.16) --
	( 58.49,161.16) --
	( 58.29,161.16) --
	( 58.10,161.16) --
	( 57.90,161.16) --
	( 57.71,161.16) --
	( 57.51,161.16) --
	( 57.32,161.16) --
	( 57.12,161.16) --
	( 56.93,161.16) --
	( 56.74,161.16) --
	( 56.54,161.16) --
	( 56.35,161.16) --
	( 56.15,161.16) --
	( 55.96,161.16) --
	( 55.76,161.16) --
	( 55.57,161.16) --
	( 55.37,161.16) --
	( 55.18,161.16) --
	( 54.98,161.16) --
	( 54.79,161.16) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 54.79,161.16) --
	( 54.98,161.16) --
	( 55.18,161.16) --
	( 55.37,161.16) --
	( 55.57,161.16) --
	( 55.76,161.16) --
	( 55.96,161.16) --
	( 56.15,161.16) --
	( 56.35,161.16) --
	( 56.54,161.16) --
	( 56.74,161.16) --
	( 56.93,161.16) --
	( 57.12,161.16) --
	( 57.32,161.16) --
	( 57.51,161.16) --
	( 57.71,161.16) --
	( 57.90,161.16) --
	( 58.10,161.16) --
	( 58.29,161.16) --
	( 58.49,161.16) --
	( 58.68,161.16) --
	( 58.88,161.16) --
	( 59.07,161.16) --
	( 59.27,161.17) --
	( 59.46,161.17) --
	( 59.66,161.17) --
	( 59.85,161.17) --
	( 60.04,161.17) --
	( 60.24,161.17) --
	( 60.43,161.17) --
	( 60.63,161.17) --
	( 60.82,161.17) --
	( 61.02,161.17) --
	( 61.21,161.17) --
	( 61.41,161.17) --
	( 61.60,161.17) --
	( 61.80,161.17) --
	( 61.99,161.17) --
	( 62.19,161.17) --
	( 62.38,161.17) --
	( 62.57,161.17) --
	( 62.77,161.17) --
	( 62.96,161.17) --
	( 63.16,161.17) --
	( 63.35,161.17) --
	( 63.55,161.17) --
	( 63.74,161.17) --
	( 63.94,161.17) --
	( 64.13,161.17) --
	( 64.33,161.17) --
	( 64.52,161.17) --
	( 64.72,161.18) --
	( 64.91,161.18) --
	( 65.11,161.18) --
	( 65.30,161.18) --
	( 65.49,161.18) --
	( 65.69,161.19) --
	( 65.88,161.19) --
	( 66.08,161.19) --
	( 66.27,161.20) --
	( 66.47,161.20) --
	( 66.66,161.21) --
	( 66.86,161.21) --
	( 67.05,161.22) --
	( 67.25,161.23) --
	( 67.44,161.23) --
	( 67.64,161.24) --
	( 67.83,161.25) --
	( 68.03,161.26) --
	( 68.22,161.26) --
	( 68.41,161.27) --
	( 68.61,161.28) --
	( 68.80,161.29) --
	( 69.00,161.29) --
	( 69.19,161.30) --
	( 69.39,161.31) --
	( 69.58,161.31) --
	( 69.78,161.32) --
	( 69.97,161.32) --
	( 70.17,161.32) --
	( 70.36,161.32) --
	( 70.56,161.33) --
	( 70.75,161.33) --
	( 70.94,161.32) --
	( 71.14,161.32) --
	( 71.33,161.32) --
	( 71.53,161.32) --
	( 71.72,161.31) --
	( 71.92,161.31) --
	( 72.11,161.31) --
	( 72.31,161.30) --
	( 72.50,161.30) --
	( 72.70,161.29) --
	( 72.89,161.29) --
	( 73.09,161.29) --
	( 73.28,161.29) --
	( 73.48,161.29) --
	( 73.67,161.29) --
	( 73.86,161.29) --
	( 74.06,161.30) --
	( 74.25,161.30) --
	( 74.45,161.31) --
	( 74.64,161.32) --
	( 74.84,161.34) --
	( 75.03,161.35) --
	( 75.23,161.37) --
	( 75.42,161.39) --
	( 75.62,161.41) --
	( 75.81,161.44) --
	( 76.01,161.46) --
	( 76.20,161.49) --
	( 76.40,161.52) --
	( 76.59,161.55) --
	( 76.78,161.58) --
	( 76.98,161.61) --
	( 77.17,161.64) --
	( 77.37,161.66) --
	( 77.56,161.69) --
	( 77.76,161.72) --
	( 77.95,161.74) --
	( 78.15,161.76) --
	( 78.34,161.77) --
	( 78.54,161.79) --
	( 78.73,161.79) --
	( 78.93,161.80) --
	( 79.12,161.80) --
	( 79.31,161.80) --
	( 79.51,161.79) --
	( 79.70,161.78) --
	( 79.90,161.77) --
	( 80.09,161.75) --
	( 80.29,161.74) --
	( 80.48,161.72) --
	( 80.68,161.70) --
	( 80.87,161.67) --
	( 81.07,161.65) --
	( 81.26,161.63) --
	( 81.46,161.61) --
	( 81.65,161.59) --
	( 81.85,161.58) --
	( 82.04,161.57) --
	( 82.23,161.56) --
	( 82.43,161.55) --
	( 82.62,161.55) --
	( 82.82,161.56) --
	( 83.01,161.57) --
	( 83.21,161.59) --
	( 83.40,161.61) --
	( 83.60,161.64) --
	( 83.79,161.67) --
	( 83.99,161.71) --
	( 84.18,161.75) --
	( 84.38,161.80) --
	( 84.57,161.85) --
	( 84.77,161.91) --
	( 84.96,161.96) --
	( 85.15,162.02) --
	( 85.35,162.08) --
	( 85.54,162.14) --
	( 85.74,162.20) --
	( 85.93,162.26) --
	( 86.13,162.31) --
	( 86.32,162.36) --
	( 86.52,162.41) --
	( 86.71,162.44) --
	( 86.91,162.47) --
	( 87.10,162.50) --
	( 87.30,162.51) --
	( 87.49,162.52) --
	( 87.68,162.52) --
	( 87.88,162.51) --
	( 88.07,162.49) --
	( 88.27,162.47) --
	( 88.46,162.44) --
	( 88.66,162.40) --
	( 88.85,162.36) --
	( 89.05,162.32) --
	( 89.24,162.27) --
	( 89.44,162.22) --
	( 89.63,162.17) --
	( 89.83,162.12) --
	( 90.02,162.08) --
	( 90.22,162.04) --
	( 90.41,162.00) --
	( 90.60,161.97) --
	( 90.80,161.95) --
	( 90.99,161.93) --
	( 91.19,161.93) --
	( 91.38,161.93) --
	( 91.58,161.95) --
	( 91.77,161.97) --
	( 91.97,162.01) --
	( 92.16,162.05) --
	( 92.36,162.11) --
	( 92.55,162.17) --
	( 92.75,162.25) --
	( 92.94,162.33) --
	( 93.14,162.42) --
	( 93.33,162.52) --
	( 93.52,162.61) --
	( 93.72,162.72) --
	( 93.91,162.82) --
	( 94.11,162.92) --
	( 94.30,163.02) --
	( 94.50,163.12) --
	( 94.69,163.21) --
	( 94.89,163.29) --
	( 95.08,163.36) --
	( 95.28,163.42) --
	( 95.47,163.47) --
	( 95.67,163.50) --
	( 95.86,163.52) --
	( 96.05,163.53) --
	( 96.25,163.53) --
	( 96.44,163.50) --
	( 96.64,163.47) --
	( 96.83,163.42) --
	( 97.03,163.36) --
	( 97.22,163.30) --
	( 97.42,163.22) --
	( 97.61,163.14) --
	( 97.81,163.05) --
	( 98.00,162.96) --
	( 98.20,162.87) --
	( 98.39,162.79) --
	( 98.59,162.71) --
	( 98.78,162.63) --
	( 98.97,162.57) --
	( 99.17,162.51) --
	( 99.36,162.47) --
	( 99.56,162.44) --
	( 99.75,162.42) --
	( 99.95,162.42) --
	(100.14,162.44) --
	(100.34,162.48) --
	(100.53,162.53) --
	(100.73,162.59) --
	(100.92,162.68) --
	(101.12,162.78) --
	(101.31,162.89) --
	(101.51,163.02) --
	(101.70,163.15) --
	(101.89,163.30) --
	(102.09,163.45) --
	(102.28,163.60) --
	(102.48,163.75) --
	(102.67,163.91) --
	(102.87,164.05) --
	(103.06,164.19) --
	(103.26,164.33) --
	(103.45,164.44) --
	(103.65,164.54) --
	(103.84,164.63) --
	(104.04,164.69) --
	(104.23,164.74) --
	(104.42,164.76) --
	(104.62,164.76) --
	(104.81,164.74) --
	(105.01,164.70) --
	(105.20,164.64) --
	(105.40,164.56) --
	(105.59,164.46) --
	(105.79,164.35) --
	(105.98,164.23) --
	(106.18,164.10) --
	(106.37,163.96) --
	(106.57,163.82) --
	(106.76,163.68) --
	(106.96,163.54) --
	(107.15,163.42) --
	(107.34,163.30) --
	(107.54,163.19) --
	(107.73,163.10) --
	(107.93,163.03) --
	(108.12,162.97) --
	(108.32,162.94) --
	(108.51,162.93) --
	(108.71,162.94) --
	(108.90,162.97) --
	(109.10,163.03) --
	(109.29,163.11) --
	(109.49,163.21) --
	(109.68,163.33) --
	(109.88,163.47) --
	(110.07,163.63) --
	(110.26,163.80) --
	(110.46,163.98) --
	(110.65,164.17) --
	(110.85,164.36) --
	(111.04,164.55) --
	(111.24,164.74) --
	(111.43,164.92) --
	(111.63,165.09) --
	(111.82,165.25) --
	(112.02,165.39) --
	(112.21,165.51) --
	(112.41,165.60) --
	(112.60,165.68) --
	(112.79,165.73) --
	(112.99,165.74) --
	(113.18,165.73) --
	(113.38,165.69) --
	(113.57,165.63) --
	(113.77,165.54) --
	(113.96,165.43) --
	(114.16,165.30) --
	(114.35,165.15) --
	(114.55,164.99) --
	(114.74,164.82) --
	(114.94,164.64) --
	(115.13,164.46) --
	(115.33,164.28) --
	(115.52,164.11) --
	(115.71,163.95) --
	(115.91,163.80) --
	(116.10,163.66) --
	(116.30,163.55) --
	(116.49,163.46) --
	(116.69,163.39) --
	(116.88,163.35) --
	(117.08,163.34) --
	(117.27,163.36) --
	(117.47,163.40) --
	(117.66,163.47) --
	(117.86,163.57) --
	(118.05,163.70) --
	(118.25,163.84) --
	(118.44,164.01) --
	(118.63,164.20) --
	(118.83,164.41) --
	(119.02,164.62) --
	(119.22,164.85) --
	(119.41,165.08) --
	(119.61,165.30) --
	(119.80,165.52) --
	(120.00,165.74) --
	(120.19,165.93) --
	(120.39,166.11) --
	(120.58,166.27) --
	(120.78,166.40) --
	(120.97,166.50) --
	(121.16,166.58) --
	(121.36,166.62) --
	(121.55,166.62) --
	(121.75,166.60) --
	(121.94,166.54) --
	(122.14,166.46) --
	(122.33,166.34) --
	(122.53,166.20) --
	(122.72,166.04) --
	(122.92,165.85) --
	(123.11,165.65) --
	(123.31,165.45) --
	(123.50,165.23) --
	(123.70,165.02) --
	(123.89,164.81) --
	(124.08,164.61) --
	(124.28,164.42) --
	(124.47,164.25) --
	(124.67,164.10) --
	(124.86,163.97) --
	(125.06,163.88) --
	(125.25,163.82) --
	(125.45,163.78) --
	(125.64,163.78) --
	(125.84,163.81) --
	(126.03,163.88) --
	(126.23,163.98) --
	(126.42,164.12) --
	(126.62,164.28) --
	(126.81,164.47) --
	(127.00,164.69) --
	(127.20,164.92) --
	(127.39,165.18) --
	(127.59,165.45) --
	(127.78,165.72) --
	(127.98,166.00) --
	(128.17,166.27) --
	(128.37,166.53) --
	(128.56,166.78) --
	(128.76,167.01) --
	(128.95,167.22) --
	(129.15,167.40) --
	(129.34,167.55) --
	(129.53,167.66) --
	(129.73,167.73) --
	(129.92,167.76) --
	(130.12,167.76) --
	(130.31,167.71) --
	(130.51,167.63) --
	(130.70,167.52) --
	(130.90,167.36) --
	(131.09,167.18) --
	(131.29,166.97) --
	(131.48,166.74) --
	(131.68,166.50) --
	(131.87,166.25) --
	(132.07,165.99) --
	(132.26,165.74) --
	(132.45,165.49) --
	(132.65,165.26) --
	(132.84,165.04) --
	(133.04,164.85) --
	(133.23,164.69) --
	(133.43,164.56) --
	(133.62,164.46) --
	(133.82,164.41) --
	(134.01,164.39) --
	(134.21,164.41) --
	(134.40,164.48) --
	(134.60,164.60) --
	(134.79,164.75) --
	(134.99,164.94) --
	(135.18,165.17) --
	(135.37,165.42) --
	(135.57,165.71) --
	(135.76,166.03) --
	(135.96,166.36) --
	(136.15,166.70) --
	(136.35,167.05) --
	(136.54,167.40) --
	(136.74,167.75) --
	(136.93,168.07) --
	(137.13,168.38) --
	(137.32,168.66) --
	(137.52,168.91) --
	(137.71,169.13) --
	(137.90,169.30) --
	(138.10,169.42) --
	(138.29,169.49) --
	(138.49,169.52) --
	(138.68,169.50) --
	(138.88,169.44) --
	(139.07,169.32) --
	(139.27,169.16) --
	(139.46,168.97) --
	(139.66,168.74) --
	(139.85,168.49) --
	(140.05,168.21) --
	(140.24,167.93) --
	(140.44,167.64) --
	(140.63,167.35) --
	(140.82,167.08) --
	(141.02,166.84) --
	(141.21,166.61) --
	(141.41,166.43) --
	(141.60,166.29) --
	(141.80,166.21) --
	(141.99,166.18) --
	(142.19,166.22) --
	(142.38,166.31) --
	(142.58,166.48) --
	(142.77,166.72) --
	(142.97,167.04) --
	(143.16,167.42) --
	(143.36,167.87) --
	(143.55,168.38) --
	(143.74,168.95) --
	(143.94,169.58) --
	(144.13,170.25) --
	(144.33,170.95) --
	(144.52,171.68) --
	(144.72,172.42) --
	(144.91,173.16) --
	(145.11,173.89) --
	(145.30,174.60) --
	(145.50,175.26) --
	(145.69,175.88) --
	(145.89,176.43) --
	(146.08,176.92) --
	(146.27,177.32) --
	(146.47,177.62) --
	(146.66,177.82) --
	(146.86,177.92) --
	(147.05,177.93) --
	(147.25,177.83) --
	(147.44,177.62) --
	(147.64,177.30) --
	(147.83,176.90) --
	(148.03,176.40) --
	(148.22,175.84) --
	(148.42,175.20) --
	(148.61,174.51) --
	(148.81,173.76) --
	(149.00,172.99) --
	(149.19,172.19) --
	(149.39,171.38) --
	(149.58,170.56) --
	(149.78,169.76) --
	(149.97,168.98) --
	(150.17,168.22) --
	(150.36,167.50) --
	(150.56,166.81) --
	(150.75,166.16) --
	(150.95,165.56) --
	(151.14,165.01) --
	(151.34,164.51) --
	(151.53,164.06) --
	(151.73,163.64) --
	(151.92,163.28) --
	(152.11,162.95) --
	(152.31,162.67) --
	(152.50,162.42) --
	(152.70,162.21) --
	(152.89,162.03) --
	(153.09,161.87) --
	(153.28,161.74) --
	(153.48,161.63) --
	(153.67,161.54) --
	(153.87,161.46) --
	(154.06,161.40) --
	(154.26,161.35);

\path[fill=fillColor,fill opacity=0.40] ( 54.79,156.12) --
	( 54.98,156.12) --
	( 55.18,156.12) --
	( 55.37,156.12) --
	( 55.57,156.12) --
	( 55.76,156.12) --
	( 55.96,156.12) --
	( 56.15,156.12) --
	( 56.35,156.12) --
	( 56.54,156.12) --
	( 56.74,156.12) --
	( 56.93,156.12) --
	( 57.12,156.12) --
	( 57.32,156.12) --
	( 57.51,156.12) --
	( 57.71,156.12) --
	( 57.90,156.12) --
	( 58.10,156.12) --
	( 58.29,156.12) --
	( 58.49,156.12) --
	( 58.68,156.12) --
	( 58.88,156.12) --
	( 59.07,156.12) --
	( 59.27,156.12) --
	( 59.46,156.12) --
	( 59.66,156.12) --
	( 59.85,156.12) --
	( 60.04,156.12) --
	( 60.24,156.12) --
	( 60.43,156.12) --
	( 60.63,156.12) --
	( 60.82,156.12) --
	( 61.02,156.12) --
	( 61.21,156.12) --
	( 61.41,156.12) --
	( 61.60,156.12) --
	( 61.80,156.12) --
	( 61.99,156.12) --
	( 62.19,156.12) --
	( 62.38,156.12) --
	( 62.57,156.12) --
	( 62.77,156.12) --
	( 62.96,156.12) --
	( 63.16,156.12) --
	( 63.35,156.12) --
	( 63.55,156.12) --
	( 63.74,156.12) --
	( 63.94,156.12) --
	( 64.13,156.12) --
	( 64.33,156.12) --
	( 64.52,156.12) --
	( 64.72,156.12) --
	( 64.91,156.12) --
	( 65.11,156.12) --
	( 65.30,156.12) --
	( 65.49,156.13) --
	( 65.69,156.13) --
	( 65.88,156.13) --
	( 66.08,156.13) --
	( 66.27,156.13) --
	( 66.47,156.14) --
	( 66.66,156.14) --
	( 66.86,156.14) --
	( 67.05,156.14) --
	( 67.25,156.15) --
	( 67.44,156.15) --
	( 67.64,156.16) --
	( 67.83,156.16) --
	( 68.03,156.16) --
	( 68.22,156.17) --
	( 68.41,156.17) --
	( 68.61,156.17) --
	( 68.80,156.18) --
	( 69.00,156.18) --
	( 69.19,156.18) --
	( 69.39,156.19) --
	( 69.58,156.19) --
	( 69.78,156.19) --
	( 69.97,156.19) --
	( 70.17,156.20) --
	( 70.36,156.20) --
	( 70.56,156.20) --
	( 70.75,156.20) --
	( 70.94,156.20) --
	( 71.14,156.20) --
	( 71.33,156.19) --
	( 71.53,156.19) --
	( 71.72,156.19) --
	( 71.92,156.19) --
	( 72.11,156.19) --
	( 72.31,156.18) --
	( 72.50,156.18) --
	( 72.70,156.18) --
	( 72.89,156.18) --
	( 73.09,156.18) --
	( 73.28,156.18) --
	( 73.48,156.18) --
	( 73.67,156.18) --
	( 73.86,156.18) --
	( 74.06,156.18) --
	( 74.25,156.18) --
	( 74.45,156.19) --
	( 74.64,156.19) --
	( 74.84,156.20) --
	( 75.03,156.21) --
	( 75.23,156.21) --
	( 75.42,156.22) --
	( 75.62,156.23) --
	( 75.81,156.24) --
	( 76.01,156.26) --
	( 76.20,156.27) --
	( 76.40,156.28) --
	( 76.59,156.29) --
	( 76.78,156.31) --
	( 76.98,156.32) --
	( 77.17,156.33) --
	( 77.37,156.35) --
	( 77.56,156.36) --
	( 77.76,156.37) --
	( 77.95,156.38) --
	( 78.15,156.39) --
	( 78.34,156.39) --
	( 78.54,156.40) --
	( 78.73,156.40) --
	( 78.93,156.41) --
	( 79.12,156.41) --
	( 79.31,156.41) --
	( 79.51,156.40) --
	( 79.70,156.40) --
	( 79.90,156.39) --
	( 80.09,156.39) --
	( 80.29,156.38) --
	( 80.48,156.37) --
	( 80.68,156.36) --
	( 80.87,156.35) --
	( 81.07,156.34) --
	( 81.26,156.33) --
	( 81.46,156.32) --
	( 81.65,156.32) --
	( 81.85,156.31) --
	( 82.04,156.30) --
	( 82.23,156.30) --
	( 82.43,156.30) --
	( 82.62,156.30) --
	( 82.82,156.30) --
	( 83.01,156.31) --
	( 83.21,156.32) --
	( 83.40,156.33) --
	( 83.60,156.34) --
	( 83.79,156.36) --
	( 83.99,156.38) --
	( 84.18,156.40) --
	( 84.38,156.43) --
	( 84.57,156.45) --
	( 84.77,156.48) --
	( 84.96,156.51) --
	( 85.15,156.54) --
	( 85.35,156.56) --
	( 85.54,156.59) --
	( 85.74,156.62) --
	( 85.93,156.65) --
	( 86.13,156.68) --
	( 86.32,156.70) --
	( 86.52,156.72) --
	( 86.71,156.74) --
	( 86.91,156.75) --
	( 87.10,156.77) --
	( 87.30,156.77) --
	( 87.49,156.78) --
	( 87.68,156.78) --
	( 87.88,156.77) --
	( 88.07,156.76) --
	( 88.27,156.75) --
	( 88.46,156.74) --
	( 88.66,156.72) --
	( 88.85,156.70) --
	( 89.05,156.68) --
	( 89.24,156.66) --
	( 89.44,156.64) --
	( 89.63,156.61) --
	( 89.83,156.59) --
	( 90.02,156.57) --
	( 90.22,156.55) --
	( 90.41,156.54) --
	( 90.60,156.53) --
	( 90.80,156.52) --
	( 90.99,156.52) --
	( 91.19,156.52) --
	( 91.38,156.52) --
	( 91.58,156.54) --
	( 91.77,156.55) --
	( 91.97,156.58) --
	( 92.16,156.61) --
	( 92.36,156.64) --
	( 92.55,156.68) --
	( 92.75,156.72) --
	( 92.94,156.77) --
	( 93.14,156.83) --
	( 93.33,156.88) --
	( 93.52,156.94) --
	( 93.72,157.00) --
	( 93.91,157.06) --
	( 94.11,157.12) --
	( 94.30,157.18) --
	( 94.50,157.23) --
	( 94.69,157.28) --
	( 94.89,157.33) --
	( 95.08,157.37) --
	( 95.28,157.40) --
	( 95.47,157.43) --
	( 95.67,157.45) --
	( 95.86,157.46) --
	( 96.05,157.47) --
	( 96.25,157.46) --
	( 96.44,157.45) --
	( 96.64,157.43) --
	( 96.83,157.41) --
	( 97.03,157.37) --
	( 97.22,157.34) --
	( 97.42,157.29) --
	( 97.61,157.25) --
	( 97.81,157.20) --
	( 98.00,157.15) --
	( 98.20,157.10) --
	( 98.39,157.05) --
	( 98.59,157.01) --
	( 98.78,156.97) --
	( 98.97,156.93) --
	( 99.17,156.91) --
	( 99.36,156.89) --
	( 99.56,156.87) --
	( 99.75,156.87) --
	( 99.95,156.88) --
	(100.14,156.89) --
	(100.34,156.92) --
	(100.53,156.95) --
	(100.73,157.00) --
	(100.92,157.06) --
	(101.12,157.12) --
	(101.31,157.20) --
	(101.51,157.28) --
	(101.70,157.37) --
	(101.89,157.46) --
	(102.09,157.56) --
	(102.28,157.65) --
	(102.48,157.75) --
	(102.67,157.85) --
	(102.87,157.94) --
	(103.06,158.03) --
	(103.26,158.12) --
	(103.45,158.19) --
	(103.65,158.25) --
	(103.84,158.31) --
	(104.04,158.35) --
	(104.23,158.38) --
	(104.42,158.39) --
	(104.62,158.40) --
	(104.81,158.38) --
	(105.01,158.36) --
	(105.20,158.32) --
	(105.40,158.27) --
	(105.59,158.21) --
	(105.79,158.14) --
	(105.98,158.06) --
	(106.18,157.98) --
	(106.37,157.90) --
	(106.57,157.81) --
	(106.76,157.73) --
	(106.96,157.64) --
	(107.15,157.57) --
	(107.34,157.50) --
	(107.54,157.44) --
	(107.73,157.39) --
	(107.93,157.35) --
	(108.12,157.32) --
	(108.32,157.31) --
	(108.51,157.31) --
	(108.71,157.33) --
	(108.90,157.37) --
	(109.10,157.42) --
	(109.29,157.48) --
	(109.49,157.56) --
	(109.68,157.66) --
	(109.88,157.77) --
	(110.07,157.89) --
	(110.26,158.01) --
	(110.46,158.15) --
	(110.65,158.29) --
	(110.85,158.43) --
	(111.04,158.57) --
	(111.24,158.71) --
	(111.43,158.85) --
	(111.63,158.97) --
	(111.82,159.09) --
	(112.02,159.19) --
	(112.21,159.28) --
	(112.41,159.35) --
	(112.60,159.40) --
	(112.79,159.44) --
	(112.99,159.45) --
	(113.18,159.44) --
	(113.38,159.41) --
	(113.57,159.37) --
	(113.77,159.30) --
	(113.96,159.23) --
	(114.16,159.13) --
	(114.35,159.02) --
	(114.55,158.90) --
	(114.74,158.78) --
	(114.94,158.65) --
	(115.13,158.52) --
	(115.33,158.39) --
	(115.52,158.27) --
	(115.71,158.15) --
	(115.91,158.05) --
	(116.10,157.95) --
	(116.30,157.87) --
	(116.49,157.80) --
	(116.69,157.76) --
	(116.88,157.74) --
	(117.08,157.73) --
	(117.27,157.75) --
	(117.47,157.78) --
	(117.66,157.84) --
	(117.86,157.92) --
	(118.05,158.01) --
	(118.25,158.13) --
	(118.44,158.26) --
	(118.63,158.40) --
	(118.83,158.56) --
	(119.02,158.72) --
	(119.22,158.89) --
	(119.41,159.07) --
	(119.61,159.24) --
	(119.80,159.41) --
	(120.00,159.57) --
	(120.19,159.71) --
	(120.39,159.85) --
	(120.58,159.97) --
	(120.78,160.07) --
	(120.97,160.15) --
	(121.16,160.20) --
	(121.36,160.23) --
	(121.55,160.24) --
	(121.75,160.22) --
	(121.94,160.18) --
	(122.14,160.12) --
	(122.33,160.03) --
	(122.53,159.93) --
	(122.72,159.80) --
	(122.92,159.67) --
	(123.11,159.52) --
	(123.31,159.37) --
	(123.50,159.21) --
	(123.70,159.05) --
	(123.89,158.90) --
	(124.08,158.76) --
	(124.28,158.62) --
	(124.47,158.50) --
	(124.67,158.40) --
	(124.86,158.32) --
	(125.06,158.26) --
	(125.25,158.23) --
	(125.45,158.22) --
	(125.64,158.24) --
	(125.84,158.29) --
	(126.03,158.36) --
	(126.23,158.47) --
	(126.42,158.60) --
	(126.62,158.75) --
	(126.81,158.93) --
	(127.00,159.13) --
	(127.20,159.34) --
	(127.39,159.57) --
	(127.59,159.81) --
	(127.78,160.05) --
	(127.98,160.29) --
	(128.17,160.53) --
	(128.37,160.76) --
	(128.56,160.98) --
	(128.76,161.18) --
	(128.95,161.36) --
	(129.15,161.52) --
	(129.34,161.65) --
	(129.53,161.75) --
	(129.73,161.81) --
	(129.92,161.84) --
	(130.12,161.84) --
	(130.31,161.80) --
	(130.51,161.73) --
	(130.70,161.64) --
	(130.90,161.50) --
	(131.09,161.35) --
	(131.29,161.17) --
	(131.48,160.98) --
	(131.68,160.77) --
	(131.87,160.56) --
	(132.07,160.35) --
	(132.26,160.13) --
	(132.45,159.93) --
	(132.65,159.74) --
	(132.84,159.57) --
	(133.04,159.42) --
	(133.23,159.30) --
	(133.43,159.21) --
	(133.62,159.16) --
	(133.82,159.14) --
	(134.01,159.16) --
	(134.21,159.22) --
	(134.40,159.32) --
	(134.60,159.46) --
	(134.79,159.64) --
	(134.99,159.86) --
	(135.18,160.11) --
	(135.37,160.39) --
	(135.57,160.70) --
	(135.76,161.04) --
	(135.96,161.39) --
	(136.15,161.75) --
	(136.35,162.11) --
	(136.54,162.48) --
	(136.74,162.84) --
	(136.93,163.18) --
	(137.13,163.49) --
	(137.32,163.79) --
	(137.52,164.04) --
	(137.71,164.27) --
	(137.90,164.45) --
	(138.10,164.57) --
	(138.29,164.65) --
	(138.49,164.69) --
	(138.68,164.67) --
	(138.88,164.61) --
	(139.07,164.50) --
	(139.27,164.35) --
	(139.46,164.16) --
	(139.66,163.94) --
	(139.85,163.70) --
	(140.05,163.45) --
	(140.24,163.18) --
	(140.44,162.92) --
	(140.63,162.67) --
	(140.82,162.44) --
	(141.02,162.25) --
	(141.21,162.09) --
	(141.41,161.97) --
	(141.60,161.93) --
	(141.80,161.95) --
	(141.99,162.05) --
	(142.19,162.22) --
	(142.38,162.47) --
	(142.58,162.81) --
	(142.77,163.25) --
	(142.97,163.78) --
	(143.16,164.40) --
	(143.36,165.10) --
	(143.55,165.88) --
	(143.74,166.73) --
	(143.94,167.66) --
	(144.13,168.64) --
	(144.33,169.67) --
	(144.52,170.72) --
	(144.72,171.78) --
	(144.91,172.85) --
	(145.11,173.89) --
	(145.30,174.89) --
	(145.50,175.84) --
	(145.69,176.71) --
	(145.89,177.50) --
	(146.08,178.19) --
	(146.27,178.75) --
	(146.47,179.17) --
	(146.66,179.46) --
	(146.86,179.61) --
	(147.05,179.62) --
	(147.25,179.48) --
	(147.44,179.19) --
	(147.64,178.75) --
	(147.83,178.18) --
	(148.03,177.49) --
	(148.22,176.69) --
	(148.42,175.80) --
	(148.61,174.83) --
	(148.81,173.79) --
	(149.00,172.70) --
	(149.19,171.58) --
	(149.39,170.44) --
	(149.58,169.30) --
	(149.78,168.17) --
	(149.97,167.08) --
	(150.17,166.02) --
	(150.36,165.00) --
	(150.56,164.04) --
	(150.75,163.13) --
	(150.95,162.29) --
	(151.14,161.52) --
	(151.34,160.82) --
	(151.53,160.18) --
	(151.73,159.60) --
	(151.92,159.08) --
	(152.11,158.63) --
	(152.31,158.23) --
	(152.50,157.89) --
	(152.70,157.59) --
	(152.89,157.33) --
	(153.09,157.11) --
	(153.28,156.93) --
	(153.48,156.77) --
	(153.67,156.65) --
	(153.87,156.54) --
	(154.06,156.45) --
	(154.26,156.38) --
	(154.26,156.12) --
	(154.06,156.12) --
	(153.87,156.12) --
	(153.67,156.12) --
	(153.48,156.12) --
	(153.28,156.12) --
	(153.09,156.12) --
	(152.89,156.12) --
	(152.70,156.12) --
	(152.50,156.12) --
	(152.31,156.12) --
	(152.11,156.12) --
	(151.92,156.12) --
	(151.73,156.12) --
	(151.53,156.12) --
	(151.34,156.12) --
	(151.14,156.12) --
	(150.95,156.12) --
	(150.75,156.12) --
	(150.56,156.12) --
	(150.36,156.12) --
	(150.17,156.12) --
	(149.97,156.12) --
	(149.78,156.12) --
	(149.58,156.12) --
	(149.39,156.12) --
	(149.19,156.12) --
	(149.00,156.12) --
	(148.81,156.12) --
	(148.61,156.12) --
	(148.42,156.12) --
	(148.22,156.12) --
	(148.03,156.12) --
	(147.83,156.12) --
	(147.64,156.12) --
	(147.44,156.12) --
	(147.25,156.12) --
	(147.05,156.12) --
	(146.86,156.12) --
	(146.66,156.12) --
	(146.47,156.12) --
	(146.27,156.12) --
	(146.08,156.12) --
	(145.89,156.12) --
	(145.69,156.12) --
	(145.50,156.12) --
	(145.30,156.12) --
	(145.11,156.12) --
	(144.91,156.12) --
	(144.72,156.12) --
	(144.52,156.12) --
	(144.33,156.12) --
	(144.13,156.12) --
	(143.94,156.12) --
	(143.74,156.12) --
	(143.55,156.12) --
	(143.36,156.12) --
	(143.16,156.12) --
	(142.97,156.12) --
	(142.77,156.12) --
	(142.58,156.12) --
	(142.38,156.12) --
	(142.19,156.12) --
	(141.99,156.12) --
	(141.80,156.12) --
	(141.60,156.12) --
	(141.41,156.12) --
	(141.21,156.12) --
	(141.02,156.12) --
	(140.82,156.12) --
	(140.63,156.12) --
	(140.44,156.12) --
	(140.24,156.12) --
	(140.05,156.12) --
	(139.85,156.12) --
	(139.66,156.12) --
	(139.46,156.12) --
	(139.27,156.12) --
	(139.07,156.12) --
	(138.88,156.12) --
	(138.68,156.12) --
	(138.49,156.12) --
	(138.29,156.12) --
	(138.10,156.12) --
	(137.90,156.12) --
	(137.71,156.12) --
	(137.52,156.12) --
	(137.32,156.12) --
	(137.13,156.12) --
	(136.93,156.12) --
	(136.74,156.12) --
	(136.54,156.12) --
	(136.35,156.12) --
	(136.15,156.12) --
	(135.96,156.12) --
	(135.76,156.12) --
	(135.57,156.12) --
	(135.37,156.12) --
	(135.18,156.12) --
	(134.99,156.12) --
	(134.79,156.12) --
	(134.60,156.12) --
	(134.40,156.12) --
	(134.21,156.12) --
	(134.01,156.12) --
	(133.82,156.12) --
	(133.62,156.12) --
	(133.43,156.12) --
	(133.23,156.12) --
	(133.04,156.12) --
	(132.84,156.12) --
	(132.65,156.12) --
	(132.45,156.12) --
	(132.26,156.12) --
	(132.07,156.12) --
	(131.87,156.12) --
	(131.68,156.12) --
	(131.48,156.12) --
	(131.29,156.12) --
	(131.09,156.12) --
	(130.90,156.12) --
	(130.70,156.12) --
	(130.51,156.12) --
	(130.31,156.12) --
	(130.12,156.12) --
	(129.92,156.12) --
	(129.73,156.12) --
	(129.53,156.12) --
	(129.34,156.12) --
	(129.15,156.12) --
	(128.95,156.12) --
	(128.76,156.12) --
	(128.56,156.12) --
	(128.37,156.12) --
	(128.17,156.12) --
	(127.98,156.12) --
	(127.78,156.12) --
	(127.59,156.12) --
	(127.39,156.12) --
	(127.20,156.12) --
	(127.00,156.12) --
	(126.81,156.12) --
	(126.62,156.12) --
	(126.42,156.12) --
	(126.23,156.12) --
	(126.03,156.12) --
	(125.84,156.12) --
	(125.64,156.12) --
	(125.45,156.12) --
	(125.25,156.12) --
	(125.06,156.12) --
	(124.86,156.12) --
	(124.67,156.12) --
	(124.47,156.12) --
	(124.28,156.12) --
	(124.08,156.12) --
	(123.89,156.12) --
	(123.70,156.12) --
	(123.50,156.12) --
	(123.31,156.12) --
	(123.11,156.12) --
	(122.92,156.12) --
	(122.72,156.12) --
	(122.53,156.12) --
	(122.33,156.12) --
	(122.14,156.12) --
	(121.94,156.12) --
	(121.75,156.12) --
	(121.55,156.12) --
	(121.36,156.12) --
	(121.16,156.12) --
	(120.97,156.12) --
	(120.78,156.12) --
	(120.58,156.12) --
	(120.39,156.12) --
	(120.19,156.12) --
	(120.00,156.12) --
	(119.80,156.12) --
	(119.61,156.12) --
	(119.41,156.12) --
	(119.22,156.12) --
	(119.02,156.12) --
	(118.83,156.12) --
	(118.63,156.12) --
	(118.44,156.12) --
	(118.25,156.12) --
	(118.05,156.12) --
	(117.86,156.12) --
	(117.66,156.12) --
	(117.47,156.12) --
	(117.27,156.12) --
	(117.08,156.12) --
	(116.88,156.12) --
	(116.69,156.12) --
	(116.49,156.12) --
	(116.30,156.12) --
	(116.10,156.12) --
	(115.91,156.12) --
	(115.71,156.12) --
	(115.52,156.12) --
	(115.33,156.12) --
	(115.13,156.12) --
	(114.94,156.12) --
	(114.74,156.12) --
	(114.55,156.12) --
	(114.35,156.12) --
	(114.16,156.12) --
	(113.96,156.12) --
	(113.77,156.12) --
	(113.57,156.12) --
	(113.38,156.12) --
	(113.18,156.12) --
	(112.99,156.12) --
	(112.79,156.12) --
	(112.60,156.12) --
	(112.41,156.12) --
	(112.21,156.12) --
	(112.02,156.12) --
	(111.82,156.12) --
	(111.63,156.12) --
	(111.43,156.12) --
	(111.24,156.12) --
	(111.04,156.12) --
	(110.85,156.12) --
	(110.65,156.12) --
	(110.46,156.12) --
	(110.26,156.12) --
	(110.07,156.12) --
	(109.88,156.12) --
	(109.68,156.12) --
	(109.49,156.12) --
	(109.29,156.12) --
	(109.10,156.12) --
	(108.90,156.12) --
	(108.71,156.12) --
	(108.51,156.12) --
	(108.32,156.12) --
	(108.12,156.12) --
	(107.93,156.12) --
	(107.73,156.12) --
	(107.54,156.12) --
	(107.34,156.12) --
	(107.15,156.12) --
	(106.96,156.12) --
	(106.76,156.12) --
	(106.57,156.12) --
	(106.37,156.12) --
	(106.18,156.12) --
	(105.98,156.12) --
	(105.79,156.12) --
	(105.59,156.12) --
	(105.40,156.12) --
	(105.20,156.12) --
	(105.01,156.12) --
	(104.81,156.12) --
	(104.62,156.12) --
	(104.42,156.12) --
	(104.23,156.12) --
	(104.04,156.12) --
	(103.84,156.12) --
	(103.65,156.12) --
	(103.45,156.12) --
	(103.26,156.12) --
	(103.06,156.12) --
	(102.87,156.12) --
	(102.67,156.12) --
	(102.48,156.12) --
	(102.28,156.12) --
	(102.09,156.12) --
	(101.89,156.12) --
	(101.70,156.12) --
	(101.51,156.12) --
	(101.31,156.12) --
	(101.12,156.12) --
	(100.92,156.12) --
	(100.73,156.12) --
	(100.53,156.12) --
	(100.34,156.12) --
	(100.14,156.12) --
	( 99.95,156.12) --
	( 99.75,156.12) --
	( 99.56,156.12) --
	( 99.36,156.12) --
	( 99.17,156.12) --
	( 98.97,156.12) --
	( 98.78,156.12) --
	( 98.59,156.12) --
	( 98.39,156.12) --
	( 98.20,156.12) --
	( 98.00,156.12) --
	( 97.81,156.12) --
	( 97.61,156.12) --
	( 97.42,156.12) --
	( 97.22,156.12) --
	( 97.03,156.12) --
	( 96.83,156.12) --
	( 96.64,156.12) --
	( 96.44,156.12) --
	( 96.25,156.12) --
	( 96.05,156.12) --
	( 95.86,156.12) --
	( 95.67,156.12) --
	( 95.47,156.12) --
	( 95.28,156.12) --
	( 95.08,156.12) --
	( 94.89,156.12) --
	( 94.69,156.12) --
	( 94.50,156.12) --
	( 94.30,156.12) --
	( 94.11,156.12) --
	( 93.91,156.12) --
	( 93.72,156.12) --
	( 93.52,156.12) --
	( 93.33,156.12) --
	( 93.14,156.12) --
	( 92.94,156.12) --
	( 92.75,156.12) --
	( 92.55,156.12) --
	( 92.36,156.12) --
	( 92.16,156.12) --
	( 91.97,156.12) --
	( 91.77,156.12) --
	( 91.58,156.12) --
	( 91.38,156.12) --
	( 91.19,156.12) --
	( 90.99,156.12) --
	( 90.80,156.12) --
	( 90.60,156.12) --
	( 90.41,156.12) --
	( 90.22,156.12) --
	( 90.02,156.12) --
	( 89.83,156.12) --
	( 89.63,156.12) --
	( 89.44,156.12) --
	( 89.24,156.12) --
	( 89.05,156.12) --
	( 88.85,156.12) --
	( 88.66,156.12) --
	( 88.46,156.12) --
	( 88.27,156.12) --
	( 88.07,156.12) --
	( 87.88,156.12) --
	( 87.68,156.12) --
	( 87.49,156.12) --
	( 87.30,156.12) --
	( 87.10,156.12) --
	( 86.91,156.12) --
	( 86.71,156.12) --
	( 86.52,156.12) --
	( 86.32,156.12) --
	( 86.13,156.12) --
	( 85.93,156.12) --
	( 85.74,156.12) --
	( 85.54,156.12) --
	( 85.35,156.12) --
	( 85.15,156.12) --
	( 84.96,156.12) --
	( 84.77,156.12) --
	( 84.57,156.12) --
	( 84.38,156.12) --
	( 84.18,156.12) --
	( 83.99,156.12) --
	( 83.79,156.12) --
	( 83.60,156.12) --
	( 83.40,156.12) --
	( 83.21,156.12) --
	( 83.01,156.12) --
	( 82.82,156.12) --
	( 82.62,156.12) --
	( 82.43,156.12) --
	( 82.23,156.12) --
	( 82.04,156.12) --
	( 81.85,156.12) --
	( 81.65,156.12) --
	( 81.46,156.12) --
	( 81.26,156.12) --
	( 81.07,156.12) --
	( 80.87,156.12) --
	( 80.68,156.12) --
	( 80.48,156.12) --
	( 80.29,156.12) --
	( 80.09,156.12) --
	( 79.90,156.12) --
	( 79.70,156.12) --
	( 79.51,156.12) --
	( 79.31,156.12) --
	( 79.12,156.12) --
	( 78.93,156.12) --
	( 78.73,156.12) --
	( 78.54,156.12) --
	( 78.34,156.12) --
	( 78.15,156.12) --
	( 77.95,156.12) --
	( 77.76,156.12) --
	( 77.56,156.12) --
	( 77.37,156.12) --
	( 77.17,156.12) --
	( 76.98,156.12) --
	( 76.78,156.12) --
	( 76.59,156.12) --
	( 76.40,156.12) --
	( 76.20,156.12) --
	( 76.01,156.12) --
	( 75.81,156.12) --
	( 75.62,156.12) --
	( 75.42,156.12) --
	( 75.23,156.12) --
	( 75.03,156.12) --
	( 74.84,156.12) --
	( 74.64,156.12) --
	( 74.45,156.12) --
	( 74.25,156.12) --
	( 74.06,156.12) --
	( 73.86,156.12) --
	( 73.67,156.12) --
	( 73.48,156.12) --
	( 73.28,156.12) --
	( 73.09,156.12) --
	( 72.89,156.12) --
	( 72.70,156.12) --
	( 72.50,156.12) --
	( 72.31,156.12) --
	( 72.11,156.12) --
	( 71.92,156.12) --
	( 71.72,156.12) --
	( 71.53,156.12) --
	( 71.33,156.12) --
	( 71.14,156.12) --
	( 70.94,156.12) --
	( 70.75,156.12) --
	( 70.56,156.12) --
	( 70.36,156.12) --
	( 70.17,156.12) --
	( 69.97,156.12) --
	( 69.78,156.12) --
	( 69.58,156.12) --
	( 69.39,156.12) --
	( 69.19,156.12) --
	( 69.00,156.12) --
	( 68.80,156.12) --
	( 68.61,156.12) --
	( 68.41,156.12) --
	( 68.22,156.12) --
	( 68.03,156.12) --
	( 67.83,156.12) --
	( 67.64,156.12) --
	( 67.44,156.12) --
	( 67.25,156.12) --
	( 67.05,156.12) --
	( 66.86,156.12) --
	( 66.66,156.12) --
	( 66.47,156.12) --
	( 66.27,156.12) --
	( 66.08,156.12) --
	( 65.88,156.12) --
	( 65.69,156.12) --
	( 65.49,156.12) --
	( 65.30,156.12) --
	( 65.11,156.12) --
	( 64.91,156.12) --
	( 64.72,156.12) --
	( 64.52,156.12) --
	( 64.33,156.12) --
	( 64.13,156.12) --
	( 63.94,156.12) --
	( 63.74,156.12) --
	( 63.55,156.12) --
	( 63.35,156.12) --
	( 63.16,156.12) --
	( 62.96,156.12) --
	( 62.77,156.12) --
	( 62.57,156.12) --
	( 62.38,156.12) --
	( 62.19,156.12) --
	( 61.99,156.12) --
	( 61.80,156.12) --
	( 61.60,156.12) --
	( 61.41,156.12) --
	( 61.21,156.12) --
	( 61.02,156.12) --
	( 60.82,156.12) --
	( 60.63,156.12) --
	( 60.43,156.12) --
	( 60.24,156.12) --
	( 60.04,156.12) --
	( 59.85,156.12) --
	( 59.66,156.12) --
	( 59.46,156.12) --
	( 59.27,156.12) --
	( 59.07,156.12) --
	( 58.88,156.12) --
	( 58.68,156.12) --
	( 58.49,156.12) --
	( 58.29,156.12) --
	( 58.10,156.12) --
	( 57.90,156.12) --
	( 57.71,156.12) --
	( 57.51,156.12) --
	( 57.32,156.12) --
	( 57.12,156.12) --
	( 56.93,156.12) --
	( 56.74,156.12) --
	( 56.54,156.12) --
	( 56.35,156.12) --
	( 56.15,156.12) --
	( 55.96,156.12) --
	( 55.76,156.12) --
	( 55.57,156.12) --
	( 55.37,156.12) --
	( 55.18,156.12) --
	( 54.98,156.12) --
	( 54.79,156.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 54.79,156.12) --
	( 54.98,156.12) --
	( 55.18,156.12) --
	( 55.37,156.12) --
	( 55.57,156.12) --
	( 55.76,156.12) --
	( 55.96,156.12) --
	( 56.15,156.12) --
	( 56.35,156.12) --
	( 56.54,156.12) --
	( 56.74,156.12) --
	( 56.93,156.12) --
	( 57.12,156.12) --
	( 57.32,156.12) --
	( 57.51,156.12) --
	( 57.71,156.12) --
	( 57.90,156.12) --
	( 58.10,156.12) --
	( 58.29,156.12) --
	( 58.49,156.12) --
	( 58.68,156.12) --
	( 58.88,156.12) --
	( 59.07,156.12) --
	( 59.27,156.12) --
	( 59.46,156.12) --
	( 59.66,156.12) --
	( 59.85,156.12) --
	( 60.04,156.12) --
	( 60.24,156.12) --
	( 60.43,156.12) --
	( 60.63,156.12) --
	( 60.82,156.12) --
	( 61.02,156.12) --
	( 61.21,156.12) --
	( 61.41,156.12) --
	( 61.60,156.12) --
	( 61.80,156.12) --
	( 61.99,156.12) --
	( 62.19,156.12) --
	( 62.38,156.12) --
	( 62.57,156.12) --
	( 62.77,156.12) --
	( 62.96,156.12) --
	( 63.16,156.12) --
	( 63.35,156.12) --
	( 63.55,156.12) --
	( 63.74,156.12) --
	( 63.94,156.12) --
	( 64.13,156.12) --
	( 64.33,156.12) --
	( 64.52,156.12) --
	( 64.72,156.12) --
	( 64.91,156.12) --
	( 65.11,156.12) --
	( 65.30,156.12) --
	( 65.49,156.13) --
	( 65.69,156.13) --
	( 65.88,156.13) --
	( 66.08,156.13) --
	( 66.27,156.13) --
	( 66.47,156.14) --
	( 66.66,156.14) --
	( 66.86,156.14) --
	( 67.05,156.14) --
	( 67.25,156.15) --
	( 67.44,156.15) --
	( 67.64,156.16) --
	( 67.83,156.16) --
	( 68.03,156.16) --
	( 68.22,156.17) --
	( 68.41,156.17) --
	( 68.61,156.17) --
	( 68.80,156.18) --
	( 69.00,156.18) --
	( 69.19,156.18) --
	( 69.39,156.19) --
	( 69.58,156.19) --
	( 69.78,156.19) --
	( 69.97,156.19) --
	( 70.17,156.20) --
	( 70.36,156.20) --
	( 70.56,156.20) --
	( 70.75,156.20) --
	( 70.94,156.20) --
	( 71.14,156.20) --
	( 71.33,156.19) --
	( 71.53,156.19) --
	( 71.72,156.19) --
	( 71.92,156.19) --
	( 72.11,156.19) --
	( 72.31,156.18) --
	( 72.50,156.18) --
	( 72.70,156.18) --
	( 72.89,156.18) --
	( 73.09,156.18) --
	( 73.28,156.18) --
	( 73.48,156.18) --
	( 73.67,156.18) --
	( 73.86,156.18) --
	( 74.06,156.18) --
	( 74.25,156.18) --
	( 74.45,156.19) --
	( 74.64,156.19) --
	( 74.84,156.20) --
	( 75.03,156.21) --
	( 75.23,156.21) --
	( 75.42,156.22) --
	( 75.62,156.23) --
	( 75.81,156.24) --
	( 76.01,156.26) --
	( 76.20,156.27) --
	( 76.40,156.28) --
	( 76.59,156.29) --
	( 76.78,156.31) --
	( 76.98,156.32) --
	( 77.17,156.33) --
	( 77.37,156.35) --
	( 77.56,156.36) --
	( 77.76,156.37) --
	( 77.95,156.38) --
	( 78.15,156.39) --
	( 78.34,156.39) --
	( 78.54,156.40) --
	( 78.73,156.40) --
	( 78.93,156.41) --
	( 79.12,156.41) --
	( 79.31,156.41) --
	( 79.51,156.40) --
	( 79.70,156.40) --
	( 79.90,156.39) --
	( 80.09,156.39) --
	( 80.29,156.38) --
	( 80.48,156.37) --
	( 80.68,156.36) --
	( 80.87,156.35) --
	( 81.07,156.34) --
	( 81.26,156.33) --
	( 81.46,156.32) --
	( 81.65,156.32) --
	( 81.85,156.31) --
	( 82.04,156.30) --
	( 82.23,156.30) --
	( 82.43,156.30) --
	( 82.62,156.30) --
	( 82.82,156.30) --
	( 83.01,156.31) --
	( 83.21,156.32) --
	( 83.40,156.33) --
	( 83.60,156.34) --
	( 83.79,156.36) --
	( 83.99,156.38) --
	( 84.18,156.40) --
	( 84.38,156.43) --
	( 84.57,156.45) --
	( 84.77,156.48) --
	( 84.96,156.51) --
	( 85.15,156.54) --
	( 85.35,156.56) --
	( 85.54,156.59) --
	( 85.74,156.62) --
	( 85.93,156.65) --
	( 86.13,156.68) --
	( 86.32,156.70) --
	( 86.52,156.72) --
	( 86.71,156.74) --
	( 86.91,156.75) --
	( 87.10,156.77) --
	( 87.30,156.77) --
	( 87.49,156.78) --
	( 87.68,156.78) --
	( 87.88,156.77) --
	( 88.07,156.76) --
	( 88.27,156.75) --
	( 88.46,156.74) --
	( 88.66,156.72) --
	( 88.85,156.70) --
	( 89.05,156.68) --
	( 89.24,156.66) --
	( 89.44,156.64) --
	( 89.63,156.61) --
	( 89.83,156.59) --
	( 90.02,156.57) --
	( 90.22,156.55) --
	( 90.41,156.54) --
	( 90.60,156.53) --
	( 90.80,156.52) --
	( 90.99,156.52) --
	( 91.19,156.52) --
	( 91.38,156.52) --
	( 91.58,156.54) --
	( 91.77,156.55) --
	( 91.97,156.58) --
	( 92.16,156.61) --
	( 92.36,156.64) --
	( 92.55,156.68) --
	( 92.75,156.72) --
	( 92.94,156.77) --
	( 93.14,156.83) --
	( 93.33,156.88) --
	( 93.52,156.94) --
	( 93.72,157.00) --
	( 93.91,157.06) --
	( 94.11,157.12) --
	( 94.30,157.18) --
	( 94.50,157.23) --
	( 94.69,157.28) --
	( 94.89,157.33) --
	( 95.08,157.37) --
	( 95.28,157.40) --
	( 95.47,157.43) --
	( 95.67,157.45) --
	( 95.86,157.46) --
	( 96.05,157.47) --
	( 96.25,157.46) --
	( 96.44,157.45) --
	( 96.64,157.43) --
	( 96.83,157.41) --
	( 97.03,157.37) --
	( 97.22,157.34) --
	( 97.42,157.29) --
	( 97.61,157.25) --
	( 97.81,157.20) --
	( 98.00,157.15) --
	( 98.20,157.10) --
	( 98.39,157.05) --
	( 98.59,157.01) --
	( 98.78,156.97) --
	( 98.97,156.93) --
	( 99.17,156.91) --
	( 99.36,156.89) --
	( 99.56,156.87) --
	( 99.75,156.87) --
	( 99.95,156.88) --
	(100.14,156.89) --
	(100.34,156.92) --
	(100.53,156.95) --
	(100.73,157.00) --
	(100.92,157.06) --
	(101.12,157.12) --
	(101.31,157.20) --
	(101.51,157.28) --
	(101.70,157.37) --
	(101.89,157.46) --
	(102.09,157.56) --
	(102.28,157.65) --
	(102.48,157.75) --
	(102.67,157.85) --
	(102.87,157.94) --
	(103.06,158.03) --
	(103.26,158.12) --
	(103.45,158.19) --
	(103.65,158.25) --
	(103.84,158.31) --
	(104.04,158.35) --
	(104.23,158.38) --
	(104.42,158.39) --
	(104.62,158.40) --
	(104.81,158.38) --
	(105.01,158.36) --
	(105.20,158.32) --
	(105.40,158.27) --
	(105.59,158.21) --
	(105.79,158.14) --
	(105.98,158.06) --
	(106.18,157.98) --
	(106.37,157.90) --
	(106.57,157.81) --
	(106.76,157.73) --
	(106.96,157.64) --
	(107.15,157.57) --
	(107.34,157.50) --
	(107.54,157.44) --
	(107.73,157.39) --
	(107.93,157.35) --
	(108.12,157.32) --
	(108.32,157.31) --
	(108.51,157.31) --
	(108.71,157.33) --
	(108.90,157.37) --
	(109.10,157.42) --
	(109.29,157.48) --
	(109.49,157.56) --
	(109.68,157.66) --
	(109.88,157.77) --
	(110.07,157.89) --
	(110.26,158.01) --
	(110.46,158.15) --
	(110.65,158.29) --
	(110.85,158.43) --
	(111.04,158.57) --
	(111.24,158.71) --
	(111.43,158.85) --
	(111.63,158.97) --
	(111.82,159.09) --
	(112.02,159.19) --
	(112.21,159.28) --
	(112.41,159.35) --
	(112.60,159.40) --
	(112.79,159.44) --
	(112.99,159.45) --
	(113.18,159.44) --
	(113.38,159.41) --
	(113.57,159.37) --
	(113.77,159.30) --
	(113.96,159.23) --
	(114.16,159.13) --
	(114.35,159.02) --
	(114.55,158.90) --
	(114.74,158.78) --
	(114.94,158.65) --
	(115.13,158.52) --
	(115.33,158.39) --
	(115.52,158.27) --
	(115.71,158.15) --
	(115.91,158.05) --
	(116.10,157.95) --
	(116.30,157.87) --
	(116.49,157.80) --
	(116.69,157.76) --
	(116.88,157.74) --
	(117.08,157.73) --
	(117.27,157.75) --
	(117.47,157.78) --
	(117.66,157.84) --
	(117.86,157.92) --
	(118.05,158.01) --
	(118.25,158.13) --
	(118.44,158.26) --
	(118.63,158.40) --
	(118.83,158.56) --
	(119.02,158.72) --
	(119.22,158.89) --
	(119.41,159.07) --
	(119.61,159.24) --
	(119.80,159.41) --
	(120.00,159.57) --
	(120.19,159.71) --
	(120.39,159.85) --
	(120.58,159.97) --
	(120.78,160.07) --
	(120.97,160.15) --
	(121.16,160.20) --
	(121.36,160.23) --
	(121.55,160.24) --
	(121.75,160.22) --
	(121.94,160.18) --
	(122.14,160.12) --
	(122.33,160.03) --
	(122.53,159.93) --
	(122.72,159.80) --
	(122.92,159.67) --
	(123.11,159.52) --
	(123.31,159.37) --
	(123.50,159.21) --
	(123.70,159.05) --
	(123.89,158.90) --
	(124.08,158.76) --
	(124.28,158.62) --
	(124.47,158.50) --
	(124.67,158.40) --
	(124.86,158.32) --
	(125.06,158.26) --
	(125.25,158.23) --
	(125.45,158.22) --
	(125.64,158.24) --
	(125.84,158.29) --
	(126.03,158.36) --
	(126.23,158.47) --
	(126.42,158.60) --
	(126.62,158.75) --
	(126.81,158.93) --
	(127.00,159.13) --
	(127.20,159.34) --
	(127.39,159.57) --
	(127.59,159.81) --
	(127.78,160.05) --
	(127.98,160.29) --
	(128.17,160.53) --
	(128.37,160.76) --
	(128.56,160.98) --
	(128.76,161.18) --
	(128.95,161.36) --
	(129.15,161.52) --
	(129.34,161.65) --
	(129.53,161.75) --
	(129.73,161.81) --
	(129.92,161.84) --
	(130.12,161.84) --
	(130.31,161.80) --
	(130.51,161.73) --
	(130.70,161.64) --
	(130.90,161.50) --
	(131.09,161.35) --
	(131.29,161.17) --
	(131.48,160.98) --
	(131.68,160.77) --
	(131.87,160.56) --
	(132.07,160.35) --
	(132.26,160.13) --
	(132.45,159.93) --
	(132.65,159.74) --
	(132.84,159.57) --
	(133.04,159.42) --
	(133.23,159.30) --
	(133.43,159.21) --
	(133.62,159.16) --
	(133.82,159.14) --
	(134.01,159.16) --
	(134.21,159.22) --
	(134.40,159.32) --
	(134.60,159.46) --
	(134.79,159.64) --
	(134.99,159.86) --
	(135.18,160.11) --
	(135.37,160.39) --
	(135.57,160.70) --
	(135.76,161.04) --
	(135.96,161.39) --
	(136.15,161.75) --
	(136.35,162.11) --
	(136.54,162.48) --
	(136.74,162.84) --
	(136.93,163.18) --
	(137.13,163.49) --
	(137.32,163.79) --
	(137.52,164.04) --
	(137.71,164.27) --
	(137.90,164.45) --
	(138.10,164.57) --
	(138.29,164.65) --
	(138.49,164.69) --
	(138.68,164.67) --
	(138.88,164.61) --
	(139.07,164.50) --
	(139.27,164.35) --
	(139.46,164.16) --
	(139.66,163.94) --
	(139.85,163.70) --
	(140.05,163.45) --
	(140.24,163.18) --
	(140.44,162.92) --
	(140.63,162.67) --
	(140.82,162.44) --
	(141.02,162.25) --
	(141.21,162.09) --
	(141.41,161.97) --
	(141.60,161.93) --
	(141.80,161.95) --
	(141.99,162.05) --
	(142.19,162.22) --
	(142.38,162.47) --
	(142.58,162.81) --
	(142.77,163.25) --
	(142.97,163.78) --
	(143.16,164.40) --
	(143.36,165.10) --
	(143.55,165.88) --
	(143.74,166.73) --
	(143.94,167.66) --
	(144.13,168.64) --
	(144.33,169.67) --
	(144.52,170.72) --
	(144.72,171.78) --
	(144.91,172.85) --
	(145.11,173.89) --
	(145.30,174.89) --
	(145.50,175.84) --
	(145.69,176.71) --
	(145.89,177.50) --
	(146.08,178.19) --
	(146.27,178.75) --
	(146.47,179.17) --
	(146.66,179.46) --
	(146.86,179.61) --
	(147.05,179.62) --
	(147.25,179.48) --
	(147.44,179.19) --
	(147.64,178.75) --
	(147.83,178.18) --
	(148.03,177.49) --
	(148.22,176.69) --
	(148.42,175.80) --
	(148.61,174.83) --
	(148.81,173.79) --
	(149.00,172.70) --
	(149.19,171.58) --
	(149.39,170.44) --
	(149.58,169.30) --
	(149.78,168.17) --
	(149.97,167.08) --
	(150.17,166.02) --
	(150.36,165.00) --
	(150.56,164.04) --
	(150.75,163.13) --
	(150.95,162.29) --
	(151.14,161.52) --
	(151.34,160.82) --
	(151.53,160.18) --
	(151.73,159.60) --
	(151.92,159.08) --
	(152.11,158.63) --
	(152.31,158.23) --
	(152.50,157.89) --
	(152.70,157.59) --
	(152.89,157.33) --
	(153.09,157.11) --
	(153.28,156.93) --
	(153.48,156.77) --
	(153.67,156.65) --
	(153.87,156.54) --
	(154.06,156.45) --
	(154.26,156.38);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.25,203.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.05,195.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.11,182.76) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.54,166.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.27,201.96) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.25,192.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.36,177.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.18,161.16) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.65,199.76) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.39,188.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.52,172.96) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.60,156.12) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.67,151.63) rectangle (162.37,250.24);
\end{scope}
\begin{scope}
\path[clip] ( 46.67, 30.72) rectangle (162.37,129.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.67, 30.72) rectangle (162.37,129.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.67, 45.07) --
	(162.37, 45.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.67, 65.11) --
	(162.37, 65.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.67, 85.14) --
	(162.37, 85.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.67,105.18) --
	(162.37,105.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.67,125.21) --
	(162.37,125.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.47, 30.72) --
	( 51.47,129.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.69, 30.72) --
	( 72.69,129.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.91, 30.72) --
	( 93.91,129.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.13, 30.72) --
	(115.13,129.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.35, 30.72) --
	(136.35,129.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.58, 30.72) --
	(157.58,129.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67, 35.05) --
	(162.37, 35.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67, 55.09) --
	(162.37, 55.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67, 75.12) --
	(162.37, 75.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67, 95.16) --
	(162.37, 95.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.67,115.20) --
	(162.37,115.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.08, 30.72) --
	( 62.08,129.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.30, 30.72) --
	( 83.30,129.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.52, 30.72) --
	(104.52,129.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.74, 30.72) --
	(125.74,129.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.97, 30.72) --
	(146.97,129.33);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.40] ( 51.93, 91.49) --
	( 52.13, 91.56) --
	( 52.34, 91.63) --
	( 52.55, 91.73) --
	( 52.75, 91.83) --
	( 52.96, 91.95) --
	( 53.16, 92.09) --
	( 53.37, 92.25) --
	( 53.58, 92.43) --
	( 53.78, 92.64) --
	( 53.99, 92.87) --
	( 54.19, 93.13) --
	( 54.40, 93.43) --
	( 54.61, 93.77) --
	( 54.81, 94.13) --
	( 55.02, 94.54) --
	( 55.22, 94.98) --
	( 55.43, 95.48) --
	( 55.63, 96.02) --
	( 55.84, 96.60) --
	( 56.05, 97.23) --
	( 56.25, 97.91) --
	( 56.46, 98.64) --
	( 56.66, 99.43) --
	( 56.87,100.25) --
	( 57.08,101.12) --
	( 57.28,102.03) --
	( 57.49,102.99) --
	( 57.69,103.98) --
	( 57.90,105.00) --
	( 58.10,106.04) --
	( 58.31,107.11) --
	( 58.52,108.20) --
	( 58.72,109.29) --
	( 58.93,110.37) --
	( 59.13,111.45) --
	( 59.34,112.52) --
	( 59.55,113.55) --
	( 59.75,114.54) --
	( 59.96,115.49) --
	( 60.16,116.40) --
	( 60.37,117.23) --
	( 60.57,117.99) --
	( 60.78,118.67) --
	( 60.99,119.27) --
	( 61.19,119.79) --
	( 61.40,120.20) --
	( 61.60,120.50) --
	( 61.81,120.70) --
	( 62.02,120.80) --
	( 62.22,120.80) --
	( 62.43,120.67) --
	( 62.63,120.44) --
	( 62.84,120.11) --
	( 63.04,119.69) --
	( 63.25,119.18) --
	( 63.46,118.56) --
	( 63.66,117.86) --
	( 63.87,117.10) --
	( 64.07,116.27) --
	( 64.28,115.38) --
	( 64.49,114.44) --
	( 64.69,113.46) --
	( 64.90,112.45) --
	( 65.10,111.42) --
	( 65.31,110.38) --
	( 65.51,109.33) --
	( 65.72,108.28) --
	( 65.93,107.25) --
	( 66.13,106.23) --
	( 66.34,105.24) --
	( 66.54,104.28) --
	( 66.75,103.36) --
	( 66.96,102.47) --
	( 67.16,101.62) --
	( 67.37,100.82) --
	( 67.57,100.07) --
	( 67.78, 99.36) --
	( 67.98, 98.70) --
	( 68.19, 98.08) --
	( 68.40, 97.51) --
	( 68.60, 97.00) --
	( 68.81, 96.52) --
	( 69.01, 96.08) --
	( 69.22, 95.68) --
	( 69.43, 95.32) --
	( 69.63, 95.00) --
	( 69.84, 94.70) --
	( 70.04, 94.44) --
	( 70.25, 94.20) --
	( 70.46, 93.99) --
	( 70.66, 93.80) --
	( 70.87, 93.62) --
	( 71.07, 93.47) --
	( 71.28, 93.33) --
	( 71.48, 93.20) --
	( 71.69, 93.09) --
	( 71.90, 92.99) --
	( 72.10, 92.89) --
	( 72.31, 92.81) --
	( 72.51, 92.73) --
	( 72.72, 92.66) --
	( 72.93, 92.59) --
	( 73.13, 92.53) --
	( 73.34, 92.47) --
	( 73.54, 92.42) --
	( 73.75, 92.37) --
	( 73.95, 92.33) --
	( 74.16, 92.29) --
	( 74.37, 92.25) --
	( 74.57, 92.22) --
	( 74.78, 92.19) --
	( 74.98, 92.17) --
	( 75.19, 92.15) --
	( 75.40, 92.13) --
	( 75.60, 92.11) --
	( 75.81, 92.10) --
	( 76.01, 92.09) --
	( 76.22, 92.08) --
	( 76.42, 92.07) --
	( 76.63, 92.07) --
	( 76.84, 92.07) --
	( 77.04, 92.07) --
	( 77.25, 92.06) --
	( 77.45, 92.06) --
	( 77.66, 92.07) --
	( 77.87, 92.07) --
	( 78.07, 92.07) --
	( 78.28, 92.07) --
	( 78.48, 92.06) --
	( 78.69, 92.06) --
	( 78.89, 92.06) --
	( 79.10, 92.06) --
	( 79.31, 92.05) --
	( 79.51, 92.04) --
	( 79.72, 92.04) --
	( 79.92, 92.03) --
	( 80.13, 92.02) --
	( 80.34, 92.01) --
	( 80.54, 92.00) --
	( 80.75, 91.99) --
	( 80.95, 91.97) --
	( 81.16, 91.96) --
	( 81.36, 91.95) --
	( 81.57, 91.94) --
	( 81.78, 91.93) --
	( 81.98, 91.92) --
	( 82.19, 91.91) --
	( 82.39, 91.90) --
	( 82.60, 91.89) --
	( 82.81, 91.88) --
	( 83.01, 91.88) --
	( 83.22, 91.88) --
	( 83.42, 91.87) --
	( 83.63, 91.87) --
	( 83.83, 91.88) --
	( 84.04, 91.88) --
	( 84.25, 91.88) --
	( 84.45, 91.89) --
	( 84.66, 91.90) --
	( 84.86, 91.90) --
	( 85.07, 91.91) --
	( 85.28, 91.92) --
	( 85.48, 91.93) --
	( 85.69, 91.94) --
	( 85.89, 91.95) --
	( 86.10, 91.96) --
	( 86.31, 91.96) --
	( 86.51, 91.97) --
	( 86.72, 91.98) --
	( 86.92, 91.98) --
	( 87.13, 91.98) --
	( 87.33, 91.98) --
	( 87.54, 91.98) --
	( 87.75, 91.98) --
	( 87.95, 91.98) --
	( 88.16, 91.97) --
	( 88.36, 91.97) --
	( 88.57, 91.96) --
	( 88.78, 91.95) --
	( 88.98, 91.94) --
	( 89.19, 91.93) --
	( 89.39, 91.92) --
	( 89.60, 91.90) --
	( 89.80, 91.89) --
	( 90.01, 91.88) --
	( 90.22, 91.87) --
	( 90.42, 91.85) --
	( 90.63, 91.84) --
	( 90.83, 91.83) --
	( 91.04, 91.82) --
	( 91.25, 91.81) --
	( 91.45, 91.81) --
	( 91.66, 91.80) --
	( 91.86, 91.80) --
	( 92.07, 91.79) --
	( 92.27, 91.79) --
	( 92.48, 91.79) --
	( 92.69, 91.79) --
	( 92.89, 91.79) --
	( 93.10, 91.80) --
	( 93.30, 91.80) --
	( 93.51, 91.80) --
	( 93.72, 91.81) --
	( 93.92, 91.82) --
	( 94.13, 91.82) --
	( 94.33, 91.83) --
	( 94.54, 91.84) --
	( 94.74, 91.84) --
	( 94.95, 91.85) --
	( 95.16, 91.85) --
	( 95.36, 91.85) --
	( 95.57, 91.86) --
	( 95.77, 91.86) --
	( 95.98, 91.86) --
	( 96.19, 91.86) --
	( 96.39, 91.86) --
	( 96.60, 91.86) --
	( 96.80, 91.86) --
	( 97.01, 91.85) --
	( 97.21, 91.85) --
	( 97.42, 91.85) --
	( 97.63, 91.84) --
	( 97.83, 91.84) --
	( 98.04, 91.83) --
	( 98.24, 91.83) --
	( 98.45, 91.82) --
	( 98.66, 91.82) --
	( 98.86, 91.82) --
	( 99.07, 91.82) --
	( 99.27, 91.82) --
	( 99.48, 91.82) --
	( 99.68, 91.82) --
	( 99.89, 91.82) --
	(100.10, 91.83) --
	(100.30, 91.83) --
	(100.51, 91.84) --
	(100.71, 91.85) --
	(100.92, 91.86) --
	(101.13, 91.87) --
	(101.33, 91.89) --
	(101.54, 91.90) --
	(101.74, 91.92) --
	(101.95, 91.93) --
	(102.16, 91.95) --
	(102.36, 91.96) --
	(102.57, 91.98) --
	(102.77, 91.99) --
	(102.98, 92.01) --
	(103.18, 92.02) --
	(103.39, 92.03) --
	(103.60, 92.04) --
	(103.80, 92.05) --
	(104.01, 92.06) --
	(104.21, 92.07) --
	(104.42, 92.07) --
	(104.63, 92.08) --
	(104.83, 92.08) --
	(105.04, 92.08) --
	(105.24, 92.08) --
	(105.45, 92.08) --
	(105.65, 92.07) --
	(105.86, 92.07) --
	(106.07, 92.06) --
	(106.27, 92.06) --
	(106.48, 92.05) --
	(106.68, 92.05) --
	(106.89, 92.04) --
	(107.10, 92.04) --
	(107.30, 92.04) --
	(107.51, 92.04) --
	(107.71, 92.04) --
	(107.92, 92.04) --
	(108.12, 92.04) --
	(108.33, 92.05) --
	(108.54, 92.05) --
	(108.74, 92.06) --
	(108.95, 92.08) --
	(109.15, 92.09) --
	(109.36, 92.10) --
	(109.57, 92.12) --
	(109.77, 92.14) --
	(109.98, 92.16) --
	(110.18, 92.18) --
	(110.39, 92.20) --
	(110.59, 92.22) --
	(110.80, 92.24) --
	(111.01, 92.27) --
	(111.21, 92.29) --
	(111.42, 92.31) --
	(111.62, 92.32) --
	(111.83, 92.34) --
	(112.04, 92.36) --
	(112.24, 92.37) --
	(112.45, 92.38) --
	(112.65, 92.39) --
	(112.86, 92.40) --
	(113.06, 92.40) --
	(113.27, 92.40) --
	(113.48, 92.41) --
	(113.68, 92.40) --
	(113.89, 92.40) --
	(114.09, 92.39) --
	(114.30, 92.39) --
	(114.51, 92.38) --
	(114.71, 92.37) --
	(114.92, 92.36) --
	(115.12, 92.35) --
	(115.33, 92.35) --
	(115.53, 92.34) --
	(115.74, 92.33) --
	(115.95, 92.33) --
	(116.15, 92.32) --
	(116.36, 92.32) --
	(116.56, 92.32) --
	(116.77, 92.33) --
	(116.98, 92.33) --
	(117.18, 92.34) --
	(117.39, 92.35) --
	(117.59, 92.37) --
	(117.80, 92.38) --
	(118.01, 92.40) --
	(118.21, 92.42) --
	(118.42, 92.45) --
	(118.62, 92.47) --
	(118.83, 92.49) --
	(119.03, 92.52) --
	(119.24, 92.55) --
	(119.45, 92.57) --
	(119.65, 92.60) --
	(119.86, 92.62) --
	(120.06, 92.64) --
	(120.27, 92.66) --
	(120.48, 92.68) --
	(120.68, 92.70) --
	(120.89, 92.71) --
	(121.09, 92.72) --
	(121.30, 92.73) --
	(121.50, 92.74) --
	(121.71, 92.74) --
	(121.92, 92.74) --
	(122.12, 92.73) --
	(122.33, 92.73) --
	(122.53, 92.72) --
	(122.74, 92.71) --
	(122.95, 92.69) --
	(123.15, 92.68) --
	(123.36, 92.67) --
	(123.56, 92.65) --
	(123.77, 92.64) --
	(123.97, 92.62) --
	(124.18, 92.61) --
	(124.39, 92.60) --
	(124.59, 92.59) --
	(124.80, 92.58) --
	(125.00, 92.58) --
	(125.21, 92.58) --
	(125.42, 92.58) --
	(125.62, 92.58) --
	(125.83, 92.59) --
	(126.03, 92.60) --
	(126.24, 92.61) --
	(126.44, 92.63) --
	(126.65, 92.65) --
	(126.86, 92.67) --
	(127.06, 92.69) --
	(127.27, 92.71) --
	(127.47, 92.74) --
	(127.68, 92.76) --
	(127.89, 92.79) --
	(128.09, 92.81) --
	(128.30, 92.84) --
	(128.50, 92.86) --
	(128.71, 92.88) --
	(128.91, 92.90) --
	(129.12, 92.92) --
	(129.33, 92.93) --
	(129.53, 92.94) --
	(129.74, 92.95) --
	(129.94, 92.95) --
	(130.15, 92.95) --
	(130.36, 92.94) --
	(130.56, 92.93) --
	(130.77, 92.92) --
	(130.97, 92.91) --
	(131.18, 92.89) --
	(131.39, 92.87) --
	(131.59, 92.84) --
	(131.80, 92.82) --
	(132.00, 92.79) --
	(132.21, 92.77) --
	(132.41, 92.74) --
	(132.62, 92.71) --
	(132.83, 92.69) --
	(133.03, 92.66) --
	(133.24, 92.64) --
	(133.44, 92.62) --
	(133.65, 92.60) --
	(133.86, 92.58) --
	(134.06, 92.57) --
	(134.27, 92.56) --
	(134.47, 92.55) --
	(134.68, 92.55) --
	(134.88, 92.55) --
	(135.09, 92.55) --
	(135.30, 92.55) --
	(135.50, 92.56) --
	(135.71, 92.57) --
	(135.91, 92.58) --
	(136.12, 92.59) --
	(136.33, 92.60) --
	(136.53, 92.62) --
	(136.74, 92.63) --
	(136.94, 92.64) --
	(137.15, 92.65) --
	(137.35, 92.66) --
	(137.56, 92.67) --
	(137.77, 92.67) --
	(137.97, 92.67) --
	(138.18, 92.67) --
	(138.38, 92.67) --
	(138.59, 92.67) --
	(138.80, 92.66) --
	(139.00, 92.64) --
	(139.21, 92.63) --
	(139.41, 92.61) --
	(139.62, 92.59) --
	(139.82, 92.56) --
	(140.03, 92.54) --
	(140.24, 92.51) --
	(140.44, 92.48) --
	(140.65, 92.45) --
	(140.85, 92.41) --
	(141.06, 92.38) --
	(141.27, 92.35) --
	(141.47, 92.31) --
	(141.68, 92.28) --
	(141.88, 92.25) --
	(142.09, 92.22) --
	(142.29, 92.19) --
	(142.50, 92.16) --
	(142.71, 92.14) --
	(142.91, 92.12) --
	(143.12, 92.10) --
	(143.32, 92.08) --
	(143.53, 92.06) --
	(143.74, 92.05) --
	(143.94, 92.04) --
	(144.15, 92.03) --
	(144.35, 92.02) --
	(144.56, 92.01) --
	(144.76, 92.01) --
	(144.97, 92.00) --
	(145.18, 92.00) --
	(145.38, 91.99) --
	(145.59, 91.99) --
	(145.79, 91.99) --
	(146.00, 91.98) --
	(146.21, 91.98) --
	(146.41, 91.97) --
	(146.62, 91.97) --
	(146.82, 91.96) --
	(147.03, 91.95) --
	(147.24, 91.94) --
	(147.44, 91.93) --
	(147.65, 91.91) --
	(147.85, 91.90) --
	(148.06, 91.88) --
	(148.26, 91.86) --
	(148.47, 91.84) --
	(148.68, 91.82) --
	(148.88, 91.80) --
	(149.09, 91.77) --
	(149.29, 91.75) --
	(149.50, 91.72) --
	(149.71, 91.69) --
	(149.91, 91.67) --
	(150.12, 91.64) --
	(150.32, 91.61) --
	(150.53, 91.58) --
	(150.73, 91.56) --
	(150.94, 91.53) --
	(151.15, 91.50) --
	(151.35, 91.48) --
	(151.56, 91.45) --
	(151.76, 91.43) --
	(151.97, 91.40) --
	(152.18, 91.38) --
	(152.38, 91.36) --
	(152.59, 91.34) --
	(152.79, 91.32) --
	(153.00, 91.31) --
	(153.20, 91.29) --
	(153.41, 91.28) --
	(153.62, 91.26) --
	(153.82, 91.25) --
	(154.03, 91.24) --
	(154.23, 91.23) --
	(154.44, 91.22) --
	(154.65, 91.21) --
	(154.85, 91.21) --
	(155.06, 91.20) --
	(155.26, 91.19) --
	(155.47, 91.19) --
	(155.67, 91.18) --
	(155.88, 91.18) --
	(156.09, 91.18) --
	(156.29, 91.17) --
	(156.50, 91.17) --
	(156.70, 91.17) --
	(156.91, 91.17) --
	(157.12, 91.17) --
	(157.12, 91.16) --
	(156.91, 91.16) --
	(156.70, 91.16) --
	(156.50, 91.16) --
	(156.29, 91.16) --
	(156.09, 91.16) --
	(155.88, 91.16) --
	(155.67, 91.16) --
	(155.47, 91.16) --
	(155.26, 91.16) --
	(155.06, 91.16) --
	(154.85, 91.16) --
	(154.65, 91.16) --
	(154.44, 91.16) --
	(154.23, 91.16) --
	(154.03, 91.16) --
	(153.82, 91.16) --
	(153.62, 91.16) --
	(153.41, 91.16) --
	(153.20, 91.16) --
	(153.00, 91.16) --
	(152.79, 91.16) --
	(152.59, 91.16) --
	(152.38, 91.16) --
	(152.18, 91.16) --
	(151.97, 91.16) --
	(151.76, 91.16) --
	(151.56, 91.16) --
	(151.35, 91.16) --
	(151.15, 91.16) --
	(150.94, 91.16) --
	(150.73, 91.16) --
	(150.53, 91.16) --
	(150.32, 91.16) --
	(150.12, 91.16) --
	(149.91, 91.16) --
	(149.71, 91.16) --
	(149.50, 91.16) --
	(149.29, 91.16) --
	(149.09, 91.16) --
	(148.88, 91.16) --
	(148.68, 91.16) --
	(148.47, 91.16) --
	(148.26, 91.16) --
	(148.06, 91.16) --
	(147.85, 91.16) --
	(147.65, 91.16) --
	(147.44, 91.16) --
	(147.24, 91.16) --
	(147.03, 91.16) --
	(146.82, 91.16) --
	(146.62, 91.16) --
	(146.41, 91.16) --
	(146.21, 91.16) --
	(146.00, 91.16) --
	(145.79, 91.16) --
	(145.59, 91.16) --
	(145.38, 91.16) --
	(145.18, 91.16) --
	(144.97, 91.16) --
	(144.76, 91.16) --
	(144.56, 91.16) --
	(144.35, 91.16) --
	(144.15, 91.16) --
	(143.94, 91.16) --
	(143.74, 91.16) --
	(143.53, 91.16) --
	(143.32, 91.16) --
	(143.12, 91.16) --
	(142.91, 91.16) --
	(142.71, 91.16) --
	(142.50, 91.16) --
	(142.29, 91.16) --
	(142.09, 91.16) --
	(141.88, 91.16) --
	(141.68, 91.16) --
	(141.47, 91.16) --
	(141.27, 91.16) --
	(141.06, 91.16) --
	(140.85, 91.16) --
	(140.65, 91.16) --
	(140.44, 91.16) --
	(140.24, 91.16) --
	(140.03, 91.16) --
	(139.82, 91.16) --
	(139.62, 91.16) --
	(139.41, 91.16) --
	(139.21, 91.16) --
	(139.00, 91.16) --
	(138.80, 91.16) --
	(138.59, 91.16) --
	(138.38, 91.16) --
	(138.18, 91.16) --
	(137.97, 91.16) --
	(137.77, 91.16) --
	(137.56, 91.16) --
	(137.35, 91.16) --
	(137.15, 91.16) --
	(136.94, 91.16) --
	(136.74, 91.16) --
	(136.53, 91.16) --
	(136.33, 91.16) --
	(136.12, 91.16) --
	(135.91, 91.16) --
	(135.71, 91.16) --
	(135.50, 91.16) --
	(135.30, 91.16) --
	(135.09, 91.16) --
	(134.88, 91.16) --
	(134.68, 91.16) --
	(134.47, 91.16) --
	(134.27, 91.16) --
	(134.06, 91.16) --
	(133.86, 91.16) --
	(133.65, 91.16) --
	(133.44, 91.16) --
	(133.24, 91.16) --
	(133.03, 91.16) --
	(132.83, 91.16) --
	(132.62, 91.16) --
	(132.41, 91.16) --
	(132.21, 91.16) --
	(132.00, 91.16) --
	(131.80, 91.16) --
	(131.59, 91.16) --
	(131.39, 91.16) --
	(131.18, 91.16) --
	(130.97, 91.16) --
	(130.77, 91.16) --
	(130.56, 91.16) --
	(130.36, 91.16) --
	(130.15, 91.16) --
	(129.94, 91.16) --
	(129.74, 91.16) --
	(129.53, 91.16) --
	(129.33, 91.16) --
	(129.12, 91.16) --
	(128.91, 91.16) --
	(128.71, 91.16) --
	(128.50, 91.16) --
	(128.30, 91.16) --
	(128.09, 91.16) --
	(127.89, 91.16) --
	(127.68, 91.16) --
	(127.47, 91.16) --
	(127.27, 91.16) --
	(127.06, 91.16) --
	(126.86, 91.16) --
	(126.65, 91.16) --
	(126.44, 91.16) --
	(126.24, 91.16) --
	(126.03, 91.16) --
	(125.83, 91.16) --
	(125.62, 91.16) --
	(125.42, 91.16) --
	(125.21, 91.16) --
	(125.00, 91.16) --
	(124.80, 91.16) --
	(124.59, 91.16) --
	(124.39, 91.16) --
	(124.18, 91.16) --
	(123.97, 91.16) --
	(123.77, 91.16) --
	(123.56, 91.16) --
	(123.36, 91.16) --
	(123.15, 91.16) --
	(122.95, 91.16) --
	(122.74, 91.16) --
	(122.53, 91.16) --
	(122.33, 91.16) --
	(122.12, 91.16) --
	(121.92, 91.16) --
	(121.71, 91.16) --
	(121.50, 91.16) --
	(121.30, 91.16) --
	(121.09, 91.16) --
	(120.89, 91.16) --
	(120.68, 91.16) --
	(120.48, 91.16) --
	(120.27, 91.16) --
	(120.06, 91.16) --
	(119.86, 91.16) --
	(119.65, 91.16) --
	(119.45, 91.16) --
	(119.24, 91.16) --
	(119.03, 91.16) --
	(118.83, 91.16) --
	(118.62, 91.16) --
	(118.42, 91.16) --
	(118.21, 91.16) --
	(118.01, 91.16) --
	(117.80, 91.16) --
	(117.59, 91.16) --
	(117.39, 91.16) --
	(117.18, 91.16) --
	(116.98, 91.16) --
	(116.77, 91.16) --
	(116.56, 91.16) --
	(116.36, 91.16) --
	(116.15, 91.16) --
	(115.95, 91.16) --
	(115.74, 91.16) --
	(115.53, 91.16) --
	(115.33, 91.16) --
	(115.12, 91.16) --
	(114.92, 91.16) --
	(114.71, 91.16) --
	(114.51, 91.16) --
	(114.30, 91.16) --
	(114.09, 91.16) --
	(113.89, 91.16) --
	(113.68, 91.16) --
	(113.48, 91.16) --
	(113.27, 91.16) --
	(113.06, 91.16) --
	(112.86, 91.16) --
	(112.65, 91.16) --
	(112.45, 91.16) --
	(112.24, 91.16) --
	(112.04, 91.16) --
	(111.83, 91.16) --
	(111.62, 91.16) --
	(111.42, 91.16) --
	(111.21, 91.16) --
	(111.01, 91.16) --
	(110.80, 91.16) --
	(110.59, 91.16) --
	(110.39, 91.16) --
	(110.18, 91.16) --
	(109.98, 91.16) --
	(109.77, 91.16) --
	(109.57, 91.16) --
	(109.36, 91.16) --
	(109.15, 91.16) --
	(108.95, 91.16) --
	(108.74, 91.16) --
	(108.54, 91.16) --
	(108.33, 91.16) --
	(108.12, 91.16) --
	(107.92, 91.16) --
	(107.71, 91.16) --
	(107.51, 91.16) --
	(107.30, 91.16) --
	(107.10, 91.16) --
	(106.89, 91.16) --
	(106.68, 91.16) --
	(106.48, 91.16) --
	(106.27, 91.16) --
	(106.07, 91.16) --
	(105.86, 91.16) --
	(105.65, 91.16) --
	(105.45, 91.16) --
	(105.24, 91.16) --
	(105.04, 91.16) --
	(104.83, 91.16) --
	(104.63, 91.16) --
	(104.42, 91.16) --
	(104.21, 91.16) --
	(104.01, 91.16) --
	(103.80, 91.16) --
	(103.60, 91.16) --
	(103.39, 91.16) --
	(103.18, 91.16) --
	(102.98, 91.16) --
	(102.77, 91.16) --
	(102.57, 91.16) --
	(102.36, 91.16) --
	(102.16, 91.16) --
	(101.95, 91.16) --
	(101.74, 91.16) --
	(101.54, 91.16) --
	(101.33, 91.16) --
	(101.13, 91.16) --
	(100.92, 91.16) --
	(100.71, 91.16) --
	(100.51, 91.16) --
	(100.30, 91.16) --
	(100.10, 91.16) --
	( 99.89, 91.16) --
	( 99.68, 91.16) --
	( 99.48, 91.16) --
	( 99.27, 91.16) --
	( 99.07, 91.16) --
	( 98.86, 91.16) --
	( 98.66, 91.16) --
	( 98.45, 91.16) --
	( 98.24, 91.16) --
	( 98.04, 91.16) --
	( 97.83, 91.16) --
	( 97.63, 91.16) --
	( 97.42, 91.16) --
	( 97.21, 91.16) --
	( 97.01, 91.16) --
	( 96.80, 91.16) --
	( 96.60, 91.16) --
	( 96.39, 91.16) --
	( 96.19, 91.16) --
	( 95.98, 91.16) --
	( 95.77, 91.16) --
	( 95.57, 91.16) --
	( 95.36, 91.16) --
	( 95.16, 91.16) --
	( 94.95, 91.16) --
	( 94.74, 91.16) --
	( 94.54, 91.16) --
	( 94.33, 91.16) --
	( 94.13, 91.16) --
	( 93.92, 91.16) --
	( 93.72, 91.16) --
	( 93.51, 91.16) --
	( 93.30, 91.16) --
	( 93.10, 91.16) --
	( 92.89, 91.16) --
	( 92.69, 91.16) --
	( 92.48, 91.16) --
	( 92.27, 91.16) --
	( 92.07, 91.16) --
	( 91.86, 91.16) --
	( 91.66, 91.16) --
	( 91.45, 91.16) --
	( 91.25, 91.16) --
	( 91.04, 91.16) --
	( 90.83, 91.16) --
	( 90.63, 91.16) --
	( 90.42, 91.16) --
	( 90.22, 91.16) --
	( 90.01, 91.16) --
	( 89.80, 91.16) --
	( 89.60, 91.16) --
	( 89.39, 91.16) --
	( 89.19, 91.16) --
	( 88.98, 91.16) --
	( 88.78, 91.16) --
	( 88.57, 91.16) --
	( 88.36, 91.16) --
	( 88.16, 91.16) --
	( 87.95, 91.16) --
	( 87.75, 91.16) --
	( 87.54, 91.16) --
	( 87.33, 91.16) --
	( 87.13, 91.16) --
	( 86.92, 91.16) --
	( 86.72, 91.16) --
	( 86.51, 91.16) --
	( 86.31, 91.16) --
	( 86.10, 91.16) --
	( 85.89, 91.16) --
	( 85.69, 91.16) --
	( 85.48, 91.16) --
	( 85.28, 91.16) --
	( 85.07, 91.16) --
	( 84.86, 91.16) --
	( 84.66, 91.16) --
	( 84.45, 91.16) --
	( 84.25, 91.16) --
	( 84.04, 91.16) --
	( 83.83, 91.16) --
	( 83.63, 91.16) --
	( 83.42, 91.16) --
	( 83.22, 91.16) --
	( 83.01, 91.16) --
	( 82.81, 91.16) --
	( 82.60, 91.16) --
	( 82.39, 91.16) --
	( 82.19, 91.16) --
	( 81.98, 91.16) --
	( 81.78, 91.16) --
	( 81.57, 91.16) --
	( 81.36, 91.16) --
	( 81.16, 91.16) --
	( 80.95, 91.16) --
	( 80.75, 91.16) --
	( 80.54, 91.16) --
	( 80.34, 91.16) --
	( 80.13, 91.16) --
	( 79.92, 91.16) --
	( 79.72, 91.16) --
	( 79.51, 91.16) --
	( 79.31, 91.16) --
	( 79.10, 91.16) --
	( 78.89, 91.16) --
	( 78.69, 91.16) --
	( 78.48, 91.16) --
	( 78.28, 91.16) --
	( 78.07, 91.16) --
	( 77.87, 91.16) --
	( 77.66, 91.16) --
	( 77.45, 91.16) --
	( 77.25, 91.16) --
	( 77.04, 91.16) --
	( 76.84, 91.16) --
	( 76.63, 91.16) --
	( 76.42, 91.16) --
	( 76.22, 91.16) --
	( 76.01, 91.16) --
	( 75.81, 91.16) --
	( 75.60, 91.16) --
	( 75.40, 91.16) --
	( 75.19, 91.16) --
	( 74.98, 91.16) --
	( 74.78, 91.16) --
	( 74.57, 91.16) --
	( 74.37, 91.16) --
	( 74.16, 91.16) --
	( 73.95, 91.16) --
	( 73.75, 91.16) --
	( 73.54, 91.16) --
	( 73.34, 91.16) --
	( 73.13, 91.16) --
	( 72.93, 91.16) --
	( 72.72, 91.16) --
	( 72.51, 91.16) --
	( 72.31, 91.16) --
	( 72.10, 91.16) --
	( 71.90, 91.16) --
	( 71.69, 91.16) --
	( 71.48, 91.16) --
	( 71.28, 91.16) --
	( 71.07, 91.16) --
	( 70.87, 91.16) --
	( 70.66, 91.16) --
	( 70.46, 91.16) --
	( 70.25, 91.16) --
	( 70.04, 91.16) --
	( 69.84, 91.16) --
	( 69.63, 91.16) --
	( 69.43, 91.16) --
	( 69.22, 91.16) --
	( 69.01, 91.16) --
	( 68.81, 91.16) --
	( 68.60, 91.16) --
	( 68.40, 91.16) --
	( 68.19, 91.16) --
	( 67.98, 91.16) --
	( 67.78, 91.16) --
	( 67.57, 91.16) --
	( 67.37, 91.16) --
	( 67.16, 91.16) --
	( 66.96, 91.16) --
	( 66.75, 91.16) --
	( 66.54, 91.16) --
	( 66.34, 91.16) --
	( 66.13, 91.16) --
	( 65.93, 91.16) --
	( 65.72, 91.16) --
	( 65.51, 91.16) --
	( 65.31, 91.16) --
	( 65.10, 91.16) --
	( 64.90, 91.16) --
	( 64.69, 91.16) --
	( 64.49, 91.16) --
	( 64.28, 91.16) --
	( 64.07, 91.16) --
	( 63.87, 91.16) --
	( 63.66, 91.16) --
	( 63.46, 91.16) --
	( 63.25, 91.16) --
	( 63.04, 91.16) --
	( 62.84, 91.16) --
	( 62.63, 91.16) --
	( 62.43, 91.16) --
	( 62.22, 91.16) --
	( 62.02, 91.16) --
	( 61.81, 91.16) --
	( 61.60, 91.16) --
	( 61.40, 91.16) --
	( 61.19, 91.16) --
	( 60.99, 91.16) --
	( 60.78, 91.16) --
	( 60.57, 91.16) --
	( 60.37, 91.16) --
	( 60.16, 91.16) --
	( 59.96, 91.16) --
	( 59.75, 91.16) --
	( 59.55, 91.16) --
	( 59.34, 91.16) --
	( 59.13, 91.16) --
	( 58.93, 91.16) --
	( 58.72, 91.16) --
	( 58.52, 91.16) --
	( 58.31, 91.16) --
	( 58.10, 91.16) --
	( 57.90, 91.16) --
	( 57.69, 91.16) --
	( 57.49, 91.16) --
	( 57.28, 91.16) --
	( 57.08, 91.16) --
	( 56.87, 91.16) --
	( 56.66, 91.16) --
	( 56.46, 91.16) --
	( 56.25, 91.16) --
	( 56.05, 91.16) --
	( 55.84, 91.16) --
	( 55.63, 91.16) --
	( 55.43, 91.16) --
	( 55.22, 91.16) --
	( 55.02, 91.16) --
	( 54.81, 91.16) --
	( 54.61, 91.16) --
	( 54.40, 91.16) --
	( 54.19, 91.16) --
	( 53.99, 91.16) --
	( 53.78, 91.16) --
	( 53.58, 91.16) --
	( 53.37, 91.16) --
	( 53.16, 91.16) --
	( 52.96, 91.16) --
	( 52.75, 91.16) --
	( 52.55, 91.16) --
	( 52.34, 91.16) --
	( 52.13, 91.16) --
	( 51.93, 91.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 51.93, 91.49) --
	( 52.13, 91.56) --
	( 52.34, 91.63) --
	( 52.55, 91.73) --
	( 52.75, 91.83) --
	( 52.96, 91.95) --
	( 53.16, 92.09) --
	( 53.37, 92.25) --
	( 53.58, 92.43) --
	( 53.78, 92.64) --
	( 53.99, 92.87) --
	( 54.19, 93.13) --
	( 54.40, 93.43) --
	( 54.61, 93.77) --
	( 54.81, 94.13) --
	( 55.02, 94.54) --
	( 55.22, 94.98) --
	( 55.43, 95.48) --
	( 55.63, 96.02) --
	( 55.84, 96.60) --
	( 56.05, 97.23) --
	( 56.25, 97.91) --
	( 56.46, 98.64) --
	( 56.66, 99.43) --
	( 56.87,100.25) --
	( 57.08,101.12) --
	( 57.28,102.03) --
	( 57.49,102.99) --
	( 57.69,103.98) --
	( 57.90,105.00) --
	( 58.10,106.04) --
	( 58.31,107.11) --
	( 58.52,108.20) --
	( 58.72,109.29) --
	( 58.93,110.37) --
	( 59.13,111.45) --
	( 59.34,112.52) --
	( 59.55,113.55) --
	( 59.75,114.54) --
	( 59.96,115.49) --
	( 60.16,116.40) --
	( 60.37,117.23) --
	( 60.57,117.99) --
	( 60.78,118.67) --
	( 60.99,119.27) --
	( 61.19,119.79) --
	( 61.40,120.20) --
	( 61.60,120.50) --
	( 61.81,120.70) --
	( 62.02,120.80) --
	( 62.22,120.80) --
	( 62.43,120.67) --
	( 62.63,120.44) --
	( 62.84,120.11) --
	( 63.04,119.69) --
	( 63.25,119.18) --
	( 63.46,118.56) --
	( 63.66,117.86) --
	( 63.87,117.10) --
	( 64.07,116.27) --
	( 64.28,115.38) --
	( 64.49,114.44) --
	( 64.69,113.46) --
	( 64.90,112.45) --
	( 65.10,111.42) --
	( 65.31,110.38) --
	( 65.51,109.33) --
	( 65.72,108.28) --
	( 65.93,107.25) --
	( 66.13,106.23) --
	( 66.34,105.24) --
	( 66.54,104.28) --
	( 66.75,103.36) --
	( 66.96,102.47) --
	( 67.16,101.62) --
	( 67.37,100.82) --
	( 67.57,100.07) --
	( 67.78, 99.36) --
	( 67.98, 98.70) --
	( 68.19, 98.08) --
	( 68.40, 97.51) --
	( 68.60, 97.00) --
	( 68.81, 96.52) --
	( 69.01, 96.08) --
	( 69.22, 95.68) --
	( 69.43, 95.32) --
	( 69.63, 95.00) --
	( 69.84, 94.70) --
	( 70.04, 94.44) --
	( 70.25, 94.20) --
	( 70.46, 93.99) --
	( 70.66, 93.80) --
	( 70.87, 93.62) --
	( 71.07, 93.47) --
	( 71.28, 93.33) --
	( 71.48, 93.20) --
	( 71.69, 93.09) --
	( 71.90, 92.99) --
	( 72.10, 92.89) --
	( 72.31, 92.81) --
	( 72.51, 92.73) --
	( 72.72, 92.66) --
	( 72.93, 92.59) --
	( 73.13, 92.53) --
	( 73.34, 92.47) --
	( 73.54, 92.42) --
	( 73.75, 92.37) --
	( 73.95, 92.33) --
	( 74.16, 92.29) --
	( 74.37, 92.25) --
	( 74.57, 92.22) --
	( 74.78, 92.19) --
	( 74.98, 92.17) --
	( 75.19, 92.15) --
	( 75.40, 92.13) --
	( 75.60, 92.11) --
	( 75.81, 92.10) --
	( 76.01, 92.09) --
	( 76.22, 92.08) --
	( 76.42, 92.07) --
	( 76.63, 92.07) --
	( 76.84, 92.07) --
	( 77.04, 92.07) --
	( 77.25, 92.06) --
	( 77.45, 92.06) --
	( 77.66, 92.07) --
	( 77.87, 92.07) --
	( 78.07, 92.07) --
	( 78.28, 92.07) --
	( 78.48, 92.06) --
	( 78.69, 92.06) --
	( 78.89, 92.06) --
	( 79.10, 92.06) --
	( 79.31, 92.05) --
	( 79.51, 92.04) --
	( 79.72, 92.04) --
	( 79.92, 92.03) --
	( 80.13, 92.02) --
	( 80.34, 92.01) --
	( 80.54, 92.00) --
	( 80.75, 91.99) --
	( 80.95, 91.97) --
	( 81.16, 91.96) --
	( 81.36, 91.95) --
	( 81.57, 91.94) --
	( 81.78, 91.93) --
	( 81.98, 91.92) --
	( 82.19, 91.91) --
	( 82.39, 91.90) --
	( 82.60, 91.89) --
	( 82.81, 91.88) --
	( 83.01, 91.88) --
	( 83.22, 91.88) --
	( 83.42, 91.87) --
	( 83.63, 91.87) --
	( 83.83, 91.88) --
	( 84.04, 91.88) --
	( 84.25, 91.88) --
	( 84.45, 91.89) --
	( 84.66, 91.90) --
	( 84.86, 91.90) --
	( 85.07, 91.91) --
	( 85.28, 91.92) --
	( 85.48, 91.93) --
	( 85.69, 91.94) --
	( 85.89, 91.95) --
	( 86.10, 91.96) --
	( 86.31, 91.96) --
	( 86.51, 91.97) --
	( 86.72, 91.98) --
	( 86.92, 91.98) --
	( 87.13, 91.98) --
	( 87.33, 91.98) --
	( 87.54, 91.98) --
	( 87.75, 91.98) --
	( 87.95, 91.98) --
	( 88.16, 91.97) --
	( 88.36, 91.97) --
	( 88.57, 91.96) --
	( 88.78, 91.95) --
	( 88.98, 91.94) --
	( 89.19, 91.93) --
	( 89.39, 91.92) --
	( 89.60, 91.90) --
	( 89.80, 91.89) --
	( 90.01, 91.88) --
	( 90.22, 91.87) --
	( 90.42, 91.85) --
	( 90.63, 91.84) --
	( 90.83, 91.83) --
	( 91.04, 91.82) --
	( 91.25, 91.81) --
	( 91.45, 91.81) --
	( 91.66, 91.80) --
	( 91.86, 91.80) --
	( 92.07, 91.79) --
	( 92.27, 91.79) --
	( 92.48, 91.79) --
	( 92.69, 91.79) --
	( 92.89, 91.79) --
	( 93.10, 91.80) --
	( 93.30, 91.80) --
	( 93.51, 91.80) --
	( 93.72, 91.81) --
	( 93.92, 91.82) --
	( 94.13, 91.82) --
	( 94.33, 91.83) --
	( 94.54, 91.84) --
	( 94.74, 91.84) --
	( 94.95, 91.85) --
	( 95.16, 91.85) --
	( 95.36, 91.85) --
	( 95.57, 91.86) --
	( 95.77, 91.86) --
	( 95.98, 91.86) --
	( 96.19, 91.86) --
	( 96.39, 91.86) --
	( 96.60, 91.86) --
	( 96.80, 91.86) --
	( 97.01, 91.85) --
	( 97.21, 91.85) --
	( 97.42, 91.85) --
	( 97.63, 91.84) --
	( 97.83, 91.84) --
	( 98.04, 91.83) --
	( 98.24, 91.83) --
	( 98.45, 91.82) --
	( 98.66, 91.82) --
	( 98.86, 91.82) --
	( 99.07, 91.82) --
	( 99.27, 91.82) --
	( 99.48, 91.82) --
	( 99.68, 91.82) --
	( 99.89, 91.82) --
	(100.10, 91.83) --
	(100.30, 91.83) --
	(100.51, 91.84) --
	(100.71, 91.85) --
	(100.92, 91.86) --
	(101.13, 91.87) --
	(101.33, 91.89) --
	(101.54, 91.90) --
	(101.74, 91.92) --
	(101.95, 91.93) --
	(102.16, 91.95) --
	(102.36, 91.96) --
	(102.57, 91.98) --
	(102.77, 91.99) --
	(102.98, 92.01) --
	(103.18, 92.02) --
	(103.39, 92.03) --
	(103.60, 92.04) --
	(103.80, 92.05) --
	(104.01, 92.06) --
	(104.21, 92.07) --
	(104.42, 92.07) --
	(104.63, 92.08) --
	(104.83, 92.08) --
	(105.04, 92.08) --
	(105.24, 92.08) --
	(105.45, 92.08) --
	(105.65, 92.07) --
	(105.86, 92.07) --
	(106.07, 92.06) --
	(106.27, 92.06) --
	(106.48, 92.05) --
	(106.68, 92.05) --
	(106.89, 92.04) --
	(107.10, 92.04) --
	(107.30, 92.04) --
	(107.51, 92.04) --
	(107.71, 92.04) --
	(107.92, 92.04) --
	(108.12, 92.04) --
	(108.33, 92.05) --
	(108.54, 92.05) --
	(108.74, 92.06) --
	(108.95, 92.08) --
	(109.15, 92.09) --
	(109.36, 92.10) --
	(109.57, 92.12) --
	(109.77, 92.14) --
	(109.98, 92.16) --
	(110.18, 92.18) --
	(110.39, 92.20) --
	(110.59, 92.22) --
	(110.80, 92.24) --
	(111.01, 92.27) --
	(111.21, 92.29) --
	(111.42, 92.31) --
	(111.62, 92.32) --
	(111.83, 92.34) --
	(112.04, 92.36) --
	(112.24, 92.37) --
	(112.45, 92.38) --
	(112.65, 92.39) --
	(112.86, 92.40) --
	(113.06, 92.40) --
	(113.27, 92.40) --
	(113.48, 92.41) --
	(113.68, 92.40) --
	(113.89, 92.40) --
	(114.09, 92.39) --
	(114.30, 92.39) --
	(114.51, 92.38) --
	(114.71, 92.37) --
	(114.92, 92.36) --
	(115.12, 92.35) --
	(115.33, 92.35) --
	(115.53, 92.34) --
	(115.74, 92.33) --
	(115.95, 92.33) --
	(116.15, 92.32) --
	(116.36, 92.32) --
	(116.56, 92.32) --
	(116.77, 92.33) --
	(116.98, 92.33) --
	(117.18, 92.34) --
	(117.39, 92.35) --
	(117.59, 92.37) --
	(117.80, 92.38) --
	(118.01, 92.40) --
	(118.21, 92.42) --
	(118.42, 92.45) --
	(118.62, 92.47) --
	(118.83, 92.49) --
	(119.03, 92.52) --
	(119.24, 92.55) --
	(119.45, 92.57) --
	(119.65, 92.60) --
	(119.86, 92.62) --
	(120.06, 92.64) --
	(120.27, 92.66) --
	(120.48, 92.68) --
	(120.68, 92.70) --
	(120.89, 92.71) --
	(121.09, 92.72) --
	(121.30, 92.73) --
	(121.50, 92.74) --
	(121.71, 92.74) --
	(121.92, 92.74) --
	(122.12, 92.73) --
	(122.33, 92.73) --
	(122.53, 92.72) --
	(122.74, 92.71) --
	(122.95, 92.69) --
	(123.15, 92.68) --
	(123.36, 92.67) --
	(123.56, 92.65) --
	(123.77, 92.64) --
	(123.97, 92.62) --
	(124.18, 92.61) --
	(124.39, 92.60) --
	(124.59, 92.59) --
	(124.80, 92.58) --
	(125.00, 92.58) --
	(125.21, 92.58) --
	(125.42, 92.58) --
	(125.62, 92.58) --
	(125.83, 92.59) --
	(126.03, 92.60) --
	(126.24, 92.61) --
	(126.44, 92.63) --
	(126.65, 92.65) --
	(126.86, 92.67) --
	(127.06, 92.69) --
	(127.27, 92.71) --
	(127.47, 92.74) --
	(127.68, 92.76) --
	(127.89, 92.79) --
	(128.09, 92.81) --
	(128.30, 92.84) --
	(128.50, 92.86) --
	(128.71, 92.88) --
	(128.91, 92.90) --
	(129.12, 92.92) --
	(129.33, 92.93) --
	(129.53, 92.94) --
	(129.74, 92.95) --
	(129.94, 92.95) --
	(130.15, 92.95) --
	(130.36, 92.94) --
	(130.56, 92.93) --
	(130.77, 92.92) --
	(130.97, 92.91) --
	(131.18, 92.89) --
	(131.39, 92.87) --
	(131.59, 92.84) --
	(131.80, 92.82) --
	(132.00, 92.79) --
	(132.21, 92.77) --
	(132.41, 92.74) --
	(132.62, 92.71) --
	(132.83, 92.69) --
	(133.03, 92.66) --
	(133.24, 92.64) --
	(133.44, 92.62) --
	(133.65, 92.60) --
	(133.86, 92.58) --
	(134.06, 92.57) --
	(134.27, 92.56) --
	(134.47, 92.55) --
	(134.68, 92.55) --
	(134.88, 92.55) --
	(135.09, 92.55) --
	(135.30, 92.55) --
	(135.50, 92.56) --
	(135.71, 92.57) --
	(135.91, 92.58) --
	(136.12, 92.59) --
	(136.33, 92.60) --
	(136.53, 92.62) --
	(136.74, 92.63) --
	(136.94, 92.64) --
	(137.15, 92.65) --
	(137.35, 92.66) --
	(137.56, 92.67) --
	(137.77, 92.67) --
	(137.97, 92.67) --
	(138.18, 92.67) --
	(138.38, 92.67) --
	(138.59, 92.67) --
	(138.80, 92.66) --
	(139.00, 92.64) --
	(139.21, 92.63) --
	(139.41, 92.61) --
	(139.62, 92.59) --
	(139.82, 92.56) --
	(140.03, 92.54) --
	(140.24, 92.51) --
	(140.44, 92.48) --
	(140.65, 92.45) --
	(140.85, 92.41) --
	(141.06, 92.38) --
	(141.27, 92.35) --
	(141.47, 92.31) --
	(141.68, 92.28) --
	(141.88, 92.25) --
	(142.09, 92.22) --
	(142.29, 92.19) --
	(142.50, 92.16) --
	(142.71, 92.14) --
	(142.91, 92.12) --
	(143.12, 92.10) --
	(143.32, 92.08) --
	(143.53, 92.06) --
	(143.74, 92.05) --
	(143.94, 92.04) --
	(144.15, 92.03) --
	(144.35, 92.02) --
	(144.56, 92.01) --
	(144.76, 92.01) --
	(144.97, 92.00) --
	(145.18, 92.00) --
	(145.38, 91.99) --
	(145.59, 91.99) --
	(145.79, 91.99) --
	(146.00, 91.98) --
	(146.21, 91.98) --
	(146.41, 91.97) --
	(146.62, 91.97) --
	(146.82, 91.96) --
	(147.03, 91.95) --
	(147.24, 91.94) --
	(147.44, 91.93) --
	(147.65, 91.91) --
	(147.85, 91.90) --
	(148.06, 91.88) --
	(148.26, 91.86) --
	(148.47, 91.84) --
	(148.68, 91.82) --
	(148.88, 91.80) --
	(149.09, 91.77) --
	(149.29, 91.75) --
	(149.50, 91.72) --
	(149.71, 91.69) --
	(149.91, 91.67) --
	(150.12, 91.64) --
	(150.32, 91.61) --
	(150.53, 91.58) --
	(150.73, 91.56) --
	(150.94, 91.53) --
	(151.15, 91.50) --
	(151.35, 91.48) --
	(151.56, 91.45) --
	(151.76, 91.43) --
	(151.97, 91.40) --
	(152.18, 91.38) --
	(152.38, 91.36) --
	(152.59, 91.34) --
	(152.79, 91.32) --
	(153.00, 91.31) --
	(153.20, 91.29) --
	(153.41, 91.28) --
	(153.62, 91.26) --
	(153.82, 91.25) --
	(154.03, 91.24) --
	(154.23, 91.23) --
	(154.44, 91.22) --
	(154.65, 91.21) --
	(154.85, 91.21) --
	(155.06, 91.20) --
	(155.26, 91.19) --
	(155.47, 91.19) --
	(155.67, 91.18) --
	(155.88, 91.18) --
	(156.09, 91.18) --
	(156.29, 91.17) --
	(156.50, 91.17) --
	(156.70, 91.17) --
	(156.91, 91.17) --
	(157.12, 91.17);

\path[fill=fillColor,fill opacity=0.40] ( 51.93, 89.15) --
	( 52.13, 89.20) --
	( 52.34, 89.27) --
	( 52.55, 89.35) --
	( 52.75, 89.44) --
	( 52.96, 89.54) --
	( 53.16, 89.66) --
	( 53.37, 89.80) --
	( 53.58, 89.96) --
	( 53.78, 90.14) --
	( 53.99, 90.34) --
	( 54.19, 90.56) --
	( 54.40, 90.82) --
	( 54.61, 91.10) --
	( 54.81, 91.42) --
	( 55.02, 91.77) --
	( 55.22, 92.15) --
	( 55.43, 92.58) --
	( 55.63, 93.04) --
	( 55.84, 93.55) --
	( 56.05, 94.09) --
	( 56.25, 94.67) --
	( 56.46, 95.30) --
	( 56.66, 95.97) --
	( 56.87, 96.68) --
	( 57.08, 97.43) --
	( 57.28, 98.21) --
	( 57.49, 99.04) --
	( 57.69, 99.89) --
	( 57.90,100.77) --
	( 58.10,101.67) --
	( 58.31,102.59) --
	( 58.52,103.52) --
	( 58.72,104.46) --
	( 58.93,105.40) --
	( 59.13,106.33) --
	( 59.34,107.24) --
	( 59.55,108.13) --
	( 59.75,108.98) --
	( 59.96,109.80) --
	( 60.16,110.58) --
	( 60.37,111.30) --
	( 60.57,111.95) --
	( 60.78,112.54) --
	( 60.99,113.05) --
	( 61.19,113.50) --
	( 61.40,113.85) --
	( 61.60,114.10) --
	( 61.81,114.28) --
	( 62.02,114.36) --
	( 62.22,114.36) --
	( 62.43,114.25) --
	( 62.63,114.05) --
	( 62.84,113.77) --
	( 63.04,113.40) --
	( 63.25,112.96) --
	( 63.46,112.43) --
	( 63.66,111.82) --
	( 63.87,111.16) --
	( 64.07,110.45) --
	( 64.28,109.68) --
	( 64.49,108.87) --
	( 64.69,108.02) --
	( 64.90,107.15) --
	( 65.10,106.26) --
	( 65.31,105.36) --
	( 65.51,104.45) --
	( 65.72,103.55) --
	( 65.93,102.66) --
	( 66.13,101.78) --
	( 66.34,100.92) --
	( 66.54,100.09) --
	( 66.75, 99.29) --
	( 66.96, 98.52) --
	( 67.16, 97.79) --
	( 67.37, 97.09) --
	( 67.57, 96.44) --
	( 67.78, 95.83) --
	( 67.98, 95.25) --
	( 68.19, 94.72) --
	( 68.40, 94.22) --
	( 68.60, 93.77) --
	( 68.81, 93.36) --
	( 69.01, 92.98) --
	( 69.22, 92.63) --
	( 69.43, 92.31) --
	( 69.63, 92.03) --
	( 69.84, 91.78) --
	( 70.04, 91.55) --
	( 70.25, 91.34) --
	( 70.46, 91.16) --
	( 70.66, 90.99) --
	( 70.87, 90.84) --
	( 71.07, 90.71) --
	( 71.28, 90.59) --
	( 71.48, 90.48) --
	( 71.69, 90.39) --
	( 71.90, 90.30) --
	( 72.10, 90.22) --
	( 72.31, 90.15) --
	( 72.51, 90.08) --
	( 72.72, 90.02) --
	( 72.93, 89.97) --
	( 73.13, 89.91) --
	( 73.34, 89.87) --
	( 73.54, 89.83) --
	( 73.75, 89.79) --
	( 73.95, 89.75) --
	( 74.16, 89.72) --
	( 74.37, 89.69) --
	( 74.57, 89.66) --
	( 74.78, 89.64) --
	( 74.98, 89.62) --
	( 75.19, 89.60) --
	( 75.40, 89.58) --
	( 75.60, 89.57) --
	( 75.81, 89.55) --
	( 76.01, 89.55) --
	( 76.22, 89.54) --
	( 76.42, 89.53) --
	( 76.63, 89.53) --
	( 76.84, 89.52) --
	( 77.04, 89.52) --
	( 77.25, 89.52) --
	( 77.45, 89.52) --
	( 77.66, 89.51) --
	( 77.87, 89.51) --
	( 78.07, 89.51) --
	( 78.28, 89.51) --
	( 78.48, 89.51) --
	( 78.69, 89.51) --
	( 78.89, 89.50) --
	( 79.10, 89.50) --
	( 79.31, 89.50) --
	( 79.51, 89.49) --
	( 79.72, 89.49) --
	( 79.92, 89.48) --
	( 80.13, 89.47) --
	( 80.34, 89.46) --
	( 80.54, 89.45) --
	( 80.75, 89.45) --
	( 80.95, 89.44) --
	( 81.16, 89.43) --
	( 81.36, 89.42) --
	( 81.57, 89.41) --
	( 81.78, 89.40) --
	( 81.98, 89.39) --
	( 82.19, 89.38) --
	( 82.39, 89.37) --
	( 82.60, 89.37) --
	( 82.81, 89.36) --
	( 83.01, 89.36) --
	( 83.22, 89.35) --
	( 83.42, 89.35) --
	( 83.63, 89.35) --
	( 83.83, 89.35) --
	( 84.04, 89.35) --
	( 84.25, 89.35) --
	( 84.45, 89.36) --
	( 84.66, 89.36) --
	( 84.86, 89.36) --
	( 85.07, 89.37) --
	( 85.28, 89.37) --
	( 85.48, 89.38) --
	( 85.69, 89.38) --
	( 85.89, 89.39) --
	( 86.10, 89.39) --
	( 86.31, 89.40) --
	( 86.51, 89.40) --
	( 86.72, 89.40) --
	( 86.92, 89.41) --
	( 87.13, 89.41) --
	( 87.33, 89.41) --
	( 87.54, 89.41) --
	( 87.75, 89.41) --
	( 87.95, 89.40) --
	( 88.16, 89.40) --
	( 88.36, 89.40) --
	( 88.57, 89.39) --
	( 88.78, 89.39) --
	( 88.98, 89.38) --
	( 89.19, 89.37) --
	( 89.39, 89.36) --
	( 89.60, 89.36) --
	( 89.80, 89.35) --
	( 90.01, 89.34) --
	( 90.22, 89.33) --
	( 90.42, 89.32) --
	( 90.63, 89.32) --
	( 90.83, 89.31) --
	( 91.04, 89.30) --
	( 91.25, 89.30) --
	( 91.45, 89.29) --
	( 91.66, 89.29) --
	( 91.86, 89.29) --
	( 92.07, 89.29) --
	( 92.27, 89.29) --
	( 92.48, 89.29) --
	( 92.69, 89.29) --
	( 92.89, 89.29) --
	( 93.10, 89.29) --
	( 93.30, 89.29) --
	( 93.51, 89.30) --
	( 93.72, 89.30) --
	( 93.92, 89.31) --
	( 94.13, 89.31) --
	( 94.33, 89.32) --
	( 94.54, 89.32) --
	( 94.74, 89.33) --
	( 94.95, 89.33) --
	( 95.16, 89.33) --
	( 95.36, 89.34) --
	( 95.57, 89.34) --
	( 95.77, 89.34) --
	( 95.98, 89.34) --
	( 96.19, 89.34) --
	( 96.39, 89.34) --
	( 96.60, 89.34) --
	( 96.80, 89.34) --
	( 97.01, 89.34) --
	( 97.21, 89.34) --
	( 97.42, 89.34) --
	( 97.63, 89.34) --
	( 97.83, 89.34) --
	( 98.04, 89.34) --
	( 98.24, 89.34) --
	( 98.45, 89.34) --
	( 98.66, 89.34) --
	( 98.86, 89.34) --
	( 99.07, 89.34) --
	( 99.27, 89.34) --
	( 99.48, 89.35) --
	( 99.68, 89.35) --
	( 99.89, 89.36) --
	(100.10, 89.36) --
	(100.30, 89.37) --
	(100.51, 89.38) --
	(100.71, 89.39) --
	(100.92, 89.41) --
	(101.13, 89.42) --
	(101.33, 89.43) --
	(101.54, 89.44) --
	(101.74, 89.46) --
	(101.95, 89.47) --
	(102.16, 89.49) --
	(102.36, 89.50) --
	(102.57, 89.52) --
	(102.77, 89.53) --
	(102.98, 89.55) --
	(103.18, 89.56) --
	(103.39, 89.57) --
	(103.60, 89.58) --
	(103.80, 89.59) --
	(104.01, 89.60) --
	(104.21, 89.60) --
	(104.42, 89.61) --
	(104.63, 89.61) --
	(104.83, 89.62) --
	(105.04, 89.62) --
	(105.24, 89.62) --
	(105.45, 89.62) --
	(105.65, 89.62) --
	(105.86, 89.62) --
	(106.07, 89.61) --
	(106.27, 89.61) --
	(106.48, 89.61) --
	(106.68, 89.61) --
	(106.89, 89.61) --
	(107.10, 89.61) --
	(107.30, 89.61) --
	(107.51, 89.61) --
	(107.71, 89.61) --
	(107.92, 89.62) --
	(108.12, 89.62) --
	(108.33, 89.63) --
	(108.54, 89.64) --
	(108.74, 89.65) --
	(108.95, 89.67) --
	(109.15, 89.68) --
	(109.36, 89.70) --
	(109.57, 89.72) --
	(109.77, 89.74) --
	(109.98, 89.76) --
	(110.18, 89.78) --
	(110.39, 89.80) --
	(110.59, 89.82) --
	(110.80, 89.84) --
	(111.01, 89.87) --
	(111.21, 89.89) --
	(111.42, 89.91) --
	(111.62, 89.93) --
	(111.83, 89.95) --
	(112.04, 89.96) --
	(112.24, 89.98) --
	(112.45, 89.99) --
	(112.65, 90.00) --
	(112.86, 90.01) --
	(113.06, 90.02) --
	(113.27, 90.02) --
	(113.48, 90.03) --
	(113.68, 90.03) --
	(113.89, 90.03) --
	(114.09, 90.03) --
	(114.30, 90.03) --
	(114.51, 90.03) --
	(114.71, 90.02) --
	(114.92, 90.02) --
	(115.12, 90.02) --
	(115.33, 90.02) --
	(115.53, 90.02) --
	(115.74, 90.03) --
	(115.95, 90.03) --
	(116.15, 90.04) --
	(116.36, 90.05) --
	(116.56, 90.06) --
	(116.77, 90.07) --
	(116.98, 90.09) --
	(117.18, 90.11) --
	(117.39, 90.14) --
	(117.59, 90.16) --
	(117.80, 90.19) --
	(118.01, 90.22) --
	(118.21, 90.26) --
	(118.42, 90.29) --
	(118.62, 90.33) --
	(118.83, 90.36) --
	(119.03, 90.40) --
	(119.24, 90.44) --
	(119.45, 90.48) --
	(119.65, 90.51) --
	(119.86, 90.55) --
	(120.06, 90.58) --
	(120.27, 90.61) --
	(120.48, 90.64) --
	(120.68, 90.66) --
	(120.89, 90.69) --
	(121.09, 90.71) --
	(121.30, 90.72) --
	(121.50, 90.73) --
	(121.71, 90.74) --
	(121.92, 90.75) --
	(122.12, 90.76) --
	(122.33, 90.76) --
	(122.53, 90.76) --
	(122.74, 90.76) --
	(122.95, 90.76) --
	(123.15, 90.75) --
	(123.36, 90.75) --
	(123.56, 90.75) --
	(123.77, 90.75) --
	(123.97, 90.75) --
	(124.18, 90.76) --
	(124.39, 90.77) --
	(124.59, 90.78) --
	(124.80, 90.80) --
	(125.00, 90.82) --
	(125.21, 90.84) --
	(125.42, 90.87) --
	(125.62, 90.90) --
	(125.83, 90.94) --
	(126.03, 90.98) --
	(126.24, 91.03) --
	(126.44, 91.08) --
	(126.65, 91.13) --
	(126.86, 91.19) --
	(127.06, 91.25) --
	(127.27, 91.31) --
	(127.47, 91.37) --
	(127.68, 91.43) --
	(127.89, 91.49) --
	(128.09, 91.55) --
	(128.30, 91.61) --
	(128.50, 91.66) --
	(128.71, 91.71) --
	(128.91, 91.75) --
	(129.12, 91.79) --
	(129.33, 91.83) --
	(129.53, 91.85) --
	(129.74, 91.88) --
	(129.94, 91.89) --
	(130.15, 91.90) --
	(130.36, 91.91) --
	(130.56, 91.91) --
	(130.77, 91.90) --
	(130.97, 91.89) --
	(131.18, 91.88) --
	(131.39, 91.86) --
	(131.59, 91.84) --
	(131.80, 91.82) --
	(132.00, 91.80) --
	(132.21, 91.78) --
	(132.41, 91.76) --
	(132.62, 91.74) --
	(132.83, 91.72) --
	(133.03, 91.71) --
	(133.24, 91.71) --
	(133.44, 91.71) --
	(133.65, 91.71) --
	(133.86, 91.72) --
	(134.06, 91.74) --
	(134.27, 91.76) --
	(134.47, 91.79) --
	(134.68, 91.83) --
	(134.88, 91.87) --
	(135.09, 91.92) --
	(135.30, 91.97) --
	(135.50, 92.02) --
	(135.71, 92.08) --
	(135.91, 92.14) --
	(136.12, 92.20) --
	(136.33, 92.26) --
	(136.53, 92.32) --
	(136.74, 92.37) --
	(136.94, 92.43) --
	(137.15, 92.47) --
	(137.35, 92.52) --
	(137.56, 92.55) --
	(137.77, 92.59) --
	(137.97, 92.61) --
	(138.18, 92.62) --
	(138.38, 92.63) --
	(138.59, 92.63) --
	(138.80, 92.62) --
	(139.00, 92.60) --
	(139.21, 92.57) --
	(139.41, 92.54) --
	(139.62, 92.50) --
	(139.82, 92.45) --
	(140.03, 92.40) --
	(140.24, 92.34) --
	(140.44, 92.28) --
	(140.65, 92.22) --
	(140.85, 92.15) --
	(141.06, 92.09) --
	(141.27, 92.03) --
	(141.47, 91.96) --
	(141.68, 91.90) --
	(141.88, 91.85) --
	(142.09, 91.80) --
	(142.29, 91.75) --
	(142.50, 91.71) --
	(142.71, 91.67) --
	(142.91, 91.64) --
	(143.12, 91.62) --
	(143.32, 91.60) --
	(143.53, 91.59) --
	(143.74, 91.58) --
	(143.94, 91.58) --
	(144.15, 91.58) --
	(144.35, 91.59) --
	(144.56, 91.59) --
	(144.76, 91.61) --
	(144.97, 91.62) --
	(145.18, 91.63) --
	(145.38, 91.64) --
	(145.59, 91.65) --
	(145.79, 91.66) --
	(146.00, 91.67) --
	(146.21, 91.67) --
	(146.41, 91.66) --
	(146.62, 91.65) --
	(146.82, 91.64) --
	(147.03, 91.61) --
	(147.24, 91.58) --
	(147.44, 91.55) --
	(147.65, 91.51) --
	(147.85, 91.46) --
	(148.06, 91.40) --
	(148.26, 91.34) --
	(148.47, 91.27) --
	(148.68, 91.19) --
	(148.88, 91.11) --
	(149.09, 91.03) --
	(149.29, 90.94) --
	(149.50, 90.85) --
	(149.71, 90.76) --
	(149.91, 90.66) --
	(150.12, 90.56) --
	(150.32, 90.46) --
	(150.53, 90.37) --
	(150.73, 90.27) --
	(150.94, 90.18) --
	(151.15, 90.08) --
	(151.35, 89.99) --
	(151.56, 89.90) --
	(151.76, 89.82) --
	(151.97, 89.74) --
	(152.18, 89.66) --
	(152.38, 89.59) --
	(152.59, 89.52) --
	(152.79, 89.45) --
	(153.00, 89.40) --
	(153.20, 89.34) --
	(153.41, 89.29) --
	(153.62, 89.24) --
	(153.82, 89.20) --
	(154.03, 89.16) --
	(154.23, 89.12) --
	(154.44, 89.09) --
	(154.65, 89.06) --
	(154.85, 89.03) --
	(155.06, 89.01) --
	(155.26, 88.99) --
	(155.47, 88.97) --
	(155.67, 88.96) --
	(155.88, 88.94) --
	(156.09, 88.93) --
	(156.29, 88.92) --
	(156.50, 88.91) --
	(156.70, 88.90) --
	(156.91, 88.89) --
	(157.12, 88.89) --
	(157.12, 88.86) --
	(156.91, 88.86) --
	(156.70, 88.86) --
	(156.50, 88.86) --
	(156.29, 88.86) --
	(156.09, 88.86) --
	(155.88, 88.86) --
	(155.67, 88.86) --
	(155.47, 88.86) --
	(155.26, 88.86) --
	(155.06, 88.86) --
	(154.85, 88.86) --
	(154.65, 88.86) --
	(154.44, 88.86) --
	(154.23, 88.86) --
	(154.03, 88.86) --
	(153.82, 88.86) --
	(153.62, 88.86) --
	(153.41, 88.86) --
	(153.20, 88.86) --
	(153.00, 88.86) --
	(152.79, 88.86) --
	(152.59, 88.86) --
	(152.38, 88.86) --
	(152.18, 88.86) --
	(151.97, 88.86) --
	(151.76, 88.86) --
	(151.56, 88.86) --
	(151.35, 88.86) --
	(151.15, 88.86) --
	(150.94, 88.86) --
	(150.73, 88.86) --
	(150.53, 88.86) --
	(150.32, 88.86) --
	(150.12, 88.86) --
	(149.91, 88.86) --
	(149.71, 88.86) --
	(149.50, 88.86) --
	(149.29, 88.86) --
	(149.09, 88.86) --
	(148.88, 88.86) --
	(148.68, 88.86) --
	(148.47, 88.86) --
	(148.26, 88.86) --
	(148.06, 88.86) --
	(147.85, 88.86) --
	(147.65, 88.86) --
	(147.44, 88.86) --
	(147.24, 88.86) --
	(147.03, 88.86) --
	(146.82, 88.86) --
	(146.62, 88.86) --
	(146.41, 88.86) --
	(146.21, 88.86) --
	(146.00, 88.86) --
	(145.79, 88.86) --
	(145.59, 88.86) --
	(145.38, 88.86) --
	(145.18, 88.86) --
	(144.97, 88.86) --
	(144.76, 88.86) --
	(144.56, 88.86) --
	(144.35, 88.86) --
	(144.15, 88.86) --
	(143.94, 88.86) --
	(143.74, 88.86) --
	(143.53, 88.86) --
	(143.32, 88.86) --
	(143.12, 88.86) --
	(142.91, 88.86) --
	(142.71, 88.86) --
	(142.50, 88.86) --
	(142.29, 88.86) --
	(142.09, 88.86) --
	(141.88, 88.86) --
	(141.68, 88.86) --
	(141.47, 88.86) --
	(141.27, 88.86) --
	(141.06, 88.86) --
	(140.85, 88.86) --
	(140.65, 88.86) --
	(140.44, 88.86) --
	(140.24, 88.86) --
	(140.03, 88.86) --
	(139.82, 88.86) --
	(139.62, 88.86) --
	(139.41, 88.86) --
	(139.21, 88.86) --
	(139.00, 88.86) --
	(138.80, 88.86) --
	(138.59, 88.86) --
	(138.38, 88.86) --
	(138.18, 88.86) --
	(137.97, 88.86) --
	(137.77, 88.86) --
	(137.56, 88.86) --
	(137.35, 88.86) --
	(137.15, 88.86) --
	(136.94, 88.86) --
	(136.74, 88.86) --
	(136.53, 88.86) --
	(136.33, 88.86) --
	(136.12, 88.86) --
	(135.91, 88.86) --
	(135.71, 88.86) --
	(135.50, 88.86) --
	(135.30, 88.86) --
	(135.09, 88.86) --
	(134.88, 88.86) --
	(134.68, 88.86) --
	(134.47, 88.86) --
	(134.27, 88.86) --
	(134.06, 88.86) --
	(133.86, 88.86) --
	(133.65, 88.86) --
	(133.44, 88.86) --
	(133.24, 88.86) --
	(133.03, 88.86) --
	(132.83, 88.86) --
	(132.62, 88.86) --
	(132.41, 88.86) --
	(132.21, 88.86) --
	(132.00, 88.86) --
	(131.80, 88.86) --
	(131.59, 88.86) --
	(131.39, 88.86) --
	(131.18, 88.86) --
	(130.97, 88.86) --
	(130.77, 88.86) --
	(130.56, 88.86) --
	(130.36, 88.86) --
	(130.15, 88.86) --
	(129.94, 88.86) --
	(129.74, 88.86) --
	(129.53, 88.86) --
	(129.33, 88.86) --
	(129.12, 88.86) --
	(128.91, 88.86) --
	(128.71, 88.86) --
	(128.50, 88.86) --
	(128.30, 88.86) --
	(128.09, 88.86) --
	(127.89, 88.86) --
	(127.68, 88.86) --
	(127.47, 88.86) --
	(127.27, 88.86) --
	(127.06, 88.86) --
	(126.86, 88.86) --
	(126.65, 88.86) --
	(126.44, 88.86) --
	(126.24, 88.86) --
	(126.03, 88.86) --
	(125.83, 88.86) --
	(125.62, 88.86) --
	(125.42, 88.86) --
	(125.21, 88.86) --
	(125.00, 88.86) --
	(124.80, 88.86) --
	(124.59, 88.86) --
	(124.39, 88.86) --
	(124.18, 88.86) --
	(123.97, 88.86) --
	(123.77, 88.86) --
	(123.56, 88.86) --
	(123.36, 88.86) --
	(123.15, 88.86) --
	(122.95, 88.86) --
	(122.74, 88.86) --
	(122.53, 88.86) --
	(122.33, 88.86) --
	(122.12, 88.86) --
	(121.92, 88.86) --
	(121.71, 88.86) --
	(121.50, 88.86) --
	(121.30, 88.86) --
	(121.09, 88.86) --
	(120.89, 88.86) --
	(120.68, 88.86) --
	(120.48, 88.86) --
	(120.27, 88.86) --
	(120.06, 88.86) --
	(119.86, 88.86) --
	(119.65, 88.86) --
	(119.45, 88.86) --
	(119.24, 88.86) --
	(119.03, 88.86) --
	(118.83, 88.86) --
	(118.62, 88.86) --
	(118.42, 88.86) --
	(118.21, 88.86) --
	(118.01, 88.86) --
	(117.80, 88.86) --
	(117.59, 88.86) --
	(117.39, 88.86) --
	(117.18, 88.86) --
	(116.98, 88.86) --
	(116.77, 88.86) --
	(116.56, 88.86) --
	(116.36, 88.86) --
	(116.15, 88.86) --
	(115.95, 88.86) --
	(115.74, 88.86) --
	(115.53, 88.86) --
	(115.33, 88.86) --
	(115.12, 88.86) --
	(114.92, 88.86) --
	(114.71, 88.86) --
	(114.51, 88.86) --
	(114.30, 88.86) --
	(114.09, 88.86) --
	(113.89, 88.86) --
	(113.68, 88.86) --
	(113.48, 88.86) --
	(113.27, 88.86) --
	(113.06, 88.86) --
	(112.86, 88.86) --
	(112.65, 88.86) --
	(112.45, 88.86) --
	(112.24, 88.86) --
	(112.04, 88.86) --
	(111.83, 88.86) --
	(111.62, 88.86) --
	(111.42, 88.86) --
	(111.21, 88.86) --
	(111.01, 88.86) --
	(110.80, 88.86) --
	(110.59, 88.86) --
	(110.39, 88.86) --
	(110.18, 88.86) --
	(109.98, 88.86) --
	(109.77, 88.86) --
	(109.57, 88.86) --
	(109.36, 88.86) --
	(109.15, 88.86) --
	(108.95, 88.86) --
	(108.74, 88.86) --
	(108.54, 88.86) --
	(108.33, 88.86) --
	(108.12, 88.86) --
	(107.92, 88.86) --
	(107.71, 88.86) --
	(107.51, 88.86) --
	(107.30, 88.86) --
	(107.10, 88.86) --
	(106.89, 88.86) --
	(106.68, 88.86) --
	(106.48, 88.86) --
	(106.27, 88.86) --
	(106.07, 88.86) --
	(105.86, 88.86) --
	(105.65, 88.86) --
	(105.45, 88.86) --
	(105.24, 88.86) --
	(105.04, 88.86) --
	(104.83, 88.86) --
	(104.63, 88.86) --
	(104.42, 88.86) --
	(104.21, 88.86) --
	(104.01, 88.86) --
	(103.80, 88.86) --
	(103.60, 88.86) --
	(103.39, 88.86) --
	(103.18, 88.86) --
	(102.98, 88.86) --
	(102.77, 88.86) --
	(102.57, 88.86) --
	(102.36, 88.86) --
	(102.16, 88.86) --
	(101.95, 88.86) --
	(101.74, 88.86) --
	(101.54, 88.86) --
	(101.33, 88.86) --
	(101.13, 88.86) --
	(100.92, 88.86) --
	(100.71, 88.86) --
	(100.51, 88.86) --
	(100.30, 88.86) --
	(100.10, 88.86) --
	( 99.89, 88.86) --
	( 99.68, 88.86) --
	( 99.48, 88.86) --
	( 99.27, 88.86) --
	( 99.07, 88.86) --
	( 98.86, 88.86) --
	( 98.66, 88.86) --
	( 98.45, 88.86) --
	( 98.24, 88.86) --
	( 98.04, 88.86) --
	( 97.83, 88.86) --
	( 97.63, 88.86) --
	( 97.42, 88.86) --
	( 97.21, 88.86) --
	( 97.01, 88.86) --
	( 96.80, 88.86) --
	( 96.60, 88.86) --
	( 96.39, 88.86) --
	( 96.19, 88.86) --
	( 95.98, 88.86) --
	( 95.77, 88.86) --
	( 95.57, 88.86) --
	( 95.36, 88.86) --
	( 95.16, 88.86) --
	( 94.95, 88.86) --
	( 94.74, 88.86) --
	( 94.54, 88.86) --
	( 94.33, 88.86) --
	( 94.13, 88.86) --
	( 93.92, 88.86) --
	( 93.72, 88.86) --
	( 93.51, 88.86) --
	( 93.30, 88.86) --
	( 93.10, 88.86) --
	( 92.89, 88.86) --
	( 92.69, 88.86) --
	( 92.48, 88.86) --
	( 92.27, 88.86) --
	( 92.07, 88.86) --
	( 91.86, 88.86) --
	( 91.66, 88.86) --
	( 91.45, 88.86) --
	( 91.25, 88.86) --
	( 91.04, 88.86) --
	( 90.83, 88.86) --
	( 90.63, 88.86) --
	( 90.42, 88.86) --
	( 90.22, 88.86) --
	( 90.01, 88.86) --
	( 89.80, 88.86) --
	( 89.60, 88.86) --
	( 89.39, 88.86) --
	( 89.19, 88.86) --
	( 88.98, 88.86) --
	( 88.78, 88.86) --
	( 88.57, 88.86) --
	( 88.36, 88.86) --
	( 88.16, 88.86) --
	( 87.95, 88.86) --
	( 87.75, 88.86) --
	( 87.54, 88.86) --
	( 87.33, 88.86) --
	( 87.13, 88.86) --
	( 86.92, 88.86) --
	( 86.72, 88.86) --
	( 86.51, 88.86) --
	( 86.31, 88.86) --
	( 86.10, 88.86) --
	( 85.89, 88.86) --
	( 85.69, 88.86) --
	( 85.48, 88.86) --
	( 85.28, 88.86) --
	( 85.07, 88.86) --
	( 84.86, 88.86) --
	( 84.66, 88.86) --
	( 84.45, 88.86) --
	( 84.25, 88.86) --
	( 84.04, 88.86) --
	( 83.83, 88.86) --
	( 83.63, 88.86) --
	( 83.42, 88.86) --
	( 83.22, 88.86) --
	( 83.01, 88.86) --
	( 82.81, 88.86) --
	( 82.60, 88.86) --
	( 82.39, 88.86) --
	( 82.19, 88.86) --
	( 81.98, 88.86) --
	( 81.78, 88.86) --
	( 81.57, 88.86) --
	( 81.36, 88.86) --
	( 81.16, 88.86) --
	( 80.95, 88.86) --
	( 80.75, 88.86) --
	( 80.54, 88.86) --
	( 80.34, 88.86) --
	( 80.13, 88.86) --
	( 79.92, 88.86) --
	( 79.72, 88.86) --
	( 79.51, 88.86) --
	( 79.31, 88.86) --
	( 79.10, 88.86) --
	( 78.89, 88.86) --
	( 78.69, 88.86) --
	( 78.48, 88.86) --
	( 78.28, 88.86) --
	( 78.07, 88.86) --
	( 77.87, 88.86) --
	( 77.66, 88.86) --
	( 77.45, 88.86) --
	( 77.25, 88.86) --
	( 77.04, 88.86) --
	( 76.84, 88.86) --
	( 76.63, 88.86) --
	( 76.42, 88.86) --
	( 76.22, 88.86) --
	( 76.01, 88.86) --
	( 75.81, 88.86) --
	( 75.60, 88.86) --
	( 75.40, 88.86) --
	( 75.19, 88.86) --
	( 74.98, 88.86) --
	( 74.78, 88.86) --
	( 74.57, 88.86) --
	( 74.37, 88.86) --
	( 74.16, 88.86) --
	( 73.95, 88.86) --
	( 73.75, 88.86) --
	( 73.54, 88.86) --
	( 73.34, 88.86) --
	( 73.13, 88.86) --
	( 72.93, 88.86) --
	( 72.72, 88.86) --
	( 72.51, 88.86) --
	( 72.31, 88.86) --
	( 72.10, 88.86) --
	( 71.90, 88.86) --
	( 71.69, 88.86) --
	( 71.48, 88.86) --
	( 71.28, 88.86) --
	( 71.07, 88.86) --
	( 70.87, 88.86) --
	( 70.66, 88.86) --
	( 70.46, 88.86) --
	( 70.25, 88.86) --
	( 70.04, 88.86) --
	( 69.84, 88.86) --
	( 69.63, 88.86) --
	( 69.43, 88.86) --
	( 69.22, 88.86) --
	( 69.01, 88.86) --
	( 68.81, 88.86) --
	( 68.60, 88.86) --
	( 68.40, 88.86) --
	( 68.19, 88.86) --
	( 67.98, 88.86) --
	( 67.78, 88.86) --
	( 67.57, 88.86) --
	( 67.37, 88.86) --
	( 67.16, 88.86) --
	( 66.96, 88.86) --
	( 66.75, 88.86) --
	( 66.54, 88.86) --
	( 66.34, 88.86) --
	( 66.13, 88.86) --
	( 65.93, 88.86) --
	( 65.72, 88.86) --
	( 65.51, 88.86) --
	( 65.31, 88.86) --
	( 65.10, 88.86) --
	( 64.90, 88.86) --
	( 64.69, 88.86) --
	( 64.49, 88.86) --
	( 64.28, 88.86) --
	( 64.07, 88.86) --
	( 63.87, 88.86) --
	( 63.66, 88.86) --
	( 63.46, 88.86) --
	( 63.25, 88.86) --
	( 63.04, 88.86) --
	( 62.84, 88.86) --
	( 62.63, 88.86) --
	( 62.43, 88.86) --
	( 62.22, 88.86) --
	( 62.02, 88.86) --
	( 61.81, 88.86) --
	( 61.60, 88.86) --
	( 61.40, 88.86) --
	( 61.19, 88.86) --
	( 60.99, 88.86) --
	( 60.78, 88.86) --
	( 60.57, 88.86) --
	( 60.37, 88.86) --
	( 60.16, 88.86) --
	( 59.96, 88.86) --
	( 59.75, 88.86) --
	( 59.55, 88.86) --
	( 59.34, 88.86) --
	( 59.13, 88.86) --
	( 58.93, 88.86) --
	( 58.72, 88.86) --
	( 58.52, 88.86) --
	( 58.31, 88.86) --
	( 58.10, 88.86) --
	( 57.90, 88.86) --
	( 57.69, 88.86) --
	( 57.49, 88.86) --
	( 57.28, 88.86) --
	( 57.08, 88.86) --
	( 56.87, 88.86) --
	( 56.66, 88.86) --
	( 56.46, 88.86) --
	( 56.25, 88.86) --
	( 56.05, 88.86) --
	( 55.84, 88.86) --
	( 55.63, 88.86) --
	( 55.43, 88.86) --
	( 55.22, 88.86) --
	( 55.02, 88.86) --
	( 54.81, 88.86) --
	( 54.61, 88.86) --
	( 54.40, 88.86) --
	( 54.19, 88.86) --
	( 53.99, 88.86) --
	( 53.78, 88.86) --
	( 53.58, 88.86) --
	( 53.37, 88.86) --
	( 53.16, 88.86) --
	( 52.96, 88.86) --
	( 52.75, 88.86) --
	( 52.55, 88.86) --
	( 52.34, 88.86) --
	( 52.13, 88.86) --
	( 51.93, 88.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 51.93, 89.15) --
	( 52.13, 89.20) --
	( 52.34, 89.27) --
	( 52.55, 89.35) --
	( 52.75, 89.44) --
	( 52.96, 89.54) --
	( 53.16, 89.66) --
	( 53.37, 89.80) --
	( 53.58, 89.96) --
	( 53.78, 90.14) --
	( 53.99, 90.34) --
	( 54.19, 90.56) --
	( 54.40, 90.82) --
	( 54.61, 91.10) --
	( 54.81, 91.42) --
	( 55.02, 91.77) --
	( 55.22, 92.15) --
	( 55.43, 92.58) --
	( 55.63, 93.04) --
	( 55.84, 93.55) --
	( 56.05, 94.09) --
	( 56.25, 94.67) --
	( 56.46, 95.30) --
	( 56.66, 95.97) --
	( 56.87, 96.68) --
	( 57.08, 97.43) --
	( 57.28, 98.21) --
	( 57.49, 99.04) --
	( 57.69, 99.89) --
	( 57.90,100.77) --
	( 58.10,101.67) --
	( 58.31,102.59) --
	( 58.52,103.52) --
	( 58.72,104.46) --
	( 58.93,105.40) --
	( 59.13,106.33) --
	( 59.34,107.24) --
	( 59.55,108.13) --
	( 59.75,108.98) --
	( 59.96,109.80) --
	( 60.16,110.58) --
	( 60.37,111.30) --
	( 60.57,111.95) --
	( 60.78,112.54) --
	( 60.99,113.05) --
	( 61.19,113.50) --
	( 61.40,113.85) --
	( 61.60,114.10) --
	( 61.81,114.28) --
	( 62.02,114.36) --
	( 62.22,114.36) --
	( 62.43,114.25) --
	( 62.63,114.05) --
	( 62.84,113.77) --
	( 63.04,113.40) --
	( 63.25,112.96) --
	( 63.46,112.43) --
	( 63.66,111.82) --
	( 63.87,111.16) --
	( 64.07,110.45) --
	( 64.28,109.68) --
	( 64.49,108.87) --
	( 64.69,108.02) --
	( 64.90,107.15) --
	( 65.10,106.26) --
	( 65.31,105.36) --
	( 65.51,104.45) --
	( 65.72,103.55) --
	( 65.93,102.66) --
	( 66.13,101.78) --
	( 66.34,100.92) --
	( 66.54,100.09) --
	( 66.75, 99.29) --
	( 66.96, 98.52) --
	( 67.16, 97.79) --
	( 67.37, 97.09) --
	( 67.57, 96.44) --
	( 67.78, 95.83) --
	( 67.98, 95.25) --
	( 68.19, 94.72) --
	( 68.40, 94.22) --
	( 68.60, 93.77) --
	( 68.81, 93.36) --
	( 69.01, 92.98) --
	( 69.22, 92.63) --
	( 69.43, 92.31) --
	( 69.63, 92.03) --
	( 69.84, 91.78) --
	( 70.04, 91.55) --
	( 70.25, 91.34) --
	( 70.46, 91.16) --
	( 70.66, 90.99) --
	( 70.87, 90.84) --
	( 71.07, 90.71) --
	( 71.28, 90.59) --
	( 71.48, 90.48) --
	( 71.69, 90.39) --
	( 71.90, 90.30) --
	( 72.10, 90.22) --
	( 72.31, 90.15) --
	( 72.51, 90.08) --
	( 72.72, 90.02) --
	( 72.93, 89.97) --
	( 73.13, 89.91) --
	( 73.34, 89.87) --
	( 73.54, 89.83) --
	( 73.75, 89.79) --
	( 73.95, 89.75) --
	( 74.16, 89.72) --
	( 74.37, 89.69) --
	( 74.57, 89.66) --
	( 74.78, 89.64) --
	( 74.98, 89.62) --
	( 75.19, 89.60) --
	( 75.40, 89.58) --
	( 75.60, 89.57) --
	( 75.81, 89.55) --
	( 76.01, 89.55) --
	( 76.22, 89.54) --
	( 76.42, 89.53) --
	( 76.63, 89.53) --
	( 76.84, 89.52) --
	( 77.04, 89.52) --
	( 77.25, 89.52) --
	( 77.45, 89.52) --
	( 77.66, 89.51) --
	( 77.87, 89.51) --
	( 78.07, 89.51) --
	( 78.28, 89.51) --
	( 78.48, 89.51) --
	( 78.69, 89.51) --
	( 78.89, 89.50) --
	( 79.10, 89.50) --
	( 79.31, 89.50) --
	( 79.51, 89.49) --
	( 79.72, 89.49) --
	( 79.92, 89.48) --
	( 80.13, 89.47) --
	( 80.34, 89.46) --
	( 80.54, 89.45) --
	( 80.75, 89.45) --
	( 80.95, 89.44) --
	( 81.16, 89.43) --
	( 81.36, 89.42) --
	( 81.57, 89.41) --
	( 81.78, 89.40) --
	( 81.98, 89.39) --
	( 82.19, 89.38) --
	( 82.39, 89.37) --
	( 82.60, 89.37) --
	( 82.81, 89.36) --
	( 83.01, 89.36) --
	( 83.22, 89.35) --
	( 83.42, 89.35) --
	( 83.63, 89.35) --
	( 83.83, 89.35) --
	( 84.04, 89.35) --
	( 84.25, 89.35) --
	( 84.45, 89.36) --
	( 84.66, 89.36) --
	( 84.86, 89.36) --
	( 85.07, 89.37) --
	( 85.28, 89.37) --
	( 85.48, 89.38) --
	( 85.69, 89.38) --
	( 85.89, 89.39) --
	( 86.10, 89.39) --
	( 86.31, 89.40) --
	( 86.51, 89.40) --
	( 86.72, 89.40) --
	( 86.92, 89.41) --
	( 87.13, 89.41) --
	( 87.33, 89.41) --
	( 87.54, 89.41) --
	( 87.75, 89.41) --
	( 87.95, 89.40) --
	( 88.16, 89.40) --
	( 88.36, 89.40) --
	( 88.57, 89.39) --
	( 88.78, 89.39) --
	( 88.98, 89.38) --
	( 89.19, 89.37) --
	( 89.39, 89.36) --
	( 89.60, 89.36) --
	( 89.80, 89.35) --
	( 90.01, 89.34) --
	( 90.22, 89.33) --
	( 90.42, 89.32) --
	( 90.63, 89.32) --
	( 90.83, 89.31) --
	( 91.04, 89.30) --
	( 91.25, 89.30) --
	( 91.45, 89.29) --
	( 91.66, 89.29) --
	( 91.86, 89.29) --
	( 92.07, 89.29) --
	( 92.27, 89.29) --
	( 92.48, 89.29) --
	( 92.69, 89.29) --
	( 92.89, 89.29) --
	( 93.10, 89.29) --
	( 93.30, 89.29) --
	( 93.51, 89.30) --
	( 93.72, 89.30) --
	( 93.92, 89.31) --
	( 94.13, 89.31) --
	( 94.33, 89.32) --
	( 94.54, 89.32) --
	( 94.74, 89.33) --
	( 94.95, 89.33) --
	( 95.16, 89.33) --
	( 95.36, 89.34) --
	( 95.57, 89.34) --
	( 95.77, 89.34) --
	( 95.98, 89.34) --
	( 96.19, 89.34) --
	( 96.39, 89.34) --
	( 96.60, 89.34) --
	( 96.80, 89.34) --
	( 97.01, 89.34) --
	( 97.21, 89.34) --
	( 97.42, 89.34) --
	( 97.63, 89.34) --
	( 97.83, 89.34) --
	( 98.04, 89.34) --
	( 98.24, 89.34) --
	( 98.45, 89.34) --
	( 98.66, 89.34) --
	( 98.86, 89.34) --
	( 99.07, 89.34) --
	( 99.27, 89.34) --
	( 99.48, 89.35) --
	( 99.68, 89.35) --
	( 99.89, 89.36) --
	(100.10, 89.36) --
	(100.30, 89.37) --
	(100.51, 89.38) --
	(100.71, 89.39) --
	(100.92, 89.41) --
	(101.13, 89.42) --
	(101.33, 89.43) --
	(101.54, 89.44) --
	(101.74, 89.46) --
	(101.95, 89.47) --
	(102.16, 89.49) --
	(102.36, 89.50) --
	(102.57, 89.52) --
	(102.77, 89.53) --
	(102.98, 89.55) --
	(103.18, 89.56) --
	(103.39, 89.57) --
	(103.60, 89.58) --
	(103.80, 89.59) --
	(104.01, 89.60) --
	(104.21, 89.60) --
	(104.42, 89.61) --
	(104.63, 89.61) --
	(104.83, 89.62) --
	(105.04, 89.62) --
	(105.24, 89.62) --
	(105.45, 89.62) --
	(105.65, 89.62) --
	(105.86, 89.62) --
	(106.07, 89.61) --
	(106.27, 89.61) --
	(106.48, 89.61) --
	(106.68, 89.61) --
	(106.89, 89.61) --
	(107.10, 89.61) --
	(107.30, 89.61) --
	(107.51, 89.61) --
	(107.71, 89.61) --
	(107.92, 89.62) --
	(108.12, 89.62) --
	(108.33, 89.63) --
	(108.54, 89.64) --
	(108.74, 89.65) --
	(108.95, 89.67) --
	(109.15, 89.68) --
	(109.36, 89.70) --
	(109.57, 89.72) --
	(109.77, 89.74) --
	(109.98, 89.76) --
	(110.18, 89.78) --
	(110.39, 89.80) --
	(110.59, 89.82) --
	(110.80, 89.84) --
	(111.01, 89.87) --
	(111.21, 89.89) --
	(111.42, 89.91) --
	(111.62, 89.93) --
	(111.83, 89.95) --
	(112.04, 89.96) --
	(112.24, 89.98) --
	(112.45, 89.99) --
	(112.65, 90.00) --
	(112.86, 90.01) --
	(113.06, 90.02) --
	(113.27, 90.02) --
	(113.48, 90.03) --
	(113.68, 90.03) --
	(113.89, 90.03) --
	(114.09, 90.03) --
	(114.30, 90.03) --
	(114.51, 90.03) --
	(114.71, 90.02) --
	(114.92, 90.02) --
	(115.12, 90.02) --
	(115.33, 90.02) --
	(115.53, 90.02) --
	(115.74, 90.03) --
	(115.95, 90.03) --
	(116.15, 90.04) --
	(116.36, 90.05) --
	(116.56, 90.06) --
	(116.77, 90.07) --
	(116.98, 90.09) --
	(117.18, 90.11) --
	(117.39, 90.14) --
	(117.59, 90.16) --
	(117.80, 90.19) --
	(118.01, 90.22) --
	(118.21, 90.26) --
	(118.42, 90.29) --
	(118.62, 90.33) --
	(118.83, 90.36) --
	(119.03, 90.40) --
	(119.24, 90.44) --
	(119.45, 90.48) --
	(119.65, 90.51) --
	(119.86, 90.55) --
	(120.06, 90.58) --
	(120.27, 90.61) --
	(120.48, 90.64) --
	(120.68, 90.66) --
	(120.89, 90.69) --
	(121.09, 90.71) --
	(121.30, 90.72) --
	(121.50, 90.73) --
	(121.71, 90.74) --
	(121.92, 90.75) --
	(122.12, 90.76) --
	(122.33, 90.76) --
	(122.53, 90.76) --
	(122.74, 90.76) --
	(122.95, 90.76) --
	(123.15, 90.75) --
	(123.36, 90.75) --
	(123.56, 90.75) --
	(123.77, 90.75) --
	(123.97, 90.75) --
	(124.18, 90.76) --
	(124.39, 90.77) --
	(124.59, 90.78) --
	(124.80, 90.80) --
	(125.00, 90.82) --
	(125.21, 90.84) --
	(125.42, 90.87) --
	(125.62, 90.90) --
	(125.83, 90.94) --
	(126.03, 90.98) --
	(126.24, 91.03) --
	(126.44, 91.08) --
	(126.65, 91.13) --
	(126.86, 91.19) --
	(127.06, 91.25) --
	(127.27, 91.31) --
	(127.47, 91.37) --
	(127.68, 91.43) --
	(127.89, 91.49) --
	(128.09, 91.55) --
	(128.30, 91.61) --
	(128.50, 91.66) --
	(128.71, 91.71) --
	(128.91, 91.75) --
	(129.12, 91.79) --
	(129.33, 91.83) --
	(129.53, 91.85) --
	(129.74, 91.88) --
	(129.94, 91.89) --
	(130.15, 91.90) --
	(130.36, 91.91) --
	(130.56, 91.91) --
	(130.77, 91.90) --
	(130.97, 91.89) --
	(131.18, 91.88) --
	(131.39, 91.86) --
	(131.59, 91.84) --
	(131.80, 91.82) --
	(132.00, 91.80) --
	(132.21, 91.78) --
	(132.41, 91.76) --
	(132.62, 91.74) --
	(132.83, 91.72) --
	(133.03, 91.71) --
	(133.24, 91.71) --
	(133.44, 91.71) --
	(133.65, 91.71) --
	(133.86, 91.72) --
	(134.06, 91.74) --
	(134.27, 91.76) --
	(134.47, 91.79) --
	(134.68, 91.83) --
	(134.88, 91.87) --
	(135.09, 91.92) --
	(135.30, 91.97) --
	(135.50, 92.02) --
	(135.71, 92.08) --
	(135.91, 92.14) --
	(136.12, 92.20) --
	(136.33, 92.26) --
	(136.53, 92.32) --
	(136.74, 92.37) --
	(136.94, 92.43) --
	(137.15, 92.47) --
	(137.35, 92.52) --
	(137.56, 92.55) --
	(137.77, 92.59) --
	(137.97, 92.61) --
	(138.18, 92.62) --
	(138.38, 92.63) --
	(138.59, 92.63) --
	(138.80, 92.62) --
	(139.00, 92.60) --
	(139.21, 92.57) --
	(139.41, 92.54) --
	(139.62, 92.50) --
	(139.82, 92.45) --
	(140.03, 92.40) --
	(140.24, 92.34) --
	(140.44, 92.28) --
	(140.65, 92.22) --
	(140.85, 92.15) --
	(141.06, 92.09) --
	(141.27, 92.03) --
	(141.47, 91.96) --
	(141.68, 91.90) --
	(141.88, 91.85) --
	(142.09, 91.80) --
	(142.29, 91.75) --
	(142.50, 91.71) --
	(142.71, 91.67) --
	(142.91, 91.64) --
	(143.12, 91.62) --
	(143.32, 91.60) --
	(143.53, 91.59) --
	(143.74, 91.58) --
	(143.94, 91.58) --
	(144.15, 91.58) --
	(144.35, 91.59) --
	(144.56, 91.59) --
	(144.76, 91.61) --
	(144.97, 91.62) --
	(145.18, 91.63) --
	(145.38, 91.64) --
	(145.59, 91.65) --
	(145.79, 91.66) --
	(146.00, 91.67) --
	(146.21, 91.67) --
	(146.41, 91.66) --
	(146.62, 91.65) --
	(146.82, 91.64) --
	(147.03, 91.61) --
	(147.24, 91.58) --
	(147.44, 91.55) --
	(147.65, 91.51) --
	(147.85, 91.46) --
	(148.06, 91.40) --
	(148.26, 91.34) --
	(148.47, 91.27) --
	(148.68, 91.19) --
	(148.88, 91.11) --
	(149.09, 91.03) --
	(149.29, 90.94) --
	(149.50, 90.85) --
	(149.71, 90.76) --
	(149.91, 90.66) --
	(150.12, 90.56) --
	(150.32, 90.46) --
	(150.53, 90.37) --
	(150.73, 90.27) --
	(150.94, 90.18) --
	(151.15, 90.08) --
	(151.35, 89.99) --
	(151.56, 89.90) --
	(151.76, 89.82) --
	(151.97, 89.74) --
	(152.18, 89.66) --
	(152.38, 89.59) --
	(152.59, 89.52) --
	(152.79, 89.45) --
	(153.00, 89.40) --
	(153.20, 89.34) --
	(153.41, 89.29) --
	(153.62, 89.24) --
	(153.82, 89.20) --
	(154.03, 89.16) --
	(154.23, 89.12) --
	(154.44, 89.09) --
	(154.65, 89.06) --
	(154.85, 89.03) --
	(155.06, 89.01) --
	(155.26, 88.99) --
	(155.47, 88.97) --
	(155.67, 88.96) --
	(155.88, 88.94) --
	(156.09, 88.93) --
	(156.29, 88.92) --
	(156.50, 88.91) --
	(156.70, 88.90) --
	(156.91, 88.89) --
	(157.12, 88.89);

\path[fill=fillColor,fill opacity=0.40] ( 51.93, 86.65) --
	( 52.13, 86.70) --
	( 52.34, 86.75) --
	( 52.55, 86.82) --
	( 52.75, 86.89) --
	( 52.96, 86.98) --
	( 53.16, 87.07) --
	( 53.37, 87.19) --
	( 53.58, 87.32) --
	( 53.78, 87.46) --
	( 53.99, 87.63) --
	( 54.19, 87.81) --
	( 54.40, 88.02) --
	( 54.61, 88.25) --
	( 54.81, 88.51) --
	( 55.02, 88.80) --
	( 55.22, 89.11) --
	( 55.43, 89.46) --
	( 55.63, 89.84) --
	( 55.84, 90.25) --
	( 56.05, 90.70) --
	( 56.25, 91.17) --
	( 56.46, 91.69) --
	( 56.66, 92.24) --
	( 56.87, 92.82) --
	( 57.08, 93.43) --
	( 57.28, 94.07) --
	( 57.49, 94.74) --
	( 57.69, 95.44) --
	( 57.90, 96.16) --
	( 58.10, 96.90) --
	( 58.31, 97.65) --
	( 58.52, 98.41) --
	( 58.72, 99.18) --
	( 58.93, 99.94) --
	( 59.13,100.70) --
	( 59.34,101.45) --
	( 59.55,102.18) --
	( 59.75,102.88) --
	( 59.96,103.55) --
	( 60.16,104.18) --
	( 60.37,104.77) --
	( 60.57,105.30) --
	( 60.78,105.78) --
	( 60.99,106.20) --
	( 61.19,106.57) --
	( 61.40,106.85) --
	( 61.60,107.06) --
	( 61.81,107.20) --
	( 62.02,107.27) --
	( 62.22,107.27) --
	( 62.43,107.18) --
	( 62.63,107.02) --
	( 62.84,106.78) --
	( 63.04,106.49) --
	( 63.25,106.12) --
	( 63.46,105.69) --
	( 63.66,105.19) --
	( 63.87,104.65) --
	( 64.07,104.07) --
	( 64.28,103.44) --
	( 64.49,102.77) --
	( 64.69,102.08) --
	( 64.90,101.36) --
	( 65.10,100.63) --
	( 65.31, 99.89) --
	( 65.51, 99.15) --
	( 65.72, 98.41) --
	( 65.93, 97.68) --
	( 66.13, 96.96) --
	( 66.34, 96.25) --
	( 66.54, 95.58) --
	( 66.75, 94.92) --
	( 66.96, 94.29) --
	( 67.16, 93.69) --
	( 67.37, 93.11) --
	( 67.57, 92.58) --
	( 67.78, 92.08) --
	( 67.98, 91.60) --
	( 68.19, 91.16) --
	( 68.40, 90.76) --
	( 68.60, 90.39) --
	( 68.81, 90.05) --
	( 69.01, 89.73) --
	( 69.22, 89.45) --
	( 69.43, 89.19) --
	( 69.63, 88.96) --
	( 69.84, 88.75) --
	( 70.04, 88.56) --
	( 70.25, 88.39) --
	( 70.46, 88.24) --
	( 70.66, 88.10) --
	( 70.87, 87.98) --
	( 71.07, 87.87) --
	( 71.28, 87.77) --
	( 71.48, 87.69) --
	( 71.69, 87.61) --
	( 71.90, 87.54) --
	( 72.10, 87.47) --
	( 72.31, 87.41) --
	( 72.51, 87.36) --
	( 72.72, 87.31) --
	( 72.93, 87.26) --
	( 73.13, 87.22) --
	( 73.34, 87.18) --
	( 73.54, 87.15) --
	( 73.75, 87.12) --
	( 73.95, 87.09) --
	( 74.16, 87.06) --
	( 74.37, 87.04) --
	( 74.57, 87.01) --
	( 74.78, 86.99) --
	( 74.98, 86.98) --
	( 75.19, 86.96) --
	( 75.40, 86.94) --
	( 75.60, 86.93) --
	( 75.81, 86.92) --
	( 76.01, 86.91) --
	( 76.22, 86.90) --
	( 76.42, 86.90) --
	( 76.63, 86.89) --
	( 76.84, 86.89) --
	( 77.04, 86.88) --
	( 77.25, 86.88) --
	( 77.45, 86.88) --
	( 77.66, 86.88) --
	( 77.87, 86.87) --
	( 78.07, 86.87) --
	( 78.28, 86.87) --
	( 78.48, 86.87) --
	( 78.69, 86.86) --
	( 78.89, 86.86) --
	( 79.10, 86.86) --
	( 79.31, 86.85) --
	( 79.51, 86.85) --
	( 79.72, 86.84) --
	( 79.92, 86.84) --
	( 80.13, 86.83) --
	( 80.34, 86.83) --
	( 80.54, 86.82) --
	( 80.75, 86.81) --
	( 80.95, 86.80) --
	( 81.16, 86.80) --
	( 81.36, 86.79) --
	( 81.57, 86.78) --
	( 81.78, 86.77) --
	( 81.98, 86.77) --
	( 82.19, 86.76) --
	( 82.39, 86.75) --
	( 82.60, 86.75) --
	( 82.81, 86.74) --
	( 83.01, 86.74) --
	( 83.22, 86.73) --
	( 83.42, 86.73) --
	( 83.63, 86.72) --
	( 83.83, 86.72) --
	( 84.04, 86.72) --
	( 84.25, 86.72) --
	( 84.45, 86.72) --
	( 84.66, 86.72) --
	( 84.86, 86.72) --
	( 85.07, 86.72) --
	( 85.28, 86.72) --
	( 85.48, 86.72) --
	( 85.69, 86.73) --
	( 85.89, 86.73) --
	( 86.10, 86.73) --
	( 86.31, 86.73) --
	( 86.51, 86.73) --
	( 86.72, 86.74) --
	( 86.92, 86.74) --
	( 87.13, 86.74) --
	( 87.33, 86.74) --
	( 87.54, 86.74) --
	( 87.75, 86.74) --
	( 87.95, 86.74) --
	( 88.16, 86.73) --
	( 88.36, 86.73) --
	( 88.57, 86.73) --
	( 88.78, 86.73) --
	( 88.98, 86.72) --
	( 89.19, 86.72) --
	( 89.39, 86.72) --
	( 89.60, 86.72) --
	( 89.80, 86.71) --
	( 90.01, 86.71) --
	( 90.22, 86.71) --
	( 90.42, 86.71) --
	( 90.63, 86.70) --
	( 90.83, 86.70) --
	( 91.04, 86.70) --
	( 91.25, 86.70) --
	( 91.45, 86.70) --
	( 91.66, 86.70) --
	( 91.86, 86.70) --
	( 92.07, 86.71) --
	( 92.27, 86.71) --
	( 92.48, 86.71) --
	( 92.69, 86.72) --
	( 92.89, 86.72) --
	( 93.10, 86.73) --
	( 93.30, 86.73) --
	( 93.51, 86.74) --
	( 93.72, 86.74) --
	( 93.92, 86.75) --
	( 94.13, 86.75) --
	( 94.33, 86.76) --
	( 94.54, 86.76) --
	( 94.74, 86.77) --
	( 94.95, 86.77) --
	( 95.16, 86.77) --
	( 95.36, 86.78) --
	( 95.57, 86.78) --
	( 95.77, 86.78) --
	( 95.98, 86.78) --
	( 96.19, 86.78) --
	( 96.39, 86.78) --
	( 96.60, 86.78) --
	( 96.80, 86.78) --
	( 97.01, 86.78) --
	( 97.21, 86.77) --
	( 97.42, 86.77) --
	( 97.63, 86.77) --
	( 97.83, 86.76) --
	( 98.04, 86.76) --
	( 98.24, 86.76) --
	( 98.45, 86.75) --
	( 98.66, 86.75) --
	( 98.86, 86.75) --
	( 99.07, 86.74) --
	( 99.27, 86.74) --
	( 99.48, 86.74) --
	( 99.68, 86.74) --
	( 99.89, 86.74) --
	(100.10, 86.74) --
	(100.30, 86.74) --
	(100.51, 86.74) --
	(100.71, 86.74) --
	(100.92, 86.75) --
	(101.13, 86.75) --
	(101.33, 86.75) --
	(101.54, 86.76) --
	(101.74, 86.76) --
	(101.95, 86.77) --
	(102.16, 86.77) --
	(102.36, 86.78) --
	(102.57, 86.79) --
	(102.77, 86.79) --
	(102.98, 86.80) --
	(103.18, 86.80) --
	(103.39, 86.81) --
	(103.60, 86.81) --
	(103.80, 86.82) --
	(104.01, 86.82) --
	(104.21, 86.83) --
	(104.42, 86.83) --
	(104.63, 86.83) --
	(104.83, 86.83) --
	(105.04, 86.84) --
	(105.24, 86.84) --
	(105.45, 86.84) --
	(105.65, 86.84) --
	(105.86, 86.84) --
	(106.07, 86.85) --
	(106.27, 86.85) --
	(106.48, 86.85) --
	(106.68, 86.85) --
	(106.89, 86.86) --
	(107.10, 86.86) --
	(107.30, 86.87) --
	(107.51, 86.87) --
	(107.71, 86.88) --
	(107.92, 86.89) --
	(108.12, 86.90) --
	(108.33, 86.91) --
	(108.54, 86.93) --
	(108.74, 86.94) --
	(108.95, 86.95) --
	(109.15, 86.97) --
	(109.36, 86.99) --
	(109.57, 87.01) --
	(109.77, 87.02) --
	(109.98, 87.04) --
	(110.18, 87.06) --
	(110.39, 87.08) --
	(110.59, 87.10) --
	(110.80, 87.12) --
	(111.01, 87.14) --
	(111.21, 87.16) --
	(111.42, 87.18) --
	(111.62, 87.19) --
	(111.83, 87.21) --
	(112.04, 87.22) --
	(112.24, 87.24) --
	(112.45, 87.25) --
	(112.65, 87.26) --
	(112.86, 87.27) --
	(113.06, 87.28) --
	(113.27, 87.28) --
	(113.48, 87.29) --
	(113.68, 87.29) --
	(113.89, 87.30) --
	(114.09, 87.30) --
	(114.30, 87.30) --
	(114.51, 87.30) --
	(114.71, 87.31) --
	(114.92, 87.31) --
	(115.12, 87.31) --
	(115.33, 87.32) --
	(115.53, 87.32) --
	(115.74, 87.33) --
	(115.95, 87.34) --
	(116.15, 87.35) --
	(116.36, 87.36) --
	(116.56, 87.38) --
	(116.77, 87.40) --
	(116.98, 87.42) --
	(117.18, 87.44) --
	(117.39, 87.46) --
	(117.59, 87.49) --
	(117.80, 87.52) --
	(118.01, 87.55) --
	(118.21, 87.59) --
	(118.42, 87.62) --
	(118.62, 87.65) --
	(118.83, 87.69) --
	(119.03, 87.73) --
	(119.24, 87.76) --
	(119.45, 87.80) --
	(119.65, 87.83) --
	(119.86, 87.87) --
	(120.06, 87.90) --
	(120.27, 87.93) --
	(120.48, 87.96) --
	(120.68, 87.98) --
	(120.89, 88.01) --
	(121.09, 88.03) --
	(121.30, 88.05) --
	(121.50, 88.06) --
	(121.71, 88.08) --
	(121.92, 88.09) --
	(122.12, 88.10) --
	(122.33, 88.11) --
	(122.53, 88.12) --
	(122.74, 88.13) --
	(122.95, 88.14) --
	(123.15, 88.15) --
	(123.36, 88.16) --
	(123.56, 88.18) --
	(123.77, 88.19) --
	(123.97, 88.21) --
	(124.18, 88.23) --
	(124.39, 88.26) --
	(124.59, 88.29) --
	(124.80, 88.32) --
	(125.00, 88.36) --
	(125.21, 88.41) --
	(125.42, 88.46) --
	(125.62, 88.51) --
	(125.83, 88.57) --
	(126.03, 88.64) --
	(126.24, 88.71) --
	(126.44, 88.78) --
	(126.65, 88.85) --
	(126.86, 88.93) --
	(127.06, 89.01) --
	(127.27, 89.09) --
	(127.47, 89.17) --
	(127.68, 89.25) --
	(127.89, 89.33) --
	(128.09, 89.41) --
	(128.30, 89.48) --
	(128.50, 89.55) --
	(128.71, 89.62) --
	(128.91, 89.68) --
	(129.12, 89.73) --
	(129.33, 89.78) --
	(129.53, 89.83) --
	(129.74, 89.86) --
	(129.94, 89.89) --
	(130.15, 89.92) --
	(130.36, 89.94) --
	(130.56, 89.95) --
	(130.77, 89.96) --
	(130.97, 89.97) --
	(131.18, 89.97) --
	(131.39, 89.97) --
	(131.59, 89.97) --
	(131.80, 89.97) --
	(132.00, 89.98) --
	(132.21, 89.98) --
	(132.41, 89.99) --
	(132.62, 90.00) --
	(132.83, 90.02) --
	(133.03, 90.05) --
	(133.24, 90.08) --
	(133.44, 90.13) --
	(133.65, 90.17) --
	(133.86, 90.23) --
	(134.06, 90.30) --
	(134.27, 90.38) --
	(134.47, 90.46) --
	(134.68, 90.56) --
	(134.88, 90.66) --
	(135.09, 90.77) --
	(135.30, 90.88) --
	(135.50, 90.99) --
	(135.71, 91.11) --
	(135.91, 91.23) --
	(136.12, 91.36) --
	(136.33, 91.47) --
	(136.53, 91.59) --
	(136.74, 91.70) --
	(136.94, 91.81) --
	(137.15, 91.90) --
	(137.35, 91.99) --
	(137.56, 92.07) --
	(137.77, 92.14) --
	(137.97, 92.20) --
	(138.18, 92.24) --
	(138.38, 92.28) --
	(138.59, 92.30) --
	(138.80, 92.31) --
	(139.00, 92.31) --
	(139.21, 92.30) --
	(139.41, 92.28) --
	(139.62, 92.25) --
	(139.82, 92.21) --
	(140.03, 92.17) --
	(140.24, 92.13) --
	(140.44, 92.08) --
	(140.65, 92.03) --
	(140.85, 91.99) --
	(141.06, 91.95) --
	(141.27, 91.91) --
	(141.47, 91.88) --
	(141.68, 91.85) --
	(141.88, 91.84) --
	(142.09, 91.84) --
	(142.29, 91.85) --
	(142.50, 91.87) --
	(142.71, 91.90) --
	(142.91, 91.94) --
	(143.12, 91.99) --
	(143.32, 92.06) --
	(143.53, 92.13) --
	(143.74, 92.21) --
	(143.94, 92.30) --
	(144.15, 92.40) --
	(144.35, 92.50) --
	(144.56, 92.60) --
	(144.76, 92.70) --
	(144.97, 92.79) --
	(145.18, 92.89) --
	(145.38, 92.97) --
	(145.59, 93.05) --
	(145.79, 93.12) --
	(146.00, 93.17) --
	(146.21, 93.20) --
	(146.41, 93.23) --
	(146.62, 93.23) --
	(146.82, 93.22) --
	(147.03, 93.19) --
	(147.24, 93.13) --
	(147.44, 93.06) --
	(147.65, 92.97) --
	(147.85, 92.86) --
	(148.06, 92.73) --
	(148.26, 92.58) --
	(148.47, 92.42) --
	(148.68, 92.24) --
	(148.88, 92.05) --
	(149.09, 91.84) --
	(149.29, 91.62) --
	(149.50, 91.40) --
	(149.71, 91.16) --
	(149.91, 90.92) --
	(150.12, 90.68) --
	(150.32, 90.44) --
	(150.53, 90.20) --
	(150.73, 89.95) --
	(150.94, 89.72) --
	(151.15, 89.48) --
	(151.35, 89.26) --
	(151.56, 89.04) --
	(151.76, 88.82) --
	(151.97, 88.62) --
	(152.18, 88.43) --
	(152.38, 88.25) --
	(152.59, 88.08) --
	(152.79, 87.91) --
	(153.00, 87.76) --
	(153.20, 87.62) --
	(153.41, 87.49) --
	(153.62, 87.37) --
	(153.82, 87.26) --
	(154.03, 87.17) --
	(154.23, 87.08) --
	(154.44, 87.00) --
	(154.65, 86.92) --
	(154.85, 86.86) --
	(155.06, 86.80) --
	(155.26, 86.75) --
	(155.47, 86.70) --
	(155.67, 86.66) --
	(155.88, 86.62) --
	(156.09, 86.59) --
	(156.29, 86.57) --
	(156.50, 86.54) --
	(156.70, 86.52) --
	(156.91, 86.51) --
	(157.12, 86.49) --
	(157.12, 86.42) --
	(156.91, 86.42) --
	(156.70, 86.42) --
	(156.50, 86.42) --
	(156.29, 86.42) --
	(156.09, 86.42) --
	(155.88, 86.42) --
	(155.67, 86.42) --
	(155.47, 86.42) --
	(155.26, 86.42) --
	(155.06, 86.42) --
	(154.85, 86.42) --
	(154.65, 86.42) --
	(154.44, 86.42) --
	(154.23, 86.42) --
	(154.03, 86.42) --
	(153.82, 86.42) --
	(153.62, 86.42) --
	(153.41, 86.42) --
	(153.20, 86.42) --
	(153.00, 86.42) --
	(152.79, 86.42) --
	(152.59, 86.42) --
	(152.38, 86.42) --
	(152.18, 86.42) --
	(151.97, 86.42) --
	(151.76, 86.42) --
	(151.56, 86.42) --
	(151.35, 86.42) --
	(151.15, 86.42) --
	(150.94, 86.42) --
	(150.73, 86.42) --
	(150.53, 86.42) --
	(150.32, 86.42) --
	(150.12, 86.42) --
	(149.91, 86.42) --
	(149.71, 86.42) --
	(149.50, 86.42) --
	(149.29, 86.42) --
	(149.09, 86.42) --
	(148.88, 86.42) --
	(148.68, 86.42) --
	(148.47, 86.42) --
	(148.26, 86.42) --
	(148.06, 86.42) --
	(147.85, 86.42) --
	(147.65, 86.42) --
	(147.44, 86.42) --
	(147.24, 86.42) --
	(147.03, 86.42) --
	(146.82, 86.42) --
	(146.62, 86.42) --
	(146.41, 86.42) --
	(146.21, 86.42) --
	(146.00, 86.42) --
	(145.79, 86.42) --
	(145.59, 86.42) --
	(145.38, 86.42) --
	(145.18, 86.42) --
	(144.97, 86.42) --
	(144.76, 86.42) --
	(144.56, 86.42) --
	(144.35, 86.42) --
	(144.15, 86.42) --
	(143.94, 86.42) --
	(143.74, 86.42) --
	(143.53, 86.42) --
	(143.32, 86.42) --
	(143.12, 86.42) --
	(142.91, 86.42) --
	(142.71, 86.42) --
	(142.50, 86.42) --
	(142.29, 86.42) --
	(142.09, 86.42) --
	(141.88, 86.42) --
	(141.68, 86.42) --
	(141.47, 86.42) --
	(141.27, 86.42) --
	(141.06, 86.42) --
	(140.85, 86.42) --
	(140.65, 86.42) --
	(140.44, 86.42) --
	(140.24, 86.42) --
	(140.03, 86.42) --
	(139.82, 86.42) --
	(139.62, 86.42) --
	(139.41, 86.42) --
	(139.21, 86.42) --
	(139.00, 86.42) --
	(138.80, 86.42) --
	(138.59, 86.42) --
	(138.38, 86.42) --
	(138.18, 86.42) --
	(137.97, 86.42) --
	(137.77, 86.42) --
	(137.56, 86.42) --
	(137.35, 86.42) --
	(137.15, 86.42) --
	(136.94, 86.42) --
	(136.74, 86.42) --
	(136.53, 86.42) --
	(136.33, 86.42) --
	(136.12, 86.42) --
	(135.91, 86.42) --
	(135.71, 86.42) --
	(135.50, 86.42) --
	(135.30, 86.42) --
	(135.09, 86.42) --
	(134.88, 86.42) --
	(134.68, 86.42) --
	(134.47, 86.42) --
	(134.27, 86.42) --
	(134.06, 86.42) --
	(133.86, 86.42) --
	(133.65, 86.42) --
	(133.44, 86.42) --
	(133.24, 86.42) --
	(133.03, 86.42) --
	(132.83, 86.42) --
	(132.62, 86.42) --
	(132.41, 86.42) --
	(132.21, 86.42) --
	(132.00, 86.42) --
	(131.80, 86.42) --
	(131.59, 86.42) --
	(131.39, 86.42) --
	(131.18, 86.42) --
	(130.97, 86.42) --
	(130.77, 86.42) --
	(130.56, 86.42) --
	(130.36, 86.42) --
	(130.15, 86.42) --
	(129.94, 86.42) --
	(129.74, 86.42) --
	(129.53, 86.42) --
	(129.33, 86.42) --
	(129.12, 86.42) --
	(128.91, 86.42) --
	(128.71, 86.42) --
	(128.50, 86.42) --
	(128.30, 86.42) --
	(128.09, 86.42) --
	(127.89, 86.42) --
	(127.68, 86.42) --
	(127.47, 86.42) --
	(127.27, 86.42) --
	(127.06, 86.42) --
	(126.86, 86.42) --
	(126.65, 86.42) --
	(126.44, 86.42) --
	(126.24, 86.42) --
	(126.03, 86.42) --
	(125.83, 86.42) --
	(125.62, 86.42) --
	(125.42, 86.42) --
	(125.21, 86.42) --
	(125.00, 86.42) --
	(124.80, 86.42) --
	(124.59, 86.42) --
	(124.39, 86.42) --
	(124.18, 86.42) --
	(123.97, 86.42) --
	(123.77, 86.42) --
	(123.56, 86.42) --
	(123.36, 86.42) --
	(123.15, 86.42) --
	(122.95, 86.42) --
	(122.74, 86.42) --
	(122.53, 86.42) --
	(122.33, 86.42) --
	(122.12, 86.42) --
	(121.92, 86.42) --
	(121.71, 86.42) --
	(121.50, 86.42) --
	(121.30, 86.42) --
	(121.09, 86.42) --
	(120.89, 86.42) --
	(120.68, 86.42) --
	(120.48, 86.42) --
	(120.27, 86.42) --
	(120.06, 86.42) --
	(119.86, 86.42) --
	(119.65, 86.42) --
	(119.45, 86.42) --
	(119.24, 86.42) --
	(119.03, 86.42) --
	(118.83, 86.42) --
	(118.62, 86.42) --
	(118.42, 86.42) --
	(118.21, 86.42) --
	(118.01, 86.42) --
	(117.80, 86.42) --
	(117.59, 86.42) --
	(117.39, 86.42) --
	(117.18, 86.42) --
	(116.98, 86.42) --
	(116.77, 86.42) --
	(116.56, 86.42) --
	(116.36, 86.42) --
	(116.15, 86.42) --
	(115.95, 86.42) --
	(115.74, 86.42) --
	(115.53, 86.42) --
	(115.33, 86.42) --
	(115.12, 86.42) --
	(114.92, 86.42) --
	(114.71, 86.42) --
	(114.51, 86.42) --
	(114.30, 86.42) --
	(114.09, 86.42) --
	(113.89, 86.42) --
	(113.68, 86.42) --
	(113.48, 86.42) --
	(113.27, 86.42) --
	(113.06, 86.42) --
	(112.86, 86.42) --
	(112.65, 86.42) --
	(112.45, 86.42) --
	(112.24, 86.42) --
	(112.04, 86.42) --
	(111.83, 86.42) --
	(111.62, 86.42) --
	(111.42, 86.42) --
	(111.21, 86.42) --
	(111.01, 86.42) --
	(110.80, 86.42) --
	(110.59, 86.42) --
	(110.39, 86.42) --
	(110.18, 86.42) --
	(109.98, 86.42) --
	(109.77, 86.42) --
	(109.57, 86.42) --
	(109.36, 86.42) --
	(109.15, 86.42) --
	(108.95, 86.42) --
	(108.74, 86.42) --
	(108.54, 86.42) --
	(108.33, 86.42) --
	(108.12, 86.42) --
	(107.92, 86.42) --
	(107.71, 86.42) --
	(107.51, 86.42) --
	(107.30, 86.42) --
	(107.10, 86.42) --
	(106.89, 86.42) --
	(106.68, 86.42) --
	(106.48, 86.42) --
	(106.27, 86.42) --
	(106.07, 86.42) --
	(105.86, 86.42) --
	(105.65, 86.42) --
	(105.45, 86.42) --
	(105.24, 86.42) --
	(105.04, 86.42) --
	(104.83, 86.42) --
	(104.63, 86.42) --
	(104.42, 86.42) --
	(104.21, 86.42) --
	(104.01, 86.42) --
	(103.80, 86.42) --
	(103.60, 86.42) --
	(103.39, 86.42) --
	(103.18, 86.42) --
	(102.98, 86.42) --
	(102.77, 86.42) --
	(102.57, 86.42) --
	(102.36, 86.42) --
	(102.16, 86.42) --
	(101.95, 86.42) --
	(101.74, 86.42) --
	(101.54, 86.42) --
	(101.33, 86.42) --
	(101.13, 86.42) --
	(100.92, 86.42) --
	(100.71, 86.42) --
	(100.51, 86.42) --
	(100.30, 86.42) --
	(100.10, 86.42) --
	( 99.89, 86.42) --
	( 99.68, 86.42) --
	( 99.48, 86.42) --
	( 99.27, 86.42) --
	( 99.07, 86.42) --
	( 98.86, 86.42) --
	( 98.66, 86.42) --
	( 98.45, 86.42) --
	( 98.24, 86.42) --
	( 98.04, 86.42) --
	( 97.83, 86.42) --
	( 97.63, 86.42) --
	( 97.42, 86.42) --
	( 97.21, 86.42) --
	( 97.01, 86.42) --
	( 96.80, 86.42) --
	( 96.60, 86.42) --
	( 96.39, 86.42) --
	( 96.19, 86.42) --
	( 95.98, 86.42) --
	( 95.77, 86.42) --
	( 95.57, 86.42) --
	( 95.36, 86.42) --
	( 95.16, 86.42) --
	( 94.95, 86.42) --
	( 94.74, 86.42) --
	( 94.54, 86.42) --
	( 94.33, 86.42) --
	( 94.13, 86.42) --
	( 93.92, 86.42) --
	( 93.72, 86.42) --
	( 93.51, 86.42) --
	( 93.30, 86.42) --
	( 93.10, 86.42) --
	( 92.89, 86.42) --
	( 92.69, 86.42) --
	( 92.48, 86.42) --
	( 92.27, 86.42) --
	( 92.07, 86.42) --
	( 91.86, 86.42) --
	( 91.66, 86.42) --
	( 91.45, 86.42) --
	( 91.25, 86.42) --
	( 91.04, 86.42) --
	( 90.83, 86.42) --
	( 90.63, 86.42) --
	( 90.42, 86.42) --
	( 90.22, 86.42) --
	( 90.01, 86.42) --
	( 89.80, 86.42) --
	( 89.60, 86.42) --
	( 89.39, 86.42) --
	( 89.19, 86.42) --
	( 88.98, 86.42) --
	( 88.78, 86.42) --
	( 88.57, 86.42) --
	( 88.36, 86.42) --
	( 88.16, 86.42) --
	( 87.95, 86.42) --
	( 87.75, 86.42) --
	( 87.54, 86.42) --
	( 87.33, 86.42) --
	( 87.13, 86.42) --
	( 86.92, 86.42) --
	( 86.72, 86.42) --
	( 86.51, 86.42) --
	( 86.31, 86.42) --
	( 86.10, 86.42) --
	( 85.89, 86.42) --
	( 85.69, 86.42) --
	( 85.48, 86.42) --
	( 85.28, 86.42) --
	( 85.07, 86.42) --
	( 84.86, 86.42) --
	( 84.66, 86.42) --
	( 84.45, 86.42) --
	( 84.25, 86.42) --
	( 84.04, 86.42) --
	( 83.83, 86.42) --
	( 83.63, 86.42) --
	( 83.42, 86.42) --
	( 83.22, 86.42) --
	( 83.01, 86.42) --
	( 82.81, 86.42) --
	( 82.60, 86.42) --
	( 82.39, 86.42) --
	( 82.19, 86.42) --
	( 81.98, 86.42) --
	( 81.78, 86.42) --
	( 81.57, 86.42) --
	( 81.36, 86.42) --
	( 81.16, 86.42) --
	( 80.95, 86.42) --
	( 80.75, 86.42) --
	( 80.54, 86.42) --
	( 80.34, 86.42) --
	( 80.13, 86.42) --
	( 79.92, 86.42) --
	( 79.72, 86.42) --
	( 79.51, 86.42) --
	( 79.31, 86.42) --
	( 79.10, 86.42) --
	( 78.89, 86.42) --
	( 78.69, 86.42) --
	( 78.48, 86.42) --
	( 78.28, 86.42) --
	( 78.07, 86.42) --
	( 77.87, 86.42) --
	( 77.66, 86.42) --
	( 77.45, 86.42) --
	( 77.25, 86.42) --
	( 77.04, 86.42) --
	( 76.84, 86.42) --
	( 76.63, 86.42) --
	( 76.42, 86.42) --
	( 76.22, 86.42) --
	( 76.01, 86.42) --
	( 75.81, 86.42) --
	( 75.60, 86.42) --
	( 75.40, 86.42) --
	( 75.19, 86.42) --
	( 74.98, 86.42) --
	( 74.78, 86.42) --
	( 74.57, 86.42) --
	( 74.37, 86.42) --
	( 74.16, 86.42) --
	( 73.95, 86.42) --
	( 73.75, 86.42) --
	( 73.54, 86.42) --
	( 73.34, 86.42) --
	( 73.13, 86.42) --
	( 72.93, 86.42) --
	( 72.72, 86.42) --
	( 72.51, 86.42) --
	( 72.31, 86.42) --
	( 72.10, 86.42) --
	( 71.90, 86.42) --
	( 71.69, 86.42) --
	( 71.48, 86.42) --
	( 71.28, 86.42) --
	( 71.07, 86.42) --
	( 70.87, 86.42) --
	( 70.66, 86.42) --
	( 70.46, 86.42) --
	( 70.25, 86.42) --
	( 70.04, 86.42) --
	( 69.84, 86.42) --
	( 69.63, 86.42) --
	( 69.43, 86.42) --
	( 69.22, 86.42) --
	( 69.01, 86.42) --
	( 68.81, 86.42) --
	( 68.60, 86.42) --
	( 68.40, 86.42) --
	( 68.19, 86.42) --
	( 67.98, 86.42) --
	( 67.78, 86.42) --
	( 67.57, 86.42) --
	( 67.37, 86.42) --
	( 67.16, 86.42) --
	( 66.96, 86.42) --
	( 66.75, 86.42) --
	( 66.54, 86.42) --
	( 66.34, 86.42) --
	( 66.13, 86.42) --
	( 65.93, 86.42) --
	( 65.72, 86.42) --
	( 65.51, 86.42) --
	( 65.31, 86.42) --
	( 65.10, 86.42) --
	( 64.90, 86.42) --
	( 64.69, 86.42) --
	( 64.49, 86.42) --
	( 64.28, 86.42) --
	( 64.07, 86.42) --
	( 63.87, 86.42) --
	( 63.66, 86.42) --
	( 63.46, 86.42) --
	( 63.25, 86.42) --
	( 63.04, 86.42) --
	( 62.84, 86.42) --
	( 62.63, 86.42) --
	( 62.43, 86.42) --
	( 62.22, 86.42) --
	( 62.02, 86.42) --
	( 61.81, 86.42) --
	( 61.60, 86.42) --
	( 61.40, 86.42) --
	( 61.19, 86.42) --
	( 60.99, 86.42) --
	( 60.78, 86.42) --
	( 60.57, 86.42) --
	( 60.37, 86.42) --
	( 60.16, 86.42) --
	( 59.96, 86.42) --
	( 59.75, 86.42) --
	( 59.55, 86.42) --
	( 59.34, 86.42) --
	( 59.13, 86.42) --
	( 58.93, 86.42) --
	( 58.72, 86.42) --
	( 58.52, 86.42) --
	( 58.31, 86.42) --
	( 58.10, 86.42) --
	( 57.90, 86.42) --
	( 57.69, 86.42) --
	( 57.49, 86.42) --
	( 57.28, 86.42) --
	( 57.08, 86.42) --
	( 56.87, 86.42) --
	( 56.66, 86.42) --
	( 56.46, 86.42) --
	( 56.25, 86.42) --
	( 56.05, 86.42) --
	( 55.84, 86.42) --
	( 55.63, 86.42) --
	( 55.43, 86.42) --
	( 55.22, 86.42) --
	( 55.02, 86.42) --
	( 54.81, 86.42) --
	( 54.61, 86.42) --
	( 54.40, 86.42) --
	( 54.19, 86.42) --
	( 53.99, 86.42) --
	( 53.78, 86.42) --
	( 53.58, 86.42) --
	( 53.37, 86.42) --
	( 53.16, 86.42) --
	( 52.96, 86.42) --
	( 52.75, 86.42) --
	( 52.55, 86.42) --
	( 52.34, 86.42) --
	( 52.13, 86.42) --
	( 51.93, 86.42) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 51.93, 86.65) --
	( 52.13, 86.70) --
	( 52.34, 86.75) --
	( 52.55, 86.82) --
	( 52.75, 86.89) --
	( 52.96, 86.98) --
	( 53.16, 87.07) --
	( 53.37, 87.19) --
	( 53.58, 87.32) --
	( 53.78, 87.46) --
	( 53.99, 87.63) --
	( 54.19, 87.81) --
	( 54.40, 88.02) --
	( 54.61, 88.25) --
	( 54.81, 88.51) --
	( 55.02, 88.80) --
	( 55.22, 89.11) --
	( 55.43, 89.46) --
	( 55.63, 89.84) --
	( 55.84, 90.25) --
	( 56.05, 90.70) --
	( 56.25, 91.17) --
	( 56.46, 91.69) --
	( 56.66, 92.24) --
	( 56.87, 92.82) --
	( 57.08, 93.43) --
	( 57.28, 94.07) --
	( 57.49, 94.74) --
	( 57.69, 95.44) --
	( 57.90, 96.16) --
	( 58.10, 96.90) --
	( 58.31, 97.65) --
	( 58.52, 98.41) --
	( 58.72, 99.18) --
	( 58.93, 99.94) --
	( 59.13,100.70) --
	( 59.34,101.45) --
	( 59.55,102.18) --
	( 59.75,102.88) --
	( 59.96,103.55) --
	( 60.16,104.18) --
	( 60.37,104.77) --
	( 60.57,105.30) --
	( 60.78,105.78) --
	( 60.99,106.20) --
	( 61.19,106.57) --
	( 61.40,106.85) --
	( 61.60,107.06) --
	( 61.81,107.20) --
	( 62.02,107.27) --
	( 62.22,107.27) --
	( 62.43,107.18) --
	( 62.63,107.02) --
	( 62.84,106.78) --
	( 63.04,106.49) --
	( 63.25,106.12) --
	( 63.46,105.69) --
	( 63.66,105.19) --
	( 63.87,104.65) --
	( 64.07,104.07) --
	( 64.28,103.44) --
	( 64.49,102.77) --
	( 64.69,102.08) --
	( 64.90,101.36) --
	( 65.10,100.63) --
	( 65.31, 99.89) --
	( 65.51, 99.15) --
	( 65.72, 98.41) --
	( 65.93, 97.68) --
	( 66.13, 96.96) --
	( 66.34, 96.25) --
	( 66.54, 95.58) --
	( 66.75, 94.92) --
	( 66.96, 94.29) --
	( 67.16, 93.69) --
	( 67.37, 93.11) --
	( 67.57, 92.58) --
	( 67.78, 92.08) --
	( 67.98, 91.60) --
	( 68.19, 91.16) --
	( 68.40, 90.76) --
	( 68.60, 90.39) --
	( 68.81, 90.05) --
	( 69.01, 89.73) --
	( 69.22, 89.45) --
	( 69.43, 89.19) --
	( 69.63, 88.96) --
	( 69.84, 88.75) --
	( 70.04, 88.56) --
	( 70.25, 88.39) --
	( 70.46, 88.24) --
	( 70.66, 88.10) --
	( 70.87, 87.98) --
	( 71.07, 87.87) --
	( 71.28, 87.77) --
	( 71.48, 87.69) --
	( 71.69, 87.61) --
	( 71.90, 87.54) --
	( 72.10, 87.47) --
	( 72.31, 87.41) --
	( 72.51, 87.36) --
	( 72.72, 87.31) --
	( 72.93, 87.26) --
	( 73.13, 87.22) --
	( 73.34, 87.18) --
	( 73.54, 87.15) --
	( 73.75, 87.12) --
	( 73.95, 87.09) --
	( 74.16, 87.06) --
	( 74.37, 87.04) --
	( 74.57, 87.01) --
	( 74.78, 86.99) --
	( 74.98, 86.98) --
	( 75.19, 86.96) --
	( 75.40, 86.94) --
	( 75.60, 86.93) --
	( 75.81, 86.92) --
	( 76.01, 86.91) --
	( 76.22, 86.90) --
	( 76.42, 86.90) --
	( 76.63, 86.89) --
	( 76.84, 86.89) --
	( 77.04, 86.88) --
	( 77.25, 86.88) --
	( 77.45, 86.88) --
	( 77.66, 86.88) --
	( 77.87, 86.87) --
	( 78.07, 86.87) --
	( 78.28, 86.87) --
	( 78.48, 86.87) --
	( 78.69, 86.86) --
	( 78.89, 86.86) --
	( 79.10, 86.86) --
	( 79.31, 86.85) --
	( 79.51, 86.85) --
	( 79.72, 86.84) --
	( 79.92, 86.84) --
	( 80.13, 86.83) --
	( 80.34, 86.83) --
	( 80.54, 86.82) --
	( 80.75, 86.81) --
	( 80.95, 86.80) --
	( 81.16, 86.80) --
	( 81.36, 86.79) --
	( 81.57, 86.78) --
	( 81.78, 86.77) --
	( 81.98, 86.77) --
	( 82.19, 86.76) --
	( 82.39, 86.75) --
	( 82.60, 86.75) --
	( 82.81, 86.74) --
	( 83.01, 86.74) --
	( 83.22, 86.73) --
	( 83.42, 86.73) --
	( 83.63, 86.72) --
	( 83.83, 86.72) --
	( 84.04, 86.72) --
	( 84.25, 86.72) --
	( 84.45, 86.72) --
	( 84.66, 86.72) --
	( 84.86, 86.72) --
	( 85.07, 86.72) --
	( 85.28, 86.72) --
	( 85.48, 86.72) --
	( 85.69, 86.73) --
	( 85.89, 86.73) --
	( 86.10, 86.73) --
	( 86.31, 86.73) --
	( 86.51, 86.73) --
	( 86.72, 86.74) --
	( 86.92, 86.74) --
	( 87.13, 86.74) --
	( 87.33, 86.74) --
	( 87.54, 86.74) --
	( 87.75, 86.74) --
	( 87.95, 86.74) --
	( 88.16, 86.73) --
	( 88.36, 86.73) --
	( 88.57, 86.73) --
	( 88.78, 86.73) --
	( 88.98, 86.72) --
	( 89.19, 86.72) --
	( 89.39, 86.72) --
	( 89.60, 86.72) --
	( 89.80, 86.71) --
	( 90.01, 86.71) --
	( 90.22, 86.71) --
	( 90.42, 86.71) --
	( 90.63, 86.70) --
	( 90.83, 86.70) --
	( 91.04, 86.70) --
	( 91.25, 86.70) --
	( 91.45, 86.70) --
	( 91.66, 86.70) --
	( 91.86, 86.70) --
	( 92.07, 86.71) --
	( 92.27, 86.71) --
	( 92.48, 86.71) --
	( 92.69, 86.72) --
	( 92.89, 86.72) --
	( 93.10, 86.73) --
	( 93.30, 86.73) --
	( 93.51, 86.74) --
	( 93.72, 86.74) --
	( 93.92, 86.75) --
	( 94.13, 86.75) --
	( 94.33, 86.76) --
	( 94.54, 86.76) --
	( 94.74, 86.77) --
	( 94.95, 86.77) --
	( 95.16, 86.77) --
	( 95.36, 86.78) --
	( 95.57, 86.78) --
	( 95.77, 86.78) --
	( 95.98, 86.78) --
	( 96.19, 86.78) --
	( 96.39, 86.78) --
	( 96.60, 86.78) --
	( 96.80, 86.78) --
	( 97.01, 86.78) --
	( 97.21, 86.77) --
	( 97.42, 86.77) --
	( 97.63, 86.77) --
	( 97.83, 86.76) --
	( 98.04, 86.76) --
	( 98.24, 86.76) --
	( 98.45, 86.75) --
	( 98.66, 86.75) --
	( 98.86, 86.75) --
	( 99.07, 86.74) --
	( 99.27, 86.74) --
	( 99.48, 86.74) --
	( 99.68, 86.74) --
	( 99.89, 86.74) --
	(100.10, 86.74) --
	(100.30, 86.74) --
	(100.51, 86.74) --
	(100.71, 86.74) --
	(100.92, 86.75) --
	(101.13, 86.75) --
	(101.33, 86.75) --
	(101.54, 86.76) --
	(101.74, 86.76) --
	(101.95, 86.77) --
	(102.16, 86.77) --
	(102.36, 86.78) --
	(102.57, 86.79) --
	(102.77, 86.79) --
	(102.98, 86.80) --
	(103.18, 86.80) --
	(103.39, 86.81) --
	(103.60, 86.81) --
	(103.80, 86.82) --
	(104.01, 86.82) --
	(104.21, 86.83) --
	(104.42, 86.83) --
	(104.63, 86.83) --
	(104.83, 86.83) --
	(105.04, 86.84) --
	(105.24, 86.84) --
	(105.45, 86.84) --
	(105.65, 86.84) --
	(105.86, 86.84) --
	(106.07, 86.85) --
	(106.27, 86.85) --
	(106.48, 86.85) --
	(106.68, 86.85) --
	(106.89, 86.86) --
	(107.10, 86.86) --
	(107.30, 86.87) --
	(107.51, 86.87) --
	(107.71, 86.88) --
	(107.92, 86.89) --
	(108.12, 86.90) --
	(108.33, 86.91) --
	(108.54, 86.93) --
	(108.74, 86.94) --
	(108.95, 86.95) --
	(109.15, 86.97) --
	(109.36, 86.99) --
	(109.57, 87.01) --
	(109.77, 87.02) --
	(109.98, 87.04) --
	(110.18, 87.06) --
	(110.39, 87.08) --
	(110.59, 87.10) --
	(110.80, 87.12) --
	(111.01, 87.14) --
	(111.21, 87.16) --
	(111.42, 87.18) --
	(111.62, 87.19) --
	(111.83, 87.21) --
	(112.04, 87.22) --
	(112.24, 87.24) --
	(112.45, 87.25) --
	(112.65, 87.26) --
	(112.86, 87.27) --
	(113.06, 87.28) --
	(113.27, 87.28) --
	(113.48, 87.29) --
	(113.68, 87.29) --
	(113.89, 87.30) --
	(114.09, 87.30) --
	(114.30, 87.30) --
	(114.51, 87.30) --
	(114.71, 87.31) --
	(114.92, 87.31) --
	(115.12, 87.31) --
	(115.33, 87.32) --
	(115.53, 87.32) --
	(115.74, 87.33) --
	(115.95, 87.34) --
	(116.15, 87.35) --
	(116.36, 87.36) --
	(116.56, 87.38) --
	(116.77, 87.40) --
	(116.98, 87.42) --
	(117.18, 87.44) --
	(117.39, 87.46) --
	(117.59, 87.49) --
	(117.80, 87.52) --
	(118.01, 87.55) --
	(118.21, 87.59) --
	(118.42, 87.62) --
	(118.62, 87.65) --
	(118.83, 87.69) --
	(119.03, 87.73) --
	(119.24, 87.76) --
	(119.45, 87.80) --
	(119.65, 87.83) --
	(119.86, 87.87) --
	(120.06, 87.90) --
	(120.27, 87.93) --
	(120.48, 87.96) --
	(120.68, 87.98) --
	(120.89, 88.01) --
	(121.09, 88.03) --
	(121.30, 88.05) --
	(121.50, 88.06) --
	(121.71, 88.08) --
	(121.92, 88.09) --
	(122.12, 88.10) --
	(122.33, 88.11) --
	(122.53, 88.12) --
	(122.74, 88.13) --
	(122.95, 88.14) --
	(123.15, 88.15) --
	(123.36, 88.16) --
	(123.56, 88.18) --
	(123.77, 88.19) --
	(123.97, 88.21) --
	(124.18, 88.23) --
	(124.39, 88.26) --
	(124.59, 88.29) --
	(124.80, 88.32) --
	(125.00, 88.36) --
	(125.21, 88.41) --
	(125.42, 88.46) --
	(125.62, 88.51) --
	(125.83, 88.57) --
	(126.03, 88.64) --
	(126.24, 88.71) --
	(126.44, 88.78) --
	(126.65, 88.85) --
	(126.86, 88.93) --
	(127.06, 89.01) --
	(127.27, 89.09) --
	(127.47, 89.17) --
	(127.68, 89.25) --
	(127.89, 89.33) --
	(128.09, 89.41) --
	(128.30, 89.48) --
	(128.50, 89.55) --
	(128.71, 89.62) --
	(128.91, 89.68) --
	(129.12, 89.73) --
	(129.33, 89.78) --
	(129.53, 89.83) --
	(129.74, 89.86) --
	(129.94, 89.89) --
	(130.15, 89.92) --
	(130.36, 89.94) --
	(130.56, 89.95) --
	(130.77, 89.96) --
	(130.97, 89.97) --
	(131.18, 89.97) --
	(131.39, 89.97) --
	(131.59, 89.97) --
	(131.80, 89.97) --
	(132.00, 89.98) --
	(132.21, 89.98) --
	(132.41, 89.99) --
	(132.62, 90.00) --
	(132.83, 90.02) --
	(133.03, 90.05) --
	(133.24, 90.08) --
	(133.44, 90.13) --
	(133.65, 90.17) --
	(133.86, 90.23) --
	(134.06, 90.30) --
	(134.27, 90.38) --
	(134.47, 90.46) --
	(134.68, 90.56) --
	(134.88, 90.66) --
	(135.09, 90.77) --
	(135.30, 90.88) --
	(135.50, 90.99) --
	(135.71, 91.11) --
	(135.91, 91.23) --
	(136.12, 91.36) --
	(136.33, 91.47) --
	(136.53, 91.59) --
	(136.74, 91.70) --
	(136.94, 91.81) --
	(137.15, 91.90) --
	(137.35, 91.99) --
	(137.56, 92.07) --
	(137.77, 92.14) --
	(137.97, 92.20) --
	(138.18, 92.24) --
	(138.38, 92.28) --
	(138.59, 92.30) --
	(138.80, 92.31) --
	(139.00, 92.31) --
	(139.21, 92.30) --
	(139.41, 92.28) --
	(139.62, 92.25) --
	(139.82, 92.21) --
	(140.03, 92.17) --
	(140.24, 92.13) --
	(140.44, 92.08) --
	(140.65, 92.03) --
	(140.85, 91.99) --
	(141.06, 91.95) --
	(141.27, 91.91) --
	(141.47, 91.88) --
	(141.68, 91.85) --
	(141.88, 91.84) --
	(142.09, 91.84) --
	(142.29, 91.85) --
	(142.50, 91.87) --
	(142.71, 91.90) --
	(142.91, 91.94) --
	(143.12, 91.99) --
	(143.32, 92.06) --
	(143.53, 92.13) --
	(143.74, 92.21) --
	(143.94, 92.30) --
	(144.15, 92.40) --
	(144.35, 92.50) --
	(144.56, 92.60) --
	(144.76, 92.70) --
	(144.97, 92.79) --
	(145.18, 92.89) --
	(145.38, 92.97) --
	(145.59, 93.05) --
	(145.79, 93.12) --
	(146.00, 93.17) --
	(146.21, 93.20) --
	(146.41, 93.23) --
	(146.62, 93.23) --
	(146.82, 93.22) --
	(147.03, 93.19) --
	(147.24, 93.13) --
	(147.44, 93.06) --
	(147.65, 92.97) --
	(147.85, 92.86) --
	(148.06, 92.73) --
	(148.26, 92.58) --
	(148.47, 92.42) --
	(148.68, 92.24) --
	(148.88, 92.05) --
	(149.09, 91.84) --
	(149.29, 91.62) --
	(149.50, 91.40) --
	(149.71, 91.16) --
	(149.91, 90.92) --
	(150.12, 90.68) --
	(150.32, 90.44) --
	(150.53, 90.20) --
	(150.73, 89.95) --
	(150.94, 89.72) --
	(151.15, 89.48) --
	(151.35, 89.26) --
	(151.56, 89.04) --
	(151.76, 88.82) --
	(151.97, 88.62) --
	(152.18, 88.43) --
	(152.38, 88.25) --
	(152.59, 88.08) --
	(152.79, 87.91) --
	(153.00, 87.76) --
	(153.20, 87.62) --
	(153.41, 87.49) --
	(153.62, 87.37) --
	(153.82, 87.26) --
	(154.03, 87.17) --
	(154.23, 87.08) --
	(154.44, 87.00) --
	(154.65, 86.92) --
	(154.85, 86.86) --
	(155.06, 86.80) --
	(155.26, 86.75) --
	(155.47, 86.70) --
	(155.67, 86.66) --
	(155.88, 86.62) --
	(156.09, 86.59) --
	(156.29, 86.57) --
	(156.50, 86.54) --
	(156.70, 86.52) --
	(156.91, 86.51) --
	(157.12, 86.49);

\path[fill=fillColor,fill opacity=0.40] ( 51.93, 82.71) --
	( 52.13, 82.74) --
	( 52.34, 82.79) --
	( 52.55, 82.84) --
	( 52.75, 82.89) --
	( 52.96, 82.96) --
	( 53.16, 83.03) --
	( 53.37, 83.12) --
	( 53.58, 83.22) --
	( 53.78, 83.34) --
	( 53.99, 83.47) --
	( 54.19, 83.61) --
	( 54.40, 83.77) --
	( 54.61, 83.96) --
	( 54.81, 84.16) --
	( 55.02, 84.38) --
	( 55.22, 84.62) --
	( 55.43, 84.90) --
	( 55.63, 85.19) --
	( 55.84, 85.52) --
	( 56.05, 85.86) --
	( 56.25, 86.23) --
	( 56.46, 86.64) --
	( 56.66, 87.06) --
	( 56.87, 87.52) --
	( 57.08, 87.99) --
	( 57.28, 88.49) --
	( 57.49, 89.02) --
	( 57.69, 89.57) --
	( 57.90, 90.13) --
	( 58.10, 90.70) --
	( 58.31, 91.29) --
	( 58.52, 91.88) --
	( 58.72, 92.48) --
	( 58.93, 93.08) --
	( 59.13, 93.67) --
	( 59.34, 94.26) --
	( 59.55, 94.82) --
	( 59.75, 95.37) --
	( 59.96, 95.89) --
	( 60.16, 96.39) --
	( 60.37, 96.85) --
	( 60.57, 97.26) --
	( 60.78, 97.64) --
	( 60.99, 97.97) --
	( 61.19, 98.25) --
	( 61.40, 98.47) --
	( 61.60, 98.64) --
	( 61.81, 98.75) --
	( 62.02, 98.80) --
	( 62.22, 98.80) --
	( 62.43, 98.73) --
	( 62.63, 98.60) --
	( 62.84, 98.42) --
	( 63.04, 98.19) --
	( 63.25, 97.90) --
	( 63.46, 97.56) --
	( 63.66, 97.18) --
	( 63.87, 96.75) --
	( 64.07, 96.30) --
	( 64.28, 95.81) --
	( 64.49, 95.29) --
	( 64.69, 94.74) --
	( 64.90, 94.19) --
	( 65.10, 93.62) --
	( 65.31, 93.04) --
	( 65.51, 92.46) --
	( 65.72, 91.88) --
	( 65.93, 91.31) --
	( 66.13, 90.75) --
	( 66.34, 90.20) --
	( 66.54, 89.67) --
	( 66.75, 89.16) --
	( 66.96, 88.66) --
	( 67.16, 88.19) --
	( 67.37, 87.75) --
	( 67.57, 87.33) --
	( 67.78, 86.94) --
	( 67.98, 86.57) --
	( 68.19, 86.23) --
	( 68.40, 85.91) --
	( 68.60, 85.62) --
	( 68.81, 85.35) --
	( 69.01, 85.11) --
	( 69.22, 84.89) --
	( 69.43, 84.69) --
	( 69.63, 84.51) --
	( 69.84, 84.34) --
	( 70.04, 84.19) --
	( 70.25, 84.06) --
	( 70.46, 83.94) --
	( 70.66, 83.84) --
	( 70.87, 83.74) --
	( 71.07, 83.66) --
	( 71.28, 83.58) --
	( 71.48, 83.51) --
	( 71.69, 83.45) --
	( 71.90, 83.39) --
	( 72.10, 83.34) --
	( 72.31, 83.30) --
	( 72.51, 83.25) --
	( 72.72, 83.22) --
	( 72.93, 83.18) --
	( 73.13, 83.15) --
	( 73.34, 83.12) --
	( 73.54, 83.09) --
	( 73.75, 83.07) --
	( 73.95, 83.04) --
	( 74.16, 83.02) --
	( 74.37, 83.00) --
	( 74.57, 82.98) --
	( 74.78, 82.97) --
	( 74.98, 82.95) --
	( 75.19, 82.94) --
	( 75.40, 82.93) --
	( 75.60, 82.92) --
	( 75.81, 82.91) --
	( 76.01, 82.90) --
	( 76.22, 82.90) --
	( 76.42, 82.89) --
	( 76.63, 82.89) --
	( 76.84, 82.88) --
	( 77.04, 82.88) --
	( 77.25, 82.88) --
	( 77.45, 82.87) --
	( 77.66, 82.87) --
	( 77.87, 82.87) --
	( 78.07, 82.87) --
	( 78.28, 82.87) --
	( 78.48, 82.87) --
	( 78.69, 82.86) --
	( 78.89, 82.86) --
	( 79.10, 82.86) --
	( 79.31, 82.86) --
	( 79.51, 82.85) --
	( 79.72, 82.85) --
	( 79.92, 82.84) --
	( 80.13, 82.84) --
	( 80.34, 82.84) --
	( 80.54, 82.83) --
	( 80.75, 82.82) --
	( 80.95, 82.82) --
	( 81.16, 82.81) --
	( 81.36, 82.81) --
	( 81.57, 82.80) --
	( 81.78, 82.80) --
	( 81.98, 82.79) --
	( 82.19, 82.78) --
	( 82.39, 82.78) --
	( 82.60, 82.78) --
	( 82.81, 82.77) --
	( 83.01, 82.77) --
	( 83.22, 82.76) --
	( 83.42, 82.76) --
	( 83.63, 82.76) --
	( 83.83, 82.76) --
	( 84.04, 82.76) --
	( 84.25, 82.76) --
	( 84.45, 82.76) --
	( 84.66, 82.76) --
	( 84.86, 82.76) --
	( 85.07, 82.76) --
	( 85.28, 82.76) --
	( 85.48, 82.76) --
	( 85.69, 82.76) --
	( 85.89, 82.77) --
	( 86.10, 82.77) --
	( 86.31, 82.77) --
	( 86.51, 82.77) --
	( 86.72, 82.77) --
	( 86.92, 82.77) --
	( 87.13, 82.77) --
	( 87.33, 82.77) --
	( 87.54, 82.77) --
	( 87.75, 82.77) --
	( 87.95, 82.77) --
	( 88.16, 82.77) --
	( 88.36, 82.76) --
	( 88.57, 82.76) --
	( 88.78, 82.76) --
	( 88.98, 82.76) --
	( 89.19, 82.75) --
	( 89.39, 82.75) --
	( 89.60, 82.74) --
	( 89.80, 82.74) --
	( 90.01, 82.74) --
	( 90.22, 82.73) --
	( 90.42, 82.73) --
	( 90.63, 82.73) --
	( 90.83, 82.72) --
	( 91.04, 82.72) --
	( 91.25, 82.72) --
	( 91.45, 82.71) --
	( 91.66, 82.71) --
	( 91.86, 82.71) --
	( 92.07, 82.71) --
	( 92.27, 82.71) --
	( 92.48, 82.71) --
	( 92.69, 82.71) --
	( 92.89, 82.71) --
	( 93.10, 82.71) --
	( 93.30, 82.71) --
	( 93.51, 82.71) --
	( 93.72, 82.71) --
	( 93.92, 82.72) --
	( 94.13, 82.72) --
	( 94.33, 82.72) --
	( 94.54, 82.72) --
	( 94.74, 82.72) --
	( 94.95, 82.73) --
	( 95.16, 82.73) --
	( 95.36, 82.73) --
	( 95.57, 82.73) --
	( 95.77, 82.73) --
	( 95.98, 82.73) --
	( 96.19, 82.73) --
	( 96.39, 82.73) --
	( 96.60, 82.73) --
	( 96.80, 82.73) --
	( 97.01, 82.73) --
	( 97.21, 82.73) --
	( 97.42, 82.73) --
	( 97.63, 82.73) --
	( 97.83, 82.73) --
	( 98.04, 82.73) --
	( 98.24, 82.72) --
	( 98.45, 82.72) --
	( 98.66, 82.72) --
	( 98.86, 82.72) --
	( 99.07, 82.72) --
	( 99.27, 82.72) --
	( 99.48, 82.73) --
	( 99.68, 82.73) --
	( 99.89, 82.73) --
	(100.10, 82.73) --
	(100.30, 82.73) --
	(100.51, 82.74) --
	(100.71, 82.74) --
	(100.92, 82.75) --
	(101.13, 82.75) --
	(101.33, 82.76) --
	(101.54, 82.76) --
	(101.74, 82.77) --
	(101.95, 82.77) --
	(102.16, 82.78) --
	(102.36, 82.78) --
	(102.57, 82.79) --
	(102.77, 82.80) --
	(102.98, 82.80) --
	(103.18, 82.81) --
	(103.39, 82.81) --
	(103.60, 82.82) --
	(103.80, 82.82) --
	(104.01, 82.82) --
	(104.21, 82.83) --
	(104.42, 82.83) --
	(104.63, 82.83) --
	(104.83, 82.83) --
	(105.04, 82.84) --
	(105.24, 82.84) --
	(105.45, 82.84) --
	(105.65, 82.84) --
	(105.86, 82.84) --
	(106.07, 82.84) --
	(106.27, 82.85) --
	(106.48, 82.85) --
	(106.68, 82.85) --
	(106.89, 82.85) --
	(107.10, 82.86) --
	(107.30, 82.86) --
	(107.51, 82.86) --
	(107.71, 82.87) --
	(107.92, 82.88) --
	(108.12, 82.88) --
	(108.33, 82.89) --
	(108.54, 82.90) --
	(108.74, 82.91) --
	(108.95, 82.92) --
	(109.15, 82.93) --
	(109.36, 82.95) --
	(109.57, 82.96) --
	(109.77, 82.97) --
	(109.98, 82.99) --
	(110.18, 83.00) --
	(110.39, 83.02) --
	(110.59, 83.03) --
	(110.80, 83.04) --
	(111.01, 83.06) --
	(111.21, 83.07) --
	(111.42, 83.08) --
	(111.62, 83.10) --
	(111.83, 83.11) --
	(112.04, 83.12) --
	(112.24, 83.13) --
	(112.45, 83.14) --
	(112.65, 83.14) --
	(112.86, 83.15) --
	(113.06, 83.16) --
	(113.27, 83.16) --
	(113.48, 83.16) --
	(113.68, 83.17) --
	(113.89, 83.17) --
	(114.09, 83.17) --
	(114.30, 83.17) --
	(114.51, 83.17) --
	(114.71, 83.17) --
	(114.92, 83.17) --
	(115.12, 83.17) --
	(115.33, 83.18) --
	(115.53, 83.18) --
	(115.74, 83.18) --
	(115.95, 83.19) --
	(116.15, 83.20) --
	(116.36, 83.20) --
	(116.56, 83.21) --
	(116.77, 83.22) --
	(116.98, 83.24) --
	(117.18, 83.25) --
	(117.39, 83.27) --
	(117.59, 83.29) --
	(117.80, 83.31) --
	(118.01, 83.33) --
	(118.21, 83.35) --
	(118.42, 83.37) --
	(118.62, 83.40) --
	(118.83, 83.42) --
	(119.03, 83.45) --
	(119.24, 83.47) --
	(119.45, 83.50) --
	(119.65, 83.52) --
	(119.86, 83.55) --
	(120.06, 83.57) --
	(120.27, 83.59) --
	(120.48, 83.61) --
	(120.68, 83.63) --
	(120.89, 83.65) --
	(121.09, 83.67) --
	(121.30, 83.69) --
	(121.50, 83.70) --
	(121.71, 83.72) --
	(121.92, 83.73) --
	(122.12, 83.74) --
	(122.33, 83.76) --
	(122.53, 83.77) --
	(122.74, 83.78) --
	(122.95, 83.80) --
	(123.15, 83.81) --
	(123.36, 83.83) --
	(123.56, 83.85) --
	(123.77, 83.88) --
	(123.97, 83.90) --
	(124.18, 83.93) --
	(124.39, 83.96) --
	(124.59, 84.00) --
	(124.80, 84.04) --
	(125.00, 84.09) --
	(125.21, 84.14) --
	(125.42, 84.19) --
	(125.62, 84.25) --
	(125.83, 84.31) --
	(126.03, 84.38) --
	(126.24, 84.45) --
	(126.44, 84.52) --
	(126.65, 84.60) --
	(126.86, 84.68) --
	(127.06, 84.76) --
	(127.27, 84.84) --
	(127.47, 84.92) --
	(127.68, 85.00) --
	(127.89, 85.07) --
	(128.09, 85.15) --
	(128.30, 85.22) --
	(128.50, 85.29) --
	(128.71, 85.36) --
	(128.91, 85.42) --
	(129.12, 85.48) --
	(129.33, 85.53) --
	(129.53, 85.58) --
	(129.74, 85.62) --
	(129.94, 85.66) --
	(130.15, 85.69) --
	(130.36, 85.72) --
	(130.56, 85.75) --
	(130.77, 85.78) --
	(130.97, 85.80) --
	(131.18, 85.83) --
	(131.39, 85.85) --
	(131.59, 85.87) --
	(131.80, 85.90) --
	(132.00, 85.93) --
	(132.21, 85.97) --
	(132.41, 86.01) --
	(132.62, 86.06) --
	(132.83, 86.12) --
	(133.03, 86.18) --
	(133.24, 86.26) --
	(133.44, 86.34) --
	(133.65, 86.43) --
	(133.86, 86.54) --
	(134.06, 86.65) --
	(134.27, 86.78) --
	(134.47, 86.91) --
	(134.68, 87.05) --
	(134.88, 87.20) --
	(135.09, 87.35) --
	(135.30, 87.52) --
	(135.50, 87.68) --
	(135.71, 87.85) --
	(135.91, 88.02) --
	(136.12, 88.18) --
	(136.33, 88.35) --
	(136.53, 88.51) --
	(136.74, 88.66) --
	(136.94, 88.81) --
	(137.15, 88.95) --
	(137.35, 89.08) --
	(137.56, 89.19) --
	(137.77, 89.30) --
	(137.97, 89.39) --
	(138.18, 89.48) --
	(138.38, 89.55) --
	(138.59, 89.61) --
	(138.80, 89.65) --
	(139.00, 89.69) --
	(139.21, 89.72) --
	(139.41, 89.74) --
	(139.62, 89.76) --
	(139.82, 89.77) --
	(140.03, 89.78) --
	(140.24, 89.80) --
	(140.44, 89.82) --
	(140.65, 89.84) --
	(140.85, 89.87) --
	(141.06, 89.91) --
	(141.27, 89.97) --
	(141.47, 90.03) --
	(141.68, 90.11) --
	(141.88, 90.21) --
	(142.09, 90.33) --
	(142.29, 90.47) --
	(142.50, 90.63) --
	(142.71, 90.80) --
	(142.91, 90.99) --
	(143.12, 91.20) --
	(143.32, 91.42) --
	(143.53, 91.65) --
	(143.74, 91.90) --
	(143.94, 92.15) --
	(144.15, 92.41) --
	(144.35, 92.66) --
	(144.56, 92.92) --
	(144.76, 93.17) --
	(144.97, 93.41) --
	(145.18, 93.63) --
	(145.38, 93.84) --
	(145.59, 94.03) --
	(145.79, 94.19) --
	(146.00, 94.33) --
	(146.21, 94.43) --
	(146.41, 94.50) --
	(146.62, 94.54) --
	(146.82, 94.55) --
	(147.03, 94.51) --
	(147.24, 94.43) --
	(147.44, 94.32) --
	(147.65, 94.18) --
	(147.85, 93.99) --
	(148.06, 93.77) --
	(148.26, 93.51) --
	(148.47, 93.23) --
	(148.68, 92.92) --
	(148.88, 92.57) --
	(149.09, 92.21) --
	(149.29, 91.82) --
	(149.50, 91.42) --
	(149.71, 91.01) --
	(149.91, 90.58) --
	(150.12, 90.15) --
	(150.32, 89.72) --
	(150.53, 89.28) --
	(150.73, 88.85) --
	(150.94, 88.43) --
	(151.15, 88.01) --
	(151.35, 87.61) --
	(151.56, 87.21) --
	(151.76, 86.83) --
	(151.97, 86.47) --
	(152.18, 86.13) --
	(152.38, 85.80) --
	(152.59, 85.49) --
	(152.79, 85.20) --
	(153.00, 84.93) --
	(153.20, 84.68) --
	(153.41, 84.45) --
	(153.62, 84.24) --
	(153.82, 84.04) --
	(154.03, 83.86) --
	(154.23, 83.70) --
	(154.44, 83.56) --
	(154.65, 83.42) --
	(154.85, 83.31) --
	(155.06, 83.20) --
	(155.26, 83.11) --
	(155.47, 83.03) --
	(155.67, 82.96) --
	(155.88, 82.89) --
	(156.09, 82.84) --
	(156.29, 82.79) --
	(156.50, 82.75) --
	(156.70, 82.71) --
	(156.91, 82.68) --
	(157.12, 82.66) --
	(157.12, 82.52) --
	(156.91, 82.52) --
	(156.70, 82.52) --
	(156.50, 82.52) --
	(156.29, 82.52) --
	(156.09, 82.52) --
	(155.88, 82.52) --
	(155.67, 82.52) --
	(155.47, 82.52) --
	(155.26, 82.52) --
	(155.06, 82.52) --
	(154.85, 82.52) --
	(154.65, 82.52) --
	(154.44, 82.52) --
	(154.23, 82.52) --
	(154.03, 82.52) --
	(153.82, 82.52) --
	(153.62, 82.52) --
	(153.41, 82.52) --
	(153.20, 82.52) --
	(153.00, 82.52) --
	(152.79, 82.52) --
	(152.59, 82.52) --
	(152.38, 82.52) --
	(152.18, 82.52) --
	(151.97, 82.52) --
	(151.76, 82.52) --
	(151.56, 82.52) --
	(151.35, 82.52) --
	(151.15, 82.52) --
	(150.94, 82.52) --
	(150.73, 82.52) --
	(150.53, 82.52) --
	(150.32, 82.52) --
	(150.12, 82.52) --
	(149.91, 82.52) --
	(149.71, 82.52) --
	(149.50, 82.52) --
	(149.29, 82.52) --
	(149.09, 82.52) --
	(148.88, 82.52) --
	(148.68, 82.52) --
	(148.47, 82.52) --
	(148.26, 82.52) --
	(148.06, 82.52) --
	(147.85, 82.52) --
	(147.65, 82.52) --
	(147.44, 82.52) --
	(147.24, 82.52) --
	(147.03, 82.52) --
	(146.82, 82.52) --
	(146.62, 82.52) --
	(146.41, 82.52) --
	(146.21, 82.52) --
	(146.00, 82.52) --
	(145.79, 82.52) --
	(145.59, 82.52) --
	(145.38, 82.52) --
	(145.18, 82.52) --
	(144.97, 82.52) --
	(144.76, 82.52) --
	(144.56, 82.52) --
	(144.35, 82.52) --
	(144.15, 82.52) --
	(143.94, 82.52) --
	(143.74, 82.52) --
	(143.53, 82.52) --
	(143.32, 82.52) --
	(143.12, 82.52) --
	(142.91, 82.52) --
	(142.71, 82.52) --
	(142.50, 82.52) --
	(142.29, 82.52) --
	(142.09, 82.52) --
	(141.88, 82.52) --
	(141.68, 82.52) --
	(141.47, 82.52) --
	(141.27, 82.52) --
	(141.06, 82.52) --
	(140.85, 82.52) --
	(140.65, 82.52) --
	(140.44, 82.52) --
	(140.24, 82.52) --
	(140.03, 82.52) --
	(139.82, 82.52) --
	(139.62, 82.52) --
	(139.41, 82.52) --
	(139.21, 82.52) --
	(139.00, 82.52) --
	(138.80, 82.52) --
	(138.59, 82.52) --
	(138.38, 82.52) --
	(138.18, 82.52) --
	(137.97, 82.52) --
	(137.77, 82.52) --
	(137.56, 82.52) --
	(137.35, 82.52) --
	(137.15, 82.52) --
	(136.94, 82.52) --
	(136.74, 82.52) --
	(136.53, 82.52) --
	(136.33, 82.52) --
	(136.12, 82.52) --
	(135.91, 82.52) --
	(135.71, 82.52) --
	(135.50, 82.52) --
	(135.30, 82.52) --
	(135.09, 82.52) --
	(134.88, 82.52) --
	(134.68, 82.52) --
	(134.47, 82.52) --
	(134.27, 82.52) --
	(134.06, 82.52) --
	(133.86, 82.52) --
	(133.65, 82.52) --
	(133.44, 82.52) --
	(133.24, 82.52) --
	(133.03, 82.52) --
	(132.83, 82.52) --
	(132.62, 82.52) --
	(132.41, 82.52) --
	(132.21, 82.52) --
	(132.00, 82.52) --
	(131.80, 82.52) --
	(131.59, 82.52) --
	(131.39, 82.52) --
	(131.18, 82.52) --
	(130.97, 82.52) --
	(130.77, 82.52) --
	(130.56, 82.52) --
	(130.36, 82.52) --
	(130.15, 82.52) --
	(129.94, 82.52) --
	(129.74, 82.52) --
	(129.53, 82.52) --
	(129.33, 82.52) --
	(129.12, 82.52) --
	(128.91, 82.52) --
	(128.71, 82.52) --
	(128.50, 82.52) --
	(128.30, 82.52) --
	(128.09, 82.52) --
	(127.89, 82.52) --
	(127.68, 82.52) --
	(127.47, 82.52) --
	(127.27, 82.52) --
	(127.06, 82.52) --
	(126.86, 82.52) --
	(126.65, 82.52) --
	(126.44, 82.52) --
	(126.24, 82.52) --
	(126.03, 82.52) --
	(125.83, 82.52) --
	(125.62, 82.52) --
	(125.42, 82.52) --
	(125.21, 82.52) --
	(125.00, 82.52) --
	(124.80, 82.52) --
	(124.59, 82.52) --
	(124.39, 82.52) --
	(124.18, 82.52) --
	(123.97, 82.52) --
	(123.77, 82.52) --
	(123.56, 82.52) --
	(123.36, 82.52) --
	(123.15, 82.52) --
	(122.95, 82.52) --
	(122.74, 82.52) --
	(122.53, 82.52) --
	(122.33, 82.52) --
	(122.12, 82.52) --
	(121.92, 82.52) --
	(121.71, 82.52) --
	(121.50, 82.52) --
	(121.30, 82.52) --
	(121.09, 82.52) --
	(120.89, 82.52) --
	(120.68, 82.52) --
	(120.48, 82.52) --
	(120.27, 82.52) --
	(120.06, 82.52) --
	(119.86, 82.52) --
	(119.65, 82.52) --
	(119.45, 82.52) --
	(119.24, 82.52) --
	(119.03, 82.52) --
	(118.83, 82.52) --
	(118.62, 82.52) --
	(118.42, 82.52) --
	(118.21, 82.52) --
	(118.01, 82.52) --
	(117.80, 82.52) --
	(117.59, 82.52) --
	(117.39, 82.52) --
	(117.18, 82.52) --
	(116.98, 82.52) --
	(116.77, 82.52) --
	(116.56, 82.52) --
	(116.36, 82.52) --
	(116.15, 82.52) --
	(115.95, 82.52) --
	(115.74, 82.52) --
	(115.53, 82.52) --
	(115.33, 82.52) --
	(115.12, 82.52) --
	(114.92, 82.52) --
	(114.71, 82.52) --
	(114.51, 82.52) --
	(114.30, 82.52) --
	(114.09, 82.52) --
	(113.89, 82.52) --
	(113.68, 82.52) --
	(113.48, 82.52) --
	(113.27, 82.52) --
	(113.06, 82.52) --
	(112.86, 82.52) --
	(112.65, 82.52) --
	(112.45, 82.52) --
	(112.24, 82.52) --
	(112.04, 82.52) --
	(111.83, 82.52) --
	(111.62, 82.52) --
	(111.42, 82.52) --
	(111.21, 82.52) --
	(111.01, 82.52) --
	(110.80, 82.52) --
	(110.59, 82.52) --
	(110.39, 82.52) --
	(110.18, 82.52) --
	(109.98, 82.52) --
	(109.77, 82.52) --
	(109.57, 82.52) --
	(109.36, 82.52) --
	(109.15, 82.52) --
	(108.95, 82.52) --
	(108.74, 82.52) --
	(108.54, 82.52) --
	(108.33, 82.52) --
	(108.12, 82.52) --
	(107.92, 82.52) --
	(107.71, 82.52) --
	(107.51, 82.52) --
	(107.30, 82.52) --
	(107.10, 82.52) --
	(106.89, 82.52) --
	(106.68, 82.52) --
	(106.48, 82.52) --
	(106.27, 82.52) --
	(106.07, 82.52) --
	(105.86, 82.52) --
	(105.65, 82.52) --
	(105.45, 82.52) --
	(105.24, 82.52) --
	(105.04, 82.52) --
	(104.83, 82.52) --
	(104.63, 82.52) --
	(104.42, 82.52) --
	(104.21, 82.52) --
	(104.01, 82.52) --
	(103.80, 82.52) --
	(103.60, 82.52) --
	(103.39, 82.52) --
	(103.18, 82.52) --
	(102.98, 82.52) --
	(102.77, 82.52) --
	(102.57, 82.52) --
	(102.36, 82.52) --
	(102.16, 82.52) --
	(101.95, 82.52) --
	(101.74, 82.52) --
	(101.54, 82.52) --
	(101.33, 82.52) --
	(101.13, 82.52) --
	(100.92, 82.52) --
	(100.71, 82.52) --
	(100.51, 82.52) --
	(100.30, 82.52) --
	(100.10, 82.52) --
	( 99.89, 82.52) --
	( 99.68, 82.52) --
	( 99.48, 82.52) --
	( 99.27, 82.52) --
	( 99.07, 82.52) --
	( 98.86, 82.52) --
	( 98.66, 82.52) --
	( 98.45, 82.52) --
	( 98.24, 82.52) --
	( 98.04, 82.52) --
	( 97.83, 82.52) --
	( 97.63, 82.52) --
	( 97.42, 82.52) --
	( 97.21, 82.52) --
	( 97.01, 82.52) --
	( 96.80, 82.52) --
	( 96.60, 82.52) --
	( 96.39, 82.52) --
	( 96.19, 82.52) --
	( 95.98, 82.52) --
	( 95.77, 82.52) --
	( 95.57, 82.52) --
	( 95.36, 82.52) --
	( 95.16, 82.52) --
	( 94.95, 82.52) --
	( 94.74, 82.52) --
	( 94.54, 82.52) --
	( 94.33, 82.52) --
	( 94.13, 82.52) --
	( 93.92, 82.52) --
	( 93.72, 82.52) --
	( 93.51, 82.52) --
	( 93.30, 82.52) --
	( 93.10, 82.52) --
	( 92.89, 82.52) --
	( 92.69, 82.52) --
	( 92.48, 82.52) --
	( 92.27, 82.52) --
	( 92.07, 82.52) --
	( 91.86, 82.52) --
	( 91.66, 82.52) --
	( 91.45, 82.52) --
	( 91.25, 82.52) --
	( 91.04, 82.52) --
	( 90.83, 82.52) --
	( 90.63, 82.52) --
	( 90.42, 82.52) --
	( 90.22, 82.52) --
	( 90.01, 82.52) --
	( 89.80, 82.52) --
	( 89.60, 82.52) --
	( 89.39, 82.52) --
	( 89.19, 82.52) --
	( 88.98, 82.52) --
	( 88.78, 82.52) --
	( 88.57, 82.52) --
	( 88.36, 82.52) --
	( 88.16, 82.52) --
	( 87.95, 82.52) --
	( 87.75, 82.52) --
	( 87.54, 82.52) --
	( 87.33, 82.52) --
	( 87.13, 82.52) --
	( 86.92, 82.52) --
	( 86.72, 82.52) --
	( 86.51, 82.52) --
	( 86.31, 82.52) --
	( 86.10, 82.52) --
	( 85.89, 82.52) --
	( 85.69, 82.52) --
	( 85.48, 82.52) --
	( 85.28, 82.52) --
	( 85.07, 82.52) --
	( 84.86, 82.52) --
	( 84.66, 82.52) --
	( 84.45, 82.52) --
	( 84.25, 82.52) --
	( 84.04, 82.52) --
	( 83.83, 82.52) --
	( 83.63, 82.52) --
	( 83.42, 82.52) --
	( 83.22, 82.52) --
	( 83.01, 82.52) --
	( 82.81, 82.52) --
	( 82.60, 82.52) --
	( 82.39, 82.52) --
	( 82.19, 82.52) --
	( 81.98, 82.52) --
	( 81.78, 82.52) --
	( 81.57, 82.52) --
	( 81.36, 82.52) --
	( 81.16, 82.52) --
	( 80.95, 82.52) --
	( 80.75, 82.52) --
	( 80.54, 82.52) --
	( 80.34, 82.52) --
	( 80.13, 82.52) --
	( 79.92, 82.52) --
	( 79.72, 82.52) --
	( 79.51, 82.52) --
	( 79.31, 82.52) --
	( 79.10, 82.52) --
	( 78.89, 82.52) --
	( 78.69, 82.52) --
	( 78.48, 82.52) --
	( 78.28, 82.52) --
	( 78.07, 82.52) --
	( 77.87, 82.52) --
	( 77.66, 82.52) --
	( 77.45, 82.52) --
	( 77.25, 82.52) --
	( 77.04, 82.52) --
	( 76.84, 82.52) --
	( 76.63, 82.52) --
	( 76.42, 82.52) --
	( 76.22, 82.52) --
	( 76.01, 82.52) --
	( 75.81, 82.52) --
	( 75.60, 82.52) --
	( 75.40, 82.52) --
	( 75.19, 82.52) --
	( 74.98, 82.52) --
	( 74.78, 82.52) --
	( 74.57, 82.52) --
	( 74.37, 82.52) --
	( 74.16, 82.52) --
	( 73.95, 82.52) --
	( 73.75, 82.52) --
	( 73.54, 82.52) --
	( 73.34, 82.52) --
	( 73.13, 82.52) --
	( 72.93, 82.52) --
	( 72.72, 82.52) --
	( 72.51, 82.52) --
	( 72.31, 82.52) --
	( 72.10, 82.52) --
	( 71.90, 82.52) --
	( 71.69, 82.52) --
	( 71.48, 82.52) --
	( 71.28, 82.52) --
	( 71.07, 82.52) --
	( 70.87, 82.52) --
	( 70.66, 82.52) --
	( 70.46, 82.52) --
	( 70.25, 82.52) --
	( 70.04, 82.52) --
	( 69.84, 82.52) --
	( 69.63, 82.52) --
	( 69.43, 82.52) --
	( 69.22, 82.52) --
	( 69.01, 82.52) --
	( 68.81, 82.52) --
	( 68.60, 82.52) --
	( 68.40, 82.52) --
	( 68.19, 82.52) --
	( 67.98, 82.52) --
	( 67.78, 82.52) --
	( 67.57, 82.52) --
	( 67.37, 82.52) --
	( 67.16, 82.52) --
	( 66.96, 82.52) --
	( 66.75, 82.52) --
	( 66.54, 82.52) --
	( 66.34, 82.52) --
	( 66.13, 82.52) --
	( 65.93, 82.52) --
	( 65.72, 82.52) --
	( 65.51, 82.52) --
	( 65.31, 82.52) --
	( 65.10, 82.52) --
	( 64.90, 82.52) --
	( 64.69, 82.52) --
	( 64.49, 82.52) --
	( 64.28, 82.52) --
	( 64.07, 82.52) --
	( 63.87, 82.52) --
	( 63.66, 82.52) --
	( 63.46, 82.52) --
	( 63.25, 82.52) --
	( 63.04, 82.52) --
	( 62.84, 82.52) --
	( 62.63, 82.52) --
	( 62.43, 82.52) --
	( 62.22, 82.52) --
	( 62.02, 82.52) --
	( 61.81, 82.52) --
	( 61.60, 82.52) --
	( 61.40, 82.52) --
	( 61.19, 82.52) --
	( 60.99, 82.52) --
	( 60.78, 82.52) --
	( 60.57, 82.52) --
	( 60.37, 82.52) --
	( 60.16, 82.52) --
	( 59.96, 82.52) --
	( 59.75, 82.52) --
	( 59.55, 82.52) --
	( 59.34, 82.52) --
	( 59.13, 82.52) --
	( 58.93, 82.52) --
	( 58.72, 82.52) --
	( 58.52, 82.52) --
	( 58.31, 82.52) --
	( 58.10, 82.52) --
	( 57.90, 82.52) --
	( 57.69, 82.52) --
	( 57.49, 82.52) --
	( 57.28, 82.52) --
	( 57.08, 82.52) --
	( 56.87, 82.52) --
	( 56.66, 82.52) --
	( 56.46, 82.52) --
	( 56.25, 82.52) --
	( 56.05, 82.52) --
	( 55.84, 82.52) --
	( 55.63, 82.52) --
	( 55.43, 82.52) --
	( 55.22, 82.52) --
	( 55.02, 82.52) --
	( 54.81, 82.52) --
	( 54.61, 82.52) --
	( 54.40, 82.52) --
	( 54.19, 82.52) --
	( 53.99, 82.52) --
	( 53.78, 82.52) --
	( 53.58, 82.52) --
	( 53.37, 82.52) --
	( 53.16, 82.52) --
	( 52.96, 82.52) --
	( 52.75, 82.52) --
	( 52.55, 82.52) --
	( 52.34, 82.52) --
	( 52.13, 82.52) --
	( 51.93, 82.52) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 51.93, 82.71) --
	( 52.13, 82.74) --
	( 52.34, 82.79) --
	( 52.55, 82.84) --
	( 52.75, 82.89) --
	( 52.96, 82.96) --
	( 53.16, 83.03) --
	( 53.37, 83.12) --
	( 53.58, 83.22) --
	( 53.78, 83.34) --
	( 53.99, 83.47) --
	( 54.19, 83.61) --
	( 54.40, 83.77) --
	( 54.61, 83.96) --
	( 54.81, 84.16) --
	( 55.02, 84.38) --
	( 55.22, 84.62) --
	( 55.43, 84.90) --
	( 55.63, 85.19) --
	( 55.84, 85.52) --
	( 56.05, 85.86) --
	( 56.25, 86.23) --
	( 56.46, 86.64) --
	( 56.66, 87.06) --
	( 56.87, 87.52) --
	( 57.08, 87.99) --
	( 57.28, 88.49) --
	( 57.49, 89.02) --
	( 57.69, 89.57) --
	( 57.90, 90.13) --
	( 58.10, 90.70) --
	( 58.31, 91.29) --
	( 58.52, 91.88) --
	( 58.72, 92.48) --
	( 58.93, 93.08) --
	( 59.13, 93.67) --
	( 59.34, 94.26) --
	( 59.55, 94.82) --
	( 59.75, 95.37) --
	( 59.96, 95.89) --
	( 60.16, 96.39) --
	( 60.37, 96.85) --
	( 60.57, 97.26) --
	( 60.78, 97.64) --
	( 60.99, 97.97) --
	( 61.19, 98.25) --
	( 61.40, 98.47) --
	( 61.60, 98.64) --
	( 61.81, 98.75) --
	( 62.02, 98.80) --
	( 62.22, 98.80) --
	( 62.43, 98.73) --
	( 62.63, 98.60) --
	( 62.84, 98.42) --
	( 63.04, 98.19) --
	( 63.25, 97.90) --
	( 63.46, 97.56) --
	( 63.66, 97.18) --
	( 63.87, 96.75) --
	( 64.07, 96.30) --
	( 64.28, 95.81) --
	( 64.49, 95.29) --
	( 64.69, 94.74) --
	( 64.90, 94.19) --
	( 65.10, 93.62) --
	( 65.31, 93.04) --
	( 65.51, 92.46) --
	( 65.72, 91.88) --
	( 65.93, 91.31) --
	( 66.13, 90.75) --
	( 66.34, 90.20) --
	( 66.54, 89.67) --
	( 66.75, 89.16) --
	( 66.96, 88.66) --
	( 67.16, 88.19) --
	( 67.37, 87.75) --
	( 67.57, 87.33) --
	( 67.78, 86.94) --
	( 67.98, 86.57) --
	( 68.19, 86.23) --
	( 68.40, 85.91) --
	( 68.60, 85.62) --
	( 68.81, 85.35) --
	( 69.01, 85.11) --
	( 69.22, 84.89) --
	( 69.43, 84.69) --
	( 69.63, 84.51) --
	( 69.84, 84.34) --
	( 70.04, 84.19) --
	( 70.25, 84.06) --
	( 70.46, 83.94) --
	( 70.66, 83.84) --
	( 70.87, 83.74) --
	( 71.07, 83.66) --
	( 71.28, 83.58) --
	( 71.48, 83.51) --
	( 71.69, 83.45) --
	( 71.90, 83.39) --
	( 72.10, 83.34) --
	( 72.31, 83.30) --
	( 72.51, 83.25) --
	( 72.72, 83.22) --
	( 72.93, 83.18) --
	( 73.13, 83.15) --
	( 73.34, 83.12) --
	( 73.54, 83.09) --
	( 73.75, 83.07) --
	( 73.95, 83.04) --
	( 74.16, 83.02) --
	( 74.37, 83.00) --
	( 74.57, 82.98) --
	( 74.78, 82.97) --
	( 74.98, 82.95) --
	( 75.19, 82.94) --
	( 75.40, 82.93) --
	( 75.60, 82.92) --
	( 75.81, 82.91) --
	( 76.01, 82.90) --
	( 76.22, 82.90) --
	( 76.42, 82.89) --
	( 76.63, 82.89) --
	( 76.84, 82.88) --
	( 77.04, 82.88) --
	( 77.25, 82.88) --
	( 77.45, 82.87) --
	( 77.66, 82.87) --
	( 77.87, 82.87) --
	( 78.07, 82.87) --
	( 78.28, 82.87) --
	( 78.48, 82.87) --
	( 78.69, 82.86) --
	( 78.89, 82.86) --
	( 79.10, 82.86) --
	( 79.31, 82.86) --
	( 79.51, 82.85) --
	( 79.72, 82.85) --
	( 79.92, 82.84) --
	( 80.13, 82.84) --
	( 80.34, 82.84) --
	( 80.54, 82.83) --
	( 80.75, 82.82) --
	( 80.95, 82.82) --
	( 81.16, 82.81) --
	( 81.36, 82.81) --
	( 81.57, 82.80) --
	( 81.78, 82.80) --
	( 81.98, 82.79) --
	( 82.19, 82.78) --
	( 82.39, 82.78) --
	( 82.60, 82.78) --
	( 82.81, 82.77) --
	( 83.01, 82.77) --
	( 83.22, 82.76) --
	( 83.42, 82.76) --
	( 83.63, 82.76) --
	( 83.83, 82.76) --
	( 84.04, 82.76) --
	( 84.25, 82.76) --
	( 84.45, 82.76) --
	( 84.66, 82.76) --
	( 84.86, 82.76) --
	( 85.07, 82.76) --
	( 85.28, 82.76) --
	( 85.48, 82.76) --
	( 85.69, 82.76) --
	( 85.89, 82.77) --
	( 86.10, 82.77) --
	( 86.31, 82.77) --
	( 86.51, 82.77) --
	( 86.72, 82.77) --
	( 86.92, 82.77) --
	( 87.13, 82.77) --
	( 87.33, 82.77) --
	( 87.54, 82.77) --
	( 87.75, 82.77) --
	( 87.95, 82.77) --
	( 88.16, 82.77) --
	( 88.36, 82.76) --
	( 88.57, 82.76) --
	( 88.78, 82.76) --
	( 88.98, 82.76) --
	( 89.19, 82.75) --
	( 89.39, 82.75) --
	( 89.60, 82.74) --
	( 89.80, 82.74) --
	( 90.01, 82.74) --
	( 90.22, 82.73) --
	( 90.42, 82.73) --
	( 90.63, 82.73) --
	( 90.83, 82.72) --
	( 91.04, 82.72) --
	( 91.25, 82.72) --
	( 91.45, 82.71) --
	( 91.66, 82.71) --
	( 91.86, 82.71) --
	( 92.07, 82.71) --
	( 92.27, 82.71) --
	( 92.48, 82.71) --
	( 92.69, 82.71) --
	( 92.89, 82.71) --
	( 93.10, 82.71) --
	( 93.30, 82.71) --
	( 93.51, 82.71) --
	( 93.72, 82.71) --
	( 93.92, 82.72) --
	( 94.13, 82.72) --
	( 94.33, 82.72) --
	( 94.54, 82.72) --
	( 94.74, 82.72) --
	( 94.95, 82.73) --
	( 95.16, 82.73) --
	( 95.36, 82.73) --
	( 95.57, 82.73) --
	( 95.77, 82.73) --
	( 95.98, 82.73) --
	( 96.19, 82.73) --
	( 96.39, 82.73) --
	( 96.60, 82.73) --
	( 96.80, 82.73) --
	( 97.01, 82.73) --
	( 97.21, 82.73) --
	( 97.42, 82.73) --
	( 97.63, 82.73) --
	( 97.83, 82.73) --
	( 98.04, 82.73) --
	( 98.24, 82.72) --
	( 98.45, 82.72) --
	( 98.66, 82.72) --
	( 98.86, 82.72) --
	( 99.07, 82.72) --
	( 99.27, 82.72) --
	( 99.48, 82.73) --
	( 99.68, 82.73) --
	( 99.89, 82.73) --
	(100.10, 82.73) --
	(100.30, 82.73) --
	(100.51, 82.74) --
	(100.71, 82.74) --
	(100.92, 82.75) --
	(101.13, 82.75) --
	(101.33, 82.76) --
	(101.54, 82.76) --
	(101.74, 82.77) --
	(101.95, 82.77) --
	(102.16, 82.78) --
	(102.36, 82.78) --
	(102.57, 82.79) --
	(102.77, 82.80) --
	(102.98, 82.80) --
	(103.18, 82.81) --
	(103.39, 82.81) --
	(103.60, 82.82) --
	(103.80, 82.82) --
	(104.01, 82.82) --
	(104.21, 82.83) --
	(104.42, 82.83) --
	(104.63, 82.83) --
	(104.83, 82.83) --
	(105.04, 82.84) --
	(105.24, 82.84) --
	(105.45, 82.84) --
	(105.65, 82.84) --
	(105.86, 82.84) --
	(106.07, 82.84) --
	(106.27, 82.85) --
	(106.48, 82.85) --
	(106.68, 82.85) --
	(106.89, 82.85) --
	(107.10, 82.86) --
	(107.30, 82.86) --
	(107.51, 82.86) --
	(107.71, 82.87) --
	(107.92, 82.88) --
	(108.12, 82.88) --
	(108.33, 82.89) --
	(108.54, 82.90) --
	(108.74, 82.91) --
	(108.95, 82.92) --
	(109.15, 82.93) --
	(109.36, 82.95) --
	(109.57, 82.96) --
	(109.77, 82.97) --
	(109.98, 82.99) --
	(110.18, 83.00) --
	(110.39, 83.02) --
	(110.59, 83.03) --
	(110.80, 83.04) --
	(111.01, 83.06) --
	(111.21, 83.07) --
	(111.42, 83.08) --
	(111.62, 83.10) --
	(111.83, 83.11) --
	(112.04, 83.12) --
	(112.24, 83.13) --
	(112.45, 83.14) --
	(112.65, 83.14) --
	(112.86, 83.15) --
	(113.06, 83.16) --
	(113.27, 83.16) --
	(113.48, 83.16) --
	(113.68, 83.17) --
	(113.89, 83.17) --
	(114.09, 83.17) --
	(114.30, 83.17) --
	(114.51, 83.17) --
	(114.71, 83.17) --
	(114.92, 83.17) --
	(115.12, 83.17) --
	(115.33, 83.18) --
	(115.53, 83.18) --
	(115.74, 83.18) --
	(115.95, 83.19) --
	(116.15, 83.20) --
	(116.36, 83.20) --
	(116.56, 83.21) --
	(116.77, 83.22) --
	(116.98, 83.24) --
	(117.18, 83.25) --
	(117.39, 83.27) --
	(117.59, 83.29) --
	(117.80, 83.31) --
	(118.01, 83.33) --
	(118.21, 83.35) --
	(118.42, 83.37) --
	(118.62, 83.40) --
	(118.83, 83.42) --
	(119.03, 83.45) --
	(119.24, 83.47) --
	(119.45, 83.50) --
	(119.65, 83.52) --
	(119.86, 83.55) --
	(120.06, 83.57) --
	(120.27, 83.59) --
	(120.48, 83.61) --
	(120.68, 83.63) --
	(120.89, 83.65) --
	(121.09, 83.67) --
	(121.30, 83.69) --
	(121.50, 83.70) --
	(121.71, 83.72) --
	(121.92, 83.73) --
	(122.12, 83.74) --
	(122.33, 83.76) --
	(122.53, 83.77) --
	(122.74, 83.78) --
	(122.95, 83.80) --
	(123.15, 83.81) --
	(123.36, 83.83) --
	(123.56, 83.85) --
	(123.77, 83.88) --
	(123.97, 83.90) --
	(124.18, 83.93) --
	(124.39, 83.96) --
	(124.59, 84.00) --
	(124.80, 84.04) --
	(125.00, 84.09) --
	(125.21, 84.14) --
	(125.42, 84.19) --
	(125.62, 84.25) --
	(125.83, 84.31) --
	(126.03, 84.38) --
	(126.24, 84.45) --
	(126.44, 84.52) --
	(126.65, 84.60) --
	(126.86, 84.68) --
	(127.06, 84.76) --
	(127.27, 84.84) --
	(127.47, 84.92) --
	(127.68, 85.00) --
	(127.89, 85.07) --
	(128.09, 85.15) --
	(128.30, 85.22) --
	(128.50, 85.29) --
	(128.71, 85.36) --
	(128.91, 85.42) --
	(129.12, 85.48) --
	(129.33, 85.53) --
	(129.53, 85.58) --
	(129.74, 85.62) --
	(129.94, 85.66) --
	(130.15, 85.69) --
	(130.36, 85.72) --
	(130.56, 85.75) --
	(130.77, 85.78) --
	(130.97, 85.80) --
	(131.18, 85.83) --
	(131.39, 85.85) --
	(131.59, 85.87) --
	(131.80, 85.90) --
	(132.00, 85.93) --
	(132.21, 85.97) --
	(132.41, 86.01) --
	(132.62, 86.06) --
	(132.83, 86.12) --
	(133.03, 86.18) --
	(133.24, 86.26) --
	(133.44, 86.34) --
	(133.65, 86.43) --
	(133.86, 86.54) --
	(134.06, 86.65) --
	(134.27, 86.78) --
	(134.47, 86.91) --
	(134.68, 87.05) --
	(134.88, 87.20) --
	(135.09, 87.35) --
	(135.30, 87.52) --
	(135.50, 87.68) --
	(135.71, 87.85) --
	(135.91, 88.02) --
	(136.12, 88.18) --
	(136.33, 88.35) --
	(136.53, 88.51) --
	(136.74, 88.66) --
	(136.94, 88.81) --
	(137.15, 88.95) --
	(137.35, 89.08) --
	(137.56, 89.19) --
	(137.77, 89.30) --
	(137.97, 89.39) --
	(138.18, 89.48) --
	(138.38, 89.55) --
	(138.59, 89.61) --
	(138.80, 89.65) --
	(139.00, 89.69) --
	(139.21, 89.72) --
	(139.41, 89.74) --
	(139.62, 89.76) --
	(139.82, 89.77) --
	(140.03, 89.78) --
	(140.24, 89.80) --
	(140.44, 89.82) --
	(140.65, 89.84) --
	(140.85, 89.87) --
	(141.06, 89.91) --
	(141.27, 89.97) --
	(141.47, 90.03) --
	(141.68, 90.11) --
	(141.88, 90.21) --
	(142.09, 90.33) --
	(142.29, 90.47) --
	(142.50, 90.63) --
	(142.71, 90.80) --
	(142.91, 90.99) --
	(143.12, 91.20) --
	(143.32, 91.42) --
	(143.53, 91.65) --
	(143.74, 91.90) --
	(143.94, 92.15) --
	(144.15, 92.41) --
	(144.35, 92.66) --
	(144.56, 92.92) --
	(144.76, 93.17) --
	(144.97, 93.41) --
	(145.18, 93.63) --
	(145.38, 93.84) --
	(145.59, 94.03) --
	(145.79, 94.19) --
	(146.00, 94.33) --
	(146.21, 94.43) --
	(146.41, 94.50) --
	(146.62, 94.54) --
	(146.82, 94.55) --
	(147.03, 94.51) --
	(147.24, 94.43) --
	(147.44, 94.32) --
	(147.65, 94.18) --
	(147.85, 93.99) --
	(148.06, 93.77) --
	(148.26, 93.51) --
	(148.47, 93.23) --
	(148.68, 92.92) --
	(148.88, 92.57) --
	(149.09, 92.21) --
	(149.29, 91.82) --
	(149.50, 91.42) --
	(149.71, 91.01) --
	(149.91, 90.58) --
	(150.12, 90.15) --
	(150.32, 89.72) --
	(150.53, 89.28) --
	(150.73, 88.85) --
	(150.94, 88.43) --
	(151.15, 88.01) --
	(151.35, 87.61) --
	(151.56, 87.21) --
	(151.76, 86.83) --
	(151.97, 86.47) --
	(152.18, 86.13) --
	(152.38, 85.80) --
	(152.59, 85.49) --
	(152.79, 85.20) --
	(153.00, 84.93) --
	(153.20, 84.68) --
	(153.41, 84.45) --
	(153.62, 84.24) --
	(153.82, 84.04) --
	(154.03, 83.86) --
	(154.23, 83.70) --
	(154.44, 83.56) --
	(154.65, 83.42) --
	(154.85, 83.31) --
	(155.06, 83.20) --
	(155.26, 83.11) --
	(155.47, 83.03) --
	(155.67, 82.96) --
	(155.88, 82.89) --
	(156.09, 82.84) --
	(156.29, 82.79) --
	(156.50, 82.75) --
	(156.70, 82.71) --
	(156.91, 82.68) --
	(157.12, 82.66);

\path[fill=fillColor,fill opacity=0.40] ( 51.93, 79.96) --
	( 52.13, 79.99) --
	( 52.34, 80.03) --
	( 52.55, 80.07) --
	( 52.75, 80.12) --
	( 52.96, 80.17) --
	( 53.16, 80.23) --
	( 53.37, 80.31) --
	( 53.58, 80.39) --
	( 53.78, 80.48) --
	( 53.99, 80.59) --
	( 54.19, 80.71) --
	( 54.40, 80.84) --
	( 54.61, 80.99) --
	( 54.81, 81.16) --
	( 55.02, 81.35) --
	( 55.22, 81.55) --
	( 55.43, 81.77) --
	( 55.63, 82.02) --
	( 55.84, 82.28) --
	( 56.05, 82.57) --
	( 56.25, 82.87) --
	( 56.46, 83.21) --
	( 56.66, 83.56) --
	( 56.87, 83.93) --
	( 57.08, 84.33) --
	( 57.28, 84.74) --
	( 57.49, 85.17) --
	( 57.69, 85.62) --
	( 57.90, 86.09) --
	( 58.10, 86.56) --
	( 58.31, 87.05) --
	( 58.52, 87.54) --
	( 58.72, 88.03) --
	( 58.93, 88.52) --
	( 59.13, 89.01) --
	( 59.34, 89.50) --
	( 59.55, 89.96) --
	( 59.75, 90.41) --
	( 59.96, 90.85) --
	( 60.16, 91.25) --
	( 60.37, 91.63) --
	( 60.57, 91.98) --
	( 60.78, 92.29) --
	( 60.99, 92.56) --
	( 61.19, 92.79) --
	( 61.40, 92.98) --
	( 61.60, 93.11) --
	( 61.81, 93.20) --
	( 62.02, 93.25) --
	( 62.22, 93.25) --
	( 62.43, 93.19) --
	( 62.63, 93.08) --
	( 62.84, 92.93) --
	( 63.04, 92.74) --
	( 63.25, 92.51) --
	( 63.46, 92.23) --
	( 63.66, 91.91) --
	( 63.87, 91.56) --
	( 64.07, 91.18) --
	( 64.28, 90.78) --
	( 64.49, 90.35) --
	( 64.69, 89.90) --
	( 64.90, 89.44) --
	( 65.10, 88.97) --
	( 65.31, 88.50) --
	( 65.51, 88.02) --
	( 65.72, 87.54) --
	( 65.93, 87.07) --
	( 66.13, 86.61) --
	( 66.34, 86.16) --
	( 66.54, 85.72) --
	( 66.75, 85.30) --
	( 66.96, 84.89) --
	( 67.16, 84.50) --
	( 67.37, 84.14) --
	( 67.57, 83.79) --
	( 67.78, 83.47) --
	( 67.98, 83.17) --
	( 68.19, 82.88) --
	( 68.40, 82.62) --
	( 68.60, 82.38) --
	( 68.81, 82.16) --
	( 69.01, 81.96) --
	( 69.22, 81.78) --
	( 69.43, 81.61) --
	( 69.63, 81.47) --
	( 69.84, 81.33) --
	( 70.04, 81.21) --
	( 70.25, 81.10) --
	( 70.46, 81.00) --
	( 70.66, 80.91) --
	( 70.87, 80.83) --
	( 71.07, 80.76) --
	( 71.28, 80.70) --
	( 71.48, 80.64) --
	( 71.69, 80.59) --
	( 71.90, 80.54) --
	( 72.10, 80.50) --
	( 72.31, 80.46) --
	( 72.51, 80.43) --
	( 72.72, 80.39) --
	( 72.93, 80.36) --
	( 73.13, 80.34) --
	( 73.34, 80.31) --
	( 73.54, 80.29) --
	( 73.75, 80.26) --
	( 73.95, 80.24) --
	( 74.16, 80.22) --
	( 74.37, 80.21) --
	( 74.57, 80.19) --
	( 74.78, 80.18) --
	( 74.98, 80.16) --
	( 75.19, 80.15) --
	( 75.40, 80.14) --
	( 75.60, 80.13) --
	( 75.81, 80.12) --
	( 76.01, 80.11) --
	( 76.22, 80.10) --
	( 76.42, 80.10) --
	( 76.63, 80.09) --
	( 76.84, 80.09) --
	( 77.04, 80.09) --
	( 77.25, 80.08) --
	( 77.45, 80.08) --
	( 77.66, 80.08) --
	( 77.87, 80.07) --
	( 78.07, 80.07) --
	( 78.28, 80.07) --
	( 78.48, 80.07) --
	( 78.69, 80.07) --
	( 78.89, 80.06) --
	( 79.10, 80.06) --
	( 79.31, 80.06) --
	( 79.51, 80.06) --
	( 79.72, 80.05) --
	( 79.92, 80.05) --
	( 80.13, 80.05) --
	( 80.34, 80.04) --
	( 80.54, 80.04) --
	( 80.75, 80.04) --
	( 80.95, 80.03) --
	( 81.16, 80.03) --
	( 81.36, 80.02) --
	( 81.57, 80.02) --
	( 81.78, 80.02) --
	( 81.98, 80.01) --
	( 82.19, 80.01) --
	( 82.39, 80.01) --
	( 82.60, 80.00) --
	( 82.81, 80.00) --
	( 83.01, 80.00) --
	( 83.22, 80.00) --
	( 83.42, 80.00) --
	( 83.63, 80.00) --
	( 83.83, 80.00) --
	( 84.04, 80.00) --
	( 84.25, 80.00) --
	( 84.45, 80.00) --
	( 84.66, 80.00) --
	( 84.86, 80.00) --
	( 85.07, 80.00) --
	( 85.28, 80.00) --
	( 85.48, 80.00) --
	( 85.69, 80.01) --
	( 85.89, 80.01) --
	( 86.10, 80.01) --
	( 86.31, 80.01) --
	( 86.51, 80.01) --
	( 86.72, 80.01) --
	( 86.92, 80.02) --
	( 87.13, 80.02) --
	( 87.33, 80.02) --
	( 87.54, 80.02) --
	( 87.75, 80.02) --
	( 87.95, 80.02) --
	( 88.16, 80.01) --
	( 88.36, 80.01) --
	( 88.57, 80.01) --
	( 88.78, 80.01) --
	( 88.98, 80.01) --
	( 89.19, 80.01) --
	( 89.39, 80.00) --
	( 89.60, 80.00) --
	( 89.80, 80.00) --
	( 90.01, 80.00) --
	( 90.22, 80.00) --
	( 90.42, 79.99) --
	( 90.63, 79.99) --
	( 90.83, 79.99) --
	( 91.04, 79.99) --
	( 91.25, 79.99) --
	( 91.45, 79.99) --
	( 91.66, 79.99) --
	( 91.86, 79.99) --
	( 92.07, 79.99) --
	( 92.27, 79.99) --
	( 92.48, 79.99) --
	( 92.69, 80.00) --
	( 92.89, 80.00) --
	( 93.10, 80.00) --
	( 93.30, 80.00) --
	( 93.51, 80.01) --
	( 93.72, 80.01) --
	( 93.92, 80.01) --
	( 94.13, 80.02) --
	( 94.33, 80.02) --
	( 94.54, 80.02) --
	( 94.74, 80.02) --
	( 94.95, 80.03) --
	( 95.16, 80.03) --
	( 95.36, 80.03) --
	( 95.57, 80.03) --
	( 95.77, 80.03) --
	( 95.98, 80.03) --
	( 96.19, 80.03) --
	( 96.39, 80.03) --
	( 96.60, 80.03) --
	( 96.80, 80.03) --
	( 97.01, 80.03) --
	( 97.21, 80.03) --
	( 97.42, 80.03) --
	( 97.63, 80.03) --
	( 97.83, 80.03) --
	( 98.04, 80.03) --
	( 98.24, 80.02) --
	( 98.45, 80.02) --
	( 98.66, 80.02) --
	( 98.86, 80.02) --
	( 99.07, 80.02) --
	( 99.27, 80.02) --
	( 99.48, 80.02) --
	( 99.68, 80.02) --
	( 99.89, 80.02) --
	(100.10, 80.02) --
	(100.30, 80.02) --
	(100.51, 80.03) --
	(100.71, 80.03) --
	(100.92, 80.03) --
	(101.13, 80.04) --
	(101.33, 80.04) --
	(101.54, 80.04) --
	(101.74, 80.05) --
	(101.95, 80.05) --
	(102.16, 80.06) --
	(102.36, 80.06) --
	(102.57, 80.07) --
	(102.77, 80.07) --
	(102.98, 80.08) --
	(103.18, 80.08) --
	(103.39, 80.08) --
	(103.60, 80.09) --
	(103.80, 80.09) --
	(104.01, 80.09) --
	(104.21, 80.10) --
	(104.42, 80.10) --
	(104.63, 80.10) --
	(104.83, 80.10) --
	(105.04, 80.10) --
	(105.24, 80.11) --
	(105.45, 80.11) --
	(105.65, 80.11) --
	(105.86, 80.11) --
	(106.07, 80.11) --
	(106.27, 80.11) --
	(106.48, 80.11) --
	(106.68, 80.11) --
	(106.89, 80.11) --
	(107.10, 80.11) --
	(107.30, 80.12) --
	(107.51, 80.12) --
	(107.71, 80.12) --
	(107.92, 80.13) --
	(108.12, 80.13) --
	(108.33, 80.14) --
	(108.54, 80.14) --
	(108.74, 80.15) --
	(108.95, 80.16) --
	(109.15, 80.17) --
	(109.36, 80.18) --
	(109.57, 80.19) --
	(109.77, 80.20) --
	(109.98, 80.21) --
	(110.18, 80.22) --
	(110.39, 80.23) --
	(110.59, 80.25) --
	(110.80, 80.26) --
	(111.01, 80.27) --
	(111.21, 80.28) --
	(111.42, 80.29) --
	(111.62, 80.30) --
	(111.83, 80.31) --
	(112.04, 80.32) --
	(112.24, 80.33) --
	(112.45, 80.34) --
	(112.65, 80.34) --
	(112.86, 80.35) --
	(113.06, 80.36) --
	(113.27, 80.36) --
	(113.48, 80.37) --
	(113.68, 80.37) --
	(113.89, 80.37) --
	(114.09, 80.38) --
	(114.30, 80.38) --
	(114.51, 80.38) --
	(114.71, 80.39) --
	(114.92, 80.39) --
	(115.12, 80.39) --
	(115.33, 80.40) --
	(115.53, 80.41) --
	(115.74, 80.41) --
	(115.95, 80.42) --
	(116.15, 80.43) --
	(116.36, 80.45) --
	(116.56, 80.46) --
	(116.77, 80.48) --
	(116.98, 80.49) --
	(117.18, 80.51) --
	(117.39, 80.53) --
	(117.59, 80.56) --
	(117.80, 80.58) --
	(118.01, 80.60) --
	(118.21, 80.63) --
	(118.42, 80.66) --
	(118.62, 80.68) --
	(118.83, 80.71) --
	(119.03, 80.74) --
	(119.24, 80.77) --
	(119.45, 80.80) --
	(119.65, 80.82) --
	(119.86, 80.85) --
	(120.06, 80.87) --
	(120.27, 80.90) --
	(120.48, 80.92) --
	(120.68, 80.94) --
	(120.89, 80.96) --
	(121.09, 80.98) --
	(121.30, 81.00) --
	(121.50, 81.01) --
	(121.71, 81.03) --
	(121.92, 81.04) --
	(122.12, 81.05) --
	(122.33, 81.06) --
	(122.53, 81.07) --
	(122.74, 81.09) --
	(122.95, 81.10) --
	(123.15, 81.11) --
	(123.36, 81.13) --
	(123.56, 81.15) --
	(123.77, 81.17) --
	(123.97, 81.19) --
	(124.18, 81.22) --
	(124.39, 81.24) --
	(124.59, 81.28) --
	(124.80, 81.31) --
	(125.00, 81.36) --
	(125.21, 81.40) --
	(125.42, 81.45) --
	(125.62, 81.51) --
	(125.83, 81.56) --
	(126.03, 81.63) --
	(126.24, 81.69) --
	(126.44, 81.76) --
	(126.65, 81.83) --
	(126.86, 81.90) --
	(127.06, 81.98) --
	(127.27, 82.05) --
	(127.47, 82.13) --
	(127.68, 82.21) --
	(127.89, 82.28) --
	(128.09, 82.35) --
	(128.30, 82.42) --
	(128.50, 82.49) --
	(128.71, 82.55) --
	(128.91, 82.61) --
	(129.12, 82.67) --
	(129.33, 82.72) --
	(129.53, 82.77) --
	(129.74, 82.82) --
	(129.94, 82.86) --
	(130.15, 82.89) --
	(130.36, 82.93) --
	(130.56, 82.96) --
	(130.77, 82.99) --
	(130.97, 83.02) --
	(131.18, 83.05) --
	(131.39, 83.08) --
	(131.59, 83.11) --
	(131.80, 83.15) --
	(132.00, 83.19) --
	(132.21, 83.24) --
	(132.41, 83.29) --
	(132.62, 83.35) --
	(132.83, 83.42) --
	(133.03, 83.50) --
	(133.24, 83.59) --
	(133.44, 83.69) --
	(133.65, 83.80) --
	(133.86, 83.92) --
	(134.06, 84.06) --
	(134.27, 84.20) --
	(134.47, 84.35) --
	(134.68, 84.51) --
	(134.88, 84.68) --
	(135.09, 84.85) --
	(135.30, 85.03) --
	(135.50, 85.21) --
	(135.71, 85.40) --
	(135.91, 85.59) --
	(136.12, 85.77) --
	(136.33, 85.96) --
	(136.53, 86.13) --
	(136.74, 86.31) --
	(136.94, 86.47) --
	(137.15, 86.63) --
	(137.35, 86.77) --
	(137.56, 86.91) --
	(137.77, 87.03) --
	(137.97, 87.15) --
	(138.18, 87.25) --
	(138.38, 87.33) --
	(138.59, 87.41) --
	(138.80, 87.48) --
	(139.00, 87.54) --
	(139.21, 87.59) --
	(139.41, 87.64) --
	(139.62, 87.68) --
	(139.82, 87.73) --
	(140.03, 87.77) --
	(140.24, 87.82) --
	(140.44, 87.88) --
	(140.65, 87.94) --
	(140.85, 88.02) --
	(141.06, 88.11) --
	(141.27, 88.22) --
	(141.47, 88.35) --
	(141.68, 88.49) --
	(141.88, 88.66) --
	(142.09, 88.85) --
	(142.29, 89.06) --
	(142.50, 89.30) --
	(142.71, 89.55) --
	(142.91, 89.83) --
	(143.12, 90.13) --
	(143.32, 90.44) --
	(143.53, 90.77) --
	(143.74, 91.10) --
	(143.94, 91.45) --
	(144.15, 91.80) --
	(144.35, 92.15) --
	(144.56, 92.49) --
	(144.76, 92.83) --
	(144.97, 93.14) --
	(145.18, 93.44) --
	(145.38, 93.72) --
	(145.59, 93.97) --
	(145.79, 94.19) --
	(146.00, 94.37) --
	(146.21, 94.51) --
	(146.41, 94.61) --
	(146.62, 94.67) --
	(146.82, 94.69) --
	(147.03, 94.65) --
	(147.24, 94.56) --
	(147.44, 94.43) --
	(147.65, 94.26) --
	(147.85, 94.03) --
	(148.06, 93.76) --
	(148.26, 93.44) --
	(148.47, 93.09) --
	(148.68, 92.71) --
	(148.88, 92.28) --
	(149.09, 91.83) --
	(149.29, 91.35) --
	(149.50, 90.86) --
	(149.71, 90.34) --
	(149.91, 89.82) --
	(150.12, 89.28) --
	(150.32, 88.74) --
	(150.53, 88.21) --
	(150.73, 87.67) --
	(150.94, 87.14) --
	(151.15, 86.63) --
	(151.35, 86.12) --
	(151.56, 85.63) --
	(151.76, 85.16) --
	(151.97, 84.71) --
	(152.18, 84.29) --
	(152.38, 83.88) --
	(152.59, 83.50) --
	(152.79, 83.13) --
	(153.00, 82.80) --
	(153.20, 82.49) --
	(153.41, 82.20) --
	(153.62, 81.94) --
	(153.82, 81.69) --
	(154.03, 81.48) --
	(154.23, 81.28) --
	(154.44, 81.10) --
	(154.65, 80.93) --
	(154.85, 80.78) --
	(155.06, 80.66) --
	(155.26, 80.54) --
	(155.47, 80.44) --
	(155.67, 80.35) --
	(155.88, 80.27) --
	(156.09, 80.20) --
	(156.29, 80.14) --
	(156.50, 80.09) --
	(156.70, 80.05) --
	(156.91, 80.01) --
	(157.12, 79.98) --
	(157.12, 79.81) --
	(156.91, 79.81) --
	(156.70, 79.81) --
	(156.50, 79.81) --
	(156.29, 79.81) --
	(156.09, 79.81) --
	(155.88, 79.81) --
	(155.67, 79.81) --
	(155.47, 79.81) --
	(155.26, 79.81) --
	(155.06, 79.81) --
	(154.85, 79.81) --
	(154.65, 79.81) --
	(154.44, 79.81) --
	(154.23, 79.81) --
	(154.03, 79.81) --
	(153.82, 79.81) --
	(153.62, 79.81) --
	(153.41, 79.81) --
	(153.20, 79.81) --
	(153.00, 79.81) --
	(152.79, 79.81) --
	(152.59, 79.81) --
	(152.38, 79.81) --
	(152.18, 79.81) --
	(151.97, 79.81) --
	(151.76, 79.81) --
	(151.56, 79.81) --
	(151.35, 79.81) --
	(151.15, 79.81) --
	(150.94, 79.81) --
	(150.73, 79.81) --
	(150.53, 79.81) --
	(150.32, 79.81) --
	(150.12, 79.81) --
	(149.91, 79.81) --
	(149.71, 79.81) --
	(149.50, 79.81) --
	(149.29, 79.81) --
	(149.09, 79.81) --
	(148.88, 79.81) --
	(148.68, 79.81) --
	(148.47, 79.81) --
	(148.26, 79.81) --
	(148.06, 79.81) --
	(147.85, 79.81) --
	(147.65, 79.81) --
	(147.44, 79.81) --
	(147.24, 79.81) --
	(147.03, 79.81) --
	(146.82, 79.81) --
	(146.62, 79.81) --
	(146.41, 79.81) --
	(146.21, 79.81) --
	(146.00, 79.81) --
	(145.79, 79.81) --
	(145.59, 79.81) --
	(145.38, 79.81) --
	(145.18, 79.81) --
	(144.97, 79.81) --
	(144.76, 79.81) --
	(144.56, 79.81) --
	(144.35, 79.81) --
	(144.15, 79.81) --
	(143.94, 79.81) --
	(143.74, 79.81) --
	(143.53, 79.81) --
	(143.32, 79.81) --
	(143.12, 79.81) --
	(142.91, 79.81) --
	(142.71, 79.81) --
	(142.50, 79.81) --
	(142.29, 79.81) --
	(142.09, 79.81) --
	(141.88, 79.81) --
	(141.68, 79.81) --
	(141.47, 79.81) --
	(141.27, 79.81) --
	(141.06, 79.81) --
	(140.85, 79.81) --
	(140.65, 79.81) --
	(140.44, 79.81) --
	(140.24, 79.81) --
	(140.03, 79.81) --
	(139.82, 79.81) --
	(139.62, 79.81) --
	(139.41, 79.81) --
	(139.21, 79.81) --
	(139.00, 79.81) --
	(138.80, 79.81) --
	(138.59, 79.81) --
	(138.38, 79.81) --
	(138.18, 79.81) --
	(137.97, 79.81) --
	(137.77, 79.81) --
	(137.56, 79.81) --
	(137.35, 79.81) --
	(137.15, 79.81) --
	(136.94, 79.81) --
	(136.74, 79.81) --
	(136.53, 79.81) --
	(136.33, 79.81) --
	(136.12, 79.81) --
	(135.91, 79.81) --
	(135.71, 79.81) --
	(135.50, 79.81) --
	(135.30, 79.81) --
	(135.09, 79.81) --
	(134.88, 79.81) --
	(134.68, 79.81) --
	(134.47, 79.81) --
	(134.27, 79.81) --
	(134.06, 79.81) --
	(133.86, 79.81) --
	(133.65, 79.81) --
	(133.44, 79.81) --
	(133.24, 79.81) --
	(133.03, 79.81) --
	(132.83, 79.81) --
	(132.62, 79.81) --
	(132.41, 79.81) --
	(132.21, 79.81) --
	(132.00, 79.81) --
	(131.80, 79.81) --
	(131.59, 79.81) --
	(131.39, 79.81) --
	(131.18, 79.81) --
	(130.97, 79.81) --
	(130.77, 79.81) --
	(130.56, 79.81) --
	(130.36, 79.81) --
	(130.15, 79.81) --
	(129.94, 79.81) --
	(129.74, 79.81) --
	(129.53, 79.81) --
	(129.33, 79.81) --
	(129.12, 79.81) --
	(128.91, 79.81) --
	(128.71, 79.81) --
	(128.50, 79.81) --
	(128.30, 79.81) --
	(128.09, 79.81) --
	(127.89, 79.81) --
	(127.68, 79.81) --
	(127.47, 79.81) --
	(127.27, 79.81) --
	(127.06, 79.81) --
	(126.86, 79.81) --
	(126.65, 79.81) --
	(126.44, 79.81) --
	(126.24, 79.81) --
	(126.03, 79.81) --
	(125.83, 79.81) --
	(125.62, 79.81) --
	(125.42, 79.81) --
	(125.21, 79.81) --
	(125.00, 79.81) --
	(124.80, 79.81) --
	(124.59, 79.81) --
	(124.39, 79.81) --
	(124.18, 79.81) --
	(123.97, 79.81) --
	(123.77, 79.81) --
	(123.56, 79.81) --
	(123.36, 79.81) --
	(123.15, 79.81) --
	(122.95, 79.81) --
	(122.74, 79.81) --
	(122.53, 79.81) --
	(122.33, 79.81) --
	(122.12, 79.81) --
	(121.92, 79.81) --
	(121.71, 79.81) --
	(121.50, 79.81) --
	(121.30, 79.81) --
	(121.09, 79.81) --
	(120.89, 79.81) --
	(120.68, 79.81) --
	(120.48, 79.81) --
	(120.27, 79.81) --
	(120.06, 79.81) --
	(119.86, 79.81) --
	(119.65, 79.81) --
	(119.45, 79.81) --
	(119.24, 79.81) --
	(119.03, 79.81) --
	(118.83, 79.81) --
	(118.62, 79.81) --
	(118.42, 79.81) --
	(118.21, 79.81) --
	(118.01, 79.81) --
	(117.80, 79.81) --
	(117.59, 79.81) --
	(117.39, 79.81) --
	(117.18, 79.81) --
	(116.98, 79.81) --
	(116.77, 79.81) --
	(116.56, 79.81) --
	(116.36, 79.81) --
	(116.15, 79.81) --
	(115.95, 79.81) --
	(115.74, 79.81) --
	(115.53, 79.81) --
	(115.33, 79.81) --
	(115.12, 79.81) --
	(114.92, 79.81) --
	(114.71, 79.81) --
	(114.51, 79.81) --
	(114.30, 79.81) --
	(114.09, 79.81) --
	(113.89, 79.81) --
	(113.68, 79.81) --
	(113.48, 79.81) --
	(113.27, 79.81) --
	(113.06, 79.81) --
	(112.86, 79.81) --
	(112.65, 79.81) --
	(112.45, 79.81) --
	(112.24, 79.81) --
	(112.04, 79.81) --
	(111.83, 79.81) --
	(111.62, 79.81) --
	(111.42, 79.81) --
	(111.21, 79.81) --
	(111.01, 79.81) --
	(110.80, 79.81) --
	(110.59, 79.81) --
	(110.39, 79.81) --
	(110.18, 79.81) --
	(109.98, 79.81) --
	(109.77, 79.81) --
	(109.57, 79.81) --
	(109.36, 79.81) --
	(109.15, 79.81) --
	(108.95, 79.81) --
	(108.74, 79.81) --
	(108.54, 79.81) --
	(108.33, 79.81) --
	(108.12, 79.81) --
	(107.92, 79.81) --
	(107.71, 79.81) --
	(107.51, 79.81) --
	(107.30, 79.81) --
	(107.10, 79.81) --
	(106.89, 79.81) --
	(106.68, 79.81) --
	(106.48, 79.81) --
	(106.27, 79.81) --
	(106.07, 79.81) --
	(105.86, 79.81) --
	(105.65, 79.81) --
	(105.45, 79.81) --
	(105.24, 79.81) --
	(105.04, 79.81) --
	(104.83, 79.81) --
	(104.63, 79.81) --
	(104.42, 79.81) --
	(104.21, 79.81) --
	(104.01, 79.81) --
	(103.80, 79.81) --
	(103.60, 79.81) --
	(103.39, 79.81) --
	(103.18, 79.81) --
	(102.98, 79.81) --
	(102.77, 79.81) --
	(102.57, 79.81) --
	(102.36, 79.81) --
	(102.16, 79.81) --
	(101.95, 79.81) --
	(101.74, 79.81) --
	(101.54, 79.81) --
	(101.33, 79.81) --
	(101.13, 79.81) --
	(100.92, 79.81) --
	(100.71, 79.81) --
	(100.51, 79.81) --
	(100.30, 79.81) --
	(100.10, 79.81) --
	( 99.89, 79.81) --
	( 99.68, 79.81) --
	( 99.48, 79.81) --
	( 99.27, 79.81) --
	( 99.07, 79.81) --
	( 98.86, 79.81) --
	( 98.66, 79.81) --
	( 98.45, 79.81) --
	( 98.24, 79.81) --
	( 98.04, 79.81) --
	( 97.83, 79.81) --
	( 97.63, 79.81) --
	( 97.42, 79.81) --
	( 97.21, 79.81) --
	( 97.01, 79.81) --
	( 96.80, 79.81) --
	( 96.60, 79.81) --
	( 96.39, 79.81) --
	( 96.19, 79.81) --
	( 95.98, 79.81) --
	( 95.77, 79.81) --
	( 95.57, 79.81) --
	( 95.36, 79.81) --
	( 95.16, 79.81) --
	( 94.95, 79.81) --
	( 94.74, 79.81) --
	( 94.54, 79.81) --
	( 94.33, 79.81) --
	( 94.13, 79.81) --
	( 93.92, 79.81) --
	( 93.72, 79.81) --
	( 93.51, 79.81) --
	( 93.30, 79.81) --
	( 93.10, 79.81) --
	( 92.89, 79.81) --
	( 92.69, 79.81) --
	( 92.48, 79.81) --
	( 92.27, 79.81) --
	( 92.07, 79.81) --
	( 91.86, 79.81) --
	( 91.66, 79.81) --
	( 91.45, 79.81) --
	( 91.25, 79.81) --
	( 91.04, 79.81) --
	( 90.83, 79.81) --
	( 90.63, 79.81) --
	( 90.42, 79.81) --
	( 90.22, 79.81) --
	( 90.01, 79.81) --
	( 89.80, 79.81) --
	( 89.60, 79.81) --
	( 89.39, 79.81) --
	( 89.19, 79.81) --
	( 88.98, 79.81) --
	( 88.78, 79.81) --
	( 88.57, 79.81) --
	( 88.36, 79.81) --
	( 88.16, 79.81) --
	( 87.95, 79.81) --
	( 87.75, 79.81) --
	( 87.54, 79.81) --
	( 87.33, 79.81) --
	( 87.13, 79.81) --
	( 86.92, 79.81) --
	( 86.72, 79.81) --
	( 86.51, 79.81) --
	( 86.31, 79.81) --
	( 86.10, 79.81) --
	( 85.89, 79.81) --
	( 85.69, 79.81) --
	( 85.48, 79.81) --
	( 85.28, 79.81) --
	( 85.07, 79.81) --
	( 84.86, 79.81) --
	( 84.66, 79.81) --
	( 84.45, 79.81) --
	( 84.25, 79.81) --
	( 84.04, 79.81) --
	( 83.83, 79.81) --
	( 83.63, 79.81) --
	( 83.42, 79.81) --
	( 83.22, 79.81) --
	( 83.01, 79.81) --
	( 82.81, 79.81) --
	( 82.60, 79.81) --
	( 82.39, 79.81) --
	( 82.19, 79.81) --
	( 81.98, 79.81) --
	( 81.78, 79.81) --
	( 81.57, 79.81) --
	( 81.36, 79.81) --
	( 81.16, 79.81) --
	( 80.95, 79.81) --
	( 80.75, 79.81) --
	( 80.54, 79.81) --
	( 80.34, 79.81) --
	( 80.13, 79.81) --
	( 79.92, 79.81) --
	( 79.72, 79.81) --
	( 79.51, 79.81) --
	( 79.31, 79.81) --
	( 79.10, 79.81) --
	( 78.89, 79.81) --
	( 78.69, 79.81) --
	( 78.48, 79.81) --
	( 78.28, 79.81) --
	( 78.07, 79.81) --
	( 77.87, 79.81) --
	( 77.66, 79.81) --
	( 77.45, 79.81) --
	( 77.25, 79.81) --
	( 77.04, 79.81) --
	( 76.84, 79.81) --
	( 76.63, 79.81) --
	( 76.42, 79.81) --
	( 76.22, 79.81) --
	( 76.01, 79.81) --
	( 75.81, 79.81) --
	( 75.60, 79.81) --
	( 75.40, 79.81) --
	( 75.19, 79.81) --
	( 74.98, 79.81) --
	( 74.78, 79.81) --
	( 74.57, 79.81) --
	( 74.37, 79.81) --
	( 74.16, 79.81) --
	( 73.95, 79.81) --
	( 73.75, 79.81) --
	( 73.54, 79.81) --
	( 73.34, 79.81) --
	( 73.13, 79.81) --
	( 72.93, 79.81) --
	( 72.72, 79.81) --
	( 72.51, 79.81) --
	( 72.31, 79.81) --
	( 72.10, 79.81) --
	( 71.90, 79.81) --
	( 71.69, 79.81) --
	( 71.48, 79.81) --
	( 71.28, 79.81) --
	( 71.07, 79.81) --
	( 70.87, 79.81) --
	( 70.66, 79.81) --
	( 70.46, 79.81) --
	( 70.25, 79.81) --
	( 70.04, 79.81) --
	( 69.84, 79.81) --
	( 69.63, 79.81) --
	( 69.43, 79.81) --
	( 69.22, 79.81) --
	( 69.01, 79.81) --
	( 68.81, 79.81) --
	( 68.60, 79.81) --
	( 68.40, 79.81) --
	( 68.19, 79.81) --
	( 67.98, 79.81) --
	( 67.78, 79.81) --
	( 67.57, 79.81) --
	( 67.37, 79.81) --
	( 67.16, 79.81) --
	( 66.96, 79.81) --
	( 66.75, 79.81) --
	( 66.54, 79.81) --
	( 66.34, 79.81) --
	( 66.13, 79.81) --
	( 65.93, 79.81) --
	( 65.72, 79.81) --
	( 65.51, 79.81) --
	( 65.31, 79.81) --
	( 65.10, 79.81) --
	( 64.90, 79.81) --
	( 64.69, 79.81) --
	( 64.49, 79.81) --
	( 64.28, 79.81) --
	( 64.07, 79.81) --
	( 63.87, 79.81) --
	( 63.66, 79.81) --
	( 63.46, 79.81) --
	( 63.25, 79.81) --
	( 63.04, 79.81) --
	( 62.84, 79.81) --
	( 62.63, 79.81) --
	( 62.43, 79.81) --
	( 62.22, 79.81) --
	( 62.02, 79.81) --
	( 61.81, 79.81) --
	( 61.60, 79.81) --
	( 61.40, 79.81) --
	( 61.19, 79.81) --
	( 60.99, 79.81) --
	( 60.78, 79.81) --
	( 60.57, 79.81) --
	( 60.37, 79.81) --
	( 60.16, 79.81) --
	( 59.96, 79.81) --
	( 59.75, 79.81) --
	( 59.55, 79.81) --
	( 59.34, 79.81) --
	( 59.13, 79.81) --
	( 58.93, 79.81) --
	( 58.72, 79.81) --
	( 58.52, 79.81) --
	( 58.31, 79.81) --
	( 58.10, 79.81) --
	( 57.90, 79.81) --
	( 57.69, 79.81) --
	( 57.49, 79.81) --
	( 57.28, 79.81) --
	( 57.08, 79.81) --
	( 56.87, 79.81) --
	( 56.66, 79.81) --
	( 56.46, 79.81) --
	( 56.25, 79.81) --
	( 56.05, 79.81) --
	( 55.84, 79.81) --
	( 55.63, 79.81) --
	( 55.43, 79.81) --
	( 55.22, 79.81) --
	( 55.02, 79.81) --
	( 54.81, 79.81) --
	( 54.61, 79.81) --
	( 54.40, 79.81) --
	( 54.19, 79.81) --
	( 53.99, 79.81) --
	( 53.78, 79.81) --
	( 53.58, 79.81) --
	( 53.37, 79.81) --
	( 53.16, 79.81) --
	( 52.96, 79.81) --
	( 52.75, 79.81) --
	( 52.55, 79.81) --
	( 52.34, 79.81) --
	( 52.13, 79.81) --
	( 51.93, 79.81) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 51.93, 79.96) --
	( 52.13, 79.99) --
	( 52.34, 80.03) --
	( 52.55, 80.07) --
	( 52.75, 80.12) --
	( 52.96, 80.17) --
	( 53.16, 80.23) --
	( 53.37, 80.31) --
	( 53.58, 80.39) --
	( 53.78, 80.48) --
	( 53.99, 80.59) --
	( 54.19, 80.71) --
	( 54.40, 80.84) --
	( 54.61, 80.99) --
	( 54.81, 81.16) --
	( 55.02, 81.35) --
	( 55.22, 81.55) --
	( 55.43, 81.77) --
	( 55.63, 82.02) --
	( 55.84, 82.28) --
	( 56.05, 82.57) --
	( 56.25, 82.87) --
	( 56.46, 83.21) --
	( 56.66, 83.56) --
	( 56.87, 83.93) --
	( 57.08, 84.33) --
	( 57.28, 84.74) --
	( 57.49, 85.17) --
	( 57.69, 85.62) --
	( 57.90, 86.09) --
	( 58.10, 86.56) --
	( 58.31, 87.05) --
	( 58.52, 87.54) --
	( 58.72, 88.03) --
	( 58.93, 88.52) --
	( 59.13, 89.01) --
	( 59.34, 89.50) --
	( 59.55, 89.96) --
	( 59.75, 90.41) --
	( 59.96, 90.85) --
	( 60.16, 91.25) --
	( 60.37, 91.63) --
	( 60.57, 91.98) --
	( 60.78, 92.29) --
	( 60.99, 92.56) --
	( 61.19, 92.79) --
	( 61.40, 92.98) --
	( 61.60, 93.11) --
	( 61.81, 93.20) --
	( 62.02, 93.25) --
	( 62.22, 93.25) --
	( 62.43, 93.19) --
	( 62.63, 93.08) --
	( 62.84, 92.93) --
	( 63.04, 92.74) --
	( 63.25, 92.51) --
	( 63.46, 92.23) --
	( 63.66, 91.91) --
	( 63.87, 91.56) --
	( 64.07, 91.18) --
	( 64.28, 90.78) --
	( 64.49, 90.35) --
	( 64.69, 89.90) --
	( 64.90, 89.44) --
	( 65.10, 88.97) --
	( 65.31, 88.50) --
	( 65.51, 88.02) --
	( 65.72, 87.54) --
	( 65.93, 87.07) --
	( 66.13, 86.61) --
	( 66.34, 86.16) --
	( 66.54, 85.72) --
	( 66.75, 85.30) --
	( 66.96, 84.89) --
	( 67.16, 84.50) --
	( 67.37, 84.14) --
	( 67.57, 83.79) --
	( 67.78, 83.47) --
	( 67.98, 83.17) --
	( 68.19, 82.88) --
	( 68.40, 82.62) --
	( 68.60, 82.38) --
	( 68.81, 82.16) --
	( 69.01, 81.96) --
	( 69.22, 81.78) --
	( 69.43, 81.61) --
	( 69.63, 81.47) --
	( 69.84, 81.33) --
	( 70.04, 81.21) --
	( 70.25, 81.10) --
	( 70.46, 81.00) --
	( 70.66, 80.91) --
	( 70.87, 80.83) --
	( 71.07, 80.76) --
	( 71.28, 80.70) --
	( 71.48, 80.64) --
	( 71.69, 80.59) --
	( 71.90, 80.54) --
	( 72.10, 80.50) --
	( 72.31, 80.46) --
	( 72.51, 80.43) --
	( 72.72, 80.39) --
	( 72.93, 80.36) --
	( 73.13, 80.34) --
	( 73.34, 80.31) --
	( 73.54, 80.29) --
	( 73.75, 80.26) --
	( 73.95, 80.24) --
	( 74.16, 80.22) --
	( 74.37, 80.21) --
	( 74.57, 80.19) --
	( 74.78, 80.18) --
	( 74.98, 80.16) --
	( 75.19, 80.15) --
	( 75.40, 80.14) --
	( 75.60, 80.13) --
	( 75.81, 80.12) --
	( 76.01, 80.11) --
	( 76.22, 80.10) --
	( 76.42, 80.10) --
	( 76.63, 80.09) --
	( 76.84, 80.09) --
	( 77.04, 80.09) --
	( 77.25, 80.08) --
	( 77.45, 80.08) --
	( 77.66, 80.08) --
	( 77.87, 80.07) --
	( 78.07, 80.07) --
	( 78.28, 80.07) --
	( 78.48, 80.07) --
	( 78.69, 80.07) --
	( 78.89, 80.06) --
	( 79.10, 80.06) --
	( 79.31, 80.06) --
	( 79.51, 80.06) --
	( 79.72, 80.05) --
	( 79.92, 80.05) --
	( 80.13, 80.05) --
	( 80.34, 80.04) --
	( 80.54, 80.04) --
	( 80.75, 80.04) --
	( 80.95, 80.03) --
	( 81.16, 80.03) --
	( 81.36, 80.02) --
	( 81.57, 80.02) --
	( 81.78, 80.02) --
	( 81.98, 80.01) --
	( 82.19, 80.01) --
	( 82.39, 80.01) --
	( 82.60, 80.00) --
	( 82.81, 80.00) --
	( 83.01, 80.00) --
	( 83.22, 80.00) --
	( 83.42, 80.00) --
	( 83.63, 80.00) --
	( 83.83, 80.00) --
	( 84.04, 80.00) --
	( 84.25, 80.00) --
	( 84.45, 80.00) --
	( 84.66, 80.00) --
	( 84.86, 80.00) --
	( 85.07, 80.00) --
	( 85.28, 80.00) --
	( 85.48, 80.00) --
	( 85.69, 80.01) --
	( 85.89, 80.01) --
	( 86.10, 80.01) --
	( 86.31, 80.01) --
	( 86.51, 80.01) --
	( 86.72, 80.01) --
	( 86.92, 80.02) --
	( 87.13, 80.02) --
	( 87.33, 80.02) --
	( 87.54, 80.02) --
	( 87.75, 80.02) --
	( 87.95, 80.02) --
	( 88.16, 80.01) --
	( 88.36, 80.01) --
	( 88.57, 80.01) --
	( 88.78, 80.01) --
	( 88.98, 80.01) --
	( 89.19, 80.01) --
	( 89.39, 80.00) --
	( 89.60, 80.00) --
	( 89.80, 80.00) --
	( 90.01, 80.00) --
	( 90.22, 80.00) --
	( 90.42, 79.99) --
	( 90.63, 79.99) --
	( 90.83, 79.99) --
	( 91.04, 79.99) --
	( 91.25, 79.99) --
	( 91.45, 79.99) --
	( 91.66, 79.99) --
	( 91.86, 79.99) --
	( 92.07, 79.99) --
	( 92.27, 79.99) --
	( 92.48, 79.99) --
	( 92.69, 80.00) --
	( 92.89, 80.00) --
	( 93.10, 80.00) --
	( 93.30, 80.00) --
	( 93.51, 80.01) --
	( 93.72, 80.01) --
	( 93.92, 80.01) --
	( 94.13, 80.02) --
	( 94.33, 80.02) --
	( 94.54, 80.02) --
	( 94.74, 80.02) --
	( 94.95, 80.03) --
	( 95.16, 80.03) --
	( 95.36, 80.03) --
	( 95.57, 80.03) --
	( 95.77, 80.03) --
	( 95.98, 80.03) --
	( 96.19, 80.03) --
	( 96.39, 80.03) --
	( 96.60, 80.03) --
	( 96.80, 80.03) --
	( 97.01, 80.03) --
	( 97.21, 80.03) --
	( 97.42, 80.03) --
	( 97.63, 80.03) --
	( 97.83, 80.03) --
	( 98.04, 80.03) --
	( 98.24, 80.02) --
	( 98.45, 80.02) --
	( 98.66, 80.02) --
	( 98.86, 80.02) --
	( 99.07, 80.02) --
	( 99.27, 80.02) --
	( 99.48, 80.02) --
	( 99.68, 80.02) --
	( 99.89, 80.02) --
	(100.10, 80.02) --
	(100.30, 80.02) --
	(100.51, 80.03) --
	(100.71, 80.03) --
	(100.92, 80.03) --
	(101.13, 80.04) --
	(101.33, 80.04) --
	(101.54, 80.04) --
	(101.74, 80.05) --
	(101.95, 80.05) --
	(102.16, 80.06) --
	(102.36, 80.06) --
	(102.57, 80.07) --
	(102.77, 80.07) --
	(102.98, 80.08) --
	(103.18, 80.08) --
	(103.39, 80.08) --
	(103.60, 80.09) --
	(103.80, 80.09) --
	(104.01, 80.09) --
	(104.21, 80.10) --
	(104.42, 80.10) --
	(104.63, 80.10) --
	(104.83, 80.10) --
	(105.04, 80.10) --
	(105.24, 80.11) --
	(105.45, 80.11) --
	(105.65, 80.11) --
	(105.86, 80.11) --
	(106.07, 80.11) --
	(106.27, 80.11) --
	(106.48, 80.11) --
	(106.68, 80.11) --
	(106.89, 80.11) --
	(107.10, 80.11) --
	(107.30, 80.12) --
	(107.51, 80.12) --
	(107.71, 80.12) --
	(107.92, 80.13) --
	(108.12, 80.13) --
	(108.33, 80.14) --
	(108.54, 80.14) --
	(108.74, 80.15) --
	(108.95, 80.16) --
	(109.15, 80.17) --
	(109.36, 80.18) --
	(109.57, 80.19) --
	(109.77, 80.20) --
	(109.98, 80.21) --
	(110.18, 80.22) --
	(110.39, 80.23) --
	(110.59, 80.25) --
	(110.80, 80.26) --
	(111.01, 80.27) --
	(111.21, 80.28) --
	(111.42, 80.29) --
	(111.62, 80.30) --
	(111.83, 80.31) --
	(112.04, 80.32) --
	(112.24, 80.33) --
	(112.45, 80.34) --
	(112.65, 80.34) --
	(112.86, 80.35) --
	(113.06, 80.36) --
	(113.27, 80.36) --
	(113.48, 80.37) --
	(113.68, 80.37) --
	(113.89, 80.37) --
	(114.09, 80.38) --
	(114.30, 80.38) --
	(114.51, 80.38) --
	(114.71, 80.39) --
	(114.92, 80.39) --
	(115.12, 80.39) --
	(115.33, 80.40) --
	(115.53, 80.41) --
	(115.74, 80.41) --
	(115.95, 80.42) --
	(116.15, 80.43) --
	(116.36, 80.45) --
	(116.56, 80.46) --
	(116.77, 80.48) --
	(116.98, 80.49) --
	(117.18, 80.51) --
	(117.39, 80.53) --
	(117.59, 80.56) --
	(117.80, 80.58) --
	(118.01, 80.60) --
	(118.21, 80.63) --
	(118.42, 80.66) --
	(118.62, 80.68) --
	(118.83, 80.71) --
	(119.03, 80.74) --
	(119.24, 80.77) --
	(119.45, 80.80) --
	(119.65, 80.82) --
	(119.86, 80.85) --
	(120.06, 80.87) --
	(120.27, 80.90) --
	(120.48, 80.92) --
	(120.68, 80.94) --
	(120.89, 80.96) --
	(121.09, 80.98) --
	(121.30, 81.00) --
	(121.50, 81.01) --
	(121.71, 81.03) --
	(121.92, 81.04) --
	(122.12, 81.05) --
	(122.33, 81.06) --
	(122.53, 81.07) --
	(122.74, 81.09) --
	(122.95, 81.10) --
	(123.15, 81.11) --
	(123.36, 81.13) --
	(123.56, 81.15) --
	(123.77, 81.17) --
	(123.97, 81.19) --
	(124.18, 81.22) --
	(124.39, 81.24) --
	(124.59, 81.28) --
	(124.80, 81.31) --
	(125.00, 81.36) --
	(125.21, 81.40) --
	(125.42, 81.45) --
	(125.62, 81.51) --
	(125.83, 81.56) --
	(126.03, 81.63) --
	(126.24, 81.69) --
	(126.44, 81.76) --
	(126.65, 81.83) --
	(126.86, 81.90) --
	(127.06, 81.98) --
	(127.27, 82.05) --
	(127.47, 82.13) --
	(127.68, 82.21) --
	(127.89, 82.28) --
	(128.09, 82.35) --
	(128.30, 82.42) --
	(128.50, 82.49) --
	(128.71, 82.55) --
	(128.91, 82.61) --
	(129.12, 82.67) --
	(129.33, 82.72) --
	(129.53, 82.77) --
	(129.74, 82.82) --
	(129.94, 82.86) --
	(130.15, 82.89) --
	(130.36, 82.93) --
	(130.56, 82.96) --
	(130.77, 82.99) --
	(130.97, 83.02) --
	(131.18, 83.05) --
	(131.39, 83.08) --
	(131.59, 83.11) --
	(131.80, 83.15) --
	(132.00, 83.19) --
	(132.21, 83.24) --
	(132.41, 83.29) --
	(132.62, 83.35) --
	(132.83, 83.42) --
	(133.03, 83.50) --
	(133.24, 83.59) --
	(133.44, 83.69) --
	(133.65, 83.80) --
	(133.86, 83.92) --
	(134.06, 84.06) --
	(134.27, 84.20) --
	(134.47, 84.35) --
	(134.68, 84.51) --
	(134.88, 84.68) --
	(135.09, 84.85) --
	(135.30, 85.03) --
	(135.50, 85.21) --
	(135.71, 85.40) --
	(135.91, 85.59) --
	(136.12, 85.77) --
	(136.33, 85.96) --
	(136.53, 86.13) --
	(136.74, 86.31) --
	(136.94, 86.47) --
	(137.15, 86.63) --
	(137.35, 86.77) --
	(137.56, 86.91) --
	(137.77, 87.03) --
	(137.97, 87.15) --
	(138.18, 87.25) --
	(138.38, 87.33) --
	(138.59, 87.41) --
	(138.80, 87.48) --
	(139.00, 87.54) --
	(139.21, 87.59) --
	(139.41, 87.64) --
	(139.62, 87.68) --
	(139.82, 87.73) --
	(140.03, 87.77) --
	(140.24, 87.82) --
	(140.44, 87.88) --
	(140.65, 87.94) --
	(140.85, 88.02) --
	(141.06, 88.11) --
	(141.27, 88.22) --
	(141.47, 88.35) --
	(141.68, 88.49) --
	(141.88, 88.66) --
	(142.09, 88.85) --
	(142.29, 89.06) --
	(142.50, 89.30) --
	(142.71, 89.55) --
	(142.91, 89.83) --
	(143.12, 90.13) --
	(143.32, 90.44) --
	(143.53, 90.77) --
	(143.74, 91.10) --
	(143.94, 91.45) --
	(144.15, 91.80) --
	(144.35, 92.15) --
	(144.56, 92.49) --
	(144.76, 92.83) --
	(144.97, 93.14) --
	(145.18, 93.44) --
	(145.38, 93.72) --
	(145.59, 93.97) --
	(145.79, 94.19) --
	(146.00, 94.37) --
	(146.21, 94.51) --
	(146.41, 94.61) --
	(146.62, 94.67) --
	(146.82, 94.69) --
	(147.03, 94.65) --
	(147.24, 94.56) --
	(147.44, 94.43) --
	(147.65, 94.26) --
	(147.85, 94.03) --
	(148.06, 93.76) --
	(148.26, 93.44) --
	(148.47, 93.09) --
	(148.68, 92.71) --
	(148.88, 92.28) --
	(149.09, 91.83) --
	(149.29, 91.35) --
	(149.50, 90.86) --
	(149.71, 90.34) --
	(149.91, 89.82) --
	(150.12, 89.28) --
	(150.32, 88.74) --
	(150.53, 88.21) --
	(150.73, 87.67) --
	(150.94, 87.14) --
	(151.15, 86.63) --
	(151.35, 86.12) --
	(151.56, 85.63) --
	(151.76, 85.16) --
	(151.97, 84.71) --
	(152.18, 84.29) --
	(152.38, 83.88) --
	(152.59, 83.50) --
	(152.79, 83.13) --
	(153.00, 82.80) --
	(153.20, 82.49) --
	(153.41, 82.20) --
	(153.62, 81.94) --
	(153.82, 81.69) --
	(154.03, 81.48) --
	(154.23, 81.28) --
	(154.44, 81.10) --
	(154.65, 80.93) --
	(154.85, 80.78) --
	(155.06, 80.66) --
	(155.26, 80.54) --
	(155.47, 80.44) --
	(155.67, 80.35) --
	(155.88, 80.27) --
	(156.09, 80.20) --
	(156.29, 80.14) --
	(156.50, 80.09) --
	(156.70, 80.05) --
	(156.91, 80.01) --
	(157.12, 79.98);

\path[fill=fillColor,fill opacity=0.40] ( 51.93, 76.11) --
	( 52.13, 76.13) --
	( 52.34, 76.16) --
	( 52.55, 76.19) --
	( 52.75, 76.22) --
	( 52.96, 76.26) --
	( 53.16, 76.31) --
	( 53.37, 76.36) --
	( 53.58, 76.42) --
	( 53.78, 76.49) --
	( 53.99, 76.56) --
	( 54.19, 76.65) --
	( 54.40, 76.75) --
	( 54.61, 76.85) --
	( 54.81, 76.97) --
	( 55.02, 77.11) --
	( 55.22, 77.25) --
	( 55.43, 77.41) --
	( 55.63, 77.59) --
	( 55.84, 77.78) --
	( 56.05, 77.99) --
	( 56.25, 78.21) --
	( 56.46, 78.45) --
	( 56.66, 78.71) --
	( 56.87, 78.98) --
	( 57.08, 79.26) --
	( 57.28, 79.56) --
	( 57.49, 79.87) --
	( 57.69, 80.20) --
	( 57.90, 80.53) --
	( 58.10, 80.87) --
	( 58.31, 81.22) --
	( 58.52, 81.58) --
	( 58.72, 81.93) --
	( 58.93, 82.29) --
	( 59.13, 82.64) --
	( 59.34, 82.99) --
	( 59.55, 83.33) --
	( 59.75, 83.65) --
	( 59.96, 83.96) --
	( 60.16, 84.26) --
	( 60.37, 84.53) --
	( 60.57, 84.78) --
	( 60.78, 85.00) --
	( 60.99, 85.20) --
	( 61.19, 85.37) --
	( 61.40, 85.50) --
	( 61.60, 85.60) --
	( 61.81, 85.67) --
	( 62.02, 85.70) --
	( 62.22, 85.70) --
	( 62.43, 85.66) --
	( 62.63, 85.59) --
	( 62.84, 85.48) --
	( 63.04, 85.34) --
	( 63.25, 85.17) --
	( 63.46, 84.97) --
	( 63.66, 84.75) --
	( 63.87, 84.50) --
	( 64.07, 84.23) --
	( 64.28, 83.94) --
	( 64.49, 83.63) --
	( 64.69, 83.31) --
	( 64.90, 82.98) --
	( 65.10, 82.64) --
	( 65.31, 82.30) --
	( 65.51, 81.96) --
	( 65.72, 81.62) --
	( 65.93, 81.29) --
	( 66.13, 80.95) --
	( 66.34, 80.63) --
	( 66.54, 80.32) --
	( 66.75, 80.02) --
	( 66.96, 79.73) --
	( 67.16, 79.45) --
	( 67.37, 79.19) --
	( 67.57, 78.95) --
	( 67.78, 78.72) --
	( 67.98, 78.50) --
	( 68.19, 78.30) --
	( 68.40, 78.12) --
	( 68.60, 77.95) --
	( 68.81, 77.80) --
	( 69.01, 77.65) --
	( 69.22, 77.52) --
	( 69.43, 77.41) --
	( 69.63, 77.30) --
	( 69.84, 77.21) --
	( 70.04, 77.12) --
	( 70.25, 77.04) --
	( 70.46, 76.97) --
	( 70.66, 76.91) --
	( 70.87, 76.85) --
	( 71.07, 76.80) --
	( 71.28, 76.75) --
	( 71.48, 76.71) --
	( 71.69, 76.67) --
	( 71.90, 76.63) --
	( 72.10, 76.60) --
	( 72.31, 76.57) --
	( 72.51, 76.54) --
	( 72.72, 76.51) --
	( 72.93, 76.49) --
	( 73.13, 76.47) --
	( 73.34, 76.44) --
	( 73.54, 76.42) --
	( 73.75, 76.40) --
	( 73.95, 76.38) --
	( 74.16, 76.37) --
	( 74.37, 76.35) --
	( 74.57, 76.34) --
	( 74.78, 76.32) --
	( 74.98, 76.31) --
	( 75.19, 76.30) --
	( 75.40, 76.29) --
	( 75.60, 76.28) --
	( 75.81, 76.27) --
	( 76.01, 76.26) --
	( 76.22, 76.25) --
	( 76.42, 76.24) --
	( 76.63, 76.24) --
	( 76.84, 76.23) --
	( 77.04, 76.23) --
	( 77.25, 76.23) --
	( 77.45, 76.22) --
	( 77.66, 76.22) --
	( 77.87, 76.22) --
	( 78.07, 76.22) --
	( 78.28, 76.21) --
	( 78.48, 76.21) --
	( 78.69, 76.21) --
	( 78.89, 76.21) --
	( 79.10, 76.20) --
	( 79.31, 76.20) --
	( 79.51, 76.20) --
	( 79.72, 76.20) --
	( 79.92, 76.20) --
	( 80.13, 76.19) --
	( 80.34, 76.19) --
	( 80.54, 76.19) --
	( 80.75, 76.19) --
	( 80.95, 76.18) --
	( 81.16, 76.18) --
	( 81.36, 76.18) --
	( 81.57, 76.18) --
	( 81.78, 76.18) --
	( 81.98, 76.17) --
	( 82.19, 76.17) --
	( 82.39, 76.17) --
	( 82.60, 76.17) --
	( 82.81, 76.17) --
	( 83.01, 76.17) --
	( 83.22, 76.17) --
	( 83.42, 76.17) --
	( 83.63, 76.17) --
	( 83.83, 76.17) --
	( 84.04, 76.18) --
	( 84.25, 76.18) --
	( 84.45, 76.18) --
	( 84.66, 76.18) --
	( 84.86, 76.19) --
	( 85.07, 76.19) --
	( 85.28, 76.19) --
	( 85.48, 76.20) --
	( 85.69, 76.20) --
	( 85.89, 76.20) --
	( 86.10, 76.20) --
	( 86.31, 76.21) --
	( 86.51, 76.21) --
	( 86.72, 76.21) --
	( 86.92, 76.21) --
	( 87.13, 76.21) --
	( 87.33, 76.21) --
	( 87.54, 76.21) --
	( 87.75, 76.21) --
	( 87.95, 76.21) --
	( 88.16, 76.21) --
	( 88.36, 76.21) --
	( 88.57, 76.21) --
	( 88.78, 76.20) --
	( 88.98, 76.20) --
	( 89.19, 76.20) --
	( 89.39, 76.20) --
	( 89.60, 76.19) --
	( 89.80, 76.19) --
	( 90.01, 76.19) --
	( 90.22, 76.18) --
	( 90.42, 76.18) --
	( 90.63, 76.18) --
	( 90.83, 76.17) --
	( 91.04, 76.17) --
	( 91.25, 76.17) --
	( 91.45, 76.17) --
	( 91.66, 76.16) --
	( 91.86, 76.16) --
	( 92.07, 76.16) --
	( 92.27, 76.16) --
	( 92.48, 76.16) --
	( 92.69, 76.16) --
	( 92.89, 76.16) --
	( 93.10, 76.16) --
	( 93.30, 76.16) --
	( 93.51, 76.16) --
	( 93.72, 76.17) --
	( 93.92, 76.17) --
	( 94.13, 76.17) --
	( 94.33, 76.17) --
	( 94.54, 76.17) --
	( 94.74, 76.17) --
	( 94.95, 76.17) --
	( 95.16, 76.18) --
	( 95.36, 76.18) --
	( 95.57, 76.18) --
	( 95.77, 76.18) --
	( 95.98, 76.18) --
	( 96.19, 76.18) --
	( 96.39, 76.18) --
	( 96.60, 76.18) --
	( 96.80, 76.18) --
	( 97.01, 76.18) --
	( 97.21, 76.18) --
	( 97.42, 76.18) --
	( 97.63, 76.18) --
	( 97.83, 76.18) --
	( 98.04, 76.18) --
	( 98.24, 76.18) --
	( 98.45, 76.18) --
	( 98.66, 76.18) --
	( 98.86, 76.19) --
	( 99.07, 76.19) --
	( 99.27, 76.19) --
	( 99.48, 76.19) --
	( 99.68, 76.20) --
	( 99.89, 76.20) --
	(100.10, 76.20) --
	(100.30, 76.21) --
	(100.51, 76.21) --
	(100.71, 76.22) --
	(100.92, 76.23) --
	(101.13, 76.23) --
	(101.33, 76.24) --
	(101.54, 76.24) --
	(101.74, 76.25) --
	(101.95, 76.26) --
	(102.16, 76.27) --
	(102.36, 76.27) --
	(102.57, 76.28) --
	(102.77, 76.29) --
	(102.98, 76.29) --
	(103.18, 76.30) --
	(103.39, 76.30) --
	(103.60, 76.31) --
	(103.80, 76.31) --
	(104.01, 76.32) --
	(104.21, 76.32) --
	(104.42, 76.32) --
	(104.63, 76.32) --
	(104.83, 76.32) --
	(105.04, 76.32) --
	(105.24, 76.33) --
	(105.45, 76.32) --
	(105.65, 76.32) --
	(105.86, 76.32) --
	(106.07, 76.32) --
	(106.27, 76.32) --
	(106.48, 76.32) --
	(106.68, 76.32) --
	(106.89, 76.32) --
	(107.10, 76.32) --
	(107.30, 76.32) --
	(107.51, 76.32) --
	(107.71, 76.32) --
	(107.92, 76.32) --
	(108.12, 76.33) --
	(108.33, 76.33) --
	(108.54, 76.33) --
	(108.74, 76.34) --
	(108.95, 76.34) --
	(109.15, 76.35) --
	(109.36, 76.36) --
	(109.57, 76.36) --
	(109.77, 76.37) --
	(109.98, 76.38) --
	(110.18, 76.39) --
	(110.39, 76.40) --
	(110.59, 76.41) --
	(110.80, 76.42) --
	(111.01, 76.43) --
	(111.21, 76.44) --
	(111.42, 76.45) --
	(111.62, 76.45) --
	(111.83, 76.46) --
	(112.04, 76.47) --
	(112.24, 76.48) --
	(112.45, 76.48) --
	(112.65, 76.49) --
	(112.86, 76.50) --
	(113.06, 76.50) --
	(113.27, 76.51) --
	(113.48, 76.51) --
	(113.68, 76.52) --
	(113.89, 76.52) --
	(114.09, 76.52) --
	(114.30, 76.53) --
	(114.51, 76.53) --
	(114.71, 76.54) --
	(114.92, 76.54) --
	(115.12, 76.55) --
	(115.33, 76.56) --
	(115.53, 76.57) --
	(115.74, 76.57) --
	(115.95, 76.59) --
	(116.15, 76.60) --
	(116.36, 76.61) --
	(116.56, 76.63) --
	(116.77, 76.65) --
	(116.98, 76.67) --
	(117.18, 76.69) --
	(117.39, 76.71) --
	(117.59, 76.73) --
	(117.80, 76.76) --
	(118.01, 76.79) --
	(118.21, 76.82) --
	(118.42, 76.84) --
	(118.62, 76.87) --
	(118.83, 76.90) --
	(119.03, 76.93) --
	(119.24, 76.96) --
	(119.45, 76.99) --
	(119.65, 77.02) --
	(119.86, 77.05) --
	(120.06, 77.07) --
	(120.27, 77.10) --
	(120.48, 77.12) --
	(120.68, 77.14) --
	(120.89, 77.16) --
	(121.09, 77.18) --
	(121.30, 77.20) --
	(121.50, 77.22) --
	(121.71, 77.23) --
	(121.92, 77.24) --
	(122.12, 77.26) --
	(122.33, 77.27) --
	(122.53, 77.28) --
	(122.74, 77.29) --
	(122.95, 77.30) --
	(123.15, 77.32) --
	(123.36, 77.33) --
	(123.56, 77.35) --
	(123.77, 77.37) --
	(123.97, 77.39) --
	(124.18, 77.42) --
	(124.39, 77.45) --
	(124.59, 77.48) --
	(124.80, 77.52) --
	(125.00, 77.56) --
	(125.21, 77.61) --
	(125.42, 77.66) --
	(125.62, 77.71) --
	(125.83, 77.77) --
	(126.03, 77.83) --
	(126.24, 77.90) --
	(126.44, 77.97) --
	(126.65, 78.04) --
	(126.86, 78.11) --
	(127.06, 78.19) --
	(127.27, 78.26) --
	(127.47, 78.34) --
	(127.68, 78.42) --
	(127.89, 78.49) --
	(128.09, 78.57) --
	(128.30, 78.64) --
	(128.50, 78.71) --
	(128.71, 78.77) --
	(128.91, 78.84) --
	(129.12, 78.90) --
	(129.33, 78.95) --
	(129.53, 79.00) --
	(129.74, 79.05) --
	(129.94, 79.10) --
	(130.15, 79.14) --
	(130.36, 79.18) --
	(130.56, 79.21) --
	(130.77, 79.25) --
	(130.97, 79.29) --
	(131.18, 79.32) --
	(131.39, 79.36) --
	(131.59, 79.41) --
	(131.80, 79.45) --
	(132.00, 79.51) --
	(132.21, 79.57) --
	(132.41, 79.64) --
	(132.62, 79.71) --
	(132.83, 79.80) --
	(133.03, 79.89) --
	(133.24, 80.00) --
	(133.44, 80.12) --
	(133.65, 80.25) --
	(133.86, 80.39) --
	(134.06, 80.55) --
	(134.27, 80.71) --
	(134.47, 80.88) --
	(134.68, 81.07) --
	(134.88, 81.26) --
	(135.09, 81.46) --
	(135.30, 81.67) --
	(135.50, 81.88) --
	(135.71, 82.09) --
	(135.91, 82.30) --
	(136.12, 82.51) --
	(136.33, 82.72) --
	(136.53, 82.93) --
	(136.74, 83.12) --
	(136.94, 83.31) --
	(137.15, 83.49) --
	(137.35, 83.66) --
	(137.56, 83.82) --
	(137.77, 83.96) --
	(137.97, 84.10) --
	(138.18, 84.22) --
	(138.38, 84.33) --
	(138.59, 84.43) --
	(138.80, 84.52) --
	(139.00, 84.60) --
	(139.21, 84.67) --
	(139.41, 84.74) --
	(139.62, 84.81) --
	(139.82, 84.88) --
	(140.03, 84.96) --
	(140.24, 85.04) --
	(140.44, 85.13) --
	(140.65, 85.24) --
	(140.85, 85.36) --
	(141.06, 85.50) --
	(141.27, 85.66) --
	(141.47, 85.84) --
	(141.68, 86.04) --
	(141.88, 86.28) --
	(142.09, 86.54) --
	(142.29, 86.83) --
	(142.50, 87.14) --
	(142.71, 87.48) --
	(142.91, 87.85) --
	(143.12, 88.23) --
	(143.32, 88.64) --
	(143.53, 89.06) --
	(143.74, 89.49) --
	(143.94, 89.94) --
	(144.15, 90.38) --
	(144.35, 90.82) --
	(144.56, 91.26) --
	(144.76, 91.68) --
	(144.97, 92.09) --
	(145.18, 92.46) --
	(145.38, 92.81) --
	(145.59, 93.13) --
	(145.79, 93.41) --
	(146.00, 93.64) --
	(146.21, 93.82) --
	(146.41, 93.95) --
	(146.62, 94.03) --
	(146.82, 94.06) --
	(147.03, 94.01) --
	(147.24, 93.91) --
	(147.44, 93.76) --
	(147.65, 93.55) --
	(147.85, 93.28) --
	(148.06, 92.94) --
	(148.26, 92.57) --
	(148.47, 92.14) --
	(148.68, 91.67) --
	(148.88, 91.16) --
	(149.09, 90.61) --
	(149.29, 90.03) --
	(149.50, 89.43) --
	(149.71, 88.81) --
	(149.91, 88.17) --
	(150.12, 87.52) --
	(150.32, 86.86) --
	(150.53, 86.21) --
	(150.73, 85.56) --
	(150.94, 84.92) --
	(151.15, 84.29) --
	(151.35, 83.68) --
	(151.56, 83.08) --
	(151.76, 82.51) --
	(151.97, 81.96) --
	(152.18, 81.44) --
	(152.38, 80.95) --
	(152.59, 80.48) --
	(152.79, 80.04) --
	(153.00, 79.64) --
	(153.20, 79.26) --
	(153.41, 78.91) --
	(153.62, 78.59) --
	(153.82, 78.29) --
	(154.03, 78.02) --
	(154.23, 77.78) --
	(154.44, 77.56) --
	(154.65, 77.36) --
	(154.85, 77.18) --
	(155.06, 77.03) --
	(155.26, 76.89) --
	(155.47, 76.76) --
	(155.67, 76.65) --
	(155.88, 76.56) --
	(156.09, 76.48) --
	(156.29, 76.40) --
	(156.50, 76.34) --
	(156.70, 76.29) --
	(156.91, 76.24) --
	(157.12, 76.20) --
	(157.12, 76.00) --
	(156.91, 76.00) --
	(156.70, 76.00) --
	(156.50, 76.00) --
	(156.29, 76.00) --
	(156.09, 76.00) --
	(155.88, 76.00) --
	(155.67, 76.00) --
	(155.47, 76.00) --
	(155.26, 76.00) --
	(155.06, 76.00) --
	(154.85, 76.00) --
	(154.65, 76.00) --
	(154.44, 76.00) --
	(154.23, 76.00) --
	(154.03, 76.00) --
	(153.82, 76.00) --
	(153.62, 76.00) --
	(153.41, 76.00) --
	(153.20, 76.00) --
	(153.00, 76.00) --
	(152.79, 76.00) --
	(152.59, 76.00) --
	(152.38, 76.00) --
	(152.18, 76.00) --
	(151.97, 76.00) --
	(151.76, 76.00) --
	(151.56, 76.00) --
	(151.35, 76.00) --
	(151.15, 76.00) --
	(150.94, 76.00) --
	(150.73, 76.00) --
	(150.53, 76.00) --
	(150.32, 76.00) --
	(150.12, 76.00) --
	(149.91, 76.00) --
	(149.71, 76.00) --
	(149.50, 76.00) --
	(149.29, 76.00) --
	(149.09, 76.00) --
	(148.88, 76.00) --
	(148.68, 76.00) --
	(148.47, 76.00) --
	(148.26, 76.00) --
	(148.06, 76.00) --
	(147.85, 76.00) --
	(147.65, 76.00) --
	(147.44, 76.00) --
	(147.24, 76.00) --
	(147.03, 76.00) --
	(146.82, 76.00) --
	(146.62, 76.00) --
	(146.41, 76.00) --
	(146.21, 76.00) --
	(146.00, 76.00) --
	(145.79, 76.00) --
	(145.59, 76.00) --
	(145.38, 76.00) --
	(145.18, 76.00) --
	(144.97, 76.00) --
	(144.76, 76.00) --
	(144.56, 76.00) --
	(144.35, 76.00) --
	(144.15, 76.00) --
	(143.94, 76.00) --
	(143.74, 76.00) --
	(143.53, 76.00) --
	(143.32, 76.00) --
	(143.12, 76.00) --
	(142.91, 76.00) --
	(142.71, 76.00) --
	(142.50, 76.00) --
	(142.29, 76.00) --
	(142.09, 76.00) --
	(141.88, 76.00) --
	(141.68, 76.00) --
	(141.47, 76.00) --
	(141.27, 76.00) --
	(141.06, 76.00) --
	(140.85, 76.00) --
	(140.65, 76.00) --
	(140.44, 76.00) --
	(140.24, 76.00) --
	(140.03, 76.00) --
	(139.82, 76.00) --
	(139.62, 76.00) --
	(139.41, 76.00) --
	(139.21, 76.00) --
	(139.00, 76.00) --
	(138.80, 76.00) --
	(138.59, 76.00) --
	(138.38, 76.00) --
	(138.18, 76.00) --
	(137.97, 76.00) --
	(137.77, 76.00) --
	(137.56, 76.00) --
	(137.35, 76.00) --
	(137.15, 76.00) --
	(136.94, 76.00) --
	(136.74, 76.00) --
	(136.53, 76.00) --
	(136.33, 76.00) --
	(136.12, 76.00) --
	(135.91, 76.00) --
	(135.71, 76.00) --
	(135.50, 76.00) --
	(135.30, 76.00) --
	(135.09, 76.00) --
	(134.88, 76.00) --
	(134.68, 76.00) --
	(134.47, 76.00) --
	(134.27, 76.00) --
	(134.06, 76.00) --
	(133.86, 76.00) --
	(133.65, 76.00) --
	(133.44, 76.00) --
	(133.24, 76.00) --
	(133.03, 76.00) --
	(132.83, 76.00) --
	(132.62, 76.00) --
	(132.41, 76.00) --
	(132.21, 76.00) --
	(132.00, 76.00) --
	(131.80, 76.00) --
	(131.59, 76.00) --
	(131.39, 76.00) --
	(131.18, 76.00) --
	(130.97, 76.00) --
	(130.77, 76.00) --
	(130.56, 76.00) --
	(130.36, 76.00) --
	(130.15, 76.00) --
	(129.94, 76.00) --
	(129.74, 76.00) --
	(129.53, 76.00) --
	(129.33, 76.00) --
	(129.12, 76.00) --
	(128.91, 76.00) --
	(128.71, 76.00) --
	(128.50, 76.00) --
	(128.30, 76.00) --
	(128.09, 76.00) --
	(127.89, 76.00) --
	(127.68, 76.00) --
	(127.47, 76.00) --
	(127.27, 76.00) --
	(127.06, 76.00) --
	(126.86, 76.00) --
	(126.65, 76.00) --
	(126.44, 76.00) --
	(126.24, 76.00) --
	(126.03, 76.00) --
	(125.83, 76.00) --
	(125.62, 76.00) --
	(125.42, 76.00) --
	(125.21, 76.00) --
	(125.00, 76.00) --
	(124.80, 76.00) --
	(124.59, 76.00) --
	(124.39, 76.00) --
	(124.18, 76.00) --
	(123.97, 76.00) --
	(123.77, 76.00) --
	(123.56, 76.00) --
	(123.36, 76.00) --
	(123.15, 76.00) --
	(122.95, 76.00) --
	(122.74, 76.00) --
	(122.53, 76.00) --
	(122.33, 76.00) --
	(122.12, 76.00) --
	(121.92, 76.00) --
	(121.71, 76.00) --
	(121.50, 76.00) --
	(121.30, 76.00) --
	(121.09, 76.00) --
	(120.89, 76.00) --
	(120.68, 76.00) --
	(120.48, 76.00) --
	(120.27, 76.00) --
	(120.06, 76.00) --
	(119.86, 76.00) --
	(119.65, 76.00) --
	(119.45, 76.00) --
	(119.24, 76.00) --
	(119.03, 76.00) --
	(118.83, 76.00) --
	(118.62, 76.00) --
	(118.42, 76.00) --
	(118.21, 76.00) --
	(118.01, 76.00) --
	(117.80, 76.00) --
	(117.59, 76.00) --
	(117.39, 76.00) --
	(117.18, 76.00) --
	(116.98, 76.00) --
	(116.77, 76.00) --
	(116.56, 76.00) --
	(116.36, 76.00) --
	(116.15, 76.00) --
	(115.95, 76.00) --
	(115.74, 76.00) --
	(115.53, 76.00) --
	(115.33, 76.00) --
	(115.12, 76.00) --
	(114.92, 76.00) --
	(114.71, 76.00) --
	(114.51, 76.00) --
	(114.30, 76.00) --
	(114.09, 76.00) --
	(113.89, 76.00) --
	(113.68, 76.00) --
	(113.48, 76.00) --
	(113.27, 76.00) --
	(113.06, 76.00) --
	(112.86, 76.00) --
	(112.65, 76.00) --
	(112.45, 76.00) --
	(112.24, 76.00) --
	(112.04, 76.00) --
	(111.83, 76.00) --
	(111.62, 76.00) --
	(111.42, 76.00) --
	(111.21, 76.00) --
	(111.01, 76.00) --
	(110.80, 76.00) --
	(110.59, 76.00) --
	(110.39, 76.00) --
	(110.18, 76.00) --
	(109.98, 76.00) --
	(109.77, 76.00) --
	(109.57, 76.00) --
	(109.36, 76.00) --
	(109.15, 76.00) --
	(108.95, 76.00) --
	(108.74, 76.00) --
	(108.54, 76.00) --
	(108.33, 76.00) --
	(108.12, 76.00) --
	(107.92, 76.00) --
	(107.71, 76.00) --
	(107.51, 76.00) --
	(107.30, 76.00) --
	(107.10, 76.00) --
	(106.89, 76.00) --
	(106.68, 76.00) --
	(106.48, 76.00) --
	(106.27, 76.00) --
	(106.07, 76.00) --
	(105.86, 76.00) --
	(105.65, 76.00) --
	(105.45, 76.00) --
	(105.24, 76.00) --
	(105.04, 76.00) --
	(104.83, 76.00) --
	(104.63, 76.00) --
	(104.42, 76.00) --
	(104.21, 76.00) --
	(104.01, 76.00) --
	(103.80, 76.00) --
	(103.60, 76.00) --
	(103.39, 76.00) --
	(103.18, 76.00) --
	(102.98, 76.00) --
	(102.77, 76.00) --
	(102.57, 76.00) --
	(102.36, 76.00) --
	(102.16, 76.00) --
	(101.95, 76.00) --
	(101.74, 76.00) --
	(101.54, 76.00) --
	(101.33, 76.00) --
	(101.13, 76.00) --
	(100.92, 76.00) --
	(100.71, 76.00) --
	(100.51, 76.00) --
	(100.30, 76.00) --
	(100.10, 76.00) --
	( 99.89, 76.00) --
	( 99.68, 76.00) --
	( 99.48, 76.00) --
	( 99.27, 76.00) --
	( 99.07, 76.00) --
	( 98.86, 76.00) --
	( 98.66, 76.00) --
	( 98.45, 76.00) --
	( 98.24, 76.00) --
	( 98.04, 76.00) --
	( 97.83, 76.00) --
	( 97.63, 76.00) --
	( 97.42, 76.00) --
	( 97.21, 76.00) --
	( 97.01, 76.00) --
	( 96.80, 76.00) --
	( 96.60, 76.00) --
	( 96.39, 76.00) --
	( 96.19, 76.00) --
	( 95.98, 76.00) --
	( 95.77, 76.00) --
	( 95.57, 76.00) --
	( 95.36, 76.00) --
	( 95.16, 76.00) --
	( 94.95, 76.00) --
	( 94.74, 76.00) --
	( 94.54, 76.00) --
	( 94.33, 76.00) --
	( 94.13, 76.00) --
	( 93.92, 76.00) --
	( 93.72, 76.00) --
	( 93.51, 76.00) --
	( 93.30, 76.00) --
	( 93.10, 76.00) --
	( 92.89, 76.00) --
	( 92.69, 76.00) --
	( 92.48, 76.00) --
	( 92.27, 76.00) --
	( 92.07, 76.00) --
	( 91.86, 76.00) --
	( 91.66, 76.00) --
	( 91.45, 76.00) --
	( 91.25, 76.00) --
	( 91.04, 76.00) --
	( 90.83, 76.00) --
	( 90.63, 76.00) --
	( 90.42, 76.00) --
	( 90.22, 76.00) --
	( 90.01, 76.00) --
	( 89.80, 76.00) --
	( 89.60, 76.00) --
	( 89.39, 76.00) --
	( 89.19, 76.00) --
	( 88.98, 76.00) --
	( 88.78, 76.00) --
	( 88.57, 76.00) --
	( 88.36, 76.00) --
	( 88.16, 76.00) --
	( 87.95, 76.00) --
	( 87.75, 76.00) --
	( 87.54, 76.00) --
	( 87.33, 76.00) --
	( 87.13, 76.00) --
	( 86.92, 76.00) --
	( 86.72, 76.00) --
	( 86.51, 76.00) --
	( 86.31, 76.00) --
	( 86.10, 76.00) --
	( 85.89, 76.00) --
	( 85.69, 76.00) --
	( 85.48, 76.00) --
	( 85.28, 76.00) --
	( 85.07, 76.00) --
	( 84.86, 76.00) --
	( 84.66, 76.00) --
	( 84.45, 76.00) --
	( 84.25, 76.00) --
	( 84.04, 76.00) --
	( 83.83, 76.00) --
	( 83.63, 76.00) --
	( 83.42, 76.00) --
	( 83.22, 76.00) --
	( 83.01, 76.00) --
	( 82.81, 76.00) --
	( 82.60, 76.00) --
	( 82.39, 76.00) --
	( 82.19, 76.00) --
	( 81.98, 76.00) --
	( 81.78, 76.00) --
	( 81.57, 76.00) --
	( 81.36, 76.00) --
	( 81.16, 76.00) --
	( 80.95, 76.00) --
	( 80.75, 76.00) --
	( 80.54, 76.00) --
	( 80.34, 76.00) --
	( 80.13, 76.00) --
	( 79.92, 76.00) --
	( 79.72, 76.00) --
	( 79.51, 76.00) --
	( 79.31, 76.00) --
	( 79.10, 76.00) --
	( 78.89, 76.00) --
	( 78.69, 76.00) --
	( 78.48, 76.00) --
	( 78.28, 76.00) --
	( 78.07, 76.00) --
	( 77.87, 76.00) --
	( 77.66, 76.00) --
	( 77.45, 76.00) --
	( 77.25, 76.00) --
	( 77.04, 76.00) --
	( 76.84, 76.00) --
	( 76.63, 76.00) --
	( 76.42, 76.00) --
	( 76.22, 76.00) --
	( 76.01, 76.00) --
	( 75.81, 76.00) --
	( 75.60, 76.00) --
	( 75.40, 76.00) --
	( 75.19, 76.00) --
	( 74.98, 76.00) --
	( 74.78, 76.00) --
	( 74.57, 76.00) --
	( 74.37, 76.00) --
	( 74.16, 76.00) --
	( 73.95, 76.00) --
	( 73.75, 76.00) --
	( 73.54, 76.00) --
	( 73.34, 76.00) --
	( 73.13, 76.00) --
	( 72.93, 76.00) --
	( 72.72, 76.00) --
	( 72.51, 76.00) --
	( 72.31, 76.00) --
	( 72.10, 76.00) --
	( 71.90, 76.00) --
	( 71.69, 76.00) --
	( 71.48, 76.00) --
	( 71.28, 76.00) --
	( 71.07, 76.00) --
	( 70.87, 76.00) --
	( 70.66, 76.00) --
	( 70.46, 76.00) --
	( 70.25, 76.00) --
	( 70.04, 76.00) --
	( 69.84, 76.00) --
	( 69.63, 76.00) --
	( 69.43, 76.00) --
	( 69.22, 76.00) --
	( 69.01, 76.00) --
	( 68.81, 76.00) --
	( 68.60, 76.00) --
	( 68.40, 76.00) --
	( 68.19, 76.00) --
	( 67.98, 76.00) --
	( 67.78, 76.00) --
	( 67.57, 76.00) --
	( 67.37, 76.00) --
	( 67.16, 76.00) --
	( 66.96, 76.00) --
	( 66.75, 76.00) --
	( 66.54, 76.00) --
	( 66.34, 76.00) --
	( 66.13, 76.00) --
	( 65.93, 76.00) --
	( 65.72, 76.00) --
	( 65.51, 76.00) --
	( 65.31, 76.00) --
	( 65.10, 76.00) --
	( 64.90, 76.00) --
	( 64.69, 76.00) --
	( 64.49, 76.00) --
	( 64.28, 76.00) --
	( 64.07, 76.00) --
	( 63.87, 76.00) --
	( 63.66, 76.00) --
	( 63.46, 76.00) --
	( 63.25, 76.00) --
	( 63.04, 76.00) --
	( 62.84, 76.00) --
	( 62.63, 76.00) --
	( 62.43, 76.00) --
	( 62.22, 76.00) --
	( 62.02, 76.00) --
	( 61.81, 76.00) --
	( 61.60, 76.00) --
	( 61.40, 76.00) --
	( 61.19, 76.00) --
	( 60.99, 76.00) --
	( 60.78, 76.00) --
	( 60.57, 76.00) --
	( 60.37, 76.00) --
	( 60.16, 76.00) --
	( 59.96, 76.00) --
	( 59.75, 76.00) --
	( 59.55, 76.00) --
	( 59.34, 76.00) --
	( 59.13, 76.00) --
	( 58.93, 76.00) --
	( 58.72, 76.00) --
	( 58.52, 76.00) --
	( 58.31, 76.00) --
	( 58.10, 76.00) --
	( 57.90, 76.00) --
	( 57.69, 76.00) --
	( 57.49, 76.00) --
	( 57.28, 76.00) --
	( 57.08, 76.00) --
	( 56.87, 76.00) --
	( 56.66, 76.00) --
	( 56.46, 76.00) --
	( 56.25, 76.00) --
	( 56.05, 76.00) --
	( 55.84, 76.00) --
	( 55.63, 76.00) --
	( 55.43, 76.00) --
	( 55.22, 76.00) --
	( 55.02, 76.00) --
	( 54.81, 76.00) --
	( 54.61, 76.00) --
	( 54.40, 76.00) --
	( 54.19, 76.00) --
	( 53.99, 76.00) --
	( 53.78, 76.00) --
	( 53.58, 76.00) --
	( 53.37, 76.00) --
	( 53.16, 76.00) --
	( 52.96, 76.00) --
	( 52.75, 76.00) --
	( 52.55, 76.00) --
	( 52.34, 76.00) --
	( 52.13, 76.00) --
	( 51.93, 76.00) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 51.93, 76.11) --
	( 52.13, 76.13) --
	( 52.34, 76.16) --
	( 52.55, 76.19) --
	( 52.75, 76.22) --
	( 52.96, 76.26) --
	( 53.16, 76.31) --
	( 53.37, 76.36) --
	( 53.58, 76.42) --
	( 53.78, 76.49) --
	( 53.99, 76.56) --
	( 54.19, 76.65) --
	( 54.40, 76.75) --
	( 54.61, 76.85) --
	( 54.81, 76.97) --
	( 55.02, 77.11) --
	( 55.22, 77.25) --
	( 55.43, 77.41) --
	( 55.63, 77.59) --
	( 55.84, 77.78) --
	( 56.05, 77.99) --
	( 56.25, 78.21) --
	( 56.46, 78.45) --
	( 56.66, 78.71) --
	( 56.87, 78.98) --
	( 57.08, 79.26) --
	( 57.28, 79.56) --
	( 57.49, 79.87) --
	( 57.69, 80.20) --
	( 57.90, 80.53) --
	( 58.10, 80.87) --
	( 58.31, 81.22) --
	( 58.52, 81.58) --
	( 58.72, 81.93) --
	( 58.93, 82.29) --
	( 59.13, 82.64) --
	( 59.34, 82.99) --
	( 59.55, 83.33) --
	( 59.75, 83.65) --
	( 59.96, 83.96) --
	( 60.16, 84.26) --
	( 60.37, 84.53) --
	( 60.57, 84.78) --
	( 60.78, 85.00) --
	( 60.99, 85.20) --
	( 61.19, 85.37) --
	( 61.40, 85.50) --
	( 61.60, 85.60) --
	( 61.81, 85.67) --
	( 62.02, 85.70) --
	( 62.22, 85.70) --
	( 62.43, 85.66) --
	( 62.63, 85.59) --
	( 62.84, 85.48) --
	( 63.04, 85.34) --
	( 63.25, 85.17) --
	( 63.46, 84.97) --
	( 63.66, 84.75) --
	( 63.87, 84.50) --
	( 64.07, 84.23) --
	( 64.28, 83.94) --
	( 64.49, 83.63) --
	( 64.69, 83.31) --
	( 64.90, 82.98) --
	( 65.10, 82.64) --
	( 65.31, 82.30) --
	( 65.51, 81.96) --
	( 65.72, 81.62) --
	( 65.93, 81.29) --
	( 66.13, 80.95) --
	( 66.34, 80.63) --
	( 66.54, 80.32) --
	( 66.75, 80.02) --
	( 66.96, 79.73) --
	( 67.16, 79.45) --
	( 67.37, 79.19) --
	( 67.57, 78.95) --
	( 67.78, 78.72) --
	( 67.98, 78.50) --
	( 68.19, 78.30) --
	( 68.40, 78.12) --
	( 68.60, 77.95) --
	( 68.81, 77.80) --
	( 69.01, 77.65) --
	( 69.22, 77.52) --
	( 69.43, 77.41) --
	( 69.63, 77.30) --
	( 69.84, 77.21) --
	( 70.04, 77.12) --
	( 70.25, 77.04) --
	( 70.46, 76.97) --
	( 70.66, 76.91) --
	( 70.87, 76.85) --
	( 71.07, 76.80) --
	( 71.28, 76.75) --
	( 71.48, 76.71) --
	( 71.69, 76.67) --
	( 71.90, 76.63) --
	( 72.10, 76.60) --
	( 72.31, 76.57) --
	( 72.51, 76.54) --
	( 72.72, 76.51) --
	( 72.93, 76.49) --
	( 73.13, 76.47) --
	( 73.34, 76.44) --
	( 73.54, 76.42) --
	( 73.75, 76.40) --
	( 73.95, 76.38) --
	( 74.16, 76.37) --
	( 74.37, 76.35) --
	( 74.57, 76.34) --
	( 74.78, 76.32) --
	( 74.98, 76.31) --
	( 75.19, 76.30) --
	( 75.40, 76.29) --
	( 75.60, 76.28) --
	( 75.81, 76.27) --
	( 76.01, 76.26) --
	( 76.22, 76.25) --
	( 76.42, 76.24) --
	( 76.63, 76.24) --
	( 76.84, 76.23) --
	( 77.04, 76.23) --
	( 77.25, 76.23) --
	( 77.45, 76.22) --
	( 77.66, 76.22) --
	( 77.87, 76.22) --
	( 78.07, 76.22) --
	( 78.28, 76.21) --
	( 78.48, 76.21) --
	( 78.69, 76.21) --
	( 78.89, 76.21) --
	( 79.10, 76.20) --
	( 79.31, 76.20) --
	( 79.51, 76.20) --
	( 79.72, 76.20) --
	( 79.92, 76.20) --
	( 80.13, 76.19) --
	( 80.34, 76.19) --
	( 80.54, 76.19) --
	( 80.75, 76.19) --
	( 80.95, 76.18) --
	( 81.16, 76.18) --
	( 81.36, 76.18) --
	( 81.57, 76.18) --
	( 81.78, 76.18) --
	( 81.98, 76.17) --
	( 82.19, 76.17) --
	( 82.39, 76.17) --
	( 82.60, 76.17) --
	( 82.81, 76.17) --
	( 83.01, 76.17) --
	( 83.22, 76.17) --
	( 83.42, 76.17) --
	( 83.63, 76.17) --
	( 83.83, 76.17) --
	( 84.04, 76.18) --
	( 84.25, 76.18) --
	( 84.45, 76.18) --
	( 84.66, 76.18) --
	( 84.86, 76.19) --
	( 85.07, 76.19) --
	( 85.28, 76.19) --
	( 85.48, 76.20) --
	( 85.69, 76.20) --
	( 85.89, 76.20) --
	( 86.10, 76.20) --
	( 86.31, 76.21) --
	( 86.51, 76.21) --
	( 86.72, 76.21) --
	( 86.92, 76.21) --
	( 87.13, 76.21) --
	( 87.33, 76.21) --
	( 87.54, 76.21) --
	( 87.75, 76.21) --
	( 87.95, 76.21) --
	( 88.16, 76.21) --
	( 88.36, 76.21) --
	( 88.57, 76.21) --
	( 88.78, 76.20) --
	( 88.98, 76.20) --
	( 89.19, 76.20) --
	( 89.39, 76.20) --
	( 89.60, 76.19) --
	( 89.80, 76.19) --
	( 90.01, 76.19) --
	( 90.22, 76.18) --
	( 90.42, 76.18) --
	( 90.63, 76.18) --
	( 90.83, 76.17) --
	( 91.04, 76.17) --
	( 91.25, 76.17) --
	( 91.45, 76.17) --
	( 91.66, 76.16) --
	( 91.86, 76.16) --
	( 92.07, 76.16) --
	( 92.27, 76.16) --
	( 92.48, 76.16) --
	( 92.69, 76.16) --
	( 92.89, 76.16) --
	( 93.10, 76.16) --
	( 93.30, 76.16) --
	( 93.51, 76.16) --
	( 93.72, 76.17) --
	( 93.92, 76.17) --
	( 94.13, 76.17) --
	( 94.33, 76.17) --
	( 94.54, 76.17) --
	( 94.74, 76.17) --
	( 94.95, 76.17) --
	( 95.16, 76.18) --
	( 95.36, 76.18) --
	( 95.57, 76.18) --
	( 95.77, 76.18) --
	( 95.98, 76.18) --
	( 96.19, 76.18) --
	( 96.39, 76.18) --
	( 96.60, 76.18) --
	( 96.80, 76.18) --
	( 97.01, 76.18) --
	( 97.21, 76.18) --
	( 97.42, 76.18) --
	( 97.63, 76.18) --
	( 97.83, 76.18) --
	( 98.04, 76.18) --
	( 98.24, 76.18) --
	( 98.45, 76.18) --
	( 98.66, 76.18) --
	( 98.86, 76.19) --
	( 99.07, 76.19) --
	( 99.27, 76.19) --
	( 99.48, 76.19) --
	( 99.68, 76.20) --
	( 99.89, 76.20) --
	(100.10, 76.20) --
	(100.30, 76.21) --
	(100.51, 76.21) --
	(100.71, 76.22) --
	(100.92, 76.23) --
	(101.13, 76.23) --
	(101.33, 76.24) --
	(101.54, 76.24) --
	(101.74, 76.25) --
	(101.95, 76.26) --
	(102.16, 76.27) --
	(102.36, 76.27) --
	(102.57, 76.28) --
	(102.77, 76.29) --
	(102.98, 76.29) --
	(103.18, 76.30) --
	(103.39, 76.30) --
	(103.60, 76.31) --
	(103.80, 76.31) --
	(104.01, 76.32) --
	(104.21, 76.32) --
	(104.42, 76.32) --
	(104.63, 76.32) --
	(104.83, 76.32) --
	(105.04, 76.32) --
	(105.24, 76.33) --
	(105.45, 76.32) --
	(105.65, 76.32) --
	(105.86, 76.32) --
	(106.07, 76.32) --
	(106.27, 76.32) --
	(106.48, 76.32) --
	(106.68, 76.32) --
	(106.89, 76.32) --
	(107.10, 76.32) --
	(107.30, 76.32) --
	(107.51, 76.32) --
	(107.71, 76.32) --
	(107.92, 76.32) --
	(108.12, 76.33) --
	(108.33, 76.33) --
	(108.54, 76.33) --
	(108.74, 76.34) --
	(108.95, 76.34) --
	(109.15, 76.35) --
	(109.36, 76.36) --
	(109.57, 76.36) --
	(109.77, 76.37) --
	(109.98, 76.38) --
	(110.18, 76.39) --
	(110.39, 76.40) --
	(110.59, 76.41) --
	(110.80, 76.42) --
	(111.01, 76.43) --
	(111.21, 76.44) --
	(111.42, 76.45) --
	(111.62, 76.45) --
	(111.83, 76.46) --
	(112.04, 76.47) --
	(112.24, 76.48) --
	(112.45, 76.48) --
	(112.65, 76.49) --
	(112.86, 76.50) --
	(113.06, 76.50) --
	(113.27, 76.51) --
	(113.48, 76.51) --
	(113.68, 76.52) --
	(113.89, 76.52) --
	(114.09, 76.52) --
	(114.30, 76.53) --
	(114.51, 76.53) --
	(114.71, 76.54) --
	(114.92, 76.54) --
	(115.12, 76.55) --
	(115.33, 76.56) --
	(115.53, 76.57) --
	(115.74, 76.57) --
	(115.95, 76.59) --
	(116.15, 76.60) --
	(116.36, 76.61) --
	(116.56, 76.63) --
	(116.77, 76.65) --
	(116.98, 76.67) --
	(117.18, 76.69) --
	(117.39, 76.71) --
	(117.59, 76.73) --
	(117.80, 76.76) --
	(118.01, 76.79) --
	(118.21, 76.82) --
	(118.42, 76.84) --
	(118.62, 76.87) --
	(118.83, 76.90) --
	(119.03, 76.93) --
	(119.24, 76.96) --
	(119.45, 76.99) --
	(119.65, 77.02) --
	(119.86, 77.05) --
	(120.06, 77.07) --
	(120.27, 77.10) --
	(120.48, 77.12) --
	(120.68, 77.14) --
	(120.89, 77.16) --
	(121.09, 77.18) --
	(121.30, 77.20) --
	(121.50, 77.22) --
	(121.71, 77.23) --
	(121.92, 77.24) --
	(122.12, 77.26) --
	(122.33, 77.27) --
	(122.53, 77.28) --
	(122.74, 77.29) --
	(122.95, 77.30) --
	(123.15, 77.32) --
	(123.36, 77.33) --
	(123.56, 77.35) --
	(123.77, 77.37) --
	(123.97, 77.39) --
	(124.18, 77.42) --
	(124.39, 77.45) --
	(124.59, 77.48) --
	(124.80, 77.52) --
	(125.00, 77.56) --
	(125.21, 77.61) --
	(125.42, 77.66) --
	(125.62, 77.71) --
	(125.83, 77.77) --
	(126.03, 77.83) --
	(126.24, 77.90) --
	(126.44, 77.97) --
	(126.65, 78.04) --
	(126.86, 78.11) --
	(127.06, 78.19) --
	(127.27, 78.26) --
	(127.47, 78.34) --
	(127.68, 78.42) --
	(127.89, 78.49) --
	(128.09, 78.57) --
	(128.30, 78.64) --
	(128.50, 78.71) --
	(128.71, 78.77) --
	(128.91, 78.84) --
	(129.12, 78.90) --
	(129.33, 78.95) --
	(129.53, 79.00) --
	(129.74, 79.05) --
	(129.94, 79.10) --
	(130.15, 79.14) --
	(130.36, 79.18) --
	(130.56, 79.21) --
	(130.77, 79.25) --
	(130.97, 79.29) --
	(131.18, 79.32) --
	(131.39, 79.36) --
	(131.59, 79.41) --
	(131.80, 79.45) --
	(132.00, 79.51) --
	(132.21, 79.57) --
	(132.41, 79.64) --
	(132.62, 79.71) --
	(132.83, 79.80) --
	(133.03, 79.89) --
	(133.24, 80.00) --
	(133.44, 80.12) --
	(133.65, 80.25) --
	(133.86, 80.39) --
	(134.06, 80.55) --
	(134.27, 80.71) --
	(134.47, 80.88) --
	(134.68, 81.07) --
	(134.88, 81.26) --
	(135.09, 81.46) --
	(135.30, 81.67) --
	(135.50, 81.88) --
	(135.71, 82.09) --
	(135.91, 82.30) --
	(136.12, 82.51) --
	(136.33, 82.72) --
	(136.53, 82.93) --
	(136.74, 83.12) --
	(136.94, 83.31) --
	(137.15, 83.49) --
	(137.35, 83.66) --
	(137.56, 83.82) --
	(137.77, 83.96) --
	(137.97, 84.10) --
	(138.18, 84.22) --
	(138.38, 84.33) --
	(138.59, 84.43) --
	(138.80, 84.52) --
	(139.00, 84.60) --
	(139.21, 84.67) --
	(139.41, 84.74) --
	(139.62, 84.81) --
	(139.82, 84.88) --
	(140.03, 84.96) --
	(140.24, 85.04) --
	(140.44, 85.13) --
	(140.65, 85.24) --
	(140.85, 85.36) --
	(141.06, 85.50) --
	(141.27, 85.66) --
	(141.47, 85.84) --
	(141.68, 86.04) --
	(141.88, 86.28) --
	(142.09, 86.54) --
	(142.29, 86.83) --
	(142.50, 87.14) --
	(142.71, 87.48) --
	(142.91, 87.85) --
	(143.12, 88.23) --
	(143.32, 88.64) --
	(143.53, 89.06) --
	(143.74, 89.49) --
	(143.94, 89.94) --
	(144.15, 90.38) --
	(144.35, 90.82) --
	(144.56, 91.26) --
	(144.76, 91.68) --
	(144.97, 92.09) --
	(145.18, 92.46) --
	(145.38, 92.81) --
	(145.59, 93.13) --
	(145.79, 93.41) --
	(146.00, 93.64) --
	(146.21, 93.82) --
	(146.41, 93.95) --
	(146.62, 94.03) --
	(146.82, 94.06) --
	(147.03, 94.01) --
	(147.24, 93.91) --
	(147.44, 93.76) --
	(147.65, 93.55) --
	(147.85, 93.28) --
	(148.06, 92.94) --
	(148.26, 92.57) --
	(148.47, 92.14) --
	(148.68, 91.67) --
	(148.88, 91.16) --
	(149.09, 90.61) --
	(149.29, 90.03) --
	(149.50, 89.43) --
	(149.71, 88.81) --
	(149.91, 88.17) --
	(150.12, 87.52) --
	(150.32, 86.86) --
	(150.53, 86.21) --
	(150.73, 85.56) --
	(150.94, 84.92) --
	(151.15, 84.29) --
	(151.35, 83.68) --
	(151.56, 83.08) --
	(151.76, 82.51) --
	(151.97, 81.96) --
	(152.18, 81.44) --
	(152.38, 80.95) --
	(152.59, 80.48) --
	(152.79, 80.04) --
	(153.00, 79.64) --
	(153.20, 79.26) --
	(153.41, 78.91) --
	(153.62, 78.59) --
	(153.82, 78.29) --
	(154.03, 78.02) --
	(154.23, 77.78) --
	(154.44, 77.56) --
	(154.65, 77.36) --
	(154.85, 77.18) --
	(155.06, 77.03) --
	(155.26, 76.89) --
	(155.47, 76.76) --
	(155.67, 76.65) --
	(155.88, 76.56) --
	(156.09, 76.48) --
	(156.29, 76.40) --
	(156.50, 76.34) --
	(156.70, 76.29) --
	(156.91, 76.24) --
	(157.12, 76.20);

\path[fill=fillColor,fill opacity=0.40] ( 51.93, 70.20) --
	( 52.13, 70.21) --
	( 52.34, 70.23) --
	( 52.55, 70.24) --
	( 52.75, 70.26) --
	( 52.96, 70.28) --
	( 53.16, 70.30) --
	( 53.37, 70.33) --
	( 53.58, 70.36) --
	( 53.78, 70.40) --
	( 53.99, 70.44) --
	( 54.19, 70.49) --
	( 54.40, 70.54) --
	( 54.61, 70.60) --
	( 54.81, 70.66) --
	( 55.02, 70.73) --
	( 55.22, 70.81) --
	( 55.43, 70.90) --
	( 55.63, 70.99) --
	( 55.84, 71.09) --
	( 56.05, 71.20) --
	( 56.25, 71.32) --
	( 56.46, 71.45) --
	( 56.66, 71.59) --
	( 56.87, 71.73) --
	( 57.08, 71.88) --
	( 57.28, 72.04) --
	( 57.49, 72.21) --
	( 57.69, 72.38) --
	( 57.90, 72.56) --
	( 58.10, 72.75) --
	( 58.31, 72.93) --
	( 58.52, 73.12) --
	( 58.72, 73.31) --
	( 58.93, 73.50) --
	( 59.13, 73.69) --
	( 59.34, 73.88) --
	( 59.55, 74.06) --
	( 59.75, 74.23) --
	( 59.96, 74.40) --
	( 60.16, 74.56) --
	( 60.37, 74.71) --
	( 60.57, 74.84) --
	( 60.78, 74.96) --
	( 60.99, 75.07) --
	( 61.19, 75.16) --
	( 61.40, 75.23) --
	( 61.60, 75.28) --
	( 61.81, 75.32) --
	( 62.02, 75.34) --
	( 62.22, 75.34) --
	( 62.43, 75.32) --
	( 62.63, 75.28) --
	( 62.84, 75.23) --
	( 63.04, 75.16) --
	( 63.25, 75.07) --
	( 63.46, 74.97) --
	( 63.66, 74.85) --
	( 63.87, 74.72) --
	( 64.07, 74.58) --
	( 64.28, 74.43) --
	( 64.49, 74.28) --
	( 64.69, 74.11) --
	( 64.90, 73.94) --
	( 65.10, 73.77) --
	( 65.31, 73.59) --
	( 65.51, 73.42) --
	( 65.72, 73.25) --
	( 65.93, 73.08) --
	( 66.13, 72.91) --
	( 66.34, 72.74) --
	( 66.54, 72.59) --
	( 66.75, 72.44) --
	( 66.96, 72.29) --
	( 67.16, 72.15) --
	( 67.37, 72.03) --
	( 67.57, 71.90) --
	( 67.78, 71.79) --
	( 67.98, 71.69) --
	( 68.19, 71.59) --
	( 68.40, 71.50) --
	( 68.60, 71.42) --
	( 68.81, 71.34) --
	( 69.01, 71.27) --
	( 69.22, 71.21) --
	( 69.43, 71.16) --
	( 69.63, 71.10) --
	( 69.84, 71.06) --
	( 70.04, 71.01) --
	( 70.25, 70.97) --
	( 70.46, 70.94) --
	( 70.66, 70.91) --
	( 70.87, 70.87) --
	( 71.07, 70.85) --
	( 71.28, 70.82) --
	( 71.48, 70.79) --
	( 71.69, 70.77) --
	( 71.90, 70.74) --
	( 72.10, 70.72) --
	( 72.31, 70.70) --
	( 72.51, 70.67) --
	( 72.72, 70.65) --
	( 72.93, 70.63) --
	( 73.13, 70.61) --
	( 73.34, 70.59) --
	( 73.54, 70.57) --
	( 73.75, 70.55) --
	( 73.95, 70.54) --
	( 74.16, 70.52) --
	( 74.37, 70.50) --
	( 74.57, 70.49) --
	( 74.78, 70.47) --
	( 74.98, 70.46) --
	( 75.19, 70.44) --
	( 75.40, 70.43) --
	( 75.60, 70.42) --
	( 75.81, 70.41) --
	( 76.01, 70.40) --
	( 76.22, 70.39) --
	( 76.42, 70.38) --
	( 76.63, 70.38) --
	( 76.84, 70.37) --
	( 77.04, 70.36) --
	( 77.25, 70.36) --
	( 77.45, 70.35) --
	( 77.66, 70.35) --
	( 77.87, 70.35) --
	( 78.07, 70.34) --
	( 78.28, 70.34) --
	( 78.48, 70.34) --
	( 78.69, 70.33) --
	( 78.89, 70.33) --
	( 79.10, 70.33) --
	( 79.31, 70.33) --
	( 79.51, 70.32) --
	( 79.72, 70.32) --
	( 79.92, 70.32) --
	( 80.13, 70.31) --
	( 80.34, 70.31) --
	( 80.54, 70.31) --
	( 80.75, 70.31) --
	( 80.95, 70.30) --
	( 81.16, 70.30) --
	( 81.36, 70.30) --
	( 81.57, 70.29) --
	( 81.78, 70.29) --
	( 81.98, 70.29) --
	( 82.19, 70.29) --
	( 82.39, 70.28) --
	( 82.60, 70.28) --
	( 82.81, 70.28) --
	( 83.01, 70.28) --
	( 83.22, 70.28) --
	( 83.42, 70.28) --
	( 83.63, 70.28) --
	( 83.83, 70.28) --
	( 84.04, 70.28) --
	( 84.25, 70.28) --
	( 84.45, 70.28) --
	( 84.66, 70.28) --
	( 84.86, 70.28) --
	( 85.07, 70.28) --
	( 85.28, 70.28) --
	( 85.48, 70.29) --
	( 85.69, 70.29) --
	( 85.89, 70.29) --
	( 86.10, 70.29) --
	( 86.31, 70.29) --
	( 86.51, 70.29) --
	( 86.72, 70.29) --
	( 86.92, 70.29) --
	( 87.13, 70.30) --
	( 87.33, 70.30) --
	( 87.54, 70.30) --
	( 87.75, 70.30) --
	( 87.95, 70.29) --
	( 88.16, 70.29) --
	( 88.36, 70.29) --
	( 88.57, 70.29) --
	( 88.78, 70.29) --
	( 88.98, 70.29) --
	( 89.19, 70.29) --
	( 89.39, 70.28) --
	( 89.60, 70.28) --
	( 89.80, 70.28) --
	( 90.01, 70.28) --
	( 90.22, 70.27) --
	( 90.42, 70.27) --
	( 90.63, 70.27) --
	( 90.83, 70.27) --
	( 91.04, 70.27) --
	( 91.25, 70.26) --
	( 91.45, 70.26) --
	( 91.66, 70.26) --
	( 91.86, 70.26) --
	( 92.07, 70.26) --
	( 92.27, 70.26) --
	( 92.48, 70.26) --
	( 92.69, 70.26) --
	( 92.89, 70.26) --
	( 93.10, 70.26) --
	( 93.30, 70.26) --
	( 93.51, 70.27) --
	( 93.72, 70.27) --
	( 93.92, 70.27) --
	( 94.13, 70.27) --
	( 94.33, 70.27) --
	( 94.54, 70.27) --
	( 94.74, 70.27) --
	( 94.95, 70.27) --
	( 95.16, 70.28) --
	( 95.36, 70.28) --
	( 95.57, 70.28) --
	( 95.77, 70.28) --
	( 95.98, 70.28) --
	( 96.19, 70.28) --
	( 96.39, 70.28) --
	( 96.60, 70.28) --
	( 96.80, 70.28) --
	( 97.01, 70.28) --
	( 97.21, 70.28) --
	( 97.42, 70.28) --
	( 97.63, 70.28) --
	( 97.83, 70.29) --
	( 98.04, 70.29) --
	( 98.24, 70.29) --
	( 98.45, 70.29) --
	( 98.66, 70.29) --
	( 98.86, 70.29) --
	( 99.07, 70.29) --
	( 99.27, 70.30) --
	( 99.48, 70.30) --
	( 99.68, 70.30) --
	( 99.89, 70.31) --
	(100.10, 70.31) --
	(100.30, 70.32) --
	(100.51, 70.32) --
	(100.71, 70.33) --
	(100.92, 70.33) --
	(101.13, 70.34) --
	(101.33, 70.35) --
	(101.54, 70.35) --
	(101.74, 70.36) --
	(101.95, 70.36) --
	(102.16, 70.37) --
	(102.36, 70.38) --
	(102.57, 70.38) --
	(102.77, 70.39) --
	(102.98, 70.40) --
	(103.18, 70.40) --
	(103.39, 70.41) --
	(103.60, 70.41) --
	(103.80, 70.42) --
	(104.01, 70.42) --
	(104.21, 70.43) --
	(104.42, 70.43) --
	(104.63, 70.43) --
	(104.83, 70.43) --
	(105.04, 70.44) --
	(105.24, 70.44) --
	(105.45, 70.44) --
	(105.65, 70.44) --
	(105.86, 70.44) --
	(106.07, 70.44) --
	(106.27, 70.45) --
	(106.48, 70.45) --
	(106.68, 70.45) --
	(106.89, 70.45) --
	(107.10, 70.46) --
	(107.30, 70.46) --
	(107.51, 70.47) --
	(107.71, 70.47) --
	(107.92, 70.48) --
	(108.12, 70.48) --
	(108.33, 70.49) --
	(108.54, 70.50) --
	(108.74, 70.51) --
	(108.95, 70.52) --
	(109.15, 70.53) --
	(109.36, 70.55) --
	(109.57, 70.56) --
	(109.77, 70.57) --
	(109.98, 70.58) --
	(110.18, 70.60) --
	(110.39, 70.61) --
	(110.59, 70.63) --
	(110.80, 70.64) --
	(111.01, 70.65) --
	(111.21, 70.67) --
	(111.42, 70.68) --
	(111.62, 70.69) --
	(111.83, 70.70) --
	(112.04, 70.71) --
	(112.24, 70.72) --
	(112.45, 70.73) --
	(112.65, 70.74) --
	(112.86, 70.74) --
	(113.06, 70.75) --
	(113.27, 70.76) --
	(113.48, 70.76) --
	(113.68, 70.76) --
	(113.89, 70.76) --
	(114.09, 70.77) --
	(114.30, 70.77) --
	(114.51, 70.77) --
	(114.71, 70.77) --
	(114.92, 70.77) --
	(115.12, 70.78) --
	(115.33, 70.78) --
	(115.53, 70.79) --
	(115.74, 70.79) --
	(115.95, 70.80) --
	(116.15, 70.81) --
	(116.36, 70.82) --
	(116.56, 70.83) --
	(116.77, 70.84) --
	(116.98, 70.86) --
	(117.18, 70.87) --
	(117.39, 70.89) --
	(117.59, 70.91) --
	(117.80, 70.93) --
	(118.01, 70.96) --
	(118.21, 70.98) --
	(118.42, 71.01) --
	(118.62, 71.03) --
	(118.83, 71.06) --
	(119.03, 71.08) --
	(119.24, 71.11) --
	(119.45, 71.14) --
	(119.65, 71.16) --
	(119.86, 71.19) --
	(120.06, 71.21) --
	(120.27, 71.24) --
	(120.48, 71.26) --
	(120.68, 71.28) --
	(120.89, 71.30) --
	(121.09, 71.32) --
	(121.30, 71.34) --
	(121.50, 71.35) --
	(121.71, 71.37) --
	(121.92, 71.38) --
	(122.12, 71.40) --
	(122.33, 71.41) --
	(122.53, 71.43) --
	(122.74, 71.44) --
	(122.95, 71.46) --
	(123.15, 71.47) --
	(123.36, 71.49) --
	(123.56, 71.52) --
	(123.77, 71.54) --
	(123.97, 71.57) --
	(124.18, 71.60) --
	(124.39, 71.63) --
	(124.59, 71.67) --
	(124.80, 71.72) --
	(125.00, 71.77) --
	(125.21, 71.82) --
	(125.42, 71.88) --
	(125.62, 71.94) --
	(125.83, 72.01) --
	(126.03, 72.08) --
	(126.24, 72.15) --
	(126.44, 72.23) --
	(126.65, 72.31) --
	(126.86, 72.39) --
	(127.06, 72.48) --
	(127.27, 72.56) --
	(127.47, 72.65) --
	(127.68, 72.73) --
	(127.89, 72.81) --
	(128.09, 72.90) --
	(128.30, 72.97) --
	(128.50, 73.05) --
	(128.71, 73.12) --
	(128.91, 73.19) --
	(129.12, 73.26) --
	(129.33, 73.32) --
	(129.53, 73.38) --
	(129.74, 73.43) --
	(129.94, 73.48) --
	(130.15, 73.53) --
	(130.36, 73.57) --
	(130.56, 73.61) --
	(130.77, 73.65) --
	(130.97, 73.70) --
	(131.18, 73.74) --
	(131.39, 73.78) --
	(131.59, 73.83) --
	(131.80, 73.88) --
	(132.00, 73.94) --
	(132.21, 74.01) --
	(132.41, 74.09) --
	(132.62, 74.17) --
	(132.83, 74.27) --
	(133.03, 74.38) --
	(133.24, 74.50) --
	(133.44, 74.63) --
	(133.65, 74.77) --
	(133.86, 74.93) --
	(134.06, 75.10) --
	(134.27, 75.28) --
	(134.47, 75.48) --
	(134.68, 75.68) --
	(134.88, 75.89) --
	(135.09, 76.12) --
	(135.30, 76.34) --
	(135.50, 76.58) --
	(135.71, 76.81) --
	(135.91, 77.05) --
	(136.12, 77.28) --
	(136.33, 77.51) --
	(136.53, 77.74) --
	(136.74, 77.96) --
	(136.94, 78.17) --
	(137.15, 78.37) --
	(137.35, 78.56) --
	(137.56, 78.74) --
	(137.77, 78.91) --
	(137.97, 79.07) --
	(138.18, 79.21) --
	(138.38, 79.34) --
	(138.59, 79.46) --
	(138.80, 79.57) --
	(139.00, 79.68) --
	(139.21, 79.78) --
	(139.41, 79.88) --
	(139.62, 79.98) --
	(139.82, 80.08) --
	(140.03, 80.19) --
	(140.24, 80.31) --
	(140.44, 80.44) --
	(140.65, 80.59) --
	(140.85, 80.77) --
	(141.06, 80.96) --
	(141.27, 81.18) --
	(141.47, 81.43) --
	(141.68, 81.71) --
	(141.88, 82.02) --
	(142.09, 82.37) --
	(142.29, 82.74) --
	(142.50, 83.15) --
	(142.71, 83.58) --
	(142.91, 84.05) --
	(143.12, 84.54) --
	(143.32, 85.05) --
	(143.53, 85.58) --
	(143.74, 86.13) --
	(143.94, 86.68) --
	(144.15, 87.24) --
	(144.35, 87.79) --
	(144.56, 88.33) --
	(144.76, 88.86) --
	(144.97, 89.36) --
	(145.18, 89.83) --
	(145.38, 90.26) --
	(145.59, 90.66) --
	(145.79, 91.00) --
	(146.00, 91.29) --
	(146.21, 91.51) --
	(146.41, 91.68) --
	(146.62, 91.78) --
	(146.82, 91.82) --
	(147.03, 91.77) --
	(147.24, 91.65) --
	(147.44, 91.47) --
	(147.65, 91.22) --
	(147.85, 90.90) --
	(148.06, 90.50) --
	(148.26, 90.05) --
	(148.47, 89.54) --
	(148.68, 88.98) --
	(148.88, 88.37) --
	(149.09, 87.71) --
	(149.29, 87.01) --
	(149.50, 86.29) --
	(149.71, 85.54) --
	(149.91, 84.77) --
	(150.12, 83.99) --
	(150.32, 83.20) --
	(150.53, 82.42) --
	(150.73, 81.63) --
	(150.94, 80.86) --
	(151.15, 80.11) --
	(151.35, 79.37) --
	(151.56, 78.66) --
	(151.76, 77.97) --
	(151.97, 77.31) --
	(152.18, 76.69) --
	(152.38, 76.09) --
	(152.59, 75.53) --
	(152.79, 75.00) --
	(153.00, 74.52) --
	(153.20, 74.06) --
	(153.41, 73.64) --
	(153.62, 73.25) --
	(153.82, 72.89) --
	(154.03, 72.58) --
	(154.23, 72.28) --
	(154.44, 72.02) --
	(154.65, 71.78) --
	(154.85, 71.56) --
	(155.06, 71.38) --
	(155.26, 71.21) --
	(155.47, 71.06) --
	(155.67, 70.93) --
	(155.88, 70.81) --
	(156.09, 70.71) --
	(156.29, 70.63) --
	(156.50, 70.55) --
	(156.70, 70.49) --
	(156.91, 70.43) --
	(157.12, 70.38) --
	(157.12, 70.14) --
	(156.91, 70.14) --
	(156.70, 70.14) --
	(156.50, 70.14) --
	(156.29, 70.14) --
	(156.09, 70.14) --
	(155.88, 70.14) --
	(155.67, 70.14) --
	(155.47, 70.14) --
	(155.26, 70.14) --
	(155.06, 70.14) --
	(154.85, 70.14) --
	(154.65, 70.14) --
	(154.44, 70.14) --
	(154.23, 70.14) --
	(154.03, 70.14) --
	(153.82, 70.14) --
	(153.62, 70.14) --
	(153.41, 70.14) --
	(153.20, 70.14) --
	(153.00, 70.14) --
	(152.79, 70.14) --
	(152.59, 70.14) --
	(152.38, 70.14) --
	(152.18, 70.14) --
	(151.97, 70.14) --
	(151.76, 70.14) --
	(151.56, 70.14) --
	(151.35, 70.14) --
	(151.15, 70.14) --
	(150.94, 70.14) --
	(150.73, 70.14) --
	(150.53, 70.14) --
	(150.32, 70.14) --
	(150.12, 70.14) --
	(149.91, 70.14) --
	(149.71, 70.14) --
	(149.50, 70.14) --
	(149.29, 70.14) --
	(149.09, 70.14) --
	(148.88, 70.14) --
	(148.68, 70.14) --
	(148.47, 70.14) --
	(148.26, 70.14) --
	(148.06, 70.14) --
	(147.85, 70.14) --
	(147.65, 70.14) --
	(147.44, 70.14) --
	(147.24, 70.14) --
	(147.03, 70.14) --
	(146.82, 70.14) --
	(146.62, 70.14) --
	(146.41, 70.14) --
	(146.21, 70.14) --
	(146.00, 70.14) --
	(145.79, 70.14) --
	(145.59, 70.14) --
	(145.38, 70.14) --
	(145.18, 70.14) --
	(144.97, 70.14) --
	(144.76, 70.14) --
	(144.56, 70.14) --
	(144.35, 70.14) --
	(144.15, 70.14) --
	(143.94, 70.14) --
	(143.74, 70.14) --
	(143.53, 70.14) --
	(143.32, 70.14) --
	(143.12, 70.14) --
	(142.91, 70.14) --
	(142.71, 70.14) --
	(142.50, 70.14) --
	(142.29, 70.14) --
	(142.09, 70.14) --
	(141.88, 70.14) --
	(141.68, 70.14) --
	(141.47, 70.14) --
	(141.27, 70.14) --
	(141.06, 70.14) --
	(140.85, 70.14) --
	(140.65, 70.14) --
	(140.44, 70.14) --
	(140.24, 70.14) --
	(140.03, 70.14) --
	(139.82, 70.14) --
	(139.62, 70.14) --
	(139.41, 70.14) --
	(139.21, 70.14) --
	(139.00, 70.14) --
	(138.80, 70.14) --
	(138.59, 70.14) --
	(138.38, 70.14) --
	(138.18, 70.14) --
	(137.97, 70.14) --
	(137.77, 70.14) --
	(137.56, 70.14) --
	(137.35, 70.14) --
	(137.15, 70.14) --
	(136.94, 70.14) --
	(136.74, 70.14) --
	(136.53, 70.14) --
	(136.33, 70.14) --
	(136.12, 70.14) --
	(135.91, 70.14) --
	(135.71, 70.14) --
	(135.50, 70.14) --
	(135.30, 70.14) --
	(135.09, 70.14) --
	(134.88, 70.14) --
	(134.68, 70.14) --
	(134.47, 70.14) --
	(134.27, 70.14) --
	(134.06, 70.14) --
	(133.86, 70.14) --
	(133.65, 70.14) --
	(133.44, 70.14) --
	(133.24, 70.14) --
	(133.03, 70.14) --
	(132.83, 70.14) --
	(132.62, 70.14) --
	(132.41, 70.14) --
	(132.21, 70.14) --
	(132.00, 70.14) --
	(131.80, 70.14) --
	(131.59, 70.14) --
	(131.39, 70.14) --
	(131.18, 70.14) --
	(130.97, 70.14) --
	(130.77, 70.14) --
	(130.56, 70.14) --
	(130.36, 70.14) --
	(130.15, 70.14) --
	(129.94, 70.14) --
	(129.74, 70.14) --
	(129.53, 70.14) --
	(129.33, 70.14) --
	(129.12, 70.14) --
	(128.91, 70.14) --
	(128.71, 70.14) --
	(128.50, 70.14) --
	(128.30, 70.14) --
	(128.09, 70.14) --
	(127.89, 70.14) --
	(127.68, 70.14) --
	(127.47, 70.14) --
	(127.27, 70.14) --
	(127.06, 70.14) --
	(126.86, 70.14) --
	(126.65, 70.14) --
	(126.44, 70.14) --
	(126.24, 70.14) --
	(126.03, 70.14) --
	(125.83, 70.14) --
	(125.62, 70.14) --
	(125.42, 70.14) --
	(125.21, 70.14) --
	(125.00, 70.14) --
	(124.80, 70.14) --
	(124.59, 70.14) --
	(124.39, 70.14) --
	(124.18, 70.14) --
	(123.97, 70.14) --
	(123.77, 70.14) --
	(123.56, 70.14) --
	(123.36, 70.14) --
	(123.15, 70.14) --
	(122.95, 70.14) --
	(122.74, 70.14) --
	(122.53, 70.14) --
	(122.33, 70.14) --
	(122.12, 70.14) --
	(121.92, 70.14) --
	(121.71, 70.14) --
	(121.50, 70.14) --
	(121.30, 70.14) --
	(121.09, 70.14) --
	(120.89, 70.14) --
	(120.68, 70.14) --
	(120.48, 70.14) --
	(120.27, 70.14) --
	(120.06, 70.14) --
	(119.86, 70.14) --
	(119.65, 70.14) --
	(119.45, 70.14) --
	(119.24, 70.14) --
	(119.03, 70.14) --
	(118.83, 70.14) --
	(118.62, 70.14) --
	(118.42, 70.14) --
	(118.21, 70.14) --
	(118.01, 70.14) --
	(117.80, 70.14) --
	(117.59, 70.14) --
	(117.39, 70.14) --
	(117.18, 70.14) --
	(116.98, 70.14) --
	(116.77, 70.14) --
	(116.56, 70.14) --
	(116.36, 70.14) --
	(116.15, 70.14) --
	(115.95, 70.14) --
	(115.74, 70.14) --
	(115.53, 70.14) --
	(115.33, 70.14) --
	(115.12, 70.14) --
	(114.92, 70.14) --
	(114.71, 70.14) --
	(114.51, 70.14) --
	(114.30, 70.14) --
	(114.09, 70.14) --
	(113.89, 70.14) --
	(113.68, 70.14) --
	(113.48, 70.14) --
	(113.27, 70.14) --
	(113.06, 70.14) --
	(112.86, 70.14) --
	(112.65, 70.14) --
	(112.45, 70.14) --
	(112.24, 70.14) --
	(112.04, 70.14) --
	(111.83, 70.14) --
	(111.62, 70.14) --
	(111.42, 70.14) --
	(111.21, 70.14) --
	(111.01, 70.14) --
	(110.80, 70.14) --
	(110.59, 70.14) --
	(110.39, 70.14) --
	(110.18, 70.14) --
	(109.98, 70.14) --
	(109.77, 70.14) --
	(109.57, 70.14) --
	(109.36, 70.14) --
	(109.15, 70.14) --
	(108.95, 70.14) --
	(108.74, 70.14) --
	(108.54, 70.14) --
	(108.33, 70.14) --
	(108.12, 70.14) --
	(107.92, 70.14) --
	(107.71, 70.14) --
	(107.51, 70.14) --
	(107.30, 70.14) --
	(107.10, 70.14) --
	(106.89, 70.14) --
	(106.68, 70.14) --
	(106.48, 70.14) --
	(106.27, 70.14) --
	(106.07, 70.14) --
	(105.86, 70.14) --
	(105.65, 70.14) --
	(105.45, 70.14) --
	(105.24, 70.14) --
	(105.04, 70.14) --
	(104.83, 70.14) --
	(104.63, 70.14) --
	(104.42, 70.14) --
	(104.21, 70.14) --
	(104.01, 70.14) --
	(103.80, 70.14) --
	(103.60, 70.14) --
	(103.39, 70.14) --
	(103.18, 70.14) --
	(102.98, 70.14) --
	(102.77, 70.14) --
	(102.57, 70.14) --
	(102.36, 70.14) --
	(102.16, 70.14) --
	(101.95, 70.14) --
	(101.74, 70.14) --
	(101.54, 70.14) --
	(101.33, 70.14) --
	(101.13, 70.14) --
	(100.92, 70.14) --
	(100.71, 70.14) --
	(100.51, 70.14) --
	(100.30, 70.14) --
	(100.10, 70.14) --
	( 99.89, 70.14) --
	( 99.68, 70.14) --
	( 99.48, 70.14) --
	( 99.27, 70.14) --
	( 99.07, 70.14) --
	( 98.86, 70.14) --
	( 98.66, 70.14) --
	( 98.45, 70.14) --
	( 98.24, 70.14) --
	( 98.04, 70.14) --
	( 97.83, 70.14) --
	( 97.63, 70.14) --
	( 97.42, 70.14) --
	( 97.21, 70.14) --
	( 97.01, 70.14) --
	( 96.80, 70.14) --
	( 96.60, 70.14) --
	( 96.39, 70.14) --
	( 96.19, 70.14) --
	( 95.98, 70.14) --
	( 95.77, 70.14) --
	( 95.57, 70.14) --
	( 95.36, 70.14) --
	( 95.16, 70.14) --
	( 94.95, 70.14) --
	( 94.74, 70.14) --
	( 94.54, 70.14) --
	( 94.33, 70.14) --
	( 94.13, 70.14) --
	( 93.92, 70.14) --
	( 93.72, 70.14) --
	( 93.51, 70.14) --
	( 93.30, 70.14) --
	( 93.10, 70.14) --
	( 92.89, 70.14) --
	( 92.69, 70.14) --
	( 92.48, 70.14) --
	( 92.27, 70.14) --
	( 92.07, 70.14) --
	( 91.86, 70.14) --
	( 91.66, 70.14) --
	( 91.45, 70.14) --
	( 91.25, 70.14) --
	( 91.04, 70.14) --
	( 90.83, 70.14) --
	( 90.63, 70.14) --
	( 90.42, 70.14) --
	( 90.22, 70.14) --
	( 90.01, 70.14) --
	( 89.80, 70.14) --
	( 89.60, 70.14) --
	( 89.39, 70.14) --
	( 89.19, 70.14) --
	( 88.98, 70.14) --
	( 88.78, 70.14) --
	( 88.57, 70.14) --
	( 88.36, 70.14) --
	( 88.16, 70.14) --
	( 87.95, 70.14) --
	( 87.75, 70.14) --
	( 87.54, 70.14) --
	( 87.33, 70.14) --
	( 87.13, 70.14) --
	( 86.92, 70.14) --
	( 86.72, 70.14) --
	( 86.51, 70.14) --
	( 86.31, 70.14) --
	( 86.10, 70.14) --
	( 85.89, 70.14) --
	( 85.69, 70.14) --
	( 85.48, 70.14) --
	( 85.28, 70.14) --
	( 85.07, 70.14) --
	( 84.86, 70.14) --
	( 84.66, 70.14) --
	( 84.45, 70.14) --
	( 84.25, 70.14) --
	( 84.04, 70.14) --
	( 83.83, 70.14) --
	( 83.63, 70.14) --
	( 83.42, 70.14) --
	( 83.22, 70.14) --
	( 83.01, 70.14) --
	( 82.81, 70.14) --
	( 82.60, 70.14) --
	( 82.39, 70.14) --
	( 82.19, 70.14) --
	( 81.98, 70.14) --
	( 81.78, 70.14) --
	( 81.57, 70.14) --
	( 81.36, 70.14) --
	( 81.16, 70.14) --
	( 80.95, 70.14) --
	( 80.75, 70.14) --
	( 80.54, 70.14) --
	( 80.34, 70.14) --
	( 80.13, 70.14) --
	( 79.92, 70.14) --
	( 79.72, 70.14) --
	( 79.51, 70.14) --
	( 79.31, 70.14) --
	( 79.10, 70.14) --
	( 78.89, 70.14) --
	( 78.69, 70.14) --
	( 78.48, 70.14) --
	( 78.28, 70.14) --
	( 78.07, 70.14) --
	( 77.87, 70.14) --
	( 77.66, 70.14) --
	( 77.45, 70.14) --
	( 77.25, 70.14) --
	( 77.04, 70.14) --
	( 76.84, 70.14) --
	( 76.63, 70.14) --
	( 76.42, 70.14) --
	( 76.22, 70.14) --
	( 76.01, 70.14) --
	( 75.81, 70.14) --
	( 75.60, 70.14) --
	( 75.40, 70.14) --
	( 75.19, 70.14) --
	( 74.98, 70.14) --
	( 74.78, 70.14) --
	( 74.57, 70.14) --
	( 74.37, 70.14) --
	( 74.16, 70.14) --
	( 73.95, 70.14) --
	( 73.75, 70.14) --
	( 73.54, 70.14) --
	( 73.34, 70.14) --
	( 73.13, 70.14) --
	( 72.93, 70.14) --
	( 72.72, 70.14) --
	( 72.51, 70.14) --
	( 72.31, 70.14) --
	( 72.10, 70.14) --
	( 71.90, 70.14) --
	( 71.69, 70.14) --
	( 71.48, 70.14) --
	( 71.28, 70.14) --
	( 71.07, 70.14) --
	( 70.87, 70.14) --
	( 70.66, 70.14) --
	( 70.46, 70.14) --
	( 70.25, 70.14) --
	( 70.04, 70.14) --
	( 69.84, 70.14) --
	( 69.63, 70.14) --
	( 69.43, 70.14) --
	( 69.22, 70.14) --
	( 69.01, 70.14) --
	( 68.81, 70.14) --
	( 68.60, 70.14) --
	( 68.40, 70.14) --
	( 68.19, 70.14) --
	( 67.98, 70.14) --
	( 67.78, 70.14) --
	( 67.57, 70.14) --
	( 67.37, 70.14) --
	( 67.16, 70.14) --
	( 66.96, 70.14) --
	( 66.75, 70.14) --
	( 66.54, 70.14) --
	( 66.34, 70.14) --
	( 66.13, 70.14) --
	( 65.93, 70.14) --
	( 65.72, 70.14) --
	( 65.51, 70.14) --
	( 65.31, 70.14) --
	( 65.10, 70.14) --
	( 64.90, 70.14) --
	( 64.69, 70.14) --
	( 64.49, 70.14) --
	( 64.28, 70.14) --
	( 64.07, 70.14) --
	( 63.87, 70.14) --
	( 63.66, 70.14) --
	( 63.46, 70.14) --
	( 63.25, 70.14) --
	( 63.04, 70.14) --
	( 62.84, 70.14) --
	( 62.63, 70.14) --
	( 62.43, 70.14) --
	( 62.22, 70.14) --
	( 62.02, 70.14) --
	( 61.81, 70.14) --
	( 61.60, 70.14) --
	( 61.40, 70.14) --
	( 61.19, 70.14) --
	( 60.99, 70.14) --
	( 60.78, 70.14) --
	( 60.57, 70.14) --
	( 60.37, 70.14) --
	( 60.16, 70.14) --
	( 59.96, 70.14) --
	( 59.75, 70.14) --
	( 59.55, 70.14) --
	( 59.34, 70.14) --
	( 59.13, 70.14) --
	( 58.93, 70.14) --
	( 58.72, 70.14) --
	( 58.52, 70.14) --
	( 58.31, 70.14) --
	( 58.10, 70.14) --
	( 57.90, 70.14) --
	( 57.69, 70.14) --
	( 57.49, 70.14) --
	( 57.28, 70.14) --
	( 57.08, 70.14) --
	( 56.87, 70.14) --
	( 56.66, 70.14) --
	( 56.46, 70.14) --
	( 56.25, 70.14) --
	( 56.05, 70.14) --
	( 55.84, 70.14) --
	( 55.63, 70.14) --
	( 55.43, 70.14) --
	( 55.22, 70.14) --
	( 55.02, 70.14) --
	( 54.81, 70.14) --
	( 54.61, 70.14) --
	( 54.40, 70.14) --
	( 54.19, 70.14) --
	( 53.99, 70.14) --
	( 53.78, 70.14) --
	( 53.58, 70.14) --
	( 53.37, 70.14) --
	( 53.16, 70.14) --
	( 52.96, 70.14) --
	( 52.75, 70.14) --
	( 52.55, 70.14) --
	( 52.34, 70.14) --
	( 52.13, 70.14) --
	( 51.93, 70.14) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 51.93, 70.20) --
	( 52.13, 70.21) --
	( 52.34, 70.23) --
	( 52.55, 70.24) --
	( 52.75, 70.26) --
	( 52.96, 70.28) --
	( 53.16, 70.30) --
	( 53.37, 70.33) --
	( 53.58, 70.36) --
	( 53.78, 70.40) --
	( 53.99, 70.44) --
	( 54.19, 70.49) --
	( 54.40, 70.54) --
	( 54.61, 70.60) --
	( 54.81, 70.66) --
	( 55.02, 70.73) --
	( 55.22, 70.81) --
	( 55.43, 70.90) --
	( 55.63, 70.99) --
	( 55.84, 71.09) --
	( 56.05, 71.20) --
	( 56.25, 71.32) --
	( 56.46, 71.45) --
	( 56.66, 71.59) --
	( 56.87, 71.73) --
	( 57.08, 71.88) --
	( 57.28, 72.04) --
	( 57.49, 72.21) --
	( 57.69, 72.38) --
	( 57.90, 72.56) --
	( 58.10, 72.75) --
	( 58.31, 72.93) --
	( 58.52, 73.12) --
	( 58.72, 73.31) --
	( 58.93, 73.50) --
	( 59.13, 73.69) --
	( 59.34, 73.88) --
	( 59.55, 74.06) --
	( 59.75, 74.23) --
	( 59.96, 74.40) --
	( 60.16, 74.56) --
	( 60.37, 74.71) --
	( 60.57, 74.84) --
	( 60.78, 74.96) --
	( 60.99, 75.07) --
	( 61.19, 75.16) --
	( 61.40, 75.23) --
	( 61.60, 75.28) --
	( 61.81, 75.32) --
	( 62.02, 75.34) --
	( 62.22, 75.34) --
	( 62.43, 75.32) --
	( 62.63, 75.28) --
	( 62.84, 75.23) --
	( 63.04, 75.16) --
	( 63.25, 75.07) --
	( 63.46, 74.97) --
	( 63.66, 74.85) --
	( 63.87, 74.72) --
	( 64.07, 74.58) --
	( 64.28, 74.43) --
	( 64.49, 74.28) --
	( 64.69, 74.11) --
	( 64.90, 73.94) --
	( 65.10, 73.77) --
	( 65.31, 73.59) --
	( 65.51, 73.42) --
	( 65.72, 73.25) --
	( 65.93, 73.08) --
	( 66.13, 72.91) --
	( 66.34, 72.74) --
	( 66.54, 72.59) --
	( 66.75, 72.44) --
	( 66.96, 72.29) --
	( 67.16, 72.15) --
	( 67.37, 72.03) --
	( 67.57, 71.90) --
	( 67.78, 71.79) --
	( 67.98, 71.69) --
	( 68.19, 71.59) --
	( 68.40, 71.50) --
	( 68.60, 71.42) --
	( 68.81, 71.34) --
	( 69.01, 71.27) --
	( 69.22, 71.21) --
	( 69.43, 71.16) --
	( 69.63, 71.10) --
	( 69.84, 71.06) --
	( 70.04, 71.01) --
	( 70.25, 70.97) --
	( 70.46, 70.94) --
	( 70.66, 70.91) --
	( 70.87, 70.87) --
	( 71.07, 70.85) --
	( 71.28, 70.82) --
	( 71.48, 70.79) --
	( 71.69, 70.77) --
	( 71.90, 70.74) --
	( 72.10, 70.72) --
	( 72.31, 70.70) --
	( 72.51, 70.67) --
	( 72.72, 70.65) --
	( 72.93, 70.63) --
	( 73.13, 70.61) --
	( 73.34, 70.59) --
	( 73.54, 70.57) --
	( 73.75, 70.55) --
	( 73.95, 70.54) --
	( 74.16, 70.52) --
	( 74.37, 70.50) --
	( 74.57, 70.49) --
	( 74.78, 70.47) --
	( 74.98, 70.46) --
	( 75.19, 70.44) --
	( 75.40, 70.43) --
	( 75.60, 70.42) --
	( 75.81, 70.41) --
	( 76.01, 70.40) --
	( 76.22, 70.39) --
	( 76.42, 70.38) --
	( 76.63, 70.38) --
	( 76.84, 70.37) --
	( 77.04, 70.36) --
	( 77.25, 70.36) --
	( 77.45, 70.35) --
	( 77.66, 70.35) --
	( 77.87, 70.35) --
	( 78.07, 70.34) --
	( 78.28, 70.34) --
	( 78.48, 70.34) --
	( 78.69, 70.33) --
	( 78.89, 70.33) --
	( 79.10, 70.33) --
	( 79.31, 70.33) --
	( 79.51, 70.32) --
	( 79.72, 70.32) --
	( 79.92, 70.32) --
	( 80.13, 70.31) --
	( 80.34, 70.31) --
	( 80.54, 70.31) --
	( 80.75, 70.31) --
	( 80.95, 70.30) --
	( 81.16, 70.30) --
	( 81.36, 70.30) --
	( 81.57, 70.29) --
	( 81.78, 70.29) --
	( 81.98, 70.29) --
	( 82.19, 70.29) --
	( 82.39, 70.28) --
	( 82.60, 70.28) --
	( 82.81, 70.28) --
	( 83.01, 70.28) --
	( 83.22, 70.28) --
	( 83.42, 70.28) --
	( 83.63, 70.28) --
	( 83.83, 70.28) --
	( 84.04, 70.28) --
	( 84.25, 70.28) --
	( 84.45, 70.28) --
	( 84.66, 70.28) --
	( 84.86, 70.28) --
	( 85.07, 70.28) --
	( 85.28, 70.28) --
	( 85.48, 70.29) --
	( 85.69, 70.29) --
	( 85.89, 70.29) --
	( 86.10, 70.29) --
	( 86.31, 70.29) --
	( 86.51, 70.29) --
	( 86.72, 70.29) --
	( 86.92, 70.29) --
	( 87.13, 70.30) --
	( 87.33, 70.30) --
	( 87.54, 70.30) --
	( 87.75, 70.30) --
	( 87.95, 70.29) --
	( 88.16, 70.29) --
	( 88.36, 70.29) --
	( 88.57, 70.29) --
	( 88.78, 70.29) --
	( 88.98, 70.29) --
	( 89.19, 70.29) --
	( 89.39, 70.28) --
	( 89.60, 70.28) --
	( 89.80, 70.28) --
	( 90.01, 70.28) --
	( 90.22, 70.27) --
	( 90.42, 70.27) --
	( 90.63, 70.27) --
	( 90.83, 70.27) --
	( 91.04, 70.27) --
	( 91.25, 70.26) --
	( 91.45, 70.26) --
	( 91.66, 70.26) --
	( 91.86, 70.26) --
	( 92.07, 70.26) --
	( 92.27, 70.26) --
	( 92.48, 70.26) --
	( 92.69, 70.26) --
	( 92.89, 70.26) --
	( 93.10, 70.26) --
	( 93.30, 70.26) --
	( 93.51, 70.27) --
	( 93.72, 70.27) --
	( 93.92, 70.27) --
	( 94.13, 70.27) --
	( 94.33, 70.27) --
	( 94.54, 70.27) --
	( 94.74, 70.27) --
	( 94.95, 70.27) --
	( 95.16, 70.28) --
	( 95.36, 70.28) --
	( 95.57, 70.28) --
	( 95.77, 70.28) --
	( 95.98, 70.28) --
	( 96.19, 70.28) --
	( 96.39, 70.28) --
	( 96.60, 70.28) --
	( 96.80, 70.28) --
	( 97.01, 70.28) --
	( 97.21, 70.28) --
	( 97.42, 70.28) --
	( 97.63, 70.28) --
	( 97.83, 70.29) --
	( 98.04, 70.29) --
	( 98.24, 70.29) --
	( 98.45, 70.29) --
	( 98.66, 70.29) --
	( 98.86, 70.29) --
	( 99.07, 70.29) --
	( 99.27, 70.30) --
	( 99.48, 70.30) --
	( 99.68, 70.30) --
	( 99.89, 70.31) --
	(100.10, 70.31) --
	(100.30, 70.32) --
	(100.51, 70.32) --
	(100.71, 70.33) --
	(100.92, 70.33) --
	(101.13, 70.34) --
	(101.33, 70.35) --
	(101.54, 70.35) --
	(101.74, 70.36) --
	(101.95, 70.36) --
	(102.16, 70.37) --
	(102.36, 70.38) --
	(102.57, 70.38) --
	(102.77, 70.39) --
	(102.98, 70.40) --
	(103.18, 70.40) --
	(103.39, 70.41) --
	(103.60, 70.41) --
	(103.80, 70.42) --
	(104.01, 70.42) --
	(104.21, 70.43) --
	(104.42, 70.43) --
	(104.63, 70.43) --
	(104.83, 70.43) --
	(105.04, 70.44) --
	(105.24, 70.44) --
	(105.45, 70.44) --
	(105.65, 70.44) --
	(105.86, 70.44) --
	(106.07, 70.44) --
	(106.27, 70.45) --
	(106.48, 70.45) --
	(106.68, 70.45) --
	(106.89, 70.45) --
	(107.10, 70.46) --
	(107.30, 70.46) --
	(107.51, 70.47) --
	(107.71, 70.47) --
	(107.92, 70.48) --
	(108.12, 70.48) --
	(108.33, 70.49) --
	(108.54, 70.50) --
	(108.74, 70.51) --
	(108.95, 70.52) --
	(109.15, 70.53) --
	(109.36, 70.55) --
	(109.57, 70.56) --
	(109.77, 70.57) --
	(109.98, 70.58) --
	(110.18, 70.60) --
	(110.39, 70.61) --
	(110.59, 70.63) --
	(110.80, 70.64) --
	(111.01, 70.65) --
	(111.21, 70.67) --
	(111.42, 70.68) --
	(111.62, 70.69) --
	(111.83, 70.70) --
	(112.04, 70.71) --
	(112.24, 70.72) --
	(112.45, 70.73) --
	(112.65, 70.74) --
	(112.86, 70.74) --
	(113.06, 70.75) --
	(113.27, 70.76) --
	(113.48, 70.76) --
	(113.68, 70.76) --
	(113.89, 70.76) --
	(114.09, 70.77) --
	(114.30, 70.77) --
	(114.51, 70.77) --
	(114.71, 70.77) --
	(114.92, 70.77) --
	(115.12, 70.78) --
	(115.33, 70.78) --
	(115.53, 70.79) --
	(115.74, 70.79) --
	(115.95, 70.80) --
	(116.15, 70.81) --
	(116.36, 70.82) --
	(116.56, 70.83) --
	(116.77, 70.84) --
	(116.98, 70.86) --
	(117.18, 70.87) --
	(117.39, 70.89) --
	(117.59, 70.91) --
	(117.80, 70.93) --
	(118.01, 70.96) --
	(118.21, 70.98) --
	(118.42, 71.01) --
	(118.62, 71.03) --
	(118.83, 71.06) --
	(119.03, 71.08) --
	(119.24, 71.11) --
	(119.45, 71.14) --
	(119.65, 71.16) --
	(119.86, 71.19) --
	(120.06, 71.21) --
	(120.27, 71.24) --
	(120.48, 71.26) --
	(120.68, 71.28) --
	(120.89, 71.30) --
	(121.09, 71.32) --
	(121.30, 71.34) --
	(121.50, 71.35) --
	(121.71, 71.37) --
	(121.92, 71.38) --
	(122.12, 71.40) --
	(122.33, 71.41) --
	(122.53, 71.43) --
	(122.74, 71.44) --
	(122.95, 71.46) --
	(123.15, 71.47) --
	(123.36, 71.49) --
	(123.56, 71.52) --
	(123.77, 71.54) --
	(123.97, 71.57) --
	(124.18, 71.60) --
	(124.39, 71.63) --
	(124.59, 71.67) --
	(124.80, 71.72) --
	(125.00, 71.77) --
	(125.21, 71.82) --
	(125.42, 71.88) --
	(125.62, 71.94) --
	(125.83, 72.01) --
	(126.03, 72.08) --
	(126.24, 72.15) --
	(126.44, 72.23) --
	(126.65, 72.31) --
	(126.86, 72.39) --
	(127.06, 72.48) --
	(127.27, 72.56) --
	(127.47, 72.65) --
	(127.68, 72.73) --
	(127.89, 72.81) --
	(128.09, 72.90) --
	(128.30, 72.97) --
	(128.50, 73.05) --
	(128.71, 73.12) --
	(128.91, 73.19) --
	(129.12, 73.26) --
	(129.33, 73.32) --
	(129.53, 73.38) --
	(129.74, 73.43) --
	(129.94, 73.48) --
	(130.15, 73.53) --
	(130.36, 73.57) --
	(130.56, 73.61) --
	(130.77, 73.65) --
	(130.97, 73.70) --
	(131.18, 73.74) --
	(131.39, 73.78) --
	(131.59, 73.83) --
	(131.80, 73.88) --
	(132.00, 73.94) --
	(132.21, 74.01) --
	(132.41, 74.09) --
	(132.62, 74.17) --
	(132.83, 74.27) --
	(133.03, 74.38) --
	(133.24, 74.50) --
	(133.44, 74.63) --
	(133.65, 74.77) --
	(133.86, 74.93) --
	(134.06, 75.10) --
	(134.27, 75.28) --
	(134.47, 75.48) --
	(134.68, 75.68) --
	(134.88, 75.89) --
	(135.09, 76.12) --
	(135.30, 76.34) --
	(135.50, 76.58) --
	(135.71, 76.81) --
	(135.91, 77.05) --
	(136.12, 77.28) --
	(136.33, 77.51) --
	(136.53, 77.74) --
	(136.74, 77.96) --
	(136.94, 78.17) --
	(137.15, 78.37) --
	(137.35, 78.56) --
	(137.56, 78.74) --
	(137.77, 78.91) --
	(137.97, 79.07) --
	(138.18, 79.21) --
	(138.38, 79.34) --
	(138.59, 79.46) --
	(138.80, 79.57) --
	(139.00, 79.68) --
	(139.21, 79.78) --
	(139.41, 79.88) --
	(139.62, 79.98) --
	(139.82, 80.08) --
	(140.03, 80.19) --
	(140.24, 80.31) --
	(140.44, 80.44) --
	(140.65, 80.59) --
	(140.85, 80.77) --
	(141.06, 80.96) --
	(141.27, 81.18) --
	(141.47, 81.43) --
	(141.68, 81.71) --
	(141.88, 82.02) --
	(142.09, 82.37) --
	(142.29, 82.74) --
	(142.50, 83.15) --
	(142.71, 83.58) --
	(142.91, 84.05) --
	(143.12, 84.54) --
	(143.32, 85.05) --
	(143.53, 85.58) --
	(143.74, 86.13) --
	(143.94, 86.68) --
	(144.15, 87.24) --
	(144.35, 87.79) --
	(144.56, 88.33) --
	(144.76, 88.86) --
	(144.97, 89.36) --
	(145.18, 89.83) --
	(145.38, 90.26) --
	(145.59, 90.66) --
	(145.79, 91.00) --
	(146.00, 91.29) --
	(146.21, 91.51) --
	(146.41, 91.68) --
	(146.62, 91.78) --
	(146.82, 91.82) --
	(147.03, 91.77) --
	(147.24, 91.65) --
	(147.44, 91.47) --
	(147.65, 91.22) --
	(147.85, 90.90) --
	(148.06, 90.50) --
	(148.26, 90.05) --
	(148.47, 89.54) --
	(148.68, 88.98) --
	(148.88, 88.37) --
	(149.09, 87.71) --
	(149.29, 87.01) --
	(149.50, 86.29) --
	(149.71, 85.54) --
	(149.91, 84.77) --
	(150.12, 83.99) --
	(150.32, 83.20) --
	(150.53, 82.42) --
	(150.73, 81.63) --
	(150.94, 80.86) --
	(151.15, 80.11) --
	(151.35, 79.37) --
	(151.56, 78.66) --
	(151.76, 77.97) --
	(151.97, 77.31) --
	(152.18, 76.69) --
	(152.38, 76.09) --
	(152.59, 75.53) --
	(152.79, 75.00) --
	(153.00, 74.52) --
	(153.20, 74.06) --
	(153.41, 73.64) --
	(153.62, 73.25) --
	(153.82, 72.89) --
	(154.03, 72.58) --
	(154.23, 72.28) --
	(154.44, 72.02) --
	(154.65, 71.78) --
	(154.85, 71.56) --
	(155.06, 71.38) --
	(155.26, 71.21) --
	(155.47, 71.06) --
	(155.67, 70.93) --
	(155.88, 70.81) --
	(156.09, 70.71) --
	(156.29, 70.63) --
	(156.50, 70.55) --
	(156.70, 70.49) --
	(156.91, 70.43) --
	(157.12, 70.38);

\path[fill=fillColor,fill opacity=0.40] ( 51.93, 66.15) --
	( 52.13, 66.16) --
	( 52.34, 66.17) --
	( 52.55, 66.17) --
	( 52.75, 66.18) --
	( 52.96, 66.20) --
	( 53.16, 66.21) --
	( 53.37, 66.23) --
	( 53.58, 66.24) --
	( 53.78, 66.26) --
	( 53.99, 66.29) --
	( 54.19, 66.31) --
	( 54.40, 66.34) --
	( 54.61, 66.37) --
	( 54.81, 66.41) --
	( 55.02, 66.45) --
	( 55.22, 66.49) --
	( 55.43, 66.54) --
	( 55.63, 66.60) --
	( 55.84, 66.65) --
	( 56.05, 66.72) --
	( 56.25, 66.78) --
	( 56.46, 66.86) --
	( 56.66, 66.93) --
	( 56.87, 67.01) --
	( 57.08, 67.10) --
	( 57.28, 67.19) --
	( 57.49, 67.28) --
	( 57.69, 67.38) --
	( 57.90, 67.48) --
	( 58.10, 67.58) --
	( 58.31, 67.69) --
	( 58.52, 67.80) --
	( 58.72, 67.90) --
	( 58.93, 68.01) --
	( 59.13, 68.12) --
	( 59.34, 68.22) --
	( 59.55, 68.32) --
	( 59.75, 68.42) --
	( 59.96, 68.52) --
	( 60.16, 68.61) --
	( 60.37, 68.69) --
	( 60.57, 68.77) --
	( 60.78, 68.83) --
	( 60.99, 68.89) --
	( 61.19, 68.95) --
	( 61.40, 68.99) --
	( 61.60, 69.02) --
	( 61.81, 69.04) --
	( 62.02, 69.06) --
	( 62.22, 69.06) --
	( 62.43, 69.05) --
	( 62.63, 69.03) --
	( 62.84, 69.00) --
	( 63.04, 68.97) --
	( 63.25, 68.92) --
	( 63.46, 68.87) --
	( 63.66, 68.81) --
	( 63.87, 68.74) --
	( 64.07, 68.67) --
	( 64.28, 68.59) --
	( 64.49, 68.50) --
	( 64.69, 68.42) --
	( 64.90, 68.33) --
	( 65.10, 68.24) --
	( 65.31, 68.15) --
	( 65.51, 68.06) --
	( 65.72, 67.98) --
	( 65.93, 67.89) --
	( 66.13, 67.80) --
	( 66.34, 67.72) --
	( 66.54, 67.65) --
	( 66.75, 67.57) --
	( 66.96, 67.50) --
	( 67.16, 67.44) --
	( 67.37, 67.37) --
	( 67.57, 67.32) --
	( 67.78, 67.27) --
	( 67.98, 67.22) --
	( 68.19, 67.17) --
	( 68.40, 67.13) --
	( 68.60, 67.10) --
	( 68.81, 67.06) --
	( 69.01, 67.03) --
	( 69.22, 67.01) --
	( 69.43, 66.98) --
	( 69.63, 66.96) --
	( 69.84, 66.94) --
	( 70.04, 66.91) --
	( 70.25, 66.90) --
	( 70.46, 66.88) --
	( 70.66, 66.86) --
	( 70.87, 66.84) --
	( 71.07, 66.82) --
	( 71.28, 66.80) --
	( 71.48, 66.79) --
	( 71.69, 66.77) --
	( 71.90, 66.75) --
	( 72.10, 66.73) --
	( 72.31, 66.71) --
	( 72.51, 66.69) --
	( 72.72, 66.67) --
	( 72.93, 66.65) --
	( 73.13, 66.63) --
	( 73.34, 66.61) --
	( 73.54, 66.59) --
	( 73.75, 66.57) --
	( 73.95, 66.55) --
	( 74.16, 66.53) --
	( 74.37, 66.51) --
	( 74.57, 66.49) --
	( 74.78, 66.47) --
	( 74.98, 66.46) --
	( 75.19, 66.44) --
	( 75.40, 66.43) --
	( 75.60, 66.42) --
	( 75.81, 66.40) --
	( 76.01, 66.39) --
	( 76.22, 66.38) --
	( 76.42, 66.37) --
	( 76.63, 66.36) --
	( 76.84, 66.35) --
	( 77.04, 66.35) --
	( 77.25, 66.34) --
	( 77.45, 66.34) --
	( 77.66, 66.33) --
	( 77.87, 66.33) --
	( 78.07, 66.32) --
	( 78.28, 66.32) --
	( 78.48, 66.31) --
	( 78.69, 66.31) --
	( 78.89, 66.31) --
	( 79.10, 66.30) --
	( 79.31, 66.30) --
	( 79.51, 66.30) --
	( 79.72, 66.29) --
	( 79.92, 66.29) --
	( 80.13, 66.29) --
	( 80.34, 66.29) --
	( 80.54, 66.28) --
	( 80.75, 66.28) --
	( 80.95, 66.28) --
	( 81.16, 66.27) --
	( 81.36, 66.27) --
	( 81.57, 66.27) --
	( 81.78, 66.26) --
	( 81.98, 66.26) --
	( 82.19, 66.26) --
	( 82.39, 66.26) --
	( 82.60, 66.26) --
	( 82.81, 66.25) --
	( 83.01, 66.25) --
	( 83.22, 66.25) --
	( 83.42, 66.25) --
	( 83.63, 66.25) --
	( 83.83, 66.25) --
	( 84.04, 66.25) --
	( 84.25, 66.25) --
	( 84.45, 66.25) --
	( 84.66, 66.25) --
	( 84.86, 66.25) --
	( 85.07, 66.26) --
	( 85.28, 66.26) --
	( 85.48, 66.26) --
	( 85.69, 66.26) --
	( 85.89, 66.26) --
	( 86.10, 66.26) --
	( 86.31, 66.26) --
	( 86.51, 66.27) --
	( 86.72, 66.27) --
	( 86.92, 66.27) --
	( 87.13, 66.27) --
	( 87.33, 66.27) --
	( 87.54, 66.27) --
	( 87.75, 66.27) --
	( 87.95, 66.27) --
	( 88.16, 66.27) --
	( 88.36, 66.27) --
	( 88.57, 66.26) --
	( 88.78, 66.26) --
	( 88.98, 66.26) --
	( 89.19, 66.26) --
	( 89.39, 66.26) --
	( 89.60, 66.25) --
	( 89.80, 66.25) --
	( 90.01, 66.25) --
	( 90.22, 66.25) --
	( 90.42, 66.25) --
	( 90.63, 66.24) --
	( 90.83, 66.24) --
	( 91.04, 66.24) --
	( 91.25, 66.24) --
	( 91.45, 66.24) --
	( 91.66, 66.24) --
	( 91.86, 66.24) --
	( 92.07, 66.24) --
	( 92.27, 66.24) --
	( 92.48, 66.24) --
	( 92.69, 66.24) --
	( 92.89, 66.24) --
	( 93.10, 66.24) --
	( 93.30, 66.24) --
	( 93.51, 66.24) --
	( 93.72, 66.25) --
	( 93.92, 66.25) --
	( 94.13, 66.25) --
	( 94.33, 66.25) --
	( 94.54, 66.25) --
	( 94.74, 66.25) --
	( 94.95, 66.25) --
	( 95.16, 66.26) --
	( 95.36, 66.26) --
	( 95.57, 66.26) --
	( 95.77, 66.26) --
	( 95.98, 66.26) --
	( 96.19, 66.26) --
	( 96.39, 66.26) --
	( 96.60, 66.26) --
	( 96.80, 66.26) --
	( 97.01, 66.26) --
	( 97.21, 66.26) --
	( 97.42, 66.26) --
	( 97.63, 66.26) --
	( 97.83, 66.26) --
	( 98.04, 66.26) --
	( 98.24, 66.26) --
	( 98.45, 66.26) --
	( 98.66, 66.26) --
	( 98.86, 66.26) --
	( 99.07, 66.26) --
	( 99.27, 66.27) --
	( 99.48, 66.27) --
	( 99.68, 66.27) --
	( 99.89, 66.27) --
	(100.10, 66.27) --
	(100.30, 66.28) --
	(100.51, 66.28) --
	(100.71, 66.29) --
	(100.92, 66.29) --
	(101.13, 66.29) --
	(101.33, 66.30) --
	(101.54, 66.30) --
	(101.74, 66.31) --
	(101.95, 66.31) --
	(102.16, 66.32) --
	(102.36, 66.33) --
	(102.57, 66.33) --
	(102.77, 66.34) --
	(102.98, 66.34) --
	(103.18, 66.35) --
	(103.39, 66.35) --
	(103.60, 66.35) --
	(103.80, 66.36) --
	(104.01, 66.36) --
	(104.21, 66.36) --
	(104.42, 66.37) --
	(104.63, 66.37) --
	(104.83, 66.37) --
	(105.04, 66.37) --
	(105.24, 66.38) --
	(105.45, 66.38) --
	(105.65, 66.38) --
	(105.86, 66.38) --
	(106.07, 66.38) --
	(106.27, 66.38) --
	(106.48, 66.39) --
	(106.68, 66.39) --
	(106.89, 66.39) --
	(107.10, 66.40) --
	(107.30, 66.40) --
	(107.51, 66.41) --
	(107.71, 66.41) --
	(107.92, 66.42) --
	(108.12, 66.42) --
	(108.33, 66.43) --
	(108.54, 66.44) --
	(108.74, 66.45) --
	(108.95, 66.46) --
	(109.15, 66.47) --
	(109.36, 66.48) --
	(109.57, 66.50) --
	(109.77, 66.51) --
	(109.98, 66.52) --
	(110.18, 66.53) --
	(110.39, 66.55) --
	(110.59, 66.56) --
	(110.80, 66.57) --
	(111.01, 66.59) --
	(111.21, 66.60) --
	(111.42, 66.61) --
	(111.62, 66.62) --
	(111.83, 66.63) --
	(112.04, 66.65) --
	(112.24, 66.65) --
	(112.45, 66.66) --
	(112.65, 66.67) --
	(112.86, 66.68) --
	(113.06, 66.68) --
	(113.27, 66.69) --
	(113.48, 66.69) --
	(113.68, 66.70) --
	(113.89, 66.70) --
	(114.09, 66.71) --
	(114.30, 66.71) --
	(114.51, 66.71) --
	(114.71, 66.72) --
	(114.92, 66.72) --
	(115.12, 66.73) --
	(115.33, 66.73) --
	(115.53, 66.74) --
	(115.74, 66.75) --
	(115.95, 66.76) --
	(116.15, 66.77) --
	(116.36, 66.78) --
	(116.56, 66.80) --
	(116.77, 66.82) --
	(116.98, 66.83) --
	(117.18, 66.85) --
	(117.39, 66.88) --
	(117.59, 66.90) --
	(117.80, 66.92) --
	(118.01, 66.95) --
	(118.21, 66.98) --
	(118.42, 67.01) --
	(118.62, 67.04) --
	(118.83, 67.07) --
	(119.03, 67.10) --
	(119.24, 67.13) --
	(119.45, 67.16) --
	(119.65, 67.18) --
	(119.86, 67.21) --
	(120.06, 67.24) --
	(120.27, 67.27) --
	(120.48, 67.29) --
	(120.68, 67.31) --
	(120.89, 67.33) --
	(121.09, 67.35) --
	(121.30, 67.37) --
	(121.50, 67.39) --
	(121.71, 67.41) --
	(121.92, 67.42) --
	(122.12, 67.44) --
	(122.33, 67.45) --
	(122.53, 67.47) --
	(122.74, 67.48) --
	(122.95, 67.50) --
	(123.15, 67.52) --
	(123.36, 67.54) --
	(123.56, 67.56) --
	(123.77, 67.58) --
	(123.97, 67.61) --
	(124.18, 67.65) --
	(124.39, 67.68) --
	(124.59, 67.72) --
	(124.80, 67.77) --
	(125.00, 67.82) --
	(125.21, 67.87) --
	(125.42, 67.93) --
	(125.62, 68.00) --
	(125.83, 68.06) --
	(126.03, 68.14) --
	(126.24, 68.21) --
	(126.44, 68.30) --
	(126.65, 68.38) --
	(126.86, 68.46) --
	(127.06, 68.55) --
	(127.27, 68.64) --
	(127.47, 68.73) --
	(127.68, 68.82) --
	(127.89, 68.90) --
	(128.09, 68.99) --
	(128.30, 69.07) --
	(128.50, 69.15) --
	(128.71, 69.23) --
	(128.91, 69.30) --
	(129.12, 69.37) --
	(129.33, 69.43) --
	(129.53, 69.49) --
	(129.74, 69.55) --
	(129.94, 69.60) --
	(130.15, 69.65) --
	(130.36, 69.69) --
	(130.56, 69.74) --
	(130.77, 69.78) --
	(130.97, 69.83) --
	(131.18, 69.87) --
	(131.39, 69.92) --
	(131.59, 69.97) --
	(131.80, 70.03) --
	(132.00, 70.09) --
	(132.21, 70.17) --
	(132.41, 70.25) --
	(132.62, 70.34) --
	(132.83, 70.44) --
	(133.03, 70.55) --
	(133.24, 70.68) --
	(133.44, 70.82) --
	(133.65, 70.97) --
	(133.86, 71.14) --
	(134.06, 71.32) --
	(134.27, 71.52) --
	(134.47, 71.72) --
	(134.68, 71.94) --
	(134.88, 72.17) --
	(135.09, 72.40) --
	(135.30, 72.64) --
	(135.50, 72.89) --
	(135.71, 73.14) --
	(135.91, 73.39) --
	(136.12, 73.63) --
	(136.33, 73.88) --
	(136.53, 74.12) --
	(136.74, 74.35) --
	(136.94, 74.58) --
	(137.15, 74.79) --
	(137.35, 75.00) --
	(137.56, 75.19) --
	(137.77, 75.37) --
	(137.97, 75.53) --
	(138.18, 75.68) --
	(138.38, 75.83) --
	(138.59, 75.96) --
	(138.80, 76.08) --
	(139.00, 76.20) --
	(139.21, 76.31) --
	(139.41, 76.42) --
	(139.62, 76.53) --
	(139.82, 76.64) --
	(140.03, 76.77) --
	(140.24, 76.90) --
	(140.44, 77.05) --
	(140.65, 77.22) --
	(140.85, 77.41) --
	(141.06, 77.63) --
	(141.27, 77.88) --
	(141.47, 78.15) --
	(141.68, 78.46) --
	(141.88, 78.80) --
	(142.09, 79.18) --
	(142.29, 79.59) --
	(142.50, 80.04) --
	(142.71, 80.51) --
	(142.91, 81.03) --
	(143.12, 81.56) --
	(143.32, 82.12) --
	(143.53, 82.70) --
	(143.74, 83.30) --
	(143.94, 83.90) --
	(144.15, 84.50) --
	(144.35, 85.10) --
	(144.56, 85.69) --
	(144.76, 86.27) --
	(144.97, 86.81) --
	(145.18, 87.32) --
	(145.38, 87.79) --
	(145.59, 88.22) --
	(145.79, 88.59) --
	(146.00, 88.90) --
	(146.21, 89.14) --
	(146.41, 89.33) --
	(146.62, 89.44) --
	(146.82, 89.48) --
	(147.03, 89.43) --
	(147.24, 89.31) --
	(147.44, 89.11) --
	(147.65, 88.84) --
	(147.85, 88.50) --
	(148.06, 88.07) --
	(148.26, 87.58) --
	(148.47, 87.03) --
	(148.68, 86.43) --
	(148.88, 85.77) --
	(149.09, 85.06) --
	(149.29, 84.31) --
	(149.50, 83.53) --
	(149.71, 82.72) --
	(149.91, 81.89) --
	(150.12, 81.05) --
	(150.32, 80.20) --
	(150.53, 79.35) --
	(150.73, 78.51) --
	(150.94, 77.68) --
	(151.15, 76.86) --
	(151.35, 76.07) --
	(151.56, 75.30) --
	(151.76, 74.56) --
	(151.97, 73.85) --
	(152.18, 73.17) --
	(152.38, 72.53) --
	(152.59, 71.93) --
	(152.79, 71.36) --
	(153.00, 70.83) --
	(153.20, 70.35) --
	(153.41, 69.89) --
	(153.62, 69.47) --
	(153.82, 69.09) --
	(154.03, 68.74) --
	(154.23, 68.43) --
	(154.44, 68.14) --
	(154.65, 67.88) --
	(154.85, 67.65) --
	(155.06, 67.45) --
	(155.26, 67.27) --
	(155.47, 67.11) --
	(155.67, 66.97) --
	(155.88, 66.84) --
	(156.09, 66.73) --
	(156.29, 66.64) --
	(156.50, 66.56) --
	(156.70, 66.49) --
	(156.91, 66.43) --
	(157.12, 66.38) --
	(157.12, 66.12) --
	(156.91, 66.12) --
	(156.70, 66.12) --
	(156.50, 66.12) --
	(156.29, 66.12) --
	(156.09, 66.12) --
	(155.88, 66.12) --
	(155.67, 66.12) --
	(155.47, 66.12) --
	(155.26, 66.12) --
	(155.06, 66.12) --
	(154.85, 66.12) --
	(154.65, 66.12) --
	(154.44, 66.12) --
	(154.23, 66.12) --
	(154.03, 66.12) --
	(153.82, 66.12) --
	(153.62, 66.12) --
	(153.41, 66.12) --
	(153.20, 66.12) --
	(153.00, 66.12) --
	(152.79, 66.12) --
	(152.59, 66.12) --
	(152.38, 66.12) --
	(152.18, 66.12) --
	(151.97, 66.12) --
	(151.76, 66.12) --
	(151.56, 66.12) --
	(151.35, 66.12) --
	(151.15, 66.12) --
	(150.94, 66.12) --
	(150.73, 66.12) --
	(150.53, 66.12) --
	(150.32, 66.12) --
	(150.12, 66.12) --
	(149.91, 66.12) --
	(149.71, 66.12) --
	(149.50, 66.12) --
	(149.29, 66.12) --
	(149.09, 66.12) --
	(148.88, 66.12) --
	(148.68, 66.12) --
	(148.47, 66.12) --
	(148.26, 66.12) --
	(148.06, 66.12) --
	(147.85, 66.12) --
	(147.65, 66.12) --
	(147.44, 66.12) --
	(147.24, 66.12) --
	(147.03, 66.12) --
	(146.82, 66.12) --
	(146.62, 66.12) --
	(146.41, 66.12) --
	(146.21, 66.12) --
	(146.00, 66.12) --
	(145.79, 66.12) --
	(145.59, 66.12) --
	(145.38, 66.12) --
	(145.18, 66.12) --
	(144.97, 66.12) --
	(144.76, 66.12) --
	(144.56, 66.12) --
	(144.35, 66.12) --
	(144.15, 66.12) --
	(143.94, 66.12) --
	(143.74, 66.12) --
	(143.53, 66.12) --
	(143.32, 66.12) --
	(143.12, 66.12) --
	(142.91, 66.12) --
	(142.71, 66.12) --
	(142.50, 66.12) --
	(142.29, 66.12) --
	(142.09, 66.12) --
	(141.88, 66.12) --
	(141.68, 66.12) --
	(141.47, 66.12) --
	(141.27, 66.12) --
	(141.06, 66.12) --
	(140.85, 66.12) --
	(140.65, 66.12) --
	(140.44, 66.12) --
	(140.24, 66.12) --
	(140.03, 66.12) --
	(139.82, 66.12) --
	(139.62, 66.12) --
	(139.41, 66.12) --
	(139.21, 66.12) --
	(139.00, 66.12) --
	(138.80, 66.12) --
	(138.59, 66.12) --
	(138.38, 66.12) --
	(138.18, 66.12) --
	(137.97, 66.12) --
	(137.77, 66.12) --
	(137.56, 66.12) --
	(137.35, 66.12) --
	(137.15, 66.12) --
	(136.94, 66.12) --
	(136.74, 66.12) --
	(136.53, 66.12) --
	(136.33, 66.12) --
	(136.12, 66.12) --
	(135.91, 66.12) --
	(135.71, 66.12) --
	(135.50, 66.12) --
	(135.30, 66.12) --
	(135.09, 66.12) --
	(134.88, 66.12) --
	(134.68, 66.12) --
	(134.47, 66.12) --
	(134.27, 66.12) --
	(134.06, 66.12) --
	(133.86, 66.12) --
	(133.65, 66.12) --
	(133.44, 66.12) --
	(133.24, 66.12) --
	(133.03, 66.12) --
	(132.83, 66.12) --
	(132.62, 66.12) --
	(132.41, 66.12) --
	(132.21, 66.12) --
	(132.00, 66.12) --
	(131.80, 66.12) --
	(131.59, 66.12) --
	(131.39, 66.12) --
	(131.18, 66.12) --
	(130.97, 66.12) --
	(130.77, 66.12) --
	(130.56, 66.12) --
	(130.36, 66.12) --
	(130.15, 66.12) --
	(129.94, 66.12) --
	(129.74, 66.12) --
	(129.53, 66.12) --
	(129.33, 66.12) --
	(129.12, 66.12) --
	(128.91, 66.12) --
	(128.71, 66.12) --
	(128.50, 66.12) --
	(128.30, 66.12) --
	(128.09, 66.12) --
	(127.89, 66.12) --
	(127.68, 66.12) --
	(127.47, 66.12) --
	(127.27, 66.12) --
	(127.06, 66.12) --
	(126.86, 66.12) --
	(126.65, 66.12) --
	(126.44, 66.12) --
	(126.24, 66.12) --
	(126.03, 66.12) --
	(125.83, 66.12) --
	(125.62, 66.12) --
	(125.42, 66.12) --
	(125.21, 66.12) --
	(125.00, 66.12) --
	(124.80, 66.12) --
	(124.59, 66.12) --
	(124.39, 66.12) --
	(124.18, 66.12) --
	(123.97, 66.12) --
	(123.77, 66.12) --
	(123.56, 66.12) --
	(123.36, 66.12) --
	(123.15, 66.12) --
	(122.95, 66.12) --
	(122.74, 66.12) --
	(122.53, 66.12) --
	(122.33, 66.12) --
	(122.12, 66.12) --
	(121.92, 66.12) --
	(121.71, 66.12) --
	(121.50, 66.12) --
	(121.30, 66.12) --
	(121.09, 66.12) --
	(120.89, 66.12) --
	(120.68, 66.12) --
	(120.48, 66.12) --
	(120.27, 66.12) --
	(120.06, 66.12) --
	(119.86, 66.12) --
	(119.65, 66.12) --
	(119.45, 66.12) --
	(119.24, 66.12) --
	(119.03, 66.12) --
	(118.83, 66.12) --
	(118.62, 66.12) --
	(118.42, 66.12) --
	(118.21, 66.12) --
	(118.01, 66.12) --
	(117.80, 66.12) --
	(117.59, 66.12) --
	(117.39, 66.12) --
	(117.18, 66.12) --
	(116.98, 66.12) --
	(116.77, 66.12) --
	(116.56, 66.12) --
	(116.36, 66.12) --
	(116.15, 66.12) --
	(115.95, 66.12) --
	(115.74, 66.12) --
	(115.53, 66.12) --
	(115.33, 66.12) --
	(115.12, 66.12) --
	(114.92, 66.12) --
	(114.71, 66.12) --
	(114.51, 66.12) --
	(114.30, 66.12) --
	(114.09, 66.12) --
	(113.89, 66.12) --
	(113.68, 66.12) --
	(113.48, 66.12) --
	(113.27, 66.12) --
	(113.06, 66.12) --
	(112.86, 66.12) --
	(112.65, 66.12) --
	(112.45, 66.12) --
	(112.24, 66.12) --
	(112.04, 66.12) --
	(111.83, 66.12) --
	(111.62, 66.12) --
	(111.42, 66.12) --
	(111.21, 66.12) --
	(111.01, 66.12) --
	(110.80, 66.12) --
	(110.59, 66.12) --
	(110.39, 66.12) --
	(110.18, 66.12) --
	(109.98, 66.12) --
	(109.77, 66.12) --
	(109.57, 66.12) --
	(109.36, 66.12) --
	(109.15, 66.12) --
	(108.95, 66.12) --
	(108.74, 66.12) --
	(108.54, 66.12) --
	(108.33, 66.12) --
	(108.12, 66.12) --
	(107.92, 66.12) --
	(107.71, 66.12) --
	(107.51, 66.12) --
	(107.30, 66.12) --
	(107.10, 66.12) --
	(106.89, 66.12) --
	(106.68, 66.12) --
	(106.48, 66.12) --
	(106.27, 66.12) --
	(106.07, 66.12) --
	(105.86, 66.12) --
	(105.65, 66.12) --
	(105.45, 66.12) --
	(105.24, 66.12) --
	(105.04, 66.12) --
	(104.83, 66.12) --
	(104.63, 66.12) --
	(104.42, 66.12) --
	(104.21, 66.12) --
	(104.01, 66.12) --
	(103.80, 66.12) --
	(103.60, 66.12) --
	(103.39, 66.12) --
	(103.18, 66.12) --
	(102.98, 66.12) --
	(102.77, 66.12) --
	(102.57, 66.12) --
	(102.36, 66.12) --
	(102.16, 66.12) --
	(101.95, 66.12) --
	(101.74, 66.12) --
	(101.54, 66.12) --
	(101.33, 66.12) --
	(101.13, 66.12) --
	(100.92, 66.12) --
	(100.71, 66.12) --
	(100.51, 66.12) --
	(100.30, 66.12) --
	(100.10, 66.12) --
	( 99.89, 66.12) --
	( 99.68, 66.12) --
	( 99.48, 66.12) --
	( 99.27, 66.12) --
	( 99.07, 66.12) --
	( 98.86, 66.12) --
	( 98.66, 66.12) --
	( 98.45, 66.12) --
	( 98.24, 66.12) --
	( 98.04, 66.12) --
	( 97.83, 66.12) --
	( 97.63, 66.12) --
	( 97.42, 66.12) --
	( 97.21, 66.12) --
	( 97.01, 66.12) --
	( 96.80, 66.12) --
	( 96.60, 66.12) --
	( 96.39, 66.12) --
	( 96.19, 66.12) --
	( 95.98, 66.12) --
	( 95.77, 66.12) --
	( 95.57, 66.12) --
	( 95.36, 66.12) --
	( 95.16, 66.12) --
	( 94.95, 66.12) --
	( 94.74, 66.12) --
	( 94.54, 66.12) --
	( 94.33, 66.12) --
	( 94.13, 66.12) --
	( 93.92, 66.12) --
	( 93.72, 66.12) --
	( 93.51, 66.12) --
	( 93.30, 66.12) --
	( 93.10, 66.12) --
	( 92.89, 66.12) --
	( 92.69, 66.12) --
	( 92.48, 66.12) --
	( 92.27, 66.12) --
	( 92.07, 66.12) --
	( 91.86, 66.12) --
	( 91.66, 66.12) --
	( 91.45, 66.12) --
	( 91.25, 66.12) --
	( 91.04, 66.12) --
	( 90.83, 66.12) --
	( 90.63, 66.12) --
	( 90.42, 66.12) --
	( 90.22, 66.12) --
	( 90.01, 66.12) --
	( 89.80, 66.12) --
	( 89.60, 66.12) --
	( 89.39, 66.12) --
	( 89.19, 66.12) --
	( 88.98, 66.12) --
	( 88.78, 66.12) --
	( 88.57, 66.12) --
	( 88.36, 66.12) --
	( 88.16, 66.12) --
	( 87.95, 66.12) --
	( 87.75, 66.12) --
	( 87.54, 66.12) --
	( 87.33, 66.12) --
	( 87.13, 66.12) --
	( 86.92, 66.12) --
	( 86.72, 66.12) --
	( 86.51, 66.12) --
	( 86.31, 66.12) --
	( 86.10, 66.12) --
	( 85.89, 66.12) --
	( 85.69, 66.12) --
	( 85.48, 66.12) --
	( 85.28, 66.12) --
	( 85.07, 66.12) --
	( 84.86, 66.12) --
	( 84.66, 66.12) --
	( 84.45, 66.12) --
	( 84.25, 66.12) --
	( 84.04, 66.12) --
	( 83.83, 66.12) --
	( 83.63, 66.12) --
	( 83.42, 66.12) --
	( 83.22, 66.12) --
	( 83.01, 66.12) --
	( 82.81, 66.12) --
	( 82.60, 66.12) --
	( 82.39, 66.12) --
	( 82.19, 66.12) --
	( 81.98, 66.12) --
	( 81.78, 66.12) --
	( 81.57, 66.12) --
	( 81.36, 66.12) --
	( 81.16, 66.12) --
	( 80.95, 66.12) --
	( 80.75, 66.12) --
	( 80.54, 66.12) --
	( 80.34, 66.12) --
	( 80.13, 66.12) --
	( 79.92, 66.12) --
	( 79.72, 66.12) --
	( 79.51, 66.12) --
	( 79.31, 66.12) --
	( 79.10, 66.12) --
	( 78.89, 66.12) --
	( 78.69, 66.12) --
	( 78.48, 66.12) --
	( 78.28, 66.12) --
	( 78.07, 66.12) --
	( 77.87, 66.12) --
	( 77.66, 66.12) --
	( 77.45, 66.12) --
	( 77.25, 66.12) --
	( 77.04, 66.12) --
	( 76.84, 66.12) --
	( 76.63, 66.12) --
	( 76.42, 66.12) --
	( 76.22, 66.12) --
	( 76.01, 66.12) --
	( 75.81, 66.12) --
	( 75.60, 66.12) --
	( 75.40, 66.12) --
	( 75.19, 66.12) --
	( 74.98, 66.12) --
	( 74.78, 66.12) --
	( 74.57, 66.12) --
	( 74.37, 66.12) --
	( 74.16, 66.12) --
	( 73.95, 66.12) --
	( 73.75, 66.12) --
	( 73.54, 66.12) --
	( 73.34, 66.12) --
	( 73.13, 66.12) --
	( 72.93, 66.12) --
	( 72.72, 66.12) --
	( 72.51, 66.12) --
	( 72.31, 66.12) --
	( 72.10, 66.12) --
	( 71.90, 66.12) --
	( 71.69, 66.12) --
	( 71.48, 66.12) --
	( 71.28, 66.12) --
	( 71.07, 66.12) --
	( 70.87, 66.12) --
	( 70.66, 66.12) --
	( 70.46, 66.12) --
	( 70.25, 66.12) --
	( 70.04, 66.12) --
	( 69.84, 66.12) --
	( 69.63, 66.12) --
	( 69.43, 66.12) --
	( 69.22, 66.12) --
	( 69.01, 66.12) --
	( 68.81, 66.12) --
	( 68.60, 66.12) --
	( 68.40, 66.12) --
	( 68.19, 66.12) --
	( 67.98, 66.12) --
	( 67.78, 66.12) --
	( 67.57, 66.12) --
	( 67.37, 66.12) --
	( 67.16, 66.12) --
	( 66.96, 66.12) --
	( 66.75, 66.12) --
	( 66.54, 66.12) --
	( 66.34, 66.12) --
	( 66.13, 66.12) --
	( 65.93, 66.12) --
	( 65.72, 66.12) --
	( 65.51, 66.12) --
	( 65.31, 66.12) --
	( 65.10, 66.12) --
	( 64.90, 66.12) --
	( 64.69, 66.12) --
	( 64.49, 66.12) --
	( 64.28, 66.12) --
	( 64.07, 66.12) --
	( 63.87, 66.12) --
	( 63.66, 66.12) --
	( 63.46, 66.12) --
	( 63.25, 66.12) --
	( 63.04, 66.12) --
	( 62.84, 66.12) --
	( 62.63, 66.12) --
	( 62.43, 66.12) --
	( 62.22, 66.12) --
	( 62.02, 66.12) --
	( 61.81, 66.12) --
	( 61.60, 66.12) --
	( 61.40, 66.12) --
	( 61.19, 66.12) --
	( 60.99, 66.12) --
	( 60.78, 66.12) --
	( 60.57, 66.12) --
	( 60.37, 66.12) --
	( 60.16, 66.12) --
	( 59.96, 66.12) --
	( 59.75, 66.12) --
	( 59.55, 66.12) --
	( 59.34, 66.12) --
	( 59.13, 66.12) --
	( 58.93, 66.12) --
	( 58.72, 66.12) --
	( 58.52, 66.12) --
	( 58.31, 66.12) --
	( 58.10, 66.12) --
	( 57.90, 66.12) --
	( 57.69, 66.12) --
	( 57.49, 66.12) --
	( 57.28, 66.12) --
	( 57.08, 66.12) --
	( 56.87, 66.12) --
	( 56.66, 66.12) --
	( 56.46, 66.12) --
	( 56.25, 66.12) --
	( 56.05, 66.12) --
	( 55.84, 66.12) --
	( 55.63, 66.12) --
	( 55.43, 66.12) --
	( 55.22, 66.12) --
	( 55.02, 66.12) --
	( 54.81, 66.12) --
	( 54.61, 66.12) --
	( 54.40, 66.12) --
	( 54.19, 66.12) --
	( 53.99, 66.12) --
	( 53.78, 66.12) --
	( 53.58, 66.12) --
	( 53.37, 66.12) --
	( 53.16, 66.12) --
	( 52.96, 66.12) --
	( 52.75, 66.12) --
	( 52.55, 66.12) --
	( 52.34, 66.12) --
	( 52.13, 66.12) --
	( 51.93, 66.12) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 51.93, 66.15) --
	( 52.13, 66.16) --
	( 52.34, 66.17) --
	( 52.55, 66.17) --
	( 52.75, 66.18) --
	( 52.96, 66.20) --
	( 53.16, 66.21) --
	( 53.37, 66.23) --
	( 53.58, 66.24) --
	( 53.78, 66.26) --
	( 53.99, 66.29) --
	( 54.19, 66.31) --
	( 54.40, 66.34) --
	( 54.61, 66.37) --
	( 54.81, 66.41) --
	( 55.02, 66.45) --
	( 55.22, 66.49) --
	( 55.43, 66.54) --
	( 55.63, 66.60) --
	( 55.84, 66.65) --
	( 56.05, 66.72) --
	( 56.25, 66.78) --
	( 56.46, 66.86) --
	( 56.66, 66.93) --
	( 56.87, 67.01) --
	( 57.08, 67.10) --
	( 57.28, 67.19) --
	( 57.49, 67.28) --
	( 57.69, 67.38) --
	( 57.90, 67.48) --
	( 58.10, 67.58) --
	( 58.31, 67.69) --
	( 58.52, 67.80) --
	( 58.72, 67.90) --
	( 58.93, 68.01) --
	( 59.13, 68.12) --
	( 59.34, 68.22) --
	( 59.55, 68.32) --
	( 59.75, 68.42) --
	( 59.96, 68.52) --
	( 60.16, 68.61) --
	( 60.37, 68.69) --
	( 60.57, 68.77) --
	( 60.78, 68.83) --
	( 60.99, 68.89) --
	( 61.19, 68.95) --
	( 61.40, 68.99) --
	( 61.60, 69.02) --
	( 61.81, 69.04) --
	( 62.02, 69.06) --
	( 62.22, 69.06) --
	( 62.43, 69.05) --
	( 62.63, 69.03) --
	( 62.84, 69.00) --
	( 63.04, 68.97) --
	( 63.25, 68.92) --
	( 63.46, 68.87) --
	( 63.66, 68.81) --
	( 63.87, 68.74) --
	( 64.07, 68.67) --
	( 64.28, 68.59) --
	( 64.49, 68.50) --
	( 64.69, 68.42) --
	( 64.90, 68.33) --
	( 65.10, 68.24) --
	( 65.31, 68.15) --
	( 65.51, 68.06) --
	( 65.72, 67.98) --
	( 65.93, 67.89) --
	( 66.13, 67.80) --
	( 66.34, 67.72) --
	( 66.54, 67.65) --
	( 66.75, 67.57) --
	( 66.96, 67.50) --
	( 67.16, 67.44) --
	( 67.37, 67.37) --
	( 67.57, 67.32) --
	( 67.78, 67.27) --
	( 67.98, 67.22) --
	( 68.19, 67.17) --
	( 68.40, 67.13) --
	( 68.60, 67.10) --
	( 68.81, 67.06) --
	( 69.01, 67.03) --
	( 69.22, 67.01) --
	( 69.43, 66.98) --
	( 69.63, 66.96) --
	( 69.84, 66.94) --
	( 70.04, 66.91) --
	( 70.25, 66.90) --
	( 70.46, 66.88) --
	( 70.66, 66.86) --
	( 70.87, 66.84) --
	( 71.07, 66.82) --
	( 71.28, 66.80) --
	( 71.48, 66.79) --
	( 71.69, 66.77) --
	( 71.90, 66.75) --
	( 72.10, 66.73) --
	( 72.31, 66.71) --
	( 72.51, 66.69) --
	( 72.72, 66.67) --
	( 72.93, 66.65) --
	( 73.13, 66.63) --
	( 73.34, 66.61) --
	( 73.54, 66.59) --
	( 73.75, 66.57) --
	( 73.95, 66.55) --
	( 74.16, 66.53) --
	( 74.37, 66.51) --
	( 74.57, 66.49) --
	( 74.78, 66.47) --
	( 74.98, 66.46) --
	( 75.19, 66.44) --
	( 75.40, 66.43) --
	( 75.60, 66.42) --
	( 75.81, 66.40) --
	( 76.01, 66.39) --
	( 76.22, 66.38) --
	( 76.42, 66.37) --
	( 76.63, 66.36) --
	( 76.84, 66.35) --
	( 77.04, 66.35) --
	( 77.25, 66.34) --
	( 77.45, 66.34) --
	( 77.66, 66.33) --
	( 77.87, 66.33) --
	( 78.07, 66.32) --
	( 78.28, 66.32) --
	( 78.48, 66.31) --
	( 78.69, 66.31) --
	( 78.89, 66.31) --
	( 79.10, 66.30) --
	( 79.31, 66.30) --
	( 79.51, 66.30) --
	( 79.72, 66.29) --
	( 79.92, 66.29) --
	( 80.13, 66.29) --
	( 80.34, 66.29) --
	( 80.54, 66.28) --
	( 80.75, 66.28) --
	( 80.95, 66.28) --
	( 81.16, 66.27) --
	( 81.36, 66.27) --
	( 81.57, 66.27) --
	( 81.78, 66.26) --
	( 81.98, 66.26) --
	( 82.19, 66.26) --
	( 82.39, 66.26) --
	( 82.60, 66.26) --
	( 82.81, 66.25) --
	( 83.01, 66.25) --
	( 83.22, 66.25) --
	( 83.42, 66.25) --
	( 83.63, 66.25) --
	( 83.83, 66.25) --
	( 84.04, 66.25) --
	( 84.25, 66.25) --
	( 84.45, 66.25) --
	( 84.66, 66.25) --
	( 84.86, 66.25) --
	( 85.07, 66.26) --
	( 85.28, 66.26) --
	( 85.48, 66.26) --
	( 85.69, 66.26) --
	( 85.89, 66.26) --
	( 86.10, 66.26) --
	( 86.31, 66.26) --
	( 86.51, 66.27) --
	( 86.72, 66.27) --
	( 86.92, 66.27) --
	( 87.13, 66.27) --
	( 87.33, 66.27) --
	( 87.54, 66.27) --
	( 87.75, 66.27) --
	( 87.95, 66.27) --
	( 88.16, 66.27) --
	( 88.36, 66.27) --
	( 88.57, 66.26) --
	( 88.78, 66.26) --
	( 88.98, 66.26) --
	( 89.19, 66.26) --
	( 89.39, 66.26) --
	( 89.60, 66.25) --
	( 89.80, 66.25) --
	( 90.01, 66.25) --
	( 90.22, 66.25) --
	( 90.42, 66.25) --
	( 90.63, 66.24) --
	( 90.83, 66.24) --
	( 91.04, 66.24) --
	( 91.25, 66.24) --
	( 91.45, 66.24) --
	( 91.66, 66.24) --
	( 91.86, 66.24) --
	( 92.07, 66.24) --
	( 92.27, 66.24) --
	( 92.48, 66.24) --
	( 92.69, 66.24) --
	( 92.89, 66.24) --
	( 93.10, 66.24) --
	( 93.30, 66.24) --
	( 93.51, 66.24) --
	( 93.72, 66.25) --
	( 93.92, 66.25) --
	( 94.13, 66.25) --
	( 94.33, 66.25) --
	( 94.54, 66.25) --
	( 94.74, 66.25) --
	( 94.95, 66.25) --
	( 95.16, 66.26) --
	( 95.36, 66.26) --
	( 95.57, 66.26) --
	( 95.77, 66.26) --
	( 95.98, 66.26) --
	( 96.19, 66.26) --
	( 96.39, 66.26) --
	( 96.60, 66.26) --
	( 96.80, 66.26) --
	( 97.01, 66.26) --
	( 97.21, 66.26) --
	( 97.42, 66.26) --
	( 97.63, 66.26) --
	( 97.83, 66.26) --
	( 98.04, 66.26) --
	( 98.24, 66.26) --
	( 98.45, 66.26) --
	( 98.66, 66.26) --
	( 98.86, 66.26) --
	( 99.07, 66.26) --
	( 99.27, 66.27) --
	( 99.48, 66.27) --
	( 99.68, 66.27) --
	( 99.89, 66.27) --
	(100.10, 66.27) --
	(100.30, 66.28) --
	(100.51, 66.28) --
	(100.71, 66.29) --
	(100.92, 66.29) --
	(101.13, 66.29) --
	(101.33, 66.30) --
	(101.54, 66.30) --
	(101.74, 66.31) --
	(101.95, 66.31) --
	(102.16, 66.32) --
	(102.36, 66.33) --
	(102.57, 66.33) --
	(102.77, 66.34) --
	(102.98, 66.34) --
	(103.18, 66.35) --
	(103.39, 66.35) --
	(103.60, 66.35) --
	(103.80, 66.36) --
	(104.01, 66.36) --
	(104.21, 66.36) --
	(104.42, 66.37) --
	(104.63, 66.37) --
	(104.83, 66.37) --
	(105.04, 66.37) --
	(105.24, 66.38) --
	(105.45, 66.38) --
	(105.65, 66.38) --
	(105.86, 66.38) --
	(106.07, 66.38) --
	(106.27, 66.38) --
	(106.48, 66.39) --
	(106.68, 66.39) --
	(106.89, 66.39) --
	(107.10, 66.40) --
	(107.30, 66.40) --
	(107.51, 66.41) --
	(107.71, 66.41) --
	(107.92, 66.42) --
	(108.12, 66.42) --
	(108.33, 66.43) --
	(108.54, 66.44) --
	(108.74, 66.45) --
	(108.95, 66.46) --
	(109.15, 66.47) --
	(109.36, 66.48) --
	(109.57, 66.50) --
	(109.77, 66.51) --
	(109.98, 66.52) --
	(110.18, 66.53) --
	(110.39, 66.55) --
	(110.59, 66.56) --
	(110.80, 66.57) --
	(111.01, 66.59) --
	(111.21, 66.60) --
	(111.42, 66.61) --
	(111.62, 66.62) --
	(111.83, 66.63) --
	(112.04, 66.65) --
	(112.24, 66.65) --
	(112.45, 66.66) --
	(112.65, 66.67) --
	(112.86, 66.68) --
	(113.06, 66.68) --
	(113.27, 66.69) --
	(113.48, 66.69) --
	(113.68, 66.70) --
	(113.89, 66.70) --
	(114.09, 66.71) --
	(114.30, 66.71) --
	(114.51, 66.71) --
	(114.71, 66.72) --
	(114.92, 66.72) --
	(115.12, 66.73) --
	(115.33, 66.73) --
	(115.53, 66.74) --
	(115.74, 66.75) --
	(115.95, 66.76) --
	(116.15, 66.77) --
	(116.36, 66.78) --
	(116.56, 66.80) --
	(116.77, 66.82) --
	(116.98, 66.83) --
	(117.18, 66.85) --
	(117.39, 66.88) --
	(117.59, 66.90) --
	(117.80, 66.92) --
	(118.01, 66.95) --
	(118.21, 66.98) --
	(118.42, 67.01) --
	(118.62, 67.04) --
	(118.83, 67.07) --
	(119.03, 67.10) --
	(119.24, 67.13) --
	(119.45, 67.16) --
	(119.65, 67.18) --
	(119.86, 67.21) --
	(120.06, 67.24) --
	(120.27, 67.27) --
	(120.48, 67.29) --
	(120.68, 67.31) --
	(120.89, 67.33) --
	(121.09, 67.35) --
	(121.30, 67.37) --
	(121.50, 67.39) --
	(121.71, 67.41) --
	(121.92, 67.42) --
	(122.12, 67.44) --
	(122.33, 67.45) --
	(122.53, 67.47) --
	(122.74, 67.48) --
	(122.95, 67.50) --
	(123.15, 67.52) --
	(123.36, 67.54) --
	(123.56, 67.56) --
	(123.77, 67.58) --
	(123.97, 67.61) --
	(124.18, 67.65) --
	(124.39, 67.68) --
	(124.59, 67.72) --
	(124.80, 67.77) --
	(125.00, 67.82) --
	(125.21, 67.87) --
	(125.42, 67.93) --
	(125.62, 68.00) --
	(125.83, 68.06) --
	(126.03, 68.14) --
	(126.24, 68.21) --
	(126.44, 68.30) --
	(126.65, 68.38) --
	(126.86, 68.46) --
	(127.06, 68.55) --
	(127.27, 68.64) --
	(127.47, 68.73) --
	(127.68, 68.82) --
	(127.89, 68.90) --
	(128.09, 68.99) --
	(128.30, 69.07) --
	(128.50, 69.15) --
	(128.71, 69.23) --
	(128.91, 69.30) --
	(129.12, 69.37) --
	(129.33, 69.43) --
	(129.53, 69.49) --
	(129.74, 69.55) --
	(129.94, 69.60) --
	(130.15, 69.65) --
	(130.36, 69.69) --
	(130.56, 69.74) --
	(130.77, 69.78) --
	(130.97, 69.83) --
	(131.18, 69.87) --
	(131.39, 69.92) --
	(131.59, 69.97) --
	(131.80, 70.03) --
	(132.00, 70.09) --
	(132.21, 70.17) --
	(132.41, 70.25) --
	(132.62, 70.34) --
	(132.83, 70.44) --
	(133.03, 70.55) --
	(133.24, 70.68) --
	(133.44, 70.82) --
	(133.65, 70.97) --
	(133.86, 71.14) --
	(134.06, 71.32) --
	(134.27, 71.52) --
	(134.47, 71.72) --
	(134.68, 71.94) --
	(134.88, 72.17) --
	(135.09, 72.40) --
	(135.30, 72.64) --
	(135.50, 72.89) --
	(135.71, 73.14) --
	(135.91, 73.39) --
	(136.12, 73.63) --
	(136.33, 73.88) --
	(136.53, 74.12) --
	(136.74, 74.35) --
	(136.94, 74.58) --
	(137.15, 74.79) --
	(137.35, 75.00) --
	(137.56, 75.19) --
	(137.77, 75.37) --
	(137.97, 75.53) --
	(138.18, 75.68) --
	(138.38, 75.83) --
	(138.59, 75.96) --
	(138.80, 76.08) --
	(139.00, 76.20) --
	(139.21, 76.31) --
	(139.41, 76.42) --
	(139.62, 76.53) --
	(139.82, 76.64) --
	(140.03, 76.77) --
	(140.24, 76.90) --
	(140.44, 77.05) --
	(140.65, 77.22) --
	(140.85, 77.41) --
	(141.06, 77.63) --
	(141.27, 77.88) --
	(141.47, 78.15) --
	(141.68, 78.46) --
	(141.88, 78.80) --
	(142.09, 79.18) --
	(142.29, 79.59) --
	(142.50, 80.04) --
	(142.71, 80.51) --
	(142.91, 81.03) --
	(143.12, 81.56) --
	(143.32, 82.12) --
	(143.53, 82.70) --
	(143.74, 83.30) --
	(143.94, 83.90) --
	(144.15, 84.50) --
	(144.35, 85.10) --
	(144.56, 85.69) --
	(144.76, 86.27) --
	(144.97, 86.81) --
	(145.18, 87.32) --
	(145.38, 87.79) --
	(145.59, 88.22) --
	(145.79, 88.59) --
	(146.00, 88.90) --
	(146.21, 89.14) --
	(146.41, 89.33) --
	(146.62, 89.44) --
	(146.82, 89.48) --
	(147.03, 89.43) --
	(147.24, 89.31) --
	(147.44, 89.11) --
	(147.65, 88.84) --
	(147.85, 88.50) --
	(148.06, 88.07) --
	(148.26, 87.58) --
	(148.47, 87.03) --
	(148.68, 86.43) --
	(148.88, 85.77) --
	(149.09, 85.06) --
	(149.29, 84.31) --
	(149.50, 83.53) --
	(149.71, 82.72) --
	(149.91, 81.89) --
	(150.12, 81.05) --
	(150.32, 80.20) --
	(150.53, 79.35) --
	(150.73, 78.51) --
	(150.94, 77.68) --
	(151.15, 76.86) --
	(151.35, 76.07) --
	(151.56, 75.30) --
	(151.76, 74.56) --
	(151.97, 73.85) --
	(152.18, 73.17) --
	(152.38, 72.53) --
	(152.59, 71.93) --
	(152.79, 71.36) --
	(153.00, 70.83) --
	(153.20, 70.35) --
	(153.41, 69.89) --
	(153.62, 69.47) --
	(153.82, 69.09) --
	(154.03, 68.74) --
	(154.23, 68.43) --
	(154.44, 68.14) --
	(154.65, 67.88) --
	(154.85, 67.65) --
	(155.06, 67.45) --
	(155.26, 67.27) --
	(155.47, 67.11) --
	(155.67, 66.97) --
	(155.88, 66.84) --
	(156.09, 66.73) --
	(156.29, 66.64) --
	(156.50, 66.56) --
	(156.70, 66.49) --
	(156.91, 66.43) --
	(157.12, 66.38);

\path[fill=fillColor,fill opacity=0.40] ( 51.93, 63.19) --
	( 52.13, 63.20) --
	( 52.34, 63.20) --
	( 52.55, 63.21) --
	( 52.75, 63.21) --
	( 52.96, 63.22) --
	( 53.16, 63.23) --
	( 53.37, 63.24) --
	( 53.58, 63.25) --
	( 53.78, 63.26) --
	( 53.99, 63.28) --
	( 54.19, 63.29) --
	( 54.40, 63.31) --
	( 54.61, 63.33) --
	( 54.81, 63.36) --
	( 55.02, 63.38) --
	( 55.22, 63.41) --
	( 55.43, 63.44) --
	( 55.63, 63.47) --
	( 55.84, 63.51) --
	( 56.05, 63.55) --
	( 56.25, 63.59) --
	( 56.46, 63.64) --
	( 56.66, 63.68) --
	( 56.87, 63.74) --
	( 57.08, 63.79) --
	( 57.28, 63.85) --
	( 57.49, 63.91) --
	( 57.69, 63.97) --
	( 57.90, 64.03) --
	( 58.10, 64.10) --
	( 58.31, 64.16) --
	( 58.52, 64.23) --
	( 58.72, 64.30) --
	( 58.93, 64.37) --
	( 59.13, 64.43) --
	( 59.34, 64.50) --
	( 59.55, 64.56) --
	( 59.75, 64.63) --
	( 59.96, 64.68) --
	( 60.16, 64.74) --
	( 60.37, 64.79) --
	( 60.57, 64.84) --
	( 60.78, 64.89) --
	( 60.99, 64.92) --
	( 61.19, 64.96) --
	( 61.40, 64.99) --
	( 61.60, 65.01) --
	( 61.81, 65.02) --
	( 62.02, 65.03) --
	( 62.22, 65.03) --
	( 62.43, 65.03) --
	( 62.63, 65.02) --
	( 62.84, 65.00) --
	( 63.04, 64.98) --
	( 63.25, 64.95) --
	( 63.46, 64.92) --
	( 63.66, 64.89) --
	( 63.87, 64.85) --
	( 64.07, 64.80) --
	( 64.28, 64.76) --
	( 64.49, 64.71) --
	( 64.69, 64.66) --
	( 64.90, 64.60) --
	( 65.10, 64.55) --
	( 65.31, 64.50) --
	( 65.51, 64.45) --
	( 65.72, 64.40) --
	( 65.93, 64.35) --
	( 66.13, 64.30) --
	( 66.34, 64.25) --
	( 66.54, 64.21) --
	( 66.75, 64.17) --
	( 66.96, 64.13) --
	( 67.16, 64.09) --
	( 67.37, 64.06) --
	( 67.57, 64.03) --
	( 67.78, 64.00) --
	( 67.98, 63.98) --
	( 68.19, 63.95) --
	( 68.40, 63.93) --
	( 68.60, 63.92) --
	( 68.81, 63.90) --
	( 69.01, 63.88) --
	( 69.22, 63.87) --
	( 69.43, 63.86) --
	( 69.63, 63.85) --
	( 69.84, 63.83) --
	( 70.04, 63.82) --
	( 70.25, 63.81) --
	( 70.46, 63.80) --
	( 70.66, 63.79) --
	( 70.87, 63.78) --
	( 71.07, 63.77) --
	( 71.28, 63.76) --
	( 71.48, 63.74) --
	( 71.69, 63.73) --
	( 71.90, 63.71) --
	( 72.10, 63.70) --
	( 72.31, 63.68) --
	( 72.51, 63.67) --
	( 72.72, 63.65) --
	( 72.93, 63.64) --
	( 73.13, 63.62) --
	( 73.34, 63.60) --
	( 73.54, 63.59) --
	( 73.75, 63.57) --
	( 73.95, 63.55) --
	( 74.16, 63.54) --
	( 74.37, 63.52) --
	( 74.57, 63.51) --
	( 74.78, 63.49) --
	( 74.98, 63.48) --
	( 75.19, 63.47) --
	( 75.40, 63.46) --
	( 75.60, 63.45) --
	( 75.81, 63.44) --
	( 76.01, 63.43) --
	( 76.22, 63.42) --
	( 76.42, 63.41) --
	( 76.63, 63.41) --
	( 76.84, 63.40) --
	( 77.04, 63.39) --
	( 77.25, 63.39) --
	( 77.45, 63.39) --
	( 77.66, 63.38) --
	( 77.87, 63.38) --
	( 78.07, 63.38) --
	( 78.28, 63.37) --
	( 78.48, 63.37) --
	( 78.69, 63.37) --
	( 78.89, 63.36) --
	( 79.10, 63.36) --
	( 79.31, 63.36) --
	( 79.51, 63.36) --
	( 79.72, 63.35) --
	( 79.92, 63.35) --
	( 80.13, 63.35) --
	( 80.34, 63.34) --
	( 80.54, 63.34) --
	( 80.75, 63.34) --
	( 80.95, 63.33) --
	( 81.16, 63.33) --
	( 81.36, 63.33) --
	( 81.57, 63.32) --
	( 81.78, 63.32) --
	( 81.98, 63.32) --
	( 82.19, 63.32) --
	( 82.39, 63.31) --
	( 82.60, 63.31) --
	( 82.81, 63.31) --
	( 83.01, 63.31) --
	( 83.22, 63.31) --
	( 83.42, 63.30) --
	( 83.63, 63.30) --
	( 83.83, 63.30) --
	( 84.04, 63.30) --
	( 84.25, 63.30) --
	( 84.45, 63.30) --
	( 84.66, 63.30) --
	( 84.86, 63.30) --
	( 85.07, 63.30) --
	( 85.28, 63.31) --
	( 85.48, 63.31) --
	( 85.69, 63.31) --
	( 85.89, 63.31) --
	( 86.10, 63.31) --
	( 86.31, 63.31) --
	( 86.51, 63.31) --
	( 86.72, 63.31) --
	( 86.92, 63.31) --
	( 87.13, 63.31) --
	( 87.33, 63.31) --
	( 87.54, 63.31) --
	( 87.75, 63.31) --
	( 87.95, 63.31) --
	( 88.16, 63.31) --
	( 88.36, 63.31) --
	( 88.57, 63.31) --
	( 88.78, 63.31) --
	( 88.98, 63.31) --
	( 89.19, 63.30) --
	( 89.39, 63.30) --
	( 89.60, 63.30) --
	( 89.80, 63.30) --
	( 90.01, 63.30) --
	( 90.22, 63.29) --
	( 90.42, 63.29) --
	( 90.63, 63.29) --
	( 90.83, 63.29) --
	( 91.04, 63.29) --
	( 91.25, 63.29) --
	( 91.45, 63.29) --
	( 91.66, 63.29) --
	( 91.86, 63.29) --
	( 92.07, 63.29) --
	( 92.27, 63.29) --
	( 92.48, 63.29) --
	( 92.69, 63.29) --
	( 92.89, 63.29) --
	( 93.10, 63.29) --
	( 93.30, 63.29) --
	( 93.51, 63.29) --
	( 93.72, 63.29) --
	( 93.92, 63.29) --
	( 94.13, 63.30) --
	( 94.33, 63.30) --
	( 94.54, 63.30) --
	( 94.74, 63.30) --
	( 94.95, 63.30) --
	( 95.16, 63.30) --
	( 95.36, 63.31) --
	( 95.57, 63.31) --
	( 95.77, 63.31) --
	( 95.98, 63.31) --
	( 96.19, 63.31) --
	( 96.39, 63.31) --
	( 96.60, 63.31) --
	( 96.80, 63.31) --
	( 97.01, 63.31) --
	( 97.21, 63.31) --
	( 97.42, 63.31) --
	( 97.63, 63.31) --
	( 97.83, 63.31) --
	( 98.04, 63.31) --
	( 98.24, 63.31) --
	( 98.45, 63.31) --
	( 98.66, 63.31) --
	( 98.86, 63.31) --
	( 99.07, 63.32) --
	( 99.27, 63.32) --
	( 99.48, 63.32) --
	( 99.68, 63.32) --
	( 99.89, 63.33) --
	(100.10, 63.33) --
	(100.30, 63.33) --
	(100.51, 63.34) --
	(100.71, 63.34) --
	(100.92, 63.35) --
	(101.13, 63.35) --
	(101.33, 63.36) --
	(101.54, 63.36) --
	(101.74, 63.37) --
	(101.95, 63.37) --
	(102.16, 63.38) --
	(102.36, 63.38) --
	(102.57, 63.39) --
	(102.77, 63.40) --
	(102.98, 63.40) --
	(103.18, 63.41) --
	(103.39, 63.41) --
	(103.60, 63.41) --
	(103.80, 63.42) --
	(104.01, 63.42) --
	(104.21, 63.42) --
	(104.42, 63.43) --
	(104.63, 63.43) --
	(104.83, 63.43) --
	(105.04, 63.43) --
	(105.24, 63.44) --
	(105.45, 63.44) --
	(105.65, 63.44) --
	(105.86, 63.44) --
	(106.07, 63.44) --
	(106.27, 63.44) --
	(106.48, 63.45) --
	(106.68, 63.45) --
	(106.89, 63.45) --
	(107.10, 63.45) --
	(107.30, 63.46) --
	(107.51, 63.46) --
	(107.71, 63.47) --
	(107.92, 63.47) --
	(108.12, 63.48) --
	(108.33, 63.49) --
	(108.54, 63.49) --
	(108.74, 63.50) --
	(108.95, 63.51) --
	(109.15, 63.52) --
	(109.36, 63.54) --
	(109.57, 63.55) --
	(109.77, 63.56) --
	(109.98, 63.57) --
	(110.18, 63.58) --
	(110.39, 63.60) --
	(110.59, 63.61) --
	(110.80, 63.62) --
	(111.01, 63.64) --
	(111.21, 63.65) --
	(111.42, 63.66) --
	(111.62, 63.67) --
	(111.83, 63.68) --
	(112.04, 63.69) --
	(112.24, 63.70) --
	(112.45, 63.71) --
	(112.65, 63.72) --
	(112.86, 63.72) --
	(113.06, 63.73) --
	(113.27, 63.73) --
	(113.48, 63.74) --
	(113.68, 63.74) --
	(113.89, 63.75) --
	(114.09, 63.75) --
	(114.30, 63.76) --
	(114.51, 63.76) --
	(114.71, 63.76) --
	(114.92, 63.77) --
	(115.12, 63.78) --
	(115.33, 63.78) --
	(115.53, 63.79) --
	(115.74, 63.80) --
	(115.95, 63.81) --
	(116.15, 63.82) --
	(116.36, 63.84) --
	(116.56, 63.85) --
	(116.77, 63.87) --
	(116.98, 63.89) --
	(117.18, 63.91) --
	(117.39, 63.93) --
	(117.59, 63.96) --
	(117.80, 63.98) --
	(118.01, 64.01) --
	(118.21, 64.04) --
	(118.42, 64.07) --
	(118.62, 64.10) --
	(118.83, 64.13) --
	(119.03, 64.16) --
	(119.24, 64.19) --
	(119.45, 64.22) --
	(119.65, 64.25) --
	(119.86, 64.28) --
	(120.06, 64.30) --
	(120.27, 64.33) --
	(120.48, 64.36) --
	(120.68, 64.38) --
	(120.89, 64.40) --
	(121.09, 64.42) --
	(121.30, 64.44) --
	(121.50, 64.46) --
	(121.71, 64.48) --
	(121.92, 64.49) --
	(122.12, 64.51) --
	(122.33, 64.52) --
	(122.53, 64.54) --
	(122.74, 64.56) --
	(122.95, 64.57) --
	(123.15, 64.59) --
	(123.36, 64.61) --
	(123.56, 64.64) --
	(123.77, 64.66) --
	(123.97, 64.69) --
	(124.18, 64.73) --
	(124.39, 64.76) --
	(124.59, 64.81) --
	(124.80, 64.85) --
	(125.00, 64.91) --
	(125.21, 64.96) --
	(125.42, 65.02) --
	(125.62, 65.09) --
	(125.83, 65.16) --
	(126.03, 65.24) --
	(126.24, 65.32) --
	(126.44, 65.40) --
	(126.65, 65.49) --
	(126.86, 65.58) --
	(127.06, 65.67) --
	(127.27, 65.76) --
	(127.47, 65.85) --
	(127.68, 65.94) --
	(127.89, 66.03) --
	(128.09, 66.12) --
	(128.30, 66.20) --
	(128.50, 66.28) --
	(128.71, 66.36) --
	(128.91, 66.44) --
	(129.12, 66.51) --
	(129.33, 66.57) --
	(129.53, 66.63) --
	(129.74, 66.69) --
	(129.94, 66.74) --
	(130.15, 66.79) --
	(130.36, 66.84) --
	(130.56, 66.88) --
	(130.77, 66.93) --
	(130.97, 66.97) --
	(131.18, 67.02) --
	(131.39, 67.07) --
	(131.59, 67.12) --
	(131.80, 67.17) --
	(132.00, 67.24) --
	(132.21, 67.31) --
	(132.41, 67.39) --
	(132.62, 67.48) --
	(132.83, 67.58) --
	(133.03, 67.70) --
	(133.24, 67.82) --
	(133.44, 67.96) --
	(133.65, 68.12) --
	(133.86, 68.28) --
	(134.06, 68.47) --
	(134.27, 68.66) --
	(134.47, 68.87) --
	(134.68, 69.09) --
	(134.88, 69.31) --
	(135.09, 69.55) --
	(135.30, 69.79) --
	(135.50, 70.04) --
	(135.71, 70.29) --
	(135.91, 70.55) --
	(136.12, 70.80) --
	(136.33, 71.05) --
	(136.53, 71.29) --
	(136.74, 71.53) --
	(136.94, 71.76) --
	(137.15, 71.97) --
	(137.35, 72.18) --
	(137.56, 72.38) --
	(137.77, 72.56) --
	(137.97, 72.73) --
	(138.18, 72.89) --
	(138.38, 73.04) --
	(138.59, 73.17) --
	(138.80, 73.30) --
	(139.00, 73.42) --
	(139.21, 73.54) --
	(139.41, 73.66) --
	(139.62, 73.78) --
	(139.82, 73.90) --
	(140.03, 74.04) --
	(140.24, 74.19) --
	(140.44, 74.35) --
	(140.65, 74.53) --
	(140.85, 74.74) --
	(141.06, 74.98) --
	(141.27, 75.24) --
	(141.47, 75.54) --
	(141.68, 75.86) --
	(141.88, 76.23) --
	(142.09, 76.64) --
	(142.29, 77.07) --
	(142.50, 77.55) --
	(142.71, 78.05) --
	(142.91, 78.59) --
	(143.12, 79.16) --
	(143.32, 79.75) --
	(143.53, 80.36) --
	(143.74, 80.98) --
	(143.94, 81.62) --
	(144.15, 82.25) --
	(144.35, 82.88) --
	(144.56, 83.50) --
	(144.76, 84.11) --
	(144.97, 84.67) --
	(145.18, 85.21) --
	(145.38, 85.70) --
	(145.59, 86.15) --
	(145.79, 86.55) --
	(146.00, 86.87) --
	(146.21, 87.13) --
	(146.41, 87.32) --
	(146.62, 87.44) --
	(146.82, 87.48) --
	(147.03, 87.43) --
	(147.24, 87.31) --
	(147.44, 87.10) --
	(147.65, 86.83) --
	(147.85, 86.47) --
	(148.06, 86.02) --
	(148.26, 85.52) --
	(148.47, 84.95) --
	(148.68, 84.32) --
	(148.88, 83.63) --
	(149.09, 82.89) --
	(149.29, 82.11) --
	(149.50, 81.30) --
	(149.71, 80.46) --
	(149.91, 79.59) --
	(150.12, 78.72) --
	(150.32, 77.83) --
	(150.53, 76.95) --
	(150.73, 76.07) --
	(150.94, 75.21) --
	(151.15, 74.36) --
	(151.35, 73.53) --
	(151.56, 72.73) --
	(151.76, 71.96) --
	(151.97, 71.22) --
	(152.18, 70.52) --
	(152.38, 69.85) --
	(152.59, 69.22) --
	(152.79, 68.63) --
	(153.00, 68.08) --
	(153.20, 67.57) --
	(153.41, 67.10) --
	(153.62, 66.66) --
	(153.82, 66.26) --
	(154.03, 65.90) --
	(154.23, 65.58) --
	(154.44, 65.28) --
	(154.65, 65.01) --
	(154.85, 64.77) --
	(155.06, 64.56) --
	(155.26, 64.37) --
	(155.47, 64.20) --
	(155.67, 64.05) --
	(155.88, 63.92) --
	(156.09, 63.81) --
	(156.29, 63.72) --
	(156.50, 63.63) --
	(156.70, 63.56) --
	(156.91, 63.49) --
	(157.12, 63.44) --
	(157.12, 63.17) --
	(156.91, 63.17) --
	(156.70, 63.17) --
	(156.50, 63.17) --
	(156.29, 63.17) --
	(156.09, 63.17) --
	(155.88, 63.17) --
	(155.67, 63.17) --
	(155.47, 63.17) --
	(155.26, 63.17) --
	(155.06, 63.17) --
	(154.85, 63.17) --
	(154.65, 63.17) --
	(154.44, 63.17) --
	(154.23, 63.17) --
	(154.03, 63.17) --
	(153.82, 63.17) --
	(153.62, 63.17) --
	(153.41, 63.17) --
	(153.20, 63.17) --
	(153.00, 63.17) --
	(152.79, 63.17) --
	(152.59, 63.17) --
	(152.38, 63.17) --
	(152.18, 63.17) --
	(151.97, 63.17) --
	(151.76, 63.17) --
	(151.56, 63.17) --
	(151.35, 63.17) --
	(151.15, 63.17) --
	(150.94, 63.17) --
	(150.73, 63.17) --
	(150.53, 63.17) --
	(150.32, 63.17) --
	(150.12, 63.17) --
	(149.91, 63.17) --
	(149.71, 63.17) --
	(149.50, 63.17) --
	(149.29, 63.17) --
	(149.09, 63.17) --
	(148.88, 63.17) --
	(148.68, 63.17) --
	(148.47, 63.17) --
	(148.26, 63.17) --
	(148.06, 63.17) --
	(147.85, 63.17) --
	(147.65, 63.17) --
	(147.44, 63.17) --
	(147.24, 63.17) --
	(147.03, 63.17) --
	(146.82, 63.17) --
	(146.62, 63.17) --
	(146.41, 63.17) --
	(146.21, 63.17) --
	(146.00, 63.17) --
	(145.79, 63.17) --
	(145.59, 63.17) --
	(145.38, 63.17) --
	(145.18, 63.17) --
	(144.97, 63.17) --
	(144.76, 63.17) --
	(144.56, 63.17) --
	(144.35, 63.17) --
	(144.15, 63.17) --
	(143.94, 63.17) --
	(143.74, 63.17) --
	(143.53, 63.17) --
	(143.32, 63.17) --
	(143.12, 63.17) --
	(142.91, 63.17) --
	(142.71, 63.17) --
	(142.50, 63.17) --
	(142.29, 63.17) --
	(142.09, 63.17) --
	(141.88, 63.17) --
	(141.68, 63.17) --
	(141.47, 63.17) --
	(141.27, 63.17) --
	(141.06, 63.17) --
	(140.85, 63.17) --
	(140.65, 63.17) --
	(140.44, 63.17) --
	(140.24, 63.17) --
	(140.03, 63.17) --
	(139.82, 63.17) --
	(139.62, 63.17) --
	(139.41, 63.17) --
	(139.21, 63.17) --
	(139.00, 63.17) --
	(138.80, 63.17) --
	(138.59, 63.17) --
	(138.38, 63.17) --
	(138.18, 63.17) --
	(137.97, 63.17) --
	(137.77, 63.17) --
	(137.56, 63.17) --
	(137.35, 63.17) --
	(137.15, 63.17) --
	(136.94, 63.17) --
	(136.74, 63.17) --
	(136.53, 63.17) --
	(136.33, 63.17) --
	(136.12, 63.17) --
	(135.91, 63.17) --
	(135.71, 63.17) --
	(135.50, 63.17) --
	(135.30, 63.17) --
	(135.09, 63.17) --
	(134.88, 63.17) --
	(134.68, 63.17) --
	(134.47, 63.17) --
	(134.27, 63.17) --
	(134.06, 63.17) --
	(133.86, 63.17) --
	(133.65, 63.17) --
	(133.44, 63.17) --
	(133.24, 63.17) --
	(133.03, 63.17) --
	(132.83, 63.17) --
	(132.62, 63.17) --
	(132.41, 63.17) --
	(132.21, 63.17) --
	(132.00, 63.17) --
	(131.80, 63.17) --
	(131.59, 63.17) --
	(131.39, 63.17) --
	(131.18, 63.17) --
	(130.97, 63.17) --
	(130.77, 63.17) --
	(130.56, 63.17) --
	(130.36, 63.17) --
	(130.15, 63.17) --
	(129.94, 63.17) --
	(129.74, 63.17) --
	(129.53, 63.17) --
	(129.33, 63.17) --
	(129.12, 63.17) --
	(128.91, 63.17) --
	(128.71, 63.17) --
	(128.50, 63.17) --
	(128.30, 63.17) --
	(128.09, 63.17) --
	(127.89, 63.17) --
	(127.68, 63.17) --
	(127.47, 63.17) --
	(127.27, 63.17) --
	(127.06, 63.17) --
	(126.86, 63.17) --
	(126.65, 63.17) --
	(126.44, 63.17) --
	(126.24, 63.17) --
	(126.03, 63.17) --
	(125.83, 63.17) --
	(125.62, 63.17) --
	(125.42, 63.17) --
	(125.21, 63.17) --
	(125.00, 63.17) --
	(124.80, 63.17) --
	(124.59, 63.17) --
	(124.39, 63.17) --
	(124.18, 63.17) --
	(123.97, 63.17) --
	(123.77, 63.17) --
	(123.56, 63.17) --
	(123.36, 63.17) --
	(123.15, 63.17) --
	(122.95, 63.17) --
	(122.74, 63.17) --
	(122.53, 63.17) --
	(122.33, 63.17) --
	(122.12, 63.17) --
	(121.92, 63.17) --
	(121.71, 63.17) --
	(121.50, 63.17) --
	(121.30, 63.17) --
	(121.09, 63.17) --
	(120.89, 63.17) --
	(120.68, 63.17) --
	(120.48, 63.17) --
	(120.27, 63.17) --
	(120.06, 63.17) --
	(119.86, 63.17) --
	(119.65, 63.17) --
	(119.45, 63.17) --
	(119.24, 63.17) --
	(119.03, 63.17) --
	(118.83, 63.17) --
	(118.62, 63.17) --
	(118.42, 63.17) --
	(118.21, 63.17) --
	(118.01, 63.17) --
	(117.80, 63.17) --
	(117.59, 63.17) --
	(117.39, 63.17) --
	(117.18, 63.17) --
	(116.98, 63.17) --
	(116.77, 63.17) --
	(116.56, 63.17) --
	(116.36, 63.17) --
	(116.15, 63.17) --
	(115.95, 63.17) --
	(115.74, 63.17) --
	(115.53, 63.17) --
	(115.33, 63.17) --
	(115.12, 63.17) --
	(114.92, 63.17) --
	(114.71, 63.17) --
	(114.51, 63.17) --
	(114.30, 63.17) --
	(114.09, 63.17) --
	(113.89, 63.17) --
	(113.68, 63.17) --
	(113.48, 63.17) --
	(113.27, 63.17) --
	(113.06, 63.17) --
	(112.86, 63.17) --
	(112.65, 63.17) --
	(112.45, 63.17) --
	(112.24, 63.17) --
	(112.04, 63.17) --
	(111.83, 63.17) --
	(111.62, 63.17) --
	(111.42, 63.17) --
	(111.21, 63.17) --
	(111.01, 63.17) --
	(110.80, 63.17) --
	(110.59, 63.17) --
	(110.39, 63.17) --
	(110.18, 63.17) --
	(109.98, 63.17) --
	(109.77, 63.17) --
	(109.57, 63.17) --
	(109.36, 63.17) --
	(109.15, 63.17) --
	(108.95, 63.17) --
	(108.74, 63.17) --
	(108.54, 63.17) --
	(108.33, 63.17) --
	(108.12, 63.17) --
	(107.92, 63.17) --
	(107.71, 63.17) --
	(107.51, 63.17) --
	(107.30, 63.17) --
	(107.10, 63.17) --
	(106.89, 63.17) --
	(106.68, 63.17) --
	(106.48, 63.17) --
	(106.27, 63.17) --
	(106.07, 63.17) --
	(105.86, 63.17) --
	(105.65, 63.17) --
	(105.45, 63.17) --
	(105.24, 63.17) --
	(105.04, 63.17) --
	(104.83, 63.17) --
	(104.63, 63.17) --
	(104.42, 63.17) --
	(104.21, 63.17) --
	(104.01, 63.17) --
	(103.80, 63.17) --
	(103.60, 63.17) --
	(103.39, 63.17) --
	(103.18, 63.17) --
	(102.98, 63.17) --
	(102.77, 63.17) --
	(102.57, 63.17) --
	(102.36, 63.17) --
	(102.16, 63.17) --
	(101.95, 63.17) --
	(101.74, 63.17) --
	(101.54, 63.17) --
	(101.33, 63.17) --
	(101.13, 63.17) --
	(100.92, 63.17) --
	(100.71, 63.17) --
	(100.51, 63.17) --
	(100.30, 63.17) --
	(100.10, 63.17) --
	( 99.89, 63.17) --
	( 99.68, 63.17) --
	( 99.48, 63.17) --
	( 99.27, 63.17) --
	( 99.07, 63.17) --
	( 98.86, 63.17) --
	( 98.66, 63.17) --
	( 98.45, 63.17) --
	( 98.24, 63.17) --
	( 98.04, 63.17) --
	( 97.83, 63.17) --
	( 97.63, 63.17) --
	( 97.42, 63.17) --
	( 97.21, 63.17) --
	( 97.01, 63.17) --
	( 96.80, 63.17) --
	( 96.60, 63.17) --
	( 96.39, 63.17) --
	( 96.19, 63.17) --
	( 95.98, 63.17) --
	( 95.77, 63.17) --
	( 95.57, 63.17) --
	( 95.36, 63.17) --
	( 95.16, 63.17) --
	( 94.95, 63.17) --
	( 94.74, 63.17) --
	( 94.54, 63.17) --
	( 94.33, 63.17) --
	( 94.13, 63.17) --
	( 93.92, 63.17) --
	( 93.72, 63.17) --
	( 93.51, 63.17) --
	( 93.30, 63.17) --
	( 93.10, 63.17) --
	( 92.89, 63.17) --
	( 92.69, 63.17) --
	( 92.48, 63.17) --
	( 92.27, 63.17) --
	( 92.07, 63.17) --
	( 91.86, 63.17) --
	( 91.66, 63.17) --
	( 91.45, 63.17) --
	( 91.25, 63.17) --
	( 91.04, 63.17) --
	( 90.83, 63.17) --
	( 90.63, 63.17) --
	( 90.42, 63.17) --
	( 90.22, 63.17) --
	( 90.01, 63.17) --
	( 89.80, 63.17) --
	( 89.60, 63.17) --
	( 89.39, 63.17) --
	( 89.19, 63.17) --
	( 88.98, 63.17) --
	( 88.78, 63.17) --
	( 88.57, 63.17) --
	( 88.36, 63.17) --
	( 88.16, 63.17) --
	( 87.95, 63.17) --
	( 87.75, 63.17) --
	( 87.54, 63.17) --
	( 87.33, 63.17) --
	( 87.13, 63.17) --
	( 86.92, 63.17) --
	( 86.72, 63.17) --
	( 86.51, 63.17) --
	( 86.31, 63.17) --
	( 86.10, 63.17) --
	( 85.89, 63.17) --
	( 85.69, 63.17) --
	( 85.48, 63.17) --
	( 85.28, 63.17) --
	( 85.07, 63.17) --
	( 84.86, 63.17) --
	( 84.66, 63.17) --
	( 84.45, 63.17) --
	( 84.25, 63.17) --
	( 84.04, 63.17) --
	( 83.83, 63.17) --
	( 83.63, 63.17) --
	( 83.42, 63.17) --
	( 83.22, 63.17) --
	( 83.01, 63.17) --
	( 82.81, 63.17) --
	( 82.60, 63.17) --
	( 82.39, 63.17) --
	( 82.19, 63.17) --
	( 81.98, 63.17) --
	( 81.78, 63.17) --
	( 81.57, 63.17) --
	( 81.36, 63.17) --
	( 81.16, 63.17) --
	( 80.95, 63.17) --
	( 80.75, 63.17) --
	( 80.54, 63.17) --
	( 80.34, 63.17) --
	( 80.13, 63.17) --
	( 79.92, 63.17) --
	( 79.72, 63.17) --
	( 79.51, 63.17) --
	( 79.31, 63.17) --
	( 79.10, 63.17) --
	( 78.89, 63.17) --
	( 78.69, 63.17) --
	( 78.48, 63.17) --
	( 78.28, 63.17) --
	( 78.07, 63.17) --
	( 77.87, 63.17) --
	( 77.66, 63.17) --
	( 77.45, 63.17) --
	( 77.25, 63.17) --
	( 77.04, 63.17) --
	( 76.84, 63.17) --
	( 76.63, 63.17) --
	( 76.42, 63.17) --
	( 76.22, 63.17) --
	( 76.01, 63.17) --
	( 75.81, 63.17) --
	( 75.60, 63.17) --
	( 75.40, 63.17) --
	( 75.19, 63.17) --
	( 74.98, 63.17) --
	( 74.78, 63.17) --
	( 74.57, 63.17) --
	( 74.37, 63.17) --
	( 74.16, 63.17) --
	( 73.95, 63.17) --
	( 73.75, 63.17) --
	( 73.54, 63.17) --
	( 73.34, 63.17) --
	( 73.13, 63.17) --
	( 72.93, 63.17) --
	( 72.72, 63.17) --
	( 72.51, 63.17) --
	( 72.31, 63.17) --
	( 72.10, 63.17) --
	( 71.90, 63.17) --
	( 71.69, 63.17) --
	( 71.48, 63.17) --
	( 71.28, 63.17) --
	( 71.07, 63.17) --
	( 70.87, 63.17) --
	( 70.66, 63.17) --
	( 70.46, 63.17) --
	( 70.25, 63.17) --
	( 70.04, 63.17) --
	( 69.84, 63.17) --
	( 69.63, 63.17) --
	( 69.43, 63.17) --
	( 69.22, 63.17) --
	( 69.01, 63.17) --
	( 68.81, 63.17) --
	( 68.60, 63.17) --
	( 68.40, 63.17) --
	( 68.19, 63.17) --
	( 67.98, 63.17) --
	( 67.78, 63.17) --
	( 67.57, 63.17) --
	( 67.37, 63.17) --
	( 67.16, 63.17) --
	( 66.96, 63.17) --
	( 66.75, 63.17) --
	( 66.54, 63.17) --
	( 66.34, 63.17) --
	( 66.13, 63.17) --
	( 65.93, 63.17) --
	( 65.72, 63.17) --
	( 65.51, 63.17) --
	( 65.31, 63.17) --
	( 65.10, 63.17) --
	( 64.90, 63.17) --
	( 64.69, 63.17) --
	( 64.49, 63.17) --
	( 64.28, 63.17) --
	( 64.07, 63.17) --
	( 63.87, 63.17) --
	( 63.66, 63.17) --
	( 63.46, 63.17) --
	( 63.25, 63.17) --
	( 63.04, 63.17) --
	( 62.84, 63.17) --
	( 62.63, 63.17) --
	( 62.43, 63.17) --
	( 62.22, 63.17) --
	( 62.02, 63.17) --
	( 61.81, 63.17) --
	( 61.60, 63.17) --
	( 61.40, 63.17) --
	( 61.19, 63.17) --
	( 60.99, 63.17) --
	( 60.78, 63.17) --
	( 60.57, 63.17) --
	( 60.37, 63.17) --
	( 60.16, 63.17) --
	( 59.96, 63.17) --
	( 59.75, 63.17) --
	( 59.55, 63.17) --
	( 59.34, 63.17) --
	( 59.13, 63.17) --
	( 58.93, 63.17) --
	( 58.72, 63.17) --
	( 58.52, 63.17) --
	( 58.31, 63.17) --
	( 58.10, 63.17) --
	( 57.90, 63.17) --
	( 57.69, 63.17) --
	( 57.49, 63.17) --
	( 57.28, 63.17) --
	( 57.08, 63.17) --
	( 56.87, 63.17) --
	( 56.66, 63.17) --
	( 56.46, 63.17) --
	( 56.25, 63.17) --
	( 56.05, 63.17) --
	( 55.84, 63.17) --
	( 55.63, 63.17) --
	( 55.43, 63.17) --
	( 55.22, 63.17) --
	( 55.02, 63.17) --
	( 54.81, 63.17) --
	( 54.61, 63.17) --
	( 54.40, 63.17) --
	( 54.19, 63.17) --
	( 53.99, 63.17) --
	( 53.78, 63.17) --
	( 53.58, 63.17) --
	( 53.37, 63.17) --
	( 53.16, 63.17) --
	( 52.96, 63.17) --
	( 52.75, 63.17) --
	( 52.55, 63.17) --
	( 52.34, 63.17) --
	( 52.13, 63.17) --
	( 51.93, 63.17) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 51.93, 63.19) --
	( 52.13, 63.20) --
	( 52.34, 63.20) --
	( 52.55, 63.21) --
	( 52.75, 63.21) --
	( 52.96, 63.22) --
	( 53.16, 63.23) --
	( 53.37, 63.24) --
	( 53.58, 63.25) --
	( 53.78, 63.26) --
	( 53.99, 63.28) --
	( 54.19, 63.29) --
	( 54.40, 63.31) --
	( 54.61, 63.33) --
	( 54.81, 63.36) --
	( 55.02, 63.38) --
	( 55.22, 63.41) --
	( 55.43, 63.44) --
	( 55.63, 63.47) --
	( 55.84, 63.51) --
	( 56.05, 63.55) --
	( 56.25, 63.59) --
	( 56.46, 63.64) --
	( 56.66, 63.68) --
	( 56.87, 63.74) --
	( 57.08, 63.79) --
	( 57.28, 63.85) --
	( 57.49, 63.91) --
	( 57.69, 63.97) --
	( 57.90, 64.03) --
	( 58.10, 64.10) --
	( 58.31, 64.16) --
	( 58.52, 64.23) --
	( 58.72, 64.30) --
	( 58.93, 64.37) --
	( 59.13, 64.43) --
	( 59.34, 64.50) --
	( 59.55, 64.56) --
	( 59.75, 64.63) --
	( 59.96, 64.68) --
	( 60.16, 64.74) --
	( 60.37, 64.79) --
	( 60.57, 64.84) --
	( 60.78, 64.89) --
	( 60.99, 64.92) --
	( 61.19, 64.96) --
	( 61.40, 64.99) --
	( 61.60, 65.01) --
	( 61.81, 65.02) --
	( 62.02, 65.03) --
	( 62.22, 65.03) --
	( 62.43, 65.03) --
	( 62.63, 65.02) --
	( 62.84, 65.00) --
	( 63.04, 64.98) --
	( 63.25, 64.95) --
	( 63.46, 64.92) --
	( 63.66, 64.89) --
	( 63.87, 64.85) --
	( 64.07, 64.80) --
	( 64.28, 64.76) --
	( 64.49, 64.71) --
	( 64.69, 64.66) --
	( 64.90, 64.60) --
	( 65.10, 64.55) --
	( 65.31, 64.50) --
	( 65.51, 64.45) --
	( 65.72, 64.40) --
	( 65.93, 64.35) --
	( 66.13, 64.30) --
	( 66.34, 64.25) --
	( 66.54, 64.21) --
	( 66.75, 64.17) --
	( 66.96, 64.13) --
	( 67.16, 64.09) --
	( 67.37, 64.06) --
	( 67.57, 64.03) --
	( 67.78, 64.00) --
	( 67.98, 63.98) --
	( 68.19, 63.95) --
	( 68.40, 63.93) --
	( 68.60, 63.92) --
	( 68.81, 63.90) --
	( 69.01, 63.88) --
	( 69.22, 63.87) --
	( 69.43, 63.86) --
	( 69.63, 63.85) --
	( 69.84, 63.83) --
	( 70.04, 63.82) --
	( 70.25, 63.81) --
	( 70.46, 63.80) --
	( 70.66, 63.79) --
	( 70.87, 63.78) --
	( 71.07, 63.77) --
	( 71.28, 63.76) --
	( 71.48, 63.74) --
	( 71.69, 63.73) --
	( 71.90, 63.71) --
	( 72.10, 63.70) --
	( 72.31, 63.68) --
	( 72.51, 63.67) --
	( 72.72, 63.65) --
	( 72.93, 63.64) --
	( 73.13, 63.62) --
	( 73.34, 63.60) --
	( 73.54, 63.59) --
	( 73.75, 63.57) --
	( 73.95, 63.55) --
	( 74.16, 63.54) --
	( 74.37, 63.52) --
	( 74.57, 63.51) --
	( 74.78, 63.49) --
	( 74.98, 63.48) --
	( 75.19, 63.47) --
	( 75.40, 63.46) --
	( 75.60, 63.45) --
	( 75.81, 63.44) --
	( 76.01, 63.43) --
	( 76.22, 63.42) --
	( 76.42, 63.41) --
	( 76.63, 63.41) --
	( 76.84, 63.40) --
	( 77.04, 63.39) --
	( 77.25, 63.39) --
	( 77.45, 63.39) --
	( 77.66, 63.38) --
	( 77.87, 63.38) --
	( 78.07, 63.38) --
	( 78.28, 63.37) --
	( 78.48, 63.37) --
	( 78.69, 63.37) --
	( 78.89, 63.36) --
	( 79.10, 63.36) --
	( 79.31, 63.36) --
	( 79.51, 63.36) --
	( 79.72, 63.35) --
	( 79.92, 63.35) --
	( 80.13, 63.35) --
	( 80.34, 63.34) --
	( 80.54, 63.34) --
	( 80.75, 63.34) --
	( 80.95, 63.33) --
	( 81.16, 63.33) --
	( 81.36, 63.33) --
	( 81.57, 63.32) --
	( 81.78, 63.32) --
	( 81.98, 63.32) --
	( 82.19, 63.32) --
	( 82.39, 63.31) --
	( 82.60, 63.31) --
	( 82.81, 63.31) --
	( 83.01, 63.31) --
	( 83.22, 63.31) --
	( 83.42, 63.30) --
	( 83.63, 63.30) --
	( 83.83, 63.30) --
	( 84.04, 63.30) --
	( 84.25, 63.30) --
	( 84.45, 63.30) --
	( 84.66, 63.30) --
	( 84.86, 63.30) --
	( 85.07, 63.30) --
	( 85.28, 63.31) --
	( 85.48, 63.31) --
	( 85.69, 63.31) --
	( 85.89, 63.31) --
	( 86.10, 63.31) --
	( 86.31, 63.31) --
	( 86.51, 63.31) --
	( 86.72, 63.31) --
	( 86.92, 63.31) --
	( 87.13, 63.31) --
	( 87.33, 63.31) --
	( 87.54, 63.31) --
	( 87.75, 63.31) --
	( 87.95, 63.31) --
	( 88.16, 63.31) --
	( 88.36, 63.31) --
	( 88.57, 63.31) --
	( 88.78, 63.31) --
	( 88.98, 63.31) --
	( 89.19, 63.30) --
	( 89.39, 63.30) --
	( 89.60, 63.30) --
	( 89.80, 63.30) --
	( 90.01, 63.30) --
	( 90.22, 63.29) --
	( 90.42, 63.29) --
	( 90.63, 63.29) --
	( 90.83, 63.29) --
	( 91.04, 63.29) --
	( 91.25, 63.29) --
	( 91.45, 63.29) --
	( 91.66, 63.29) --
	( 91.86, 63.29) --
	( 92.07, 63.29) --
	( 92.27, 63.29) --
	( 92.48, 63.29) --
	( 92.69, 63.29) --
	( 92.89, 63.29) --
	( 93.10, 63.29) --
	( 93.30, 63.29) --
	( 93.51, 63.29) --
	( 93.72, 63.29) --
	( 93.92, 63.29) --
	( 94.13, 63.30) --
	( 94.33, 63.30) --
	( 94.54, 63.30) --
	( 94.74, 63.30) --
	( 94.95, 63.30) --
	( 95.16, 63.30) --
	( 95.36, 63.31) --
	( 95.57, 63.31) --
	( 95.77, 63.31) --
	( 95.98, 63.31) --
	( 96.19, 63.31) --
	( 96.39, 63.31) --
	( 96.60, 63.31) --
	( 96.80, 63.31) --
	( 97.01, 63.31) --
	( 97.21, 63.31) --
	( 97.42, 63.31) --
	( 97.63, 63.31) --
	( 97.83, 63.31) --
	( 98.04, 63.31) --
	( 98.24, 63.31) --
	( 98.45, 63.31) --
	( 98.66, 63.31) --
	( 98.86, 63.31) --
	( 99.07, 63.32) --
	( 99.27, 63.32) --
	( 99.48, 63.32) --
	( 99.68, 63.32) --
	( 99.89, 63.33) --
	(100.10, 63.33) --
	(100.30, 63.33) --
	(100.51, 63.34) --
	(100.71, 63.34) --
	(100.92, 63.35) --
	(101.13, 63.35) --
	(101.33, 63.36) --
	(101.54, 63.36) --
	(101.74, 63.37) --
	(101.95, 63.37) --
	(102.16, 63.38) --
	(102.36, 63.38) --
	(102.57, 63.39) --
	(102.77, 63.40) --
	(102.98, 63.40) --
	(103.18, 63.41) --
	(103.39, 63.41) --
	(103.60, 63.41) --
	(103.80, 63.42) --
	(104.01, 63.42) --
	(104.21, 63.42) --
	(104.42, 63.43) --
	(104.63, 63.43) --
	(104.83, 63.43) --
	(105.04, 63.43) --
	(105.24, 63.44) --
	(105.45, 63.44) --
	(105.65, 63.44) --
	(105.86, 63.44) --
	(106.07, 63.44) --
	(106.27, 63.44) --
	(106.48, 63.45) --
	(106.68, 63.45) --
	(106.89, 63.45) --
	(107.10, 63.45) --
	(107.30, 63.46) --
	(107.51, 63.46) --
	(107.71, 63.47) --
	(107.92, 63.47) --
	(108.12, 63.48) --
	(108.33, 63.49) --
	(108.54, 63.49) --
	(108.74, 63.50) --
	(108.95, 63.51) --
	(109.15, 63.52) --
	(109.36, 63.54) --
	(109.57, 63.55) --
	(109.77, 63.56) --
	(109.98, 63.57) --
	(110.18, 63.58) --
	(110.39, 63.60) --
	(110.59, 63.61) --
	(110.80, 63.62) --
	(111.01, 63.64) --
	(111.21, 63.65) --
	(111.42, 63.66) --
	(111.62, 63.67) --
	(111.83, 63.68) --
	(112.04, 63.69) --
	(112.24, 63.70) --
	(112.45, 63.71) --
	(112.65, 63.72) --
	(112.86, 63.72) --
	(113.06, 63.73) --
	(113.27, 63.73) --
	(113.48, 63.74) --
	(113.68, 63.74) --
	(113.89, 63.75) --
	(114.09, 63.75) --
	(114.30, 63.76) --
	(114.51, 63.76) --
	(114.71, 63.76) --
	(114.92, 63.77) --
	(115.12, 63.78) --
	(115.33, 63.78) --
	(115.53, 63.79) --
	(115.74, 63.80) --
	(115.95, 63.81) --
	(116.15, 63.82) --
	(116.36, 63.84) --
	(116.56, 63.85) --
	(116.77, 63.87) --
	(116.98, 63.89) --
	(117.18, 63.91) --
	(117.39, 63.93) --
	(117.59, 63.96) --
	(117.80, 63.98) --
	(118.01, 64.01) --
	(118.21, 64.04) --
	(118.42, 64.07) --
	(118.62, 64.10) --
	(118.83, 64.13) --
	(119.03, 64.16) --
	(119.24, 64.19) --
	(119.45, 64.22) --
	(119.65, 64.25) --
	(119.86, 64.28) --
	(120.06, 64.30) --
	(120.27, 64.33) --
	(120.48, 64.36) --
	(120.68, 64.38) --
	(120.89, 64.40) --
	(121.09, 64.42) --
	(121.30, 64.44) --
	(121.50, 64.46) --
	(121.71, 64.48) --
	(121.92, 64.49) --
	(122.12, 64.51) --
	(122.33, 64.52) --
	(122.53, 64.54) --
	(122.74, 64.56) --
	(122.95, 64.57) --
	(123.15, 64.59) --
	(123.36, 64.61) --
	(123.56, 64.64) --
	(123.77, 64.66) --
	(123.97, 64.69) --
	(124.18, 64.73) --
	(124.39, 64.76) --
	(124.59, 64.81) --
	(124.80, 64.85) --
	(125.00, 64.91) --
	(125.21, 64.96) --
	(125.42, 65.02) --
	(125.62, 65.09) --
	(125.83, 65.16) --
	(126.03, 65.24) --
	(126.24, 65.32) --
	(126.44, 65.40) --
	(126.65, 65.49) --
	(126.86, 65.58) --
	(127.06, 65.67) --
	(127.27, 65.76) --
	(127.47, 65.85) --
	(127.68, 65.94) --
	(127.89, 66.03) --
	(128.09, 66.12) --
	(128.30, 66.20) --
	(128.50, 66.28) --
	(128.71, 66.36) --
	(128.91, 66.44) --
	(129.12, 66.51) --
	(129.33, 66.57) --
	(129.53, 66.63) --
	(129.74, 66.69) --
	(129.94, 66.74) --
	(130.15, 66.79) --
	(130.36, 66.84) --
	(130.56, 66.88) --
	(130.77, 66.93) --
	(130.97, 66.97) --
	(131.18, 67.02) --
	(131.39, 67.07) --
	(131.59, 67.12) --
	(131.80, 67.17) --
	(132.00, 67.24) --
	(132.21, 67.31) --
	(132.41, 67.39) --
	(132.62, 67.48) --
	(132.83, 67.58) --
	(133.03, 67.70) --
	(133.24, 67.82) --
	(133.44, 67.96) --
	(133.65, 68.12) --
	(133.86, 68.28) --
	(134.06, 68.47) --
	(134.27, 68.66) --
	(134.47, 68.87) --
	(134.68, 69.09) --
	(134.88, 69.31) --
	(135.09, 69.55) --
	(135.30, 69.79) --
	(135.50, 70.04) --
	(135.71, 70.29) --
	(135.91, 70.55) --
	(136.12, 70.80) --
	(136.33, 71.05) --
	(136.53, 71.29) --
	(136.74, 71.53) --
	(136.94, 71.76) --
	(137.15, 71.97) --
	(137.35, 72.18) --
	(137.56, 72.38) --
	(137.77, 72.56) --
	(137.97, 72.73) --
	(138.18, 72.89) --
	(138.38, 73.04) --
	(138.59, 73.17) --
	(138.80, 73.30) --
	(139.00, 73.42) --
	(139.21, 73.54) --
	(139.41, 73.66) --
	(139.62, 73.78) --
	(139.82, 73.90) --
	(140.03, 74.04) --
	(140.24, 74.19) --
	(140.44, 74.35) --
	(140.65, 74.53) --
	(140.85, 74.74) --
	(141.06, 74.98) --
	(141.27, 75.24) --
	(141.47, 75.54) --
	(141.68, 75.86) --
	(141.88, 76.23) --
	(142.09, 76.64) --
	(142.29, 77.07) --
	(142.50, 77.55) --
	(142.71, 78.05) --
	(142.91, 78.59) --
	(143.12, 79.16) --
	(143.32, 79.75) --
	(143.53, 80.36) --
	(143.74, 80.98) --
	(143.94, 81.62) --
	(144.15, 82.25) --
	(144.35, 82.88) --
	(144.56, 83.50) --
	(144.76, 84.11) --
	(144.97, 84.67) --
	(145.18, 85.21) --
	(145.38, 85.70) --
	(145.59, 86.15) --
	(145.79, 86.55) --
	(146.00, 86.87) --
	(146.21, 87.13) --
	(146.41, 87.32) --
	(146.62, 87.44) --
	(146.82, 87.48) --
	(147.03, 87.43) --
	(147.24, 87.31) --
	(147.44, 87.10) --
	(147.65, 86.83) --
	(147.85, 86.47) --
	(148.06, 86.02) --
	(148.26, 85.52) --
	(148.47, 84.95) --
	(148.68, 84.32) --
	(148.88, 83.63) --
	(149.09, 82.89) --
	(149.29, 82.11) --
	(149.50, 81.30) --
	(149.71, 80.46) --
	(149.91, 79.59) --
	(150.12, 78.72) --
	(150.32, 77.83) --
	(150.53, 76.95) --
	(150.73, 76.07) --
	(150.94, 75.21) --
	(151.15, 74.36) --
	(151.35, 73.53) --
	(151.56, 72.73) --
	(151.76, 71.96) --
	(151.97, 71.22) --
	(152.18, 70.52) --
	(152.38, 69.85) --
	(152.59, 69.22) --
	(152.79, 68.63) --
	(153.00, 68.08) --
	(153.20, 67.57) --
	(153.41, 67.10) --
	(153.62, 66.66) --
	(153.82, 66.26) --
	(154.03, 65.90) --
	(154.23, 65.58) --
	(154.44, 65.28) --
	(154.65, 65.01) --
	(154.85, 64.77) --
	(155.06, 64.56) --
	(155.26, 64.37) --
	(155.47, 64.20) --
	(155.67, 64.05) --
	(155.88, 63.92) --
	(156.09, 63.81) --
	(156.29, 63.72) --
	(156.50, 63.63) --
	(156.70, 63.56) --
	(156.91, 63.49) --
	(157.12, 63.44);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.19, 91.16) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.97, 79.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.65, 88.86) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.83, 76.00) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76, 86.42) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09, 70.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.61, 66.12) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.62, 82.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.95, 63.17) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.67, 30.72) rectangle (162.37,129.33);
\end{scope}
\begin{scope}
\path[clip] (167.87,151.63) rectangle (283.58,250.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.87,151.63) rectangle (283.58,250.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.87,165.98) --
	(283.58,165.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.87,186.02) --
	(283.58,186.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.87,206.05) --
	(283.58,206.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.87,226.09) --
	(283.58,226.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.87,246.12) --
	(283.58,246.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.67,151.63) --
	(172.67,250.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.89,151.63) --
	(193.89,250.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.12,151.63) --
	(215.12,250.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.34,151.63) --
	(236.34,250.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.56,151.63) --
	(257.56,250.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.78,151.63) --
	(278.78,250.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.87,155.96) --
	(283.58,155.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.87,176.00) --
	(283.58,176.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.87,196.03) --
	(283.58,196.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.87,216.07) --
	(283.58,216.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.87,236.11) --
	(283.58,236.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.28,151.63) --
	(183.28,250.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.51,151.63) --
	(204.51,250.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.73,151.63) --
	(225.73,250.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.95,151.63) --
	(246.95,250.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.17,151.63) --
	(268.17,250.24);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor,fill opacity=0.40] (185.93,200.97) --
	(186.10,200.98) --
	(186.27,201.01) --
	(186.45,201.03) --
	(186.62,201.07) --
	(186.79,201.11) --
	(186.96,201.16) --
	(187.14,201.22) --
	(187.31,201.29) --
	(187.48,201.37) --
	(187.65,201.46) --
	(187.82,201.58) --
	(188.00,201.70) --
	(188.17,201.85) --
	(188.34,202.01) --
	(188.51,202.19) --
	(188.69,202.38) --
	(188.86,202.60) --
	(189.03,202.83) --
	(189.20,203.08) --
	(189.38,203.33) --
	(189.55,203.60) --
	(189.72,203.87) --
	(189.89,204.15) --
	(190.07,204.42) --
	(190.24,204.69) --
	(190.41,204.94) --
	(190.58,205.18) --
	(190.76,205.40) --
	(190.93,205.60) --
	(191.10,205.76) --
	(191.27,205.89) --
	(191.44,205.98) --
	(191.62,206.04) --
	(191.79,206.05) --
	(191.96,206.03) --
	(192.13,205.97) --
	(192.31,205.87) --
	(192.48,205.73) --
	(192.65,205.56) --
	(192.82,205.36) --
	(193.00,205.14) --
	(193.17,204.90) --
	(193.34,204.65) --
	(193.51,204.38) --
	(193.69,204.11) --
	(193.86,203.84) --
	(194.03,203.58) --
	(194.20,203.33) --
	(194.38,203.08) --
	(194.55,202.86) --
	(194.72,202.65) --
	(194.89,202.47) --
	(195.06,202.31) --
	(195.24,202.18) --
	(195.41,202.06) --
	(195.58,201.98) --
	(195.75,201.93) --
	(195.93,201.91) --
	(196.10,201.91) --
	(196.27,201.95) --
	(196.44,202.01) --
	(196.62,202.10) --
	(196.79,202.22) --
	(196.96,202.36) --
	(197.13,202.54) --
	(197.31,202.73) --
	(197.48,202.95) --
	(197.65,203.19) --
	(197.82,203.44) --
	(198.00,203.72) --
	(198.17,204.00) --
	(198.34,204.28) --
	(198.51,204.57) --
	(198.68,204.85) --
	(198.86,205.12) --
	(199.03,205.38) --
	(199.20,205.61) --
	(199.37,205.82) --
	(199.55,206.00) --
	(199.72,206.15) --
	(199.89,206.26) --
	(200.06,206.33) --
	(200.24,206.36) --
	(200.41,206.34) --
	(200.58,206.28) --
	(200.75,206.18) --
	(200.93,206.05) --
	(201.10,205.88) --
	(201.27,205.68) --
	(201.44,205.45) --
	(201.62,205.19) --
	(201.79,204.93) --
	(201.96,204.65) --
	(202.13,204.36) --
	(202.30,204.08) --
	(202.48,203.80) --
	(202.65,203.52) --
	(202.82,203.26) --
	(202.99,203.02) --
	(203.17,202.79) --
	(203.34,202.59) --
	(203.51,202.41) --
	(203.68,202.26) --
	(203.86,202.13) --
	(204.03,202.03) --
	(204.20,201.96) --
	(204.37,201.92) --
	(204.55,201.91) --
	(204.72,201.92) --
	(204.89,201.97) --
	(205.06,202.04) --
	(205.24,202.14) --
	(205.41,202.27) --
	(205.58,202.43) --
	(205.75,202.60) --
	(205.92,202.80) --
	(206.10,203.02) --
	(206.27,203.26) --
	(206.44,203.52) --
	(206.61,203.78) --
	(206.79,204.05) --
	(206.96,204.32) --
	(207.13,204.59) --
	(207.30,204.85) --
	(207.48,205.09) --
	(207.65,205.32) --
	(207.82,205.53) --
	(207.99,205.71) --
	(208.17,205.86) --
	(208.34,205.97) --
	(208.51,206.04) --
	(208.68,206.07) --
	(208.86,206.07) --
	(209.03,206.03) --
	(209.20,205.95) --
	(209.37,205.83) --
	(209.54,205.67) --
	(209.72,205.48) --
	(209.89,205.27) --
	(210.06,205.04) --
	(210.23,204.79) --
	(210.41,204.53) --
	(210.58,204.26) --
	(210.75,203.98) --
	(210.92,203.72) --
	(211.10,203.45) --
	(211.27,203.20) --
	(211.44,202.97) --
	(211.61,202.75) --
	(211.79,202.55) --
	(211.96,202.37) --
	(212.13,202.22) --
	(212.30,202.09) --
	(212.48,201.99) --
	(212.65,201.91) --
	(212.82,201.86) --
	(212.99,201.84) --
	(213.16,201.85) --
	(213.34,201.88) --
	(213.51,201.94) --
	(213.68,202.03) --
	(213.85,202.13) --
	(214.03,202.27) --
	(214.20,202.43) --
	(214.37,202.61) --
	(214.54,202.81) --
	(214.72,203.02) --
	(214.89,203.25) --
	(215.06,203.49) --
	(215.23,203.73) --
	(215.41,203.98) --
	(215.58,204.23) --
	(215.75,204.47) --
	(215.92,204.70) --
	(216.10,204.91) --
	(216.27,205.11) --
	(216.44,205.28) --
	(216.61,205.42) --
	(216.78,205.53) --
	(216.96,205.61) --
	(217.13,205.65) --
	(217.30,205.66) --
	(217.47,205.62) --
	(217.65,205.55) --
	(217.82,205.45) --
	(217.99,205.32) --
	(218.16,205.15) --
	(218.34,204.97) --
	(218.51,204.76) --
	(218.68,204.53) --
	(218.85,204.29) --
	(219.03,204.05) --
	(219.20,203.80) --
	(219.37,203.55) --
	(219.54,203.31) --
	(219.72,203.07) --
	(219.89,202.85) --
	(220.06,202.65) --
	(220.23,202.46) --
	(220.40,202.29) --
	(220.58,202.15) --
	(220.75,202.02) --
	(220.92,201.93) --
	(221.09,201.85) --
	(221.27,201.80) --
	(221.44,201.78) --
	(221.61,201.78) --
	(221.78,201.80) --
	(221.96,201.85) --
	(222.13,201.93) --
	(222.30,202.03) --
	(222.47,202.15) --
	(222.65,202.29) --
	(222.82,202.45) --
	(222.99,202.63) --
	(223.16,202.83) --
	(223.34,203.04) --
	(223.51,203.26) --
	(223.68,203.49) --
	(223.85,203.72) --
	(224.02,203.96) --
	(224.20,204.18) --
	(224.37,204.40) --
	(224.54,204.61) --
	(224.71,204.79) --
	(224.89,204.96) --
	(225.06,205.10) --
	(225.23,205.21) --
	(225.40,205.29) --
	(225.58,205.34) --
	(225.75,205.35) --
	(225.92,205.32) --
	(226.09,205.27) --
	(226.27,205.18) --
	(226.44,205.07) --
	(226.61,204.92) --
	(226.78,204.75) --
	(226.96,204.56) --
	(227.13,204.35) --
	(227.30,204.13) --
	(227.47,203.90) --
	(227.64,203.67) --
	(227.82,203.43) --
	(227.99,203.21) --
	(228.16,202.99) --
	(228.33,202.78) --
	(228.51,202.58) --
	(228.68,202.40) --
	(228.85,202.24) --
	(229.02,202.10) --
	(229.20,201.98) --
	(229.37,201.88) --
	(229.54,201.81) --
	(229.71,201.76) --
	(229.89,201.73) --
	(230.06,201.72) --
	(230.23,201.74) --
	(230.40,201.79) --
	(230.58,201.85) --
	(230.75,201.94) --
	(230.92,202.05) --
	(231.09,202.17) --
	(231.26,202.32) --
	(231.44,202.49) --
	(231.61,202.67) --
	(231.78,202.87) --
	(231.95,203.07) --
	(232.13,203.29) --
	(232.30,203.51) --
	(232.47,203.73) --
	(232.64,203.94) --
	(232.82,204.15) --
	(232.99,204.34) --
	(233.16,204.52) --
	(233.33,204.69) --
	(233.51,204.82) --
	(233.68,204.93) --
	(233.85,205.01) --
	(234.02,205.07) --
	(234.20,205.09) --
	(234.37,205.08) --
	(234.54,205.03) --
	(234.71,204.96) --
	(234.88,204.85) --
	(235.06,204.72) --
	(235.23,204.56) --
	(235.40,204.39) --
	(235.57,204.20) --
	(235.75,203.99) --
	(235.92,203.78) --
	(236.09,203.56) --
	(236.26,203.34) --
	(236.44,203.12) --
	(236.61,202.91) --
	(236.78,202.71) --
	(236.95,202.52) --
	(237.13,202.35) --
	(237.30,202.20) --
	(237.47,202.06) --
	(237.64,201.94) --
	(237.82,201.84) --
	(237.99,201.76) --
	(238.16,201.71) --
	(238.33,201.67) --
	(238.50,201.66) --
	(238.68,201.67) --
	(238.85,201.70) --
	(239.02,201.75) --
	(239.19,201.82) --
	(239.37,201.91) --
	(239.54,202.03) --
	(239.71,202.16) --
	(239.88,202.30) --
	(240.06,202.46) --
	(240.23,202.63) --
	(240.40,202.82) --
	(240.57,203.01) --
	(240.75,203.21) --
	(240.92,203.40) --
	(241.09,203.60) --
	(241.26,203.79) --
	(241.44,203.97) --
	(241.61,204.14) --
	(241.78,204.28) --
	(241.95,204.41) --
	(242.12,204.52) --
	(242.30,204.60) --
	(242.47,204.66) --
	(242.64,204.68) --
	(242.81,204.68) --
	(242.99,204.64) --
	(243.16,204.58) --
	(243.33,204.49) --
	(243.50,204.38) --
	(243.68,204.25) --
	(243.85,204.09) --
	(244.02,203.92) --
	(244.19,203.74) --
	(244.37,203.55) --
	(244.54,203.35) --
	(244.71,203.15) --
	(244.88,202.95) --
	(245.06,202.76) --
	(245.23,202.58) --
	(245.40,202.41) --
	(245.57,202.25) --
	(245.74,202.11) --
	(245.92,201.98) --
	(246.09,201.87) --
	(246.26,201.78) --
	(246.43,201.71) --
	(246.61,201.65) --
	(246.78,201.62) --
	(246.95,201.61) --
	(247.12,201.61) --
	(247.30,201.64) --
	(247.47,201.69) --
	(247.64,201.76) --
	(247.81,201.84) --
	(247.99,201.95) --
	(248.16,202.07) --
	(248.33,202.20) --
	(248.50,202.35) --
	(248.67,202.52) --
	(248.85,202.69) --
	(249.02,202.88) --
	(249.19,203.06) --
	(249.36,203.25) --
	(249.54,203.44) --
	(249.71,203.63) --
	(249.88,203.80) --
	(250.05,203.96) --
	(250.23,204.11) --
	(250.40,204.24) --
	(250.57,204.35) --
	(250.74,204.44) --
	(250.92,204.49) --
	(251.09,204.52) --
	(251.26,204.53) --
	(251.43,204.50) --
	(251.61,204.45) --
	(251.78,204.37) --
	(251.95,204.27) --
	(252.12,204.14) --
	(252.29,204.00) --
	(252.47,203.84) --
	(252.64,203.66) --
	(252.81,203.48) --
	(252.98,203.29) --
	(253.16,203.10) --
	(253.33,202.92) --
	(253.50,202.73) --
	(253.67,202.55) --
	(253.85,202.38) --
	(254.02,202.23) --
	(254.19,202.08) --
	(254.36,201.96) --
	(254.54,201.85) --
	(254.71,201.75) --
	(254.88,201.68) --
	(255.05,201.62) --
	(255.23,201.58) --
	(255.40,201.56) --
	(255.57,201.56) --
	(255.74,201.58) --
	(255.91,201.61) --
	(256.09,201.67) --
	(256.26,201.74) --
	(256.43,201.83) --
	(256.60,201.93) --
	(256.78,202.06) --
	(256.95,202.19) --
	(257.12,202.34) --
	(257.29,202.49) --
	(257.47,202.65) --
	(257.64,202.82) --
	(257.81,203.00) --
	(257.98,203.17) --
	(258.16,203.34) --
	(258.33,203.50) --
	(258.50,203.65) --
	(258.67,203.79) --
	(258.85,203.91) --
	(259.02,204.01) --
	(259.19,204.09) --
	(259.36,204.15) --
	(259.53,204.19) --
	(259.71,204.20) --
	(259.88,204.18) --
	(260.05,204.14) --
	(260.22,204.07) --
	(260.40,203.98) --
	(260.57,203.87) --
	(260.74,203.75) --
	(260.91,203.61) --
	(261.09,203.45) --
	(261.26,203.29) --
	(261.43,203.12) --
	(261.60,202.95) --
	(261.78,202.77) --
	(261.95,202.61) --
	(262.12,202.44) --
	(262.29,202.29) --
	(262.47,202.15) --
	(262.64,202.02) --
	(262.81,201.90) --
	(262.98,201.80) --
	(263.15,201.71) --
	(263.33,201.64) --
	(263.50,201.59) --
	(263.67,201.56) --
	(263.84,201.55) --
	(264.02,201.55) --
	(264.19,201.57) --
	(264.36,201.61) --
	(264.53,201.67) --
	(264.71,201.75) --
	(264.88,201.85) --
	(265.05,201.96) --
	(265.22,202.08) --
	(265.40,202.22) --
	(265.57,202.37) --
	(265.74,202.54) --
	(265.91,202.71) --
	(266.09,202.89) --
	(266.26,203.07) --
	(266.43,203.26) --
	(266.60,203.44) --
	(266.77,203.61) --
	(266.95,203.77) --
	(267.12,203.92) --
	(267.29,204.05) --
	(267.46,204.17) --
	(267.64,204.26) --
	(267.81,204.33) --
	(267.98,204.37) --
	(268.15,204.39) --
	(268.33,204.38) --
	(268.50,204.34) --
	(268.67,204.28) --
	(268.84,204.19) --
	(269.02,204.08) --
	(269.19,203.95) --
	(269.36,203.80) --
	(269.53,203.64) --
	(269.71,203.46) --
	(269.88,203.28) --
	(270.05,203.10) --
	(270.22,202.91) --
	(270.39,202.73) --
	(270.57,202.55) --
	(270.74,202.37) --
	(270.91,202.21) --
	(271.08,202.05) --
	(271.26,201.91) --
	(271.43,201.77) --
	(271.60,201.65) --
	(271.77,201.54) --
	(271.95,201.45) --
	(272.12,201.36) --
	(272.29,201.28) --
	(272.46,201.22) --
	(272.64,201.16) --
	(272.81,201.12) --
	(272.98,201.08) --
	(273.15,201.04) --
	(273.33,201.02) --
	(273.50,200.99) --
	(273.67,200.97) --
	(273.84,200.96) --
	(274.01,200.95) --
	(274.01,200.91) --
	(273.84,200.91) --
	(273.67,200.91) --
	(273.50,200.91) --
	(273.33,200.91) --
	(273.15,200.91) --
	(272.98,200.91) --
	(272.81,200.91) --
	(272.64,200.91) --
	(272.46,200.91) --
	(272.29,200.91) --
	(272.12,200.91) --
	(271.95,200.91) --
	(271.77,200.91) --
	(271.60,200.91) --
	(271.43,200.91) --
	(271.26,200.91) --
	(271.08,200.91) --
	(270.91,200.91) --
	(270.74,200.91) --
	(270.57,200.91) --
	(270.39,200.91) --
	(270.22,200.91) --
	(270.05,200.91) --
	(269.88,200.91) --
	(269.71,200.91) --
	(269.53,200.91) --
	(269.36,200.91) --
	(269.19,200.91) --
	(269.02,200.91) --
	(268.84,200.91) --
	(268.67,200.91) --
	(268.50,200.91) --
	(268.33,200.91) --
	(268.15,200.91) --
	(267.98,200.91) --
	(267.81,200.91) --
	(267.64,200.91) --
	(267.46,200.91) --
	(267.29,200.91) --
	(267.12,200.91) --
	(266.95,200.91) --
	(266.77,200.91) --
	(266.60,200.91) --
	(266.43,200.91) --
	(266.26,200.91) --
	(266.09,200.91) --
	(265.91,200.91) --
	(265.74,200.91) --
	(265.57,200.91) --
	(265.40,200.91) --
	(265.22,200.91) --
	(265.05,200.91) --
	(264.88,200.91) --
	(264.71,200.91) --
	(264.53,200.91) --
	(264.36,200.91) --
	(264.19,200.91) --
	(264.02,200.91) --
	(263.84,200.91) --
	(263.67,200.91) --
	(263.50,200.91) --
	(263.33,200.91) --
	(263.15,200.91) --
	(262.98,200.91) --
	(262.81,200.91) --
	(262.64,200.91) --
	(262.47,200.91) --
	(262.29,200.91) --
	(262.12,200.91) --
	(261.95,200.91) --
	(261.78,200.91) --
	(261.60,200.91) --
	(261.43,200.91) --
	(261.26,200.91) --
	(261.09,200.91) --
	(260.91,200.91) --
	(260.74,200.91) --
	(260.57,200.91) --
	(260.40,200.91) --
	(260.22,200.91) --
	(260.05,200.91) --
	(259.88,200.91) --
	(259.71,200.91) --
	(259.53,200.91) --
	(259.36,200.91) --
	(259.19,200.91) --
	(259.02,200.91) --
	(258.85,200.91) --
	(258.67,200.91) --
	(258.50,200.91) --
	(258.33,200.91) --
	(258.16,200.91) --
	(257.98,200.91) --
	(257.81,200.91) --
	(257.64,200.91) --
	(257.47,200.91) --
	(257.29,200.91) --
	(257.12,200.91) --
	(256.95,200.91) --
	(256.78,200.91) --
	(256.60,200.91) --
	(256.43,200.91) --
	(256.26,200.91) --
	(256.09,200.91) --
	(255.91,200.91) --
	(255.74,200.91) --
	(255.57,200.91) --
	(255.40,200.91) --
	(255.23,200.91) --
	(255.05,200.91) --
	(254.88,200.91) --
	(254.71,200.91) --
	(254.54,200.91) --
	(254.36,200.91) --
	(254.19,200.91) --
	(254.02,200.91) --
	(253.85,200.91) --
	(253.67,200.91) --
	(253.50,200.91) --
	(253.33,200.91) --
	(253.16,200.91) --
	(252.98,200.91) --
	(252.81,200.91) --
	(252.64,200.91) --
	(252.47,200.91) --
	(252.29,200.91) --
	(252.12,200.91) --
	(251.95,200.91) --
	(251.78,200.91) --
	(251.61,200.91) --
	(251.43,200.91) --
	(251.26,200.91) --
	(251.09,200.91) --
	(250.92,200.91) --
	(250.74,200.91) --
	(250.57,200.91) --
	(250.40,200.91) --
	(250.23,200.91) --
	(250.05,200.91) --
	(249.88,200.91) --
	(249.71,200.91) --
	(249.54,200.91) --
	(249.36,200.91) --
	(249.19,200.91) --
	(249.02,200.91) --
	(248.85,200.91) --
	(248.67,200.91) --
	(248.50,200.91) --
	(248.33,200.91) --
	(248.16,200.91) --
	(247.99,200.91) --
	(247.81,200.91) --
	(247.64,200.91) --
	(247.47,200.91) --
	(247.30,200.91) --
	(247.12,200.91) --
	(246.95,200.91) --
	(246.78,200.91) --
	(246.61,200.91) --
	(246.43,200.91) --
	(246.26,200.91) --
	(246.09,200.91) --
	(245.92,200.91) --
	(245.74,200.91) --
	(245.57,200.91) --
	(245.40,200.91) --
	(245.23,200.91) --
	(245.06,200.91) --
	(244.88,200.91) --
	(244.71,200.91) --
	(244.54,200.91) --
	(244.37,200.91) --
	(244.19,200.91) --
	(244.02,200.91) --
	(243.85,200.91) --
	(243.68,200.91) --
	(243.50,200.91) --
	(243.33,200.91) --
	(243.16,200.91) --
	(242.99,200.91) --
	(242.81,200.91) --
	(242.64,200.91) --
	(242.47,200.91) --
	(242.30,200.91) --
	(242.12,200.91) --
	(241.95,200.91) --
	(241.78,200.91) --
	(241.61,200.91) --
	(241.44,200.91) --
	(241.26,200.91) --
	(241.09,200.91) --
	(240.92,200.91) --
	(240.75,200.91) --
	(240.57,200.91) --
	(240.40,200.91) --
	(240.23,200.91) --
	(240.06,200.91) --
	(239.88,200.91) --
	(239.71,200.91) --
	(239.54,200.91) --
	(239.37,200.91) --
	(239.19,200.91) --
	(239.02,200.91) --
	(238.85,200.91) --
	(238.68,200.91) --
	(238.50,200.91) --
	(238.33,200.91) --
	(238.16,200.91) --
	(237.99,200.91) --
	(237.82,200.91) --
	(237.64,200.91) --
	(237.47,200.91) --
	(237.30,200.91) --
	(237.13,200.91) --
	(236.95,200.91) --
	(236.78,200.91) --
	(236.61,200.91) --
	(236.44,200.91) --
	(236.26,200.91) --
	(236.09,200.91) --
	(235.92,200.91) --
	(235.75,200.91) --
	(235.57,200.91) --
	(235.40,200.91) --
	(235.23,200.91) --
	(235.06,200.91) --
	(234.88,200.91) --
	(234.71,200.91) --
	(234.54,200.91) --
	(234.37,200.91) --
	(234.20,200.91) --
	(234.02,200.91) --
	(233.85,200.91) --
	(233.68,200.91) --
	(233.51,200.91) --
	(233.33,200.91) --
	(233.16,200.91) --
	(232.99,200.91) --
	(232.82,200.91) --
	(232.64,200.91) --
	(232.47,200.91) --
	(232.30,200.91) --
	(232.13,200.91) --
	(231.95,200.91) --
	(231.78,200.91) --
	(231.61,200.91) --
	(231.44,200.91) --
	(231.26,200.91) --
	(231.09,200.91) --
	(230.92,200.91) --
	(230.75,200.91) --
	(230.58,200.91) --
	(230.40,200.91) --
	(230.23,200.91) --
	(230.06,200.91) --
	(229.89,200.91) --
	(229.71,200.91) --
	(229.54,200.91) --
	(229.37,200.91) --
	(229.20,200.91) --
	(229.02,200.91) --
	(228.85,200.91) --
	(228.68,200.91) --
	(228.51,200.91) --
	(228.33,200.91) --
	(228.16,200.91) --
	(227.99,200.91) --
	(227.82,200.91) --
	(227.64,200.91) --
	(227.47,200.91) --
	(227.30,200.91) --
	(227.13,200.91) --
	(226.96,200.91) --
	(226.78,200.91) --
	(226.61,200.91) --
	(226.44,200.91) --
	(226.27,200.91) --
	(226.09,200.91) --
	(225.92,200.91) --
	(225.75,200.91) --
	(225.58,200.91) --
	(225.40,200.91) --
	(225.23,200.91) --
	(225.06,200.91) --
	(224.89,200.91) --
	(224.71,200.91) --
	(224.54,200.91) --
	(224.37,200.91) --
	(224.20,200.91) --
	(224.02,200.91) --
	(223.85,200.91) --
	(223.68,200.91) --
	(223.51,200.91) --
	(223.34,200.91) --
	(223.16,200.91) --
	(222.99,200.91) --
	(222.82,200.91) --
	(222.65,200.91) --
	(222.47,200.91) --
	(222.30,200.91) --
	(222.13,200.91) --
	(221.96,200.91) --
	(221.78,200.91) --
	(221.61,200.91) --
	(221.44,200.91) --
	(221.27,200.91) --
	(221.09,200.91) --
	(220.92,200.91) --
	(220.75,200.91) --
	(220.58,200.91) --
	(220.40,200.91) --
	(220.23,200.91) --
	(220.06,200.91) --
	(219.89,200.91) --
	(219.72,200.91) --
	(219.54,200.91) --
	(219.37,200.91) --
	(219.20,200.91) --
	(219.03,200.91) --
	(218.85,200.91) --
	(218.68,200.91) --
	(218.51,200.91) --
	(218.34,200.91) --
	(218.16,200.91) --
	(217.99,200.91) --
	(217.82,200.91) --
	(217.65,200.91) --
	(217.47,200.91) --
	(217.30,200.91) --
	(217.13,200.91) --
	(216.96,200.91) --
	(216.78,200.91) --
	(216.61,200.91) --
	(216.44,200.91) --
	(216.27,200.91) --
	(216.10,200.91) --
	(215.92,200.91) --
	(215.75,200.91) --
	(215.58,200.91) --
	(215.41,200.91) --
	(215.23,200.91) --
	(215.06,200.91) --
	(214.89,200.91) --
	(214.72,200.91) --
	(214.54,200.91) --
	(214.37,200.91) --
	(214.20,200.91) --
	(214.03,200.91) --
	(213.85,200.91) --
	(213.68,200.91) --
	(213.51,200.91) --
	(213.34,200.91) --
	(213.16,200.91) --
	(212.99,200.91) --
	(212.82,200.91) --
	(212.65,200.91) --
	(212.48,200.91) --
	(212.30,200.91) --
	(212.13,200.91) --
	(211.96,200.91) --
	(211.79,200.91) --
	(211.61,200.91) --
	(211.44,200.91) --
	(211.27,200.91) --
	(211.10,200.91) --
	(210.92,200.91) --
	(210.75,200.91) --
	(210.58,200.91) --
	(210.41,200.91) --
	(210.23,200.91) --
	(210.06,200.91) --
	(209.89,200.91) --
	(209.72,200.91) --
	(209.54,200.91) --
	(209.37,200.91) --
	(209.20,200.91) --
	(209.03,200.91) --
	(208.86,200.91) --
	(208.68,200.91) --
	(208.51,200.91) --
	(208.34,200.91) --
	(208.17,200.91) --
	(207.99,200.91) --
	(207.82,200.91) --
	(207.65,200.91) --
	(207.48,200.91) --
	(207.30,200.91) --
	(207.13,200.91) --
	(206.96,200.91) --
	(206.79,200.91) --
	(206.61,200.91) --
	(206.44,200.91) --
	(206.27,200.91) --
	(206.10,200.91) --
	(205.92,200.91) --
	(205.75,200.91) --
	(205.58,200.91) --
	(205.41,200.91) --
	(205.24,200.91) --
	(205.06,200.91) --
	(204.89,200.91) --
	(204.72,200.91) --
	(204.55,200.91) --
	(204.37,200.91) --
	(204.20,200.91) --
	(204.03,200.91) --
	(203.86,200.91) --
	(203.68,200.91) --
	(203.51,200.91) --
	(203.34,200.91) --
	(203.17,200.91) --
	(202.99,200.91) --
	(202.82,200.91) --
	(202.65,200.91) --
	(202.48,200.91) --
	(202.30,200.91) --
	(202.13,200.91) --
	(201.96,200.91) --
	(201.79,200.91) --
	(201.62,200.91) --
	(201.44,200.91) --
	(201.27,200.91) --
	(201.10,200.91) --
	(200.93,200.91) --
	(200.75,200.91) --
	(200.58,200.91) --
	(200.41,200.91) --
	(200.24,200.91) --
	(200.06,200.91) --
	(199.89,200.91) --
	(199.72,200.91) --
	(199.55,200.91) --
	(199.37,200.91) --
	(199.20,200.91) --
	(199.03,200.91) --
	(198.86,200.91) --
	(198.68,200.91) --
	(198.51,200.91) --
	(198.34,200.91) --
	(198.17,200.91) --
	(198.00,200.91) --
	(197.82,200.91) --
	(197.65,200.91) --
	(197.48,200.91) --
	(197.31,200.91) --
	(197.13,200.91) --
	(196.96,200.91) --
	(196.79,200.91) --
	(196.62,200.91) --
	(196.44,200.91) --
	(196.27,200.91) --
	(196.10,200.91) --
	(195.93,200.91) --
	(195.75,200.91) --
	(195.58,200.91) --
	(195.41,200.91) --
	(195.24,200.91) --
	(195.06,200.91) --
	(194.89,200.91) --
	(194.72,200.91) --
	(194.55,200.91) --
	(194.38,200.91) --
	(194.20,200.91) --
	(194.03,200.91) --
	(193.86,200.91) --
	(193.69,200.91) --
	(193.51,200.91) --
	(193.34,200.91) --
	(193.17,200.91) --
	(193.00,200.91) --
	(192.82,200.91) --
	(192.65,200.91) --
	(192.48,200.91) --
	(192.31,200.91) --
	(192.13,200.91) --
	(191.96,200.91) --
	(191.79,200.91) --
	(191.62,200.91) --
	(191.44,200.91) --
	(191.27,200.91) --
	(191.10,200.91) --
	(190.93,200.91) --
	(190.76,200.91) --
	(190.58,200.91) --
	(190.41,200.91) --
	(190.24,200.91) --
	(190.07,200.91) --
	(189.89,200.91) --
	(189.72,200.91) --
	(189.55,200.91) --
	(189.38,200.91) --
	(189.20,200.91) --
	(189.03,200.91) --
	(188.86,200.91) --
	(188.69,200.91) --
	(188.51,200.91) --
	(188.34,200.91) --
	(188.17,200.91) --
	(188.00,200.91) --
	(187.82,200.91) --
	(187.65,200.91) --
	(187.48,200.91) --
	(187.31,200.91) --
	(187.14,200.91) --
	(186.96,200.91) --
	(186.79,200.91) --
	(186.62,200.91) --
	(186.45,200.91) --
	(186.27,200.91) --
	(186.10,200.91) --
	(185.93,200.91) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (185.93,200.97) --
	(186.10,200.98) --
	(186.27,201.01) --
	(186.45,201.03) --
	(186.62,201.07) --
	(186.79,201.11) --
	(186.96,201.16) --
	(187.14,201.22) --
	(187.31,201.29) --
	(187.48,201.37) --
	(187.65,201.46) --
	(187.82,201.58) --
	(188.00,201.70) --
	(188.17,201.85) --
	(188.34,202.01) --
	(188.51,202.19) --
	(188.69,202.38) --
	(188.86,202.60) --
	(189.03,202.83) --
	(189.20,203.08) --
	(189.38,203.33) --
	(189.55,203.60) --
	(189.72,203.87) --
	(189.89,204.15) --
	(190.07,204.42) --
	(190.24,204.69) --
	(190.41,204.94) --
	(190.58,205.18) --
	(190.76,205.40) --
	(190.93,205.60) --
	(191.10,205.76) --
	(191.27,205.89) --
	(191.44,205.98) --
	(191.62,206.04) --
	(191.79,206.05) --
	(191.96,206.03) --
	(192.13,205.97) --
	(192.31,205.87) --
	(192.48,205.73) --
	(192.65,205.56) --
	(192.82,205.36) --
	(193.00,205.14) --
	(193.17,204.90) --
	(193.34,204.65) --
	(193.51,204.38) --
	(193.69,204.11) --
	(193.86,203.84) --
	(194.03,203.58) --
	(194.20,203.33) --
	(194.38,203.08) --
	(194.55,202.86) --
	(194.72,202.65) --
	(194.89,202.47) --
	(195.06,202.31) --
	(195.24,202.18) --
	(195.41,202.06) --
	(195.58,201.98) --
	(195.75,201.93) --
	(195.93,201.91) --
	(196.10,201.91) --
	(196.27,201.95) --
	(196.44,202.01) --
	(196.62,202.10) --
	(196.79,202.22) --
	(196.96,202.36) --
	(197.13,202.54) --
	(197.31,202.73) --
	(197.48,202.95) --
	(197.65,203.19) --
	(197.82,203.44) --
	(198.00,203.72) --
	(198.17,204.00) --
	(198.34,204.28) --
	(198.51,204.57) --
	(198.68,204.85) --
	(198.86,205.12) --
	(199.03,205.38) --
	(199.20,205.61) --
	(199.37,205.82) --
	(199.55,206.00) --
	(199.72,206.15) --
	(199.89,206.26) --
	(200.06,206.33) --
	(200.24,206.36) --
	(200.41,206.34) --
	(200.58,206.28) --
	(200.75,206.18) --
	(200.93,206.05) --
	(201.10,205.88) --
	(201.27,205.68) --
	(201.44,205.45) --
	(201.62,205.19) --
	(201.79,204.93) --
	(201.96,204.65) --
	(202.13,204.36) --
	(202.30,204.08) --
	(202.48,203.80) --
	(202.65,203.52) --
	(202.82,203.26) --
	(202.99,203.02) --
	(203.17,202.79) --
	(203.34,202.59) --
	(203.51,202.41) --
	(203.68,202.26) --
	(203.86,202.13) --
	(204.03,202.03) --
	(204.20,201.96) --
	(204.37,201.92) --
	(204.55,201.91) --
	(204.72,201.92) --
	(204.89,201.97) --
	(205.06,202.04) --
	(205.24,202.14) --
	(205.41,202.27) --
	(205.58,202.43) --
	(205.75,202.60) --
	(205.92,202.80) --
	(206.10,203.02) --
	(206.27,203.26) --
	(206.44,203.52) --
	(206.61,203.78) --
	(206.79,204.05) --
	(206.96,204.32) --
	(207.13,204.59) --
	(207.30,204.85) --
	(207.48,205.09) --
	(207.65,205.32) --
	(207.82,205.53) --
	(207.99,205.71) --
	(208.17,205.86) --
	(208.34,205.97) --
	(208.51,206.04) --
	(208.68,206.07) --
	(208.86,206.07) --
	(209.03,206.03) --
	(209.20,205.95) --
	(209.37,205.83) --
	(209.54,205.67) --
	(209.72,205.48) --
	(209.89,205.27) --
	(210.06,205.04) --
	(210.23,204.79) --
	(210.41,204.53) --
	(210.58,204.26) --
	(210.75,203.98) --
	(210.92,203.72) --
	(211.10,203.45) --
	(211.27,203.20) --
	(211.44,202.97) --
	(211.61,202.75) --
	(211.79,202.55) --
	(211.96,202.37) --
	(212.13,202.22) --
	(212.30,202.09) --
	(212.48,201.99) --
	(212.65,201.91) --
	(212.82,201.86) --
	(212.99,201.84) --
	(213.16,201.85) --
	(213.34,201.88) --
	(213.51,201.94) --
	(213.68,202.03) --
	(213.85,202.13) --
	(214.03,202.27) --
	(214.20,202.43) --
	(214.37,202.61) --
	(214.54,202.81) --
	(214.72,203.02) --
	(214.89,203.25) --
	(215.06,203.49) --
	(215.23,203.73) --
	(215.41,203.98) --
	(215.58,204.23) --
	(215.75,204.47) --
	(215.92,204.70) --
	(216.10,204.91) --
	(216.27,205.11) --
	(216.44,205.28) --
	(216.61,205.42) --
	(216.78,205.53) --
	(216.96,205.61) --
	(217.13,205.65) --
	(217.30,205.66) --
	(217.47,205.62) --
	(217.65,205.55) --
	(217.82,205.45) --
	(217.99,205.32) --
	(218.16,205.15) --
	(218.34,204.97) --
	(218.51,204.76) --
	(218.68,204.53) --
	(218.85,204.29) --
	(219.03,204.05) --
	(219.20,203.80) --
	(219.37,203.55) --
	(219.54,203.31) --
	(219.72,203.07) --
	(219.89,202.85) --
	(220.06,202.65) --
	(220.23,202.46) --
	(220.40,202.29) --
	(220.58,202.15) --
	(220.75,202.02) --
	(220.92,201.93) --
	(221.09,201.85) --
	(221.27,201.80) --
	(221.44,201.78) --
	(221.61,201.78) --
	(221.78,201.80) --
	(221.96,201.85) --
	(222.13,201.93) --
	(222.30,202.03) --
	(222.47,202.15) --
	(222.65,202.29) --
	(222.82,202.45) --
	(222.99,202.63) --
	(223.16,202.83) --
	(223.34,203.04) --
	(223.51,203.26) --
	(223.68,203.49) --
	(223.85,203.72) --
	(224.02,203.96) --
	(224.20,204.18) --
	(224.37,204.40) --
	(224.54,204.61) --
	(224.71,204.79) --
	(224.89,204.96) --
	(225.06,205.10) --
	(225.23,205.21) --
	(225.40,205.29) --
	(225.58,205.34) --
	(225.75,205.35) --
	(225.92,205.32) --
	(226.09,205.27) --
	(226.27,205.18) --
	(226.44,205.07) --
	(226.61,204.92) --
	(226.78,204.75) --
	(226.96,204.56) --
	(227.13,204.35) --
	(227.30,204.13) --
	(227.47,203.90) --
	(227.64,203.67) --
	(227.82,203.43) --
	(227.99,203.21) --
	(228.16,202.99) --
	(228.33,202.78) --
	(228.51,202.58) --
	(228.68,202.40) --
	(228.85,202.24) --
	(229.02,202.10) --
	(229.20,201.98) --
	(229.37,201.88) --
	(229.54,201.81) --
	(229.71,201.76) --
	(229.89,201.73) --
	(230.06,201.72) --
	(230.23,201.74) --
	(230.40,201.79) --
	(230.58,201.85) --
	(230.75,201.94) --
	(230.92,202.05) --
	(231.09,202.17) --
	(231.26,202.32) --
	(231.44,202.49) --
	(231.61,202.67) --
	(231.78,202.87) --
	(231.95,203.07) --
	(232.13,203.29) --
	(232.30,203.51) --
	(232.47,203.73) --
	(232.64,203.94) --
	(232.82,204.15) --
	(232.99,204.34) --
	(233.16,204.52) --
	(233.33,204.69) --
	(233.51,204.82) --
	(233.68,204.93) --
	(233.85,205.01) --
	(234.02,205.07) --
	(234.20,205.09) --
	(234.37,205.08) --
	(234.54,205.03) --
	(234.71,204.96) --
	(234.88,204.85) --
	(235.06,204.72) --
	(235.23,204.56) --
	(235.40,204.39) --
	(235.57,204.20) --
	(235.75,203.99) --
	(235.92,203.78) --
	(236.09,203.56) --
	(236.26,203.34) --
	(236.44,203.12) --
	(236.61,202.91) --
	(236.78,202.71) --
	(236.95,202.52) --
	(237.13,202.35) --
	(237.30,202.20) --
	(237.47,202.06) --
	(237.64,201.94) --
	(237.82,201.84) --
	(237.99,201.76) --
	(238.16,201.71) --
	(238.33,201.67) --
	(238.50,201.66) --
	(238.68,201.67) --
	(238.85,201.70) --
	(239.02,201.75) --
	(239.19,201.82) --
	(239.37,201.91) --
	(239.54,202.03) --
	(239.71,202.16) --
	(239.88,202.30) --
	(240.06,202.46) --
	(240.23,202.63) --
	(240.40,202.82) --
	(240.57,203.01) --
	(240.75,203.21) --
	(240.92,203.40) --
	(241.09,203.60) --
	(241.26,203.79) --
	(241.44,203.97) --
	(241.61,204.14) --
	(241.78,204.28) --
	(241.95,204.41) --
	(242.12,204.52) --
	(242.30,204.60) --
	(242.47,204.66) --
	(242.64,204.68) --
	(242.81,204.68) --
	(242.99,204.64) --
	(243.16,204.58) --
	(243.33,204.49) --
	(243.50,204.38) --
	(243.68,204.25) --
	(243.85,204.09) --
	(244.02,203.92) --
	(244.19,203.74) --
	(244.37,203.55) --
	(244.54,203.35) --
	(244.71,203.15) --
	(244.88,202.95) --
	(245.06,202.76) --
	(245.23,202.58) --
	(245.40,202.41) --
	(245.57,202.25) --
	(245.74,202.11) --
	(245.92,201.98) --
	(246.09,201.87) --
	(246.26,201.78) --
	(246.43,201.71) --
	(246.61,201.65) --
	(246.78,201.62) --
	(246.95,201.61) --
	(247.12,201.61) --
	(247.30,201.64) --
	(247.47,201.69) --
	(247.64,201.76) --
	(247.81,201.84) --
	(247.99,201.95) --
	(248.16,202.07) --
	(248.33,202.20) --
	(248.50,202.35) --
	(248.67,202.52) --
	(248.85,202.69) --
	(249.02,202.88) --
	(249.19,203.06) --
	(249.36,203.25) --
	(249.54,203.44) --
	(249.71,203.63) --
	(249.88,203.80) --
	(250.05,203.96) --
	(250.23,204.11) --
	(250.40,204.24) --
	(250.57,204.35) --
	(250.74,204.44) --
	(250.92,204.49) --
	(251.09,204.52) --
	(251.26,204.53) --
	(251.43,204.50) --
	(251.61,204.45) --
	(251.78,204.37) --
	(251.95,204.27) --
	(252.12,204.14) --
	(252.29,204.00) --
	(252.47,203.84) --
	(252.64,203.66) --
	(252.81,203.48) --
	(252.98,203.29) --
	(253.16,203.10) --
	(253.33,202.92) --
	(253.50,202.73) --
	(253.67,202.55) --
	(253.85,202.38) --
	(254.02,202.23) --
	(254.19,202.08) --
	(254.36,201.96) --
	(254.54,201.85) --
	(254.71,201.75) --
	(254.88,201.68) --
	(255.05,201.62) --
	(255.23,201.58) --
	(255.40,201.56) --
	(255.57,201.56) --
	(255.74,201.58) --
	(255.91,201.61) --
	(256.09,201.67) --
	(256.26,201.74) --
	(256.43,201.83) --
	(256.60,201.93) --
	(256.78,202.06) --
	(256.95,202.19) --
	(257.12,202.34) --
	(257.29,202.49) --
	(257.47,202.65) --
	(257.64,202.82) --
	(257.81,203.00) --
	(257.98,203.17) --
	(258.16,203.34) --
	(258.33,203.50) --
	(258.50,203.65) --
	(258.67,203.79) --
	(258.85,203.91) --
	(259.02,204.01) --
	(259.19,204.09) --
	(259.36,204.15) --
	(259.53,204.19) --
	(259.71,204.20) --
	(259.88,204.18) --
	(260.05,204.14) --
	(260.22,204.07) --
	(260.40,203.98) --
	(260.57,203.87) --
	(260.74,203.75) --
	(260.91,203.61) --
	(261.09,203.45) --
	(261.26,203.29) --
	(261.43,203.12) --
	(261.60,202.95) --
	(261.78,202.77) --
	(261.95,202.61) --
	(262.12,202.44) --
	(262.29,202.29) --
	(262.47,202.15) --
	(262.64,202.02) --
	(262.81,201.90) --
	(262.98,201.80) --
	(263.15,201.71) --
	(263.33,201.64) --
	(263.50,201.59) --
	(263.67,201.56) --
	(263.84,201.55) --
	(264.02,201.55) --
	(264.19,201.57) --
	(264.36,201.61) --
	(264.53,201.67) --
	(264.71,201.75) --
	(264.88,201.85) --
	(265.05,201.96) --
	(265.22,202.08) --
	(265.40,202.22) --
	(265.57,202.37) --
	(265.74,202.54) --
	(265.91,202.71) --
	(266.09,202.89) --
	(266.26,203.07) --
	(266.43,203.26) --
	(266.60,203.44) --
	(266.77,203.61) --
	(266.95,203.77) --
	(267.12,203.92) --
	(267.29,204.05) --
	(267.46,204.17) --
	(267.64,204.26) --
	(267.81,204.33) --
	(267.98,204.37) --
	(268.15,204.39) --
	(268.33,204.38) --
	(268.50,204.34) --
	(268.67,204.28) --
	(268.84,204.19) --
	(269.02,204.08) --
	(269.19,203.95) --
	(269.36,203.80) --
	(269.53,203.64) --
	(269.71,203.46) --
	(269.88,203.28) --
	(270.05,203.10) --
	(270.22,202.91) --
	(270.39,202.73) --
	(270.57,202.55) --
	(270.74,202.37) --
	(270.91,202.21) --
	(271.08,202.05) --
	(271.26,201.91) --
	(271.43,201.77) --
	(271.60,201.65) --
	(271.77,201.54) --
	(271.95,201.45) --
	(272.12,201.36) --
	(272.29,201.28) --
	(272.46,201.22) --
	(272.64,201.16) --
	(272.81,201.12) --
	(272.98,201.08) --
	(273.15,201.04) --
	(273.33,201.02) --
	(273.50,200.99) --
	(273.67,200.97) --
	(273.84,200.96) --
	(274.01,200.95);

\path[fill=fillColor,fill opacity=0.40] (185.93,198.30) --
	(186.10,198.31) --
	(186.27,198.31) --
	(186.45,198.31) --
	(186.62,198.32) --
	(186.79,198.32) --
	(186.96,198.33) --
	(187.14,198.34) --
	(187.31,198.35) --
	(187.48,198.36) --
	(187.65,198.37) --
	(187.82,198.38) --
	(188.00,198.40) --
	(188.17,198.42) --
	(188.34,198.44) --
	(188.51,198.46) --
	(188.69,198.49) --
	(188.86,198.52) --
	(189.03,198.55) --
	(189.20,198.58) --
	(189.38,198.61) --
	(189.55,198.64) --
	(189.72,198.68) --
	(189.89,198.72) --
	(190.07,198.75) --
	(190.24,198.79) --
	(190.41,198.82) --
	(190.58,198.85) --
	(190.76,198.88) --
	(190.93,198.90) --
	(191.10,198.92) --
	(191.27,198.94) --
	(191.44,198.95) --
	(191.62,198.96) --
	(191.79,198.96) --
	(191.96,198.96) --
	(192.13,198.95) --
	(192.31,198.94) --
	(192.48,198.92) --
	(192.65,198.90) --
	(192.82,198.87) --
	(193.00,198.85) --
	(193.17,198.81) --
	(193.34,198.78) --
	(193.51,198.75) --
	(193.69,198.71) --
	(193.86,198.68) --
	(194.03,198.65) --
	(194.20,198.61) --
	(194.38,198.58) --
	(194.55,198.56) --
	(194.72,198.53) --
	(194.89,198.51) --
	(195.06,198.49) --
	(195.24,198.48) --
	(195.41,198.47) --
	(195.58,198.46) --
	(195.75,198.46) --
	(195.93,198.47) --
	(196.10,198.48) --
	(196.27,198.49) --
	(196.44,198.51) --
	(196.62,198.54) --
	(196.79,198.57) --
	(196.96,198.60) --
	(197.13,198.64) --
	(197.31,198.69) --
	(197.48,198.74) --
	(197.65,198.79) --
	(197.82,198.85) --
	(198.00,198.91) --
	(198.17,198.97) --
	(198.34,199.04) --
	(198.51,199.10) --
	(198.68,199.16) --
	(198.86,199.22) --
	(199.03,199.28) --
	(199.20,199.33) --
	(199.37,199.37) --
	(199.55,199.41) --
	(199.72,199.45) --
	(199.89,199.47) --
	(200.06,199.49) --
	(200.24,199.49) --
	(200.41,199.49) --
	(200.58,199.48) --
	(200.75,199.45) --
	(200.93,199.42) --
	(201.10,199.39) --
	(201.27,199.34) --
	(201.44,199.29) --
	(201.62,199.24) --
	(201.79,199.18) --
	(201.96,199.12) --
	(202.13,199.06) --
	(202.30,199.00) --
	(202.48,198.93) --
	(202.65,198.88) --
	(202.82,198.82) --
	(202.99,198.77) --
	(203.17,198.72) --
	(203.34,198.68) --
	(203.51,198.64) --
	(203.68,198.61) --
	(203.86,198.59) --
	(204.03,198.58) --
	(204.20,198.57) --
	(204.37,198.57) --
	(204.55,198.58) --
	(204.72,198.59) --
	(204.89,198.62) --
	(205.06,198.65) --
	(205.24,198.70) --
	(205.41,198.74) --
	(205.58,198.80) --
	(205.75,198.87) --
	(205.92,198.94) --
	(206.10,199.02) --
	(206.27,199.10) --
	(206.44,199.19) --
	(206.61,199.28) --
	(206.79,199.37) --
	(206.96,199.47) --
	(207.13,199.56) --
	(207.30,199.65) --
	(207.48,199.74) --
	(207.65,199.81) --
	(207.82,199.89) --
	(207.99,199.95) --
	(208.17,200.00) --
	(208.34,200.04) --
	(208.51,200.06) --
	(208.68,200.07) --
	(208.86,200.07) --
	(209.03,200.06) --
	(209.20,200.03) --
	(209.37,199.99) --
	(209.54,199.94) --
	(209.72,199.87) --
	(209.89,199.80) --
	(210.06,199.72) --
	(210.23,199.63) --
	(210.41,199.54) --
	(210.58,199.45) --
	(210.75,199.36) --
	(210.92,199.27) --
	(211.10,199.18) --
	(211.27,199.10) --
	(211.44,199.02) --
	(211.61,198.94) --
	(211.79,198.88) --
	(211.96,198.83) --
	(212.13,198.78) --
	(212.30,198.74) --
	(212.48,198.72) --
	(212.65,198.70) --
	(212.82,198.70) --
	(212.99,198.71) --
	(213.16,198.73) --
	(213.34,198.77) --
	(213.51,198.81) --
	(213.68,198.87) --
	(213.85,198.94) --
	(214.03,199.02) --
	(214.20,199.12) --
	(214.37,199.22) --
	(214.54,199.33) --
	(214.72,199.45) --
	(214.89,199.58) --
	(215.06,199.72) --
	(215.23,199.85) --
	(215.41,199.99) --
	(215.58,200.13) --
	(215.75,200.26) --
	(215.92,200.39) --
	(216.10,200.51) --
	(216.27,200.62) --
	(216.44,200.71) --
	(216.61,200.79) --
	(216.78,200.85) --
	(216.96,200.90) --
	(217.13,200.92) --
	(217.30,200.92) --
	(217.47,200.91) --
	(217.65,200.87) --
	(217.82,200.81) --
	(217.99,200.74) --
	(218.16,200.65) --
	(218.34,200.54) --
	(218.51,200.43) --
	(218.68,200.30) --
	(218.85,200.17) --
	(219.03,200.03) --
	(219.20,199.90) --
	(219.37,199.76) --
	(219.54,199.63) --
	(219.72,199.50) --
	(219.89,199.38) --
	(220.06,199.27) --
	(220.23,199.17) --
	(220.40,199.08) --
	(220.58,199.00) --
	(220.75,198.94) --
	(220.92,198.89) --
	(221.09,198.86) --
	(221.27,198.84) --
	(221.44,198.84) --
	(221.61,198.85) --
	(221.78,198.88) --
	(221.96,198.92) --
	(222.13,198.98) --
	(222.30,199.06) --
	(222.47,199.15) --
	(222.65,199.26) --
	(222.82,199.37) --
	(222.99,199.50) --
	(223.16,199.64) --
	(223.34,199.80) --
	(223.51,199.95) --
	(223.68,200.11) --
	(223.85,200.28) --
	(224.02,200.44) --
	(224.20,200.60) --
	(224.37,200.76) --
	(224.54,200.90) --
	(224.71,201.03) --
	(224.89,201.15) --
	(225.06,201.25) --
	(225.23,201.33) --
	(225.40,201.38) --
	(225.58,201.42) --
	(225.75,201.42) --
	(225.92,201.41) --
	(226.09,201.37) --
	(226.27,201.31) --
	(226.44,201.23) --
	(226.61,201.12) --
	(226.78,201.00) --
	(226.96,200.87) --
	(227.13,200.72) --
	(227.30,200.57) --
	(227.47,200.41) --
	(227.64,200.24) --
	(227.82,200.08) --
	(227.99,199.92) --
	(228.16,199.77) --
	(228.33,199.63) --
	(228.51,199.49) --
	(228.68,199.37) --
	(228.85,199.26) --
	(229.02,199.17) --
	(229.20,199.09) --
	(229.37,199.03) --
	(229.54,198.99) --
	(229.71,198.97) --
	(229.89,198.96) --
	(230.06,198.98) --
	(230.23,199.02) --
	(230.40,199.07) --
	(230.58,199.15) --
	(230.75,199.24) --
	(230.92,199.35) --
	(231.09,199.48) --
	(231.26,199.63) --
	(231.44,199.79) --
	(231.61,199.97) --
	(231.78,200.16) --
	(231.95,200.36) --
	(232.13,200.57) --
	(232.30,200.78) --
	(232.47,200.99) --
	(232.64,201.19) --
	(232.82,201.39) --
	(232.99,201.58) --
	(233.16,201.75) --
	(233.33,201.91) --
	(233.51,202.04) --
	(233.68,202.15) --
	(233.85,202.22) --
	(234.02,202.27) --
	(234.20,202.29) --
	(234.37,202.28) --
	(234.54,202.24) --
	(234.71,202.17) --
	(234.88,202.07) --
	(235.06,201.94) --
	(235.23,201.79) --
	(235.40,201.63) --
	(235.57,201.44) --
	(235.75,201.25) --
	(235.92,201.04) --
	(236.09,200.83) --
	(236.26,200.62) --
	(236.44,200.42) --
	(236.61,200.22) --
	(236.78,200.03) --
	(236.95,199.85) --
	(237.13,199.69) --
	(237.30,199.55) --
	(237.47,199.42) --
	(237.64,199.31) --
	(237.82,199.22) --
	(237.99,199.16) --
	(238.16,199.11) --
	(238.33,199.09) --
	(238.50,199.10) --
	(238.68,199.12) --
	(238.85,199.17) --
	(239.02,199.24) --
	(239.19,199.33) --
	(239.37,199.45) --
	(239.54,199.59) --
	(239.71,199.74) --
	(239.88,199.92) --
	(240.06,200.11) --
	(240.23,200.32) --
	(240.40,200.53) --
	(240.57,200.76) --
	(240.75,200.99) --
	(240.92,201.22) --
	(241.09,201.45) --
	(241.26,201.68) --
	(241.44,201.89) --
	(241.61,202.09) --
	(241.78,202.26) --
	(241.95,202.41) --
	(242.12,202.54) --
	(242.30,202.63) --
	(242.47,202.70) --
	(242.64,202.73) --
	(242.81,202.72) --
	(242.99,202.68) --
	(243.16,202.61) --
	(243.33,202.51) --
	(243.50,202.38) --
	(243.68,202.22) --
	(243.85,202.04) --
	(244.02,201.83) --
	(244.19,201.62) --
	(244.37,201.40) --
	(244.54,201.17) --
	(244.71,200.94) --
	(244.88,200.71) --
	(245.06,200.48) --
	(245.23,200.27) --
	(245.40,200.08) --
	(245.57,199.89) --
	(245.74,199.73) --
	(245.92,199.58) --
	(246.09,199.46) --
	(246.26,199.37) --
	(246.43,199.29) --
	(246.61,199.25) --
	(246.78,199.23) --
	(246.95,199.23) --
	(247.12,199.26) --
	(247.30,199.32) --
	(247.47,199.41) --
	(247.64,199.52) --
	(247.81,199.67) --
	(247.99,199.83) --
	(248.16,200.02) --
	(248.33,200.23) --
	(248.50,200.47) --
	(248.67,200.72) --
	(248.85,200.99) --
	(249.02,201.26) --
	(249.19,201.55) --
	(249.36,201.84) --
	(249.54,202.12) --
	(249.71,202.40) --
	(249.88,202.66) --
	(250.05,202.91) --
	(250.23,203.14) --
	(250.40,203.33) --
	(250.57,203.50) --
	(250.74,203.62) --
	(250.92,203.71) --
	(251.09,203.76) --
	(251.26,203.76) --
	(251.43,203.72) --
	(251.61,203.65) --
	(251.78,203.53) --
	(251.95,203.37) --
	(252.12,203.18) --
	(252.29,202.97) --
	(252.47,202.72) --
	(252.64,202.46) --
	(252.81,202.19) --
	(252.98,201.91) --
	(253.16,201.62) --
	(253.33,201.34) --
	(253.50,201.07) --
	(253.67,200.80) --
	(253.85,200.56) --
	(254.02,200.33) --
	(254.19,200.12) --
	(254.36,199.95) --
	(254.54,199.79) --
	(254.71,199.67) --
	(254.88,199.58) --
	(255.05,199.52) --
	(255.23,199.50) --
	(255.40,199.51) --
	(255.57,199.56) --
	(255.74,199.64) --
	(255.91,199.76) --
	(256.09,199.92) --
	(256.26,200.10) --
	(256.43,200.33) --
	(256.60,200.59) --
	(256.78,200.88) --
	(256.95,201.20) --
	(257.12,201.54) --
	(257.29,201.90) --
	(257.47,202.28) --
	(257.64,202.67) --
	(257.81,203.07) --
	(257.98,203.47) --
	(258.16,203.85) --
	(258.33,204.22) --
	(258.50,204.57) --
	(258.67,204.89) --
	(258.85,205.17) --
	(259.02,205.40) --
	(259.19,205.59) --
	(259.36,205.73) --
	(259.53,205.81) --
	(259.71,205.83) --
	(259.88,205.80) --
	(260.05,205.70) --
	(260.22,205.54) --
	(260.40,205.34) --
	(260.57,205.09) --
	(260.74,204.81) --
	(260.91,204.48) --
	(261.09,204.13) --
	(261.26,203.76) --
	(261.43,203.37) --
	(261.60,202.98) --
	(261.78,202.59) --
	(261.95,202.21) --
	(262.12,201.85) --
	(262.29,201.51) --
	(262.47,201.20) --
	(262.64,200.92) --
	(262.81,200.67) --
	(262.98,200.47) --
	(263.15,200.30) --
	(263.33,200.19) --
	(263.50,200.12) --
	(263.67,200.11) --
	(263.84,200.15) --
	(264.02,200.24) --
	(264.19,200.38) --
	(264.36,200.58) --
	(264.53,200.84) --
	(264.71,201.16) --
	(264.88,201.53) --
	(265.05,201.95) --
	(265.22,202.42) --
	(265.40,202.94) --
	(265.57,203.50) --
	(265.74,204.10) --
	(265.91,204.73) --
	(266.09,205.38) --
	(266.26,206.04) --
	(266.43,206.69) --
	(266.60,207.34) --
	(266.77,207.96) --
	(266.95,208.54) --
	(267.12,209.08) --
	(267.29,209.56) --
	(267.46,209.97) --
	(267.64,210.30) --
	(267.81,210.56) --
	(267.98,210.70) --
	(268.15,210.76) --
	(268.33,210.71) --
	(268.50,210.58) --
	(268.67,210.35) --
	(268.84,210.05) --
	(269.02,209.65) --
	(269.19,209.18) --
	(269.36,208.65) --
	(269.53,208.07) --
	(269.71,207.45) --
	(269.88,206.80) --
	(270.05,206.14) --
	(270.22,205.47) --
	(270.39,204.81) --
	(270.57,204.17) --
	(270.74,203.55) --
	(270.91,202.95) --
	(271.08,202.39) --
	(271.26,201.87) --
	(271.43,201.40) --
	(271.60,200.96) --
	(271.77,200.57) --
	(271.95,200.22) --
	(272.12,199.91) --
	(272.29,199.64) --
	(272.46,199.41) --
	(272.64,199.21) --
	(272.81,199.04) --
	(272.98,198.90) --
	(273.15,198.78) --
	(273.33,198.68) --
	(273.50,198.60) --
	(273.67,198.53) --
	(273.84,198.48) --
	(274.01,198.44) --
	(274.01,198.30) --
	(273.84,198.30) --
	(273.67,198.30) --
	(273.50,198.30) --
	(273.33,198.30) --
	(273.15,198.30) --
	(272.98,198.30) --
	(272.81,198.30) --
	(272.64,198.30) --
	(272.46,198.30) --
	(272.29,198.30) --
	(272.12,198.30) --
	(271.95,198.30) --
	(271.77,198.30) --
	(271.60,198.30) --
	(271.43,198.30) --
	(271.26,198.30) --
	(271.08,198.30) --
	(270.91,198.30) --
	(270.74,198.30) --
	(270.57,198.30) --
	(270.39,198.30) --
	(270.22,198.30) --
	(270.05,198.30) --
	(269.88,198.30) --
	(269.71,198.30) --
	(269.53,198.30) --
	(269.36,198.30) --
	(269.19,198.30) --
	(269.02,198.30) --
	(268.84,198.30) --
	(268.67,198.30) --
	(268.50,198.30) --
	(268.33,198.30) --
	(268.15,198.30) --
	(267.98,198.30) --
	(267.81,198.30) --
	(267.64,198.30) --
	(267.46,198.30) --
	(267.29,198.30) --
	(267.12,198.30) --
	(266.95,198.30) --
	(266.77,198.30) --
	(266.60,198.30) --
	(266.43,198.30) --
	(266.26,198.30) --
	(266.09,198.30) --
	(265.91,198.30) --
	(265.74,198.30) --
	(265.57,198.30) --
	(265.40,198.30) --
	(265.22,198.30) --
	(265.05,198.30) --
	(264.88,198.30) --
	(264.71,198.30) --
	(264.53,198.30) --
	(264.36,198.30) --
	(264.19,198.30) --
	(264.02,198.30) --
	(263.84,198.30) --
	(263.67,198.30) --
	(263.50,198.30) --
	(263.33,198.30) --
	(263.15,198.30) --
	(262.98,198.30) --
	(262.81,198.30) --
	(262.64,198.30) --
	(262.47,198.30) --
	(262.29,198.30) --
	(262.12,198.30) --
	(261.95,198.30) --
	(261.78,198.30) --
	(261.60,198.30) --
	(261.43,198.30) --
	(261.26,198.30) --
	(261.09,198.30) --
	(260.91,198.30) --
	(260.74,198.30) --
	(260.57,198.30) --
	(260.40,198.30) --
	(260.22,198.30) --
	(260.05,198.30) --
	(259.88,198.30) --
	(259.71,198.30) --
	(259.53,198.30) --
	(259.36,198.30) --
	(259.19,198.30) --
	(259.02,198.30) --
	(258.85,198.30) --
	(258.67,198.30) --
	(258.50,198.30) --
	(258.33,198.30) --
	(258.16,198.30) --
	(257.98,198.30) --
	(257.81,198.30) --
	(257.64,198.30) --
	(257.47,198.30) --
	(257.29,198.30) --
	(257.12,198.30) --
	(256.95,198.30) --
	(256.78,198.30) --
	(256.60,198.30) --
	(256.43,198.30) --
	(256.26,198.30) --
	(256.09,198.30) --
	(255.91,198.30) --
	(255.74,198.30) --
	(255.57,198.30) --
	(255.40,198.30) --
	(255.23,198.30) --
	(255.05,198.30) --
	(254.88,198.30) --
	(254.71,198.30) --
	(254.54,198.30) --
	(254.36,198.30) --
	(254.19,198.30) --
	(254.02,198.30) --
	(253.85,198.30) --
	(253.67,198.30) --
	(253.50,198.30) --
	(253.33,198.30) --
	(253.16,198.30) --
	(252.98,198.30) --
	(252.81,198.30) --
	(252.64,198.30) --
	(252.47,198.30) --
	(252.29,198.30) --
	(252.12,198.30) --
	(251.95,198.30) --
	(251.78,198.30) --
	(251.61,198.30) --
	(251.43,198.30) --
	(251.26,198.30) --
	(251.09,198.30) --
	(250.92,198.30) --
	(250.74,198.30) --
	(250.57,198.30) --
	(250.40,198.30) --
	(250.23,198.30) --
	(250.05,198.30) --
	(249.88,198.30) --
	(249.71,198.30) --
	(249.54,198.30) --
	(249.36,198.30) --
	(249.19,198.30) --
	(249.02,198.30) --
	(248.85,198.30) --
	(248.67,198.30) --
	(248.50,198.30) --
	(248.33,198.30) --
	(248.16,198.30) --
	(247.99,198.30) --
	(247.81,198.30) --
	(247.64,198.30) --
	(247.47,198.30) --
	(247.30,198.30) --
	(247.12,198.30) --
	(246.95,198.30) --
	(246.78,198.30) --
	(246.61,198.30) --
	(246.43,198.30) --
	(246.26,198.30) --
	(246.09,198.30) --
	(245.92,198.30) --
	(245.74,198.30) --
	(245.57,198.30) --
	(245.40,198.30) --
	(245.23,198.30) --
	(245.06,198.30) --
	(244.88,198.30) --
	(244.71,198.30) --
	(244.54,198.30) --
	(244.37,198.30) --
	(244.19,198.30) --
	(244.02,198.30) --
	(243.85,198.30) --
	(243.68,198.30) --
	(243.50,198.30) --
	(243.33,198.30) --
	(243.16,198.30) --
	(242.99,198.30) --
	(242.81,198.30) --
	(242.64,198.30) --
	(242.47,198.30) --
	(242.30,198.30) --
	(242.12,198.30) --
	(241.95,198.30) --
	(241.78,198.30) --
	(241.61,198.30) --
	(241.44,198.30) --
	(241.26,198.30) --
	(241.09,198.30) --
	(240.92,198.30) --
	(240.75,198.30) --
	(240.57,198.30) --
	(240.40,198.30) --
	(240.23,198.30) --
	(240.06,198.30) --
	(239.88,198.30) --
	(239.71,198.30) --
	(239.54,198.30) --
	(239.37,198.30) --
	(239.19,198.30) --
	(239.02,198.30) --
	(238.85,198.30) --
	(238.68,198.30) --
	(238.50,198.30) --
	(238.33,198.30) --
	(238.16,198.30) --
	(237.99,198.30) --
	(237.82,198.30) --
	(237.64,198.30) --
	(237.47,198.30) --
	(237.30,198.30) --
	(237.13,198.30) --
	(236.95,198.30) --
	(236.78,198.30) --
	(236.61,198.30) --
	(236.44,198.30) --
	(236.26,198.30) --
	(236.09,198.30) --
	(235.92,198.30) --
	(235.75,198.30) --
	(235.57,198.30) --
	(235.40,198.30) --
	(235.23,198.30) --
	(235.06,198.30) --
	(234.88,198.30) --
	(234.71,198.30) --
	(234.54,198.30) --
	(234.37,198.30) --
	(234.20,198.30) --
	(234.02,198.30) --
	(233.85,198.30) --
	(233.68,198.30) --
	(233.51,198.30) --
	(233.33,198.30) --
	(233.16,198.30) --
	(232.99,198.30) --
	(232.82,198.30) --
	(232.64,198.30) --
	(232.47,198.30) --
	(232.30,198.30) --
	(232.13,198.30) --
	(231.95,198.30) --
	(231.78,198.30) --
	(231.61,198.30) --
	(231.44,198.30) --
	(231.26,198.30) --
	(231.09,198.30) --
	(230.92,198.30) --
	(230.75,198.30) --
	(230.58,198.30) --
	(230.40,198.30) --
	(230.23,198.30) --
	(230.06,198.30) --
	(229.89,198.30) --
	(229.71,198.30) --
	(229.54,198.30) --
	(229.37,198.30) --
	(229.20,198.30) --
	(229.02,198.30) --
	(228.85,198.30) --
	(228.68,198.30) --
	(228.51,198.30) --
	(228.33,198.30) --
	(228.16,198.30) --
	(227.99,198.30) --
	(227.82,198.30) --
	(227.64,198.30) --
	(227.47,198.30) --
	(227.30,198.30) --
	(227.13,198.30) --
	(226.96,198.30) --
	(226.78,198.30) --
	(226.61,198.30) --
	(226.44,198.30) --
	(226.27,198.30) --
	(226.09,198.30) --
	(225.92,198.30) --
	(225.75,198.30) --
	(225.58,198.30) --
	(225.40,198.30) --
	(225.23,198.30) --
	(225.06,198.30) --
	(224.89,198.30) --
	(224.71,198.30) --
	(224.54,198.30) --
	(224.37,198.30) --
	(224.20,198.30) --
	(224.02,198.30) --
	(223.85,198.30) --
	(223.68,198.30) --
	(223.51,198.30) --
	(223.34,198.30) --
	(223.16,198.30) --
	(222.99,198.30) --
	(222.82,198.30) --
	(222.65,198.30) --
	(222.47,198.30) --
	(222.30,198.30) --
	(222.13,198.30) --
	(221.96,198.30) --
	(221.78,198.30) --
	(221.61,198.30) --
	(221.44,198.30) --
	(221.27,198.30) --
	(221.09,198.30) --
	(220.92,198.30) --
	(220.75,198.30) --
	(220.58,198.30) --
	(220.40,198.30) --
	(220.23,198.30) --
	(220.06,198.30) --
	(219.89,198.30) --
	(219.72,198.30) --
	(219.54,198.30) --
	(219.37,198.30) --
	(219.20,198.30) --
	(219.03,198.30) --
	(218.85,198.30) --
	(218.68,198.30) --
	(218.51,198.30) --
	(218.34,198.30) --
	(218.16,198.30) --
	(217.99,198.30) --
	(217.82,198.30) --
	(217.65,198.30) --
	(217.47,198.30) --
	(217.30,198.30) --
	(217.13,198.30) --
	(216.96,198.30) --
	(216.78,198.30) --
	(216.61,198.30) --
	(216.44,198.30) --
	(216.27,198.30) --
	(216.10,198.30) --
	(215.92,198.30) --
	(215.75,198.30) --
	(215.58,198.30) --
	(215.41,198.30) --
	(215.23,198.30) --
	(215.06,198.30) --
	(214.89,198.30) --
	(214.72,198.30) --
	(214.54,198.30) --
	(214.37,198.30) --
	(214.20,198.30) --
	(214.03,198.30) --
	(213.85,198.30) --
	(213.68,198.30) --
	(213.51,198.30) --
	(213.34,198.30) --
	(213.16,198.30) --
	(212.99,198.30) --
	(212.82,198.30) --
	(212.65,198.30) --
	(212.48,198.30) --
	(212.30,198.30) --
	(212.13,198.30) --
	(211.96,198.30) --
	(211.79,198.30) --
	(211.61,198.30) --
	(211.44,198.30) --
	(211.27,198.30) --
	(211.10,198.30) --
	(210.92,198.30) --
	(210.75,198.30) --
	(210.58,198.30) --
	(210.41,198.30) --
	(210.23,198.30) --
	(210.06,198.30) --
	(209.89,198.30) --
	(209.72,198.30) --
	(209.54,198.30) --
	(209.37,198.30) --
	(209.20,198.30) --
	(209.03,198.30) --
	(208.86,198.30) --
	(208.68,198.30) --
	(208.51,198.30) --
	(208.34,198.30) --
	(208.17,198.30) --
	(207.99,198.30) --
	(207.82,198.30) --
	(207.65,198.30) --
	(207.48,198.30) --
	(207.30,198.30) --
	(207.13,198.30) --
	(206.96,198.30) --
	(206.79,198.30) --
	(206.61,198.30) --
	(206.44,198.30) --
	(206.27,198.30) --
	(206.10,198.30) --
	(205.92,198.30) --
	(205.75,198.30) --
	(205.58,198.30) --
	(205.41,198.30) --
	(205.24,198.30) --
	(205.06,198.30) --
	(204.89,198.30) --
	(204.72,198.30) --
	(204.55,198.30) --
	(204.37,198.30) --
	(204.20,198.30) --
	(204.03,198.30) --
	(203.86,198.30) --
	(203.68,198.30) --
	(203.51,198.30) --
	(203.34,198.30) --
	(203.17,198.30) --
	(202.99,198.30) --
	(202.82,198.30) --
	(202.65,198.30) --
	(202.48,198.30) --
	(202.30,198.30) --
	(202.13,198.30) --
	(201.96,198.30) --
	(201.79,198.30) --
	(201.62,198.30) --
	(201.44,198.30) --
	(201.27,198.30) --
	(201.10,198.30) --
	(200.93,198.30) --
	(200.75,198.30) --
	(200.58,198.30) --
	(200.41,198.30) --
	(200.24,198.30) --
	(200.06,198.30) --
	(199.89,198.30) --
	(199.72,198.30) --
	(199.55,198.30) --
	(199.37,198.30) --
	(199.20,198.30) --
	(199.03,198.30) --
	(198.86,198.30) --
	(198.68,198.30) --
	(198.51,198.30) --
	(198.34,198.30) --
	(198.17,198.30) --
	(198.00,198.30) --
	(197.82,198.30) --
	(197.65,198.30) --
	(197.48,198.30) --
	(197.31,198.30) --
	(197.13,198.30) --
	(196.96,198.30) --
	(196.79,198.30) --
	(196.62,198.30) --
	(196.44,198.30) --
	(196.27,198.30) --
	(196.10,198.30) --
	(195.93,198.30) --
	(195.75,198.30) --
	(195.58,198.30) --
	(195.41,198.30) --
	(195.24,198.30) --
	(195.06,198.30) --
	(194.89,198.30) --
	(194.72,198.30) --
	(194.55,198.30) --
	(194.38,198.30) --
	(194.20,198.30) --
	(194.03,198.30) --
	(193.86,198.30) --
	(193.69,198.30) --
	(193.51,198.30) --
	(193.34,198.30) --
	(193.17,198.30) --
	(193.00,198.30) --
	(192.82,198.30) --
	(192.65,198.30) --
	(192.48,198.30) --
	(192.31,198.30) --
	(192.13,198.30) --
	(191.96,198.30) --
	(191.79,198.30) --
	(191.62,198.30) --
	(191.44,198.30) --
	(191.27,198.30) --
	(191.10,198.30) --
	(190.93,198.30) --
	(190.76,198.30) --
	(190.58,198.30) --
	(190.41,198.30) --
	(190.24,198.30) --
	(190.07,198.30) --
	(189.89,198.30) --
	(189.72,198.30) --
	(189.55,198.30) --
	(189.38,198.30) --
	(189.20,198.30) --
	(189.03,198.30) --
	(188.86,198.30) --
	(188.69,198.30) --
	(188.51,198.30) --
	(188.34,198.30) --
	(188.17,198.30) --
	(188.00,198.30) --
	(187.82,198.30) --
	(187.65,198.30) --
	(187.48,198.30) --
	(187.31,198.30) --
	(187.14,198.30) --
	(186.96,198.30) --
	(186.79,198.30) --
	(186.62,198.30) --
	(186.45,198.30) --
	(186.27,198.30) --
	(186.10,198.30) --
	(185.93,198.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (185.93,198.30) --
	(186.10,198.31) --
	(186.27,198.31) --
	(186.45,198.31) --
	(186.62,198.32) --
	(186.79,198.32) --
	(186.96,198.33) --
	(187.14,198.34) --
	(187.31,198.35) --
	(187.48,198.36) --
	(187.65,198.37) --
	(187.82,198.38) --
	(188.00,198.40) --
	(188.17,198.42) --
	(188.34,198.44) --
	(188.51,198.46) --
	(188.69,198.49) --
	(188.86,198.52) --
	(189.03,198.55) --
	(189.20,198.58) --
	(189.38,198.61) --
	(189.55,198.64) --
	(189.72,198.68) --
	(189.89,198.72) --
	(190.07,198.75) --
	(190.24,198.79) --
	(190.41,198.82) --
	(190.58,198.85) --
	(190.76,198.88) --
	(190.93,198.90) --
	(191.10,198.92) --
	(191.27,198.94) --
	(191.44,198.95) --
	(191.62,198.96) --
	(191.79,198.96) --
	(191.96,198.96) --
	(192.13,198.95) --
	(192.31,198.94) --
	(192.48,198.92) --
	(192.65,198.90) --
	(192.82,198.87) --
	(193.00,198.85) --
	(193.17,198.81) --
	(193.34,198.78) --
	(193.51,198.75) --
	(193.69,198.71) --
	(193.86,198.68) --
	(194.03,198.65) --
	(194.20,198.61) --
	(194.38,198.58) --
	(194.55,198.56) --
	(194.72,198.53) --
	(194.89,198.51) --
	(195.06,198.49) --
	(195.24,198.48) --
	(195.41,198.47) --
	(195.58,198.46) --
	(195.75,198.46) --
	(195.93,198.47) --
	(196.10,198.48) --
	(196.27,198.49) --
	(196.44,198.51) --
	(196.62,198.54) --
	(196.79,198.57) --
	(196.96,198.60) --
	(197.13,198.64) --
	(197.31,198.69) --
	(197.48,198.74) --
	(197.65,198.79) --
	(197.82,198.85) --
	(198.00,198.91) --
	(198.17,198.97) --
	(198.34,199.04) --
	(198.51,199.10) --
	(198.68,199.16) --
	(198.86,199.22) --
	(199.03,199.28) --
	(199.20,199.33) --
	(199.37,199.37) --
	(199.55,199.41) --
	(199.72,199.45) --
	(199.89,199.47) --
	(200.06,199.49) --
	(200.24,199.49) --
	(200.41,199.49) --
	(200.58,199.48) --
	(200.75,199.45) --
	(200.93,199.42) --
	(201.10,199.39) --
	(201.27,199.34) --
	(201.44,199.29) --
	(201.62,199.24) --
	(201.79,199.18) --
	(201.96,199.12) --
	(202.13,199.06) --
	(202.30,199.00) --
	(202.48,198.93) --
	(202.65,198.88) --
	(202.82,198.82) --
	(202.99,198.77) --
	(203.17,198.72) --
	(203.34,198.68) --
	(203.51,198.64) --
	(203.68,198.61) --
	(203.86,198.59) --
	(204.03,198.58) --
	(204.20,198.57) --
	(204.37,198.57) --
	(204.55,198.58) --
	(204.72,198.59) --
	(204.89,198.62) --
	(205.06,198.65) --
	(205.24,198.70) --
	(205.41,198.74) --
	(205.58,198.80) --
	(205.75,198.87) --
	(205.92,198.94) --
	(206.10,199.02) --
	(206.27,199.10) --
	(206.44,199.19) --
	(206.61,199.28) --
	(206.79,199.37) --
	(206.96,199.47) --
	(207.13,199.56) --
	(207.30,199.65) --
	(207.48,199.74) --
	(207.65,199.81) --
	(207.82,199.89) --
	(207.99,199.95) --
	(208.17,200.00) --
	(208.34,200.04) --
	(208.51,200.06) --
	(208.68,200.07) --
	(208.86,200.07) --
	(209.03,200.06) --
	(209.20,200.03) --
	(209.37,199.99) --
	(209.54,199.94) --
	(209.72,199.87) --
	(209.89,199.80) --
	(210.06,199.72) --
	(210.23,199.63) --
	(210.41,199.54) --
	(210.58,199.45) --
	(210.75,199.36) --
	(210.92,199.27) --
	(211.10,199.18) --
	(211.27,199.10) --
	(211.44,199.02) --
	(211.61,198.94) --
	(211.79,198.88) --
	(211.96,198.83) --
	(212.13,198.78) --
	(212.30,198.74) --
	(212.48,198.72) --
	(212.65,198.70) --
	(212.82,198.70) --
	(212.99,198.71) --
	(213.16,198.73) --
	(213.34,198.77) --
	(213.51,198.81) --
	(213.68,198.87) --
	(213.85,198.94) --
	(214.03,199.02) --
	(214.20,199.12) --
	(214.37,199.22) --
	(214.54,199.33) --
	(214.72,199.45) --
	(214.89,199.58) --
	(215.06,199.72) --
	(215.23,199.85) --
	(215.41,199.99) --
	(215.58,200.13) --
	(215.75,200.26) --
	(215.92,200.39) --
	(216.10,200.51) --
	(216.27,200.62) --
	(216.44,200.71) --
	(216.61,200.79) --
	(216.78,200.85) --
	(216.96,200.90) --
	(217.13,200.92) --
	(217.30,200.92) --
	(217.47,200.91) --
	(217.65,200.87) --
	(217.82,200.81) --
	(217.99,200.74) --
	(218.16,200.65) --
	(218.34,200.54) --
	(218.51,200.43) --
	(218.68,200.30) --
	(218.85,200.17) --
	(219.03,200.03) --
	(219.20,199.90) --
	(219.37,199.76) --
	(219.54,199.63) --
	(219.72,199.50) --
	(219.89,199.38) --
	(220.06,199.27) --
	(220.23,199.17) --
	(220.40,199.08) --
	(220.58,199.00) --
	(220.75,198.94) --
	(220.92,198.89) --
	(221.09,198.86) --
	(221.27,198.84) --
	(221.44,198.84) --
	(221.61,198.85) --
	(221.78,198.88) --
	(221.96,198.92) --
	(222.13,198.98) --
	(222.30,199.06) --
	(222.47,199.15) --
	(222.65,199.26) --
	(222.82,199.37) --
	(222.99,199.50) --
	(223.16,199.64) --
	(223.34,199.80) --
	(223.51,199.95) --
	(223.68,200.11) --
	(223.85,200.28) --
	(224.02,200.44) --
	(224.20,200.60) --
	(224.37,200.76) --
	(224.54,200.90) --
	(224.71,201.03) --
	(224.89,201.15) --
	(225.06,201.25) --
	(225.23,201.33) --
	(225.40,201.38) --
	(225.58,201.42) --
	(225.75,201.42) --
	(225.92,201.41) --
	(226.09,201.37) --
	(226.27,201.31) --
	(226.44,201.23) --
	(226.61,201.12) --
	(226.78,201.00) --
	(226.96,200.87) --
	(227.13,200.72) --
	(227.30,200.57) --
	(227.47,200.41) --
	(227.64,200.24) --
	(227.82,200.08) --
	(227.99,199.92) --
	(228.16,199.77) --
	(228.33,199.63) --
	(228.51,199.49) --
	(228.68,199.37) --
	(228.85,199.26) --
	(229.02,199.17) --
	(229.20,199.09) --
	(229.37,199.03) --
	(229.54,198.99) --
	(229.71,198.97) --
	(229.89,198.96) --
	(230.06,198.98) --
	(230.23,199.02) --
	(230.40,199.07) --
	(230.58,199.15) --
	(230.75,199.24) --
	(230.92,199.35) --
	(231.09,199.48) --
	(231.26,199.63) --
	(231.44,199.79) --
	(231.61,199.97) --
	(231.78,200.16) --
	(231.95,200.36) --
	(232.13,200.57) --
	(232.30,200.78) --
	(232.47,200.99) --
	(232.64,201.19) --
	(232.82,201.39) --
	(232.99,201.58) --
	(233.16,201.75) --
	(233.33,201.91) --
	(233.51,202.04) --
	(233.68,202.15) --
	(233.85,202.22) --
	(234.02,202.27) --
	(234.20,202.29) --
	(234.37,202.28) --
	(234.54,202.24) --
	(234.71,202.17) --
	(234.88,202.07) --
	(235.06,201.94) --
	(235.23,201.79) --
	(235.40,201.63) --
	(235.57,201.44) --
	(235.75,201.25) --
	(235.92,201.04) --
	(236.09,200.83) --
	(236.26,200.62) --
	(236.44,200.42) --
	(236.61,200.22) --
	(236.78,200.03) --
	(236.95,199.85) --
	(237.13,199.69) --
	(237.30,199.55) --
	(237.47,199.42) --
	(237.64,199.31) --
	(237.82,199.22) --
	(237.99,199.16) --
	(238.16,199.11) --
	(238.33,199.09) --
	(238.50,199.10) --
	(238.68,199.12) --
	(238.85,199.17) --
	(239.02,199.24) --
	(239.19,199.33) --
	(239.37,199.45) --
	(239.54,199.59) --
	(239.71,199.74) --
	(239.88,199.92) --
	(240.06,200.11) --
	(240.23,200.32) --
	(240.40,200.53) --
	(240.57,200.76) --
	(240.75,200.99) --
	(240.92,201.22) --
	(241.09,201.45) --
	(241.26,201.68) --
	(241.44,201.89) --
	(241.61,202.09) --
	(241.78,202.26) --
	(241.95,202.41) --
	(242.12,202.54) --
	(242.30,202.63) --
	(242.47,202.70) --
	(242.64,202.73) --
	(242.81,202.72) --
	(242.99,202.68) --
	(243.16,202.61) --
	(243.33,202.51) --
	(243.50,202.38) --
	(243.68,202.22) --
	(243.85,202.04) --
	(244.02,201.83) --
	(244.19,201.62) --
	(244.37,201.40) --
	(244.54,201.17) --
	(244.71,200.94) --
	(244.88,200.71) --
	(245.06,200.48) --
	(245.23,200.27) --
	(245.40,200.08) --
	(245.57,199.89) --
	(245.74,199.73) --
	(245.92,199.58) --
	(246.09,199.46) --
	(246.26,199.37) --
	(246.43,199.29) --
	(246.61,199.25) --
	(246.78,199.23) --
	(246.95,199.23) --
	(247.12,199.26) --
	(247.30,199.32) --
	(247.47,199.41) --
	(247.64,199.52) --
	(247.81,199.67) --
	(247.99,199.83) --
	(248.16,200.02) --
	(248.33,200.23) --
	(248.50,200.47) --
	(248.67,200.72) --
	(248.85,200.99) --
	(249.02,201.26) --
	(249.19,201.55) --
	(249.36,201.84) --
	(249.54,202.12) --
	(249.71,202.40) --
	(249.88,202.66) --
	(250.05,202.91) --
	(250.23,203.14) --
	(250.40,203.33) --
	(250.57,203.50) --
	(250.74,203.62) --
	(250.92,203.71) --
	(251.09,203.76) --
	(251.26,203.76) --
	(251.43,203.72) --
	(251.61,203.65) --
	(251.78,203.53) --
	(251.95,203.37) --
	(252.12,203.18) --
	(252.29,202.97) --
	(252.47,202.72) --
	(252.64,202.46) --
	(252.81,202.19) --
	(252.98,201.91) --
	(253.16,201.62) --
	(253.33,201.34) --
	(253.50,201.07) --
	(253.67,200.80) --
	(253.85,200.56) --
	(254.02,200.33) --
	(254.19,200.12) --
	(254.36,199.95) --
	(254.54,199.79) --
	(254.71,199.67) --
	(254.88,199.58) --
	(255.05,199.52) --
	(255.23,199.50) --
	(255.40,199.51) --
	(255.57,199.56) --
	(255.74,199.64) --
	(255.91,199.76) --
	(256.09,199.92) --
	(256.26,200.10) --
	(256.43,200.33) --
	(256.60,200.59) --
	(256.78,200.88) --
	(256.95,201.20) --
	(257.12,201.54) --
	(257.29,201.90) --
	(257.47,202.28) --
	(257.64,202.67) --
	(257.81,203.07) --
	(257.98,203.47) --
	(258.16,203.85) --
	(258.33,204.22) --
	(258.50,204.57) --
	(258.67,204.89) --
	(258.85,205.17) --
	(259.02,205.40) --
	(259.19,205.59) --
	(259.36,205.73) --
	(259.53,205.81) --
	(259.71,205.83) --
	(259.88,205.80) --
	(260.05,205.70) --
	(260.22,205.54) --
	(260.40,205.34) --
	(260.57,205.09) --
	(260.74,204.81) --
	(260.91,204.48) --
	(261.09,204.13) --
	(261.26,203.76) --
	(261.43,203.37) --
	(261.60,202.98) --
	(261.78,202.59) --
	(261.95,202.21) --
	(262.12,201.85) --
	(262.29,201.51) --
	(262.47,201.20) --
	(262.64,200.92) --
	(262.81,200.67) --
	(262.98,200.47) --
	(263.15,200.30) --
	(263.33,200.19) --
	(263.50,200.12) --
	(263.67,200.11) --
	(263.84,200.15) --
	(264.02,200.24) --
	(264.19,200.38) --
	(264.36,200.58) --
	(264.53,200.84) --
	(264.71,201.16) --
	(264.88,201.53) --
	(265.05,201.95) --
	(265.22,202.42) --
	(265.40,202.94) --
	(265.57,203.50) --
	(265.74,204.10) --
	(265.91,204.73) --
	(266.09,205.38) --
	(266.26,206.04) --
	(266.43,206.69) --
	(266.60,207.34) --
	(266.77,207.96) --
	(266.95,208.54) --
	(267.12,209.08) --
	(267.29,209.56) --
	(267.46,209.97) --
	(267.64,210.30) --
	(267.81,210.56) --
	(267.98,210.70) --
	(268.15,210.76) --
	(268.33,210.71) --
	(268.50,210.58) --
	(268.67,210.35) --
	(268.84,210.05) --
	(269.02,209.65) --
	(269.19,209.18) --
	(269.36,208.65) --
	(269.53,208.07) --
	(269.71,207.45) --
	(269.88,206.80) --
	(270.05,206.14) --
	(270.22,205.47) --
	(270.39,204.81) --
	(270.57,204.17) --
	(270.74,203.55) --
	(270.91,202.95) --
	(271.08,202.39) --
	(271.26,201.87) --
	(271.43,201.40) --
	(271.60,200.96) --
	(271.77,200.57) --
	(271.95,200.22) --
	(272.12,199.91) --
	(272.29,199.64) --
	(272.46,199.41) --
	(272.64,199.21) --
	(272.81,199.04) --
	(272.98,198.90) --
	(273.15,198.78) --
	(273.33,198.68) --
	(273.50,198.60) --
	(273.67,198.53) --
	(273.84,198.48) --
	(274.01,198.44);

\path[fill=fillColor,fill opacity=0.40] (185.93,196.31) --
	(186.10,196.31) --
	(186.27,196.31) --
	(186.45,196.31) --
	(186.62,196.31) --
	(186.79,196.32) --
	(186.96,196.32) --
	(187.14,196.32) --
	(187.31,196.32) --
	(187.48,196.33) --
	(187.65,196.33) --
	(187.82,196.34) --
	(188.00,196.35) --
	(188.17,196.36) --
	(188.34,196.36) --
	(188.51,196.37) --
	(188.69,196.38) --
	(188.86,196.40) --
	(189.03,196.41) --
	(189.20,196.42) --
	(189.38,196.44) --
	(189.55,196.45) --
	(189.72,196.46) --
	(189.89,196.48) --
	(190.07,196.49) --
	(190.24,196.51) --
	(190.41,196.52) --
	(190.58,196.53) --
	(190.76,196.55) --
	(190.93,196.56) --
	(191.10,196.57) --
	(191.27,196.57) --
	(191.44,196.58) --
	(191.62,196.58) --
	(191.79,196.58) --
	(191.96,196.58) --
	(192.13,196.58) --
	(192.31,196.57) --
	(192.48,196.56) --
	(192.65,196.56) --
	(192.82,196.54) --
	(193.00,196.53) --
	(193.17,196.52) --
	(193.34,196.51) --
	(193.51,196.49) --
	(193.69,196.48) --
	(193.86,196.46) --
	(194.03,196.45) --
	(194.20,196.44) --
	(194.38,196.43) --
	(194.55,196.41) --
	(194.72,196.40) --
	(194.89,196.40) --
	(195.06,196.39) --
	(195.24,196.38) --
	(195.41,196.38) --
	(195.58,196.38) --
	(195.75,196.38) --
	(195.93,196.39) --
	(196.10,196.39) --
	(196.27,196.40) --
	(196.44,196.41) --
	(196.62,196.43) --
	(196.79,196.44) --
	(196.96,196.46) --
	(197.13,196.48) --
	(197.31,196.51) --
	(197.48,196.53) --
	(197.65,196.56) --
	(197.82,196.59) --
	(198.00,196.62) --
	(198.17,196.66) --
	(198.34,196.69) --
	(198.51,196.72) --
	(198.68,196.76) --
	(198.86,196.79) --
	(199.03,196.82) --
	(199.20,196.84) --
	(199.37,196.87) --
	(199.55,196.89) --
	(199.72,196.90) --
	(199.89,196.92) --
	(200.06,196.93) --
	(200.24,196.93) --
	(200.41,196.93) --
	(200.58,196.92) --
	(200.75,196.91) --
	(200.93,196.89) --
	(201.10,196.87) --
	(201.27,196.85) --
	(201.44,196.82) --
	(201.62,196.80) --
	(201.79,196.77) --
	(201.96,196.73) --
	(202.13,196.70) --
	(202.30,196.67) --
	(202.48,196.64) --
	(202.65,196.61) --
	(202.82,196.58) --
	(202.99,196.55) --
	(203.17,196.53) --
	(203.34,196.51) --
	(203.51,196.49) --
	(203.68,196.47) --
	(203.86,196.46) --
	(204.03,196.46) --
	(204.20,196.46) --
	(204.37,196.46) --
	(204.55,196.46) --
	(204.72,196.47) --
	(204.89,196.49) --
	(205.06,196.51) --
	(205.24,196.53) --
	(205.41,196.56) --
	(205.58,196.60) --
	(205.75,196.64) --
	(205.92,196.68) --
	(206.10,196.72) --
	(206.27,196.77) --
	(206.44,196.83) --
	(206.61,196.88) --
	(206.79,196.93) --
	(206.96,196.99) --
	(207.13,197.04) --
	(207.30,197.10) --
	(207.48,197.15) --
	(207.65,197.19) --
	(207.82,197.23) --
	(207.99,197.27) --
	(208.17,197.30) --
	(208.34,197.32) --
	(208.51,197.34) --
	(208.68,197.34) --
	(208.86,197.34) --
	(209.03,197.33) --
	(209.20,197.32) --
	(209.37,197.29) --
	(209.54,197.26) --
	(209.72,197.22) --
	(209.89,197.18) --
	(210.06,197.14) --
	(210.23,197.09) --
	(210.41,197.03) --
	(210.58,196.98) --
	(210.75,196.93) --
	(210.92,196.87) --
	(211.10,196.82) --
	(211.27,196.77) --
	(211.44,196.73) --
	(211.61,196.68) --
	(211.79,196.65) --
	(211.96,196.61) --
	(212.13,196.59) --
	(212.30,196.57) --
	(212.48,196.55) --
	(212.65,196.54) --
	(212.82,196.54) --
	(212.99,196.55) --
	(213.16,196.56) --
	(213.34,196.58) --
	(213.51,196.61) --
	(213.68,196.64) --
	(213.85,196.68) --
	(214.03,196.73) --
	(214.20,196.79) --
	(214.37,196.85) --
	(214.54,196.91) --
	(214.72,196.98) --
	(214.89,197.06) --
	(215.06,197.14) --
	(215.23,197.22) --
	(215.41,197.30) --
	(215.58,197.38) --
	(215.75,197.46) --
	(215.92,197.53) --
	(216.10,197.60) --
	(216.27,197.67) --
	(216.44,197.72) --
	(216.61,197.77) --
	(216.78,197.80) --
	(216.96,197.83) --
	(217.13,197.84) --
	(217.30,197.85) --
	(217.47,197.84) --
	(217.65,197.81) --
	(217.82,197.78) --
	(217.99,197.74) --
	(218.16,197.68) --
	(218.34,197.62) --
	(218.51,197.56) --
	(218.68,197.48) --
	(218.85,197.40) --
	(219.03,197.33) --
	(219.20,197.25) --
	(219.37,197.17) --
	(219.54,197.09) --
	(219.72,197.01) --
	(219.89,196.95) --
	(220.06,196.88) --
	(220.23,196.83) --
	(220.40,196.78) --
	(220.58,196.74) --
	(220.75,196.70) --
	(220.92,196.68) --
	(221.09,196.67) --
	(221.27,196.66) --
	(221.44,196.67) --
	(221.61,196.69) --
	(221.78,196.71) --
	(221.96,196.75) --
	(222.13,196.80) --
	(222.30,196.86) --
	(222.47,196.94) --
	(222.65,197.02) --
	(222.82,197.11) --
	(222.99,197.21) --
	(223.16,197.31) --
	(223.34,197.43) --
	(223.51,197.55) --
	(223.68,197.67) --
	(223.85,197.79) --
	(224.02,197.92) --
	(224.20,198.04) --
	(224.37,198.16) --
	(224.54,198.26) --
	(224.71,198.36) --
	(224.89,198.45) --
	(225.06,198.52) --
	(225.23,198.58) --
	(225.40,198.63) --
	(225.58,198.65) --
	(225.75,198.66) --
	(225.92,198.65) --
	(226.09,198.62) --
	(226.27,198.57) --
	(226.44,198.51) --
	(226.61,198.43) --
	(226.78,198.34) --
	(226.96,198.24) --
	(227.13,198.13) --
	(227.30,198.01) --
	(227.47,197.89) --
	(227.64,197.77) --
	(227.82,197.65) --
	(227.99,197.53) --
	(228.16,197.41) --
	(228.33,197.31) --
	(228.51,197.21) --
	(228.68,197.11) --
	(228.85,197.03) --
	(229.02,196.96) --
	(229.20,196.91) --
	(229.37,196.87) --
	(229.54,196.84) --
	(229.71,196.82) --
	(229.89,196.82) --
	(230.06,196.83) --
	(230.23,196.86) --
	(230.40,196.91) --
	(230.58,196.97) --
	(230.75,197.04) --
	(230.92,197.13) --
	(231.09,197.24) --
	(231.26,197.35) --
	(231.44,197.49) --
	(231.61,197.63) --
	(231.78,197.78) --
	(231.95,197.93) --
	(232.13,198.10) --
	(232.30,198.26) --
	(232.47,198.43) --
	(232.64,198.59) --
	(232.82,198.75) --
	(232.99,198.90) --
	(233.16,199.03) --
	(233.33,199.16) --
	(233.51,199.26) --
	(233.68,199.34) --
	(233.85,199.40) --
	(234.02,199.44) --
	(234.20,199.46) --
	(234.37,199.45) --
	(234.54,199.42) --
	(234.71,199.36) --
	(234.88,199.28) --
	(235.06,199.18) --
	(235.23,199.06) --
	(235.40,198.93) --
	(235.57,198.79) --
	(235.75,198.63) --
	(235.92,198.47) --
	(236.09,198.31) --
	(236.26,198.14) --
	(236.44,197.98) --
	(236.61,197.83) --
	(236.78,197.68) --
	(236.95,197.54) --
	(237.13,197.42) --
	(237.30,197.30) --
	(237.47,197.21) --
	(237.64,197.13) --
	(237.82,197.06) --
	(237.99,197.02) --
	(238.16,196.99) --
	(238.33,196.98) --
	(238.50,197.00) --
	(238.68,197.03) --
	(238.85,197.08) --
	(239.02,197.15) --
	(239.19,197.24) --
	(239.37,197.36) --
	(239.54,197.49) --
	(239.71,197.64) --
	(239.88,197.80) --
	(240.06,197.98) --
	(240.23,198.17) --
	(240.40,198.37) --
	(240.57,198.59) --
	(240.75,198.80) --
	(240.92,199.02) --
	(241.09,199.23) --
	(241.26,199.44) --
	(241.44,199.63) --
	(241.61,199.82) --
	(241.78,199.98) --
	(241.95,200.12) --
	(242.12,200.23) --
	(242.30,200.32) --
	(242.47,200.38) --
	(242.64,200.41) --
	(242.81,200.41) --
	(242.99,200.37) --
	(243.16,200.30) --
	(243.33,200.21) --
	(243.50,200.08) --
	(243.68,199.94) --
	(243.85,199.77) --
	(244.02,199.58) --
	(244.19,199.39) --
	(244.37,199.18) --
	(244.54,198.97) --
	(244.71,198.75) --
	(244.88,198.54) --
	(245.06,198.34) --
	(245.23,198.14) --
	(245.40,197.96) --
	(245.57,197.79) --
	(245.74,197.64) --
	(245.92,197.51) --
	(246.09,197.40) --
	(246.26,197.31) --
	(246.43,197.25) --
	(246.61,197.21) --
	(246.78,197.20) --
	(246.95,197.21) --
	(247.12,197.25) --
	(247.30,197.31) --
	(247.47,197.40) --
	(247.64,197.52) --
	(247.81,197.67) --
	(247.99,197.83) --
	(248.16,198.03) --
	(248.33,198.24) --
	(248.50,198.48) --
	(248.67,198.73) --
	(248.85,199.00) --
	(249.02,199.28) --
	(249.19,199.57) --
	(249.36,199.86) --
	(249.54,200.14) --
	(249.71,200.42) --
	(249.88,200.69) --
	(250.05,200.93) --
	(250.23,201.16) --
	(250.40,201.36) --
	(250.57,201.52) --
	(250.74,201.65) --
	(250.92,201.74) --
	(251.09,201.78) --
	(251.26,201.79) --
	(251.43,201.75) --
	(251.61,201.67) --
	(251.78,201.56) --
	(251.95,201.40) --
	(252.12,201.21) --
	(252.29,200.99) --
	(252.47,200.75) --
	(252.64,200.49) --
	(252.81,200.21) --
	(252.98,199.93) --
	(253.16,199.65) --
	(253.33,199.36) --
	(253.50,199.09) --
	(253.67,198.83) --
	(253.85,198.58) --
	(254.02,198.35) --
	(254.19,198.15) --
	(254.36,197.98) --
	(254.54,197.83) --
	(254.71,197.72) --
	(254.88,197.64) --
	(255.05,197.59) --
	(255.23,197.57) --
	(255.40,197.60) --
	(255.57,197.66) --
	(255.74,197.77) --
	(255.91,197.91) --
	(256.09,198.08) --
	(256.26,198.30) --
	(256.43,198.55) --
	(256.60,198.85) --
	(256.78,199.17) --
	(256.95,199.53) --
	(257.12,199.91) --
	(257.29,200.32) --
	(257.47,200.74) --
	(257.64,201.18) --
	(257.81,201.62) --
	(257.98,202.07) --
	(258.16,202.50) --
	(258.33,202.91) --
	(258.50,203.30) --
	(258.67,203.66) --
	(258.85,203.97) --
	(259.02,204.23) --
	(259.19,204.43) --
	(259.36,204.59) --
	(259.53,204.68) --
	(259.71,204.70) --
	(259.88,204.66) --
	(260.05,204.55) --
	(260.22,204.38) --
	(260.40,204.16) --
	(260.57,203.88) --
	(260.74,203.56) --
	(260.91,203.20) --
	(261.09,202.81) --
	(261.26,202.39) --
	(261.43,201.97) --
	(261.60,201.53) --
	(261.78,201.10) --
	(261.95,200.69) --
	(262.12,200.28) --
	(262.29,199.91) --
	(262.47,199.57) --
	(262.64,199.27) --
	(262.81,199.01) --
	(262.98,198.79) --
	(263.15,198.63) --
	(263.33,198.52) --
	(263.50,198.48) --
	(263.67,198.50) --
	(263.84,198.58) --
	(264.02,198.72) --
	(264.19,198.93) --
	(264.36,199.21) --
	(264.53,199.57) --
	(264.71,200.00) --
	(264.88,200.49) --
	(265.05,201.06) --
	(265.22,201.68) --
	(265.40,202.36) --
	(265.57,203.10) --
	(265.74,203.90) --
	(265.91,204.72) --
	(266.09,205.57) --
	(266.26,206.43) --
	(266.43,207.29) --
	(266.60,208.14) --
	(266.77,208.96) --
	(266.95,209.72) --
	(267.12,210.42) --
	(267.29,211.05) --
	(267.46,211.58) --
	(267.64,212.02) --
	(267.81,212.36) --
	(267.98,212.55) --
	(268.15,212.61) --
	(268.33,212.56) --
	(268.50,212.38) --
	(268.67,212.09) --
	(268.84,211.69) --
	(269.02,211.17) --
	(269.19,210.55) --
	(269.36,209.85) --
	(269.53,209.10) --
	(269.71,208.29) --
	(269.88,207.44) --
	(270.05,206.58) --
	(270.22,205.70) --
	(270.39,204.84) --
	(270.57,203.99) --
	(270.74,203.18) --
	(270.91,202.40) --
	(271.08,201.67) --
	(271.26,200.98) --
	(271.43,200.36) --
	(271.60,199.80) --
	(271.77,199.28) --
	(271.95,198.83) --
	(272.12,198.42) --
	(272.29,198.07) --
	(272.46,197.76) --
	(272.64,197.50) --
	(272.81,197.28) --
	(272.98,197.09) --
	(273.15,196.94) --
	(273.33,196.81) --
	(273.50,196.70) --
	(273.67,196.61) --
	(273.84,196.55) --
	(274.01,196.49) --
	(274.01,196.30) --
	(273.84,196.30) --
	(273.67,196.30) --
	(273.50,196.30) --
	(273.33,196.30) --
	(273.15,196.30) --
	(272.98,196.30) --
	(272.81,196.30) --
	(272.64,196.30) --
	(272.46,196.30) --
	(272.29,196.30) --
	(272.12,196.30) --
	(271.95,196.30) --
	(271.77,196.30) --
	(271.60,196.30) --
	(271.43,196.30) --
	(271.26,196.30) --
	(271.08,196.30) --
	(270.91,196.30) --
	(270.74,196.30) --
	(270.57,196.30) --
	(270.39,196.30) --
	(270.22,196.30) --
	(270.05,196.30) --
	(269.88,196.30) --
	(269.71,196.30) --
	(269.53,196.30) --
	(269.36,196.30) --
	(269.19,196.30) --
	(269.02,196.30) --
	(268.84,196.30) --
	(268.67,196.30) --
	(268.50,196.30) --
	(268.33,196.30) --
	(268.15,196.30) --
	(267.98,196.30) --
	(267.81,196.30) --
	(267.64,196.30) --
	(267.46,196.30) --
	(267.29,196.30) --
	(267.12,196.30) --
	(266.95,196.30) --
	(266.77,196.30) --
	(266.60,196.30) --
	(266.43,196.30) --
	(266.26,196.30) --
	(266.09,196.30) --
	(265.91,196.30) --
	(265.74,196.30) --
	(265.57,196.30) --
	(265.40,196.30) --
	(265.22,196.30) --
	(265.05,196.30) --
	(264.88,196.30) --
	(264.71,196.30) --
	(264.53,196.30) --
	(264.36,196.30) --
	(264.19,196.30) --
	(264.02,196.30) --
	(263.84,196.30) --
	(263.67,196.30) --
	(263.50,196.30) --
	(263.33,196.30) --
	(263.15,196.30) --
	(262.98,196.30) --
	(262.81,196.30) --
	(262.64,196.30) --
	(262.47,196.30) --
	(262.29,196.30) --
	(262.12,196.30) --
	(261.95,196.30) --
	(261.78,196.30) --
	(261.60,196.30) --
	(261.43,196.30) --
	(261.26,196.30) --
	(261.09,196.30) --
	(260.91,196.30) --
	(260.74,196.30) --
	(260.57,196.30) --
	(260.40,196.30) --
	(260.22,196.30) --
	(260.05,196.30) --
	(259.88,196.30) --
	(259.71,196.30) --
	(259.53,196.30) --
	(259.36,196.30) --
	(259.19,196.30) --
	(259.02,196.30) --
	(258.85,196.30) --
	(258.67,196.30) --
	(258.50,196.30) --
	(258.33,196.30) --
	(258.16,196.30) --
	(257.98,196.30) --
	(257.81,196.30) --
	(257.64,196.30) --
	(257.47,196.30) --
	(257.29,196.30) --
	(257.12,196.30) --
	(256.95,196.30) --
	(256.78,196.30) --
	(256.60,196.30) --
	(256.43,196.30) --
	(256.26,196.30) --
	(256.09,196.30) --
	(255.91,196.30) --
	(255.74,196.30) --
	(255.57,196.30) --
	(255.40,196.30) --
	(255.23,196.30) --
	(255.05,196.30) --
	(254.88,196.30) --
	(254.71,196.30) --
	(254.54,196.30) --
	(254.36,196.30) --
	(254.19,196.30) --
	(254.02,196.30) --
	(253.85,196.30) --
	(253.67,196.30) --
	(253.50,196.30) --
	(253.33,196.30) --
	(253.16,196.30) --
	(252.98,196.30) --
	(252.81,196.30) --
	(252.64,196.30) --
	(252.47,196.30) --
	(252.29,196.30) --
	(252.12,196.30) --
	(251.95,196.30) --
	(251.78,196.30) --
	(251.61,196.30) --
	(251.43,196.30) --
	(251.26,196.30) --
	(251.09,196.30) --
	(250.92,196.30) --
	(250.74,196.30) --
	(250.57,196.30) --
	(250.40,196.30) --
	(250.23,196.30) --
	(250.05,196.30) --
	(249.88,196.30) --
	(249.71,196.30) --
	(249.54,196.30) --
	(249.36,196.30) --
	(249.19,196.30) --
	(249.02,196.30) --
	(248.85,196.30) --
	(248.67,196.30) --
	(248.50,196.30) --
	(248.33,196.30) --
	(248.16,196.30) --
	(247.99,196.30) --
	(247.81,196.30) --
	(247.64,196.30) --
	(247.47,196.30) --
	(247.30,196.30) --
	(247.12,196.30) --
	(246.95,196.30) --
	(246.78,196.30) --
	(246.61,196.30) --
	(246.43,196.30) --
	(246.26,196.30) --
	(246.09,196.30) --
	(245.92,196.30) --
	(245.74,196.30) --
	(245.57,196.30) --
	(245.40,196.30) --
	(245.23,196.30) --
	(245.06,196.30) --
	(244.88,196.30) --
	(244.71,196.30) --
	(244.54,196.30) --
	(244.37,196.30) --
	(244.19,196.30) --
	(244.02,196.30) --
	(243.85,196.30) --
	(243.68,196.30) --
	(243.50,196.30) --
	(243.33,196.30) --
	(243.16,196.30) --
	(242.99,196.30) --
	(242.81,196.30) --
	(242.64,196.30) --
	(242.47,196.30) --
	(242.30,196.30) --
	(242.12,196.30) --
	(241.95,196.30) --
	(241.78,196.30) --
	(241.61,196.30) --
	(241.44,196.30) --
	(241.26,196.30) --
	(241.09,196.30) --
	(240.92,196.30) --
	(240.75,196.30) --
	(240.57,196.30) --
	(240.40,196.30) --
	(240.23,196.30) --
	(240.06,196.30) --
	(239.88,196.30) --
	(239.71,196.30) --
	(239.54,196.30) --
	(239.37,196.30) --
	(239.19,196.30) --
	(239.02,196.30) --
	(238.85,196.30) --
	(238.68,196.30) --
	(238.50,196.30) --
	(238.33,196.30) --
	(238.16,196.30) --
	(237.99,196.30) --
	(237.82,196.30) --
	(237.64,196.30) --
	(237.47,196.30) --
	(237.30,196.30) --
	(237.13,196.30) --
	(236.95,196.30) --
	(236.78,196.30) --
	(236.61,196.30) --
	(236.44,196.30) --
	(236.26,196.30) --
	(236.09,196.30) --
	(235.92,196.30) --
	(235.75,196.30) --
	(235.57,196.30) --
	(235.40,196.30) --
	(235.23,196.30) --
	(235.06,196.30) --
	(234.88,196.30) --
	(234.71,196.30) --
	(234.54,196.30) --
	(234.37,196.30) --
	(234.20,196.30) --
	(234.02,196.30) --
	(233.85,196.30) --
	(233.68,196.30) --
	(233.51,196.30) --
	(233.33,196.30) --
	(233.16,196.30) --
	(232.99,196.30) --
	(232.82,196.30) --
	(232.64,196.30) --
	(232.47,196.30) --
	(232.30,196.30) --
	(232.13,196.30) --
	(231.95,196.30) --
	(231.78,196.30) --
	(231.61,196.30) --
	(231.44,196.30) --
	(231.26,196.30) --
	(231.09,196.30) --
	(230.92,196.30) --
	(230.75,196.30) --
	(230.58,196.30) --
	(230.40,196.30) --
	(230.23,196.30) --
	(230.06,196.30) --
	(229.89,196.30) --
	(229.71,196.30) --
	(229.54,196.30) --
	(229.37,196.30) --
	(229.20,196.30) --
	(229.02,196.30) --
	(228.85,196.30) --
	(228.68,196.30) --
	(228.51,196.30) --
	(228.33,196.30) --
	(228.16,196.30) --
	(227.99,196.30) --
	(227.82,196.30) --
	(227.64,196.30) --
	(227.47,196.30) --
	(227.30,196.30) --
	(227.13,196.30) --
	(226.96,196.30) --
	(226.78,196.30) --
	(226.61,196.30) --
	(226.44,196.30) --
	(226.27,196.30) --
	(226.09,196.30) --
	(225.92,196.30) --
	(225.75,196.30) --
	(225.58,196.30) --
	(225.40,196.30) --
	(225.23,196.30) --
	(225.06,196.30) --
	(224.89,196.30) --
	(224.71,196.30) --
	(224.54,196.30) --
	(224.37,196.30) --
	(224.20,196.30) --
	(224.02,196.30) --
	(223.85,196.30) --
	(223.68,196.30) --
	(223.51,196.30) --
	(223.34,196.30) --
	(223.16,196.30) --
	(222.99,196.30) --
	(222.82,196.30) --
	(222.65,196.30) --
	(222.47,196.30) --
	(222.30,196.30) --
	(222.13,196.30) --
	(221.96,196.30) --
	(221.78,196.30) --
	(221.61,196.30) --
	(221.44,196.30) --
	(221.27,196.30) --
	(221.09,196.30) --
	(220.92,196.30) --
	(220.75,196.30) --
	(220.58,196.30) --
	(220.40,196.30) --
	(220.23,196.30) --
	(220.06,196.30) --
	(219.89,196.30) --
	(219.72,196.30) --
	(219.54,196.30) --
	(219.37,196.30) --
	(219.20,196.30) --
	(219.03,196.30) --
	(218.85,196.30) --
	(218.68,196.30) --
	(218.51,196.30) --
	(218.34,196.30) --
	(218.16,196.30) --
	(217.99,196.30) --
	(217.82,196.30) --
	(217.65,196.30) --
	(217.47,196.30) --
	(217.30,196.30) --
	(217.13,196.30) --
	(216.96,196.30) --
	(216.78,196.30) --
	(216.61,196.30) --
	(216.44,196.30) --
	(216.27,196.30) --
	(216.10,196.30) --
	(215.92,196.30) --
	(215.75,196.30) --
	(215.58,196.30) --
	(215.41,196.30) --
	(215.23,196.30) --
	(215.06,196.30) --
	(214.89,196.30) --
	(214.72,196.30) --
	(214.54,196.30) --
	(214.37,196.30) --
	(214.20,196.30) --
	(214.03,196.30) --
	(213.85,196.30) --
	(213.68,196.30) --
	(213.51,196.30) --
	(213.34,196.30) --
	(213.16,196.30) --
	(212.99,196.30) --
	(212.82,196.30) --
	(212.65,196.30) --
	(212.48,196.30) --
	(212.30,196.30) --
	(212.13,196.30) --
	(211.96,196.30) --
	(211.79,196.30) --
	(211.61,196.30) --
	(211.44,196.30) --
	(211.27,196.30) --
	(211.10,196.30) --
	(210.92,196.30) --
	(210.75,196.30) --
	(210.58,196.30) --
	(210.41,196.30) --
	(210.23,196.30) --
	(210.06,196.30) --
	(209.89,196.30) --
	(209.72,196.30) --
	(209.54,196.30) --
	(209.37,196.30) --
	(209.20,196.30) --
	(209.03,196.30) --
	(208.86,196.30) --
	(208.68,196.30) --
	(208.51,196.30) --
	(208.34,196.30) --
	(208.17,196.30) --
	(207.99,196.30) --
	(207.82,196.30) --
	(207.65,196.30) --
	(207.48,196.30) --
	(207.30,196.30) --
	(207.13,196.30) --
	(206.96,196.30) --
	(206.79,196.30) --
	(206.61,196.30) --
	(206.44,196.30) --
	(206.27,196.30) --
	(206.10,196.30) --
	(205.92,196.30) --
	(205.75,196.30) --
	(205.58,196.30) --
	(205.41,196.30) --
	(205.24,196.30) --
	(205.06,196.30) --
	(204.89,196.30) --
	(204.72,196.30) --
	(204.55,196.30) --
	(204.37,196.30) --
	(204.20,196.30) --
	(204.03,196.30) --
	(203.86,196.30) --
	(203.68,196.30) --
	(203.51,196.30) --
	(203.34,196.30) --
	(203.17,196.30) --
	(202.99,196.30) --
	(202.82,196.30) --
	(202.65,196.30) --
	(202.48,196.30) --
	(202.30,196.30) --
	(202.13,196.30) --
	(201.96,196.30) --
	(201.79,196.30) --
	(201.62,196.30) --
	(201.44,196.30) --
	(201.27,196.30) --
	(201.10,196.30) --
	(200.93,196.30) --
	(200.75,196.30) --
	(200.58,196.30) --
	(200.41,196.30) --
	(200.24,196.30) --
	(200.06,196.30) --
	(199.89,196.30) --
	(199.72,196.30) --
	(199.55,196.30) --
	(199.37,196.30) --
	(199.20,196.30) --
	(199.03,196.30) --
	(198.86,196.30) --
	(198.68,196.30) --
	(198.51,196.30) --
	(198.34,196.30) --
	(198.17,196.30) --
	(198.00,196.30) --
	(197.82,196.30) --
	(197.65,196.30) --
	(197.48,196.30) --
	(197.31,196.30) --
	(197.13,196.30) --
	(196.96,196.30) --
	(196.79,196.30) --
	(196.62,196.30) --
	(196.44,196.30) --
	(196.27,196.30) --
	(196.10,196.30) --
	(195.93,196.30) --
	(195.75,196.30) --
	(195.58,196.30) --
	(195.41,196.30) --
	(195.24,196.30) --
	(195.06,196.30) --
	(194.89,196.30) --
	(194.72,196.30) --
	(194.55,196.30) --
	(194.38,196.30) --
	(194.20,196.30) --
	(194.03,196.30) --
	(193.86,196.30) --
	(193.69,196.30) --
	(193.51,196.30) --
	(193.34,196.30) --
	(193.17,196.30) --
	(193.00,196.30) --
	(192.82,196.30) --
	(192.65,196.30) --
	(192.48,196.30) --
	(192.31,196.30) --
	(192.13,196.30) --
	(191.96,196.30) --
	(191.79,196.30) --
	(191.62,196.30) --
	(191.44,196.30) --
	(191.27,196.30) --
	(191.10,196.30) --
	(190.93,196.30) --
	(190.76,196.30) --
	(190.58,196.30) --
	(190.41,196.30) --
	(190.24,196.30) --
	(190.07,196.30) --
	(189.89,196.30) --
	(189.72,196.30) --
	(189.55,196.30) --
	(189.38,196.30) --
	(189.20,196.30) --
	(189.03,196.30) --
	(188.86,196.30) --
	(188.69,196.30) --
	(188.51,196.30) --
	(188.34,196.30) --
	(188.17,196.30) --
	(188.00,196.30) --
	(187.82,196.30) --
	(187.65,196.30) --
	(187.48,196.30) --
	(187.31,196.30) --
	(187.14,196.30) --
	(186.96,196.30) --
	(186.79,196.30) --
	(186.62,196.30) --
	(186.45,196.30) --
	(186.27,196.30) --
	(186.10,196.30) --
	(185.93,196.30) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (185.93,196.31) --
	(186.10,196.31) --
	(186.27,196.31) --
	(186.45,196.31) --
	(186.62,196.31) --
	(186.79,196.32) --
	(186.96,196.32) --
	(187.14,196.32) --
	(187.31,196.32) --
	(187.48,196.33) --
	(187.65,196.33) --
	(187.82,196.34) --
	(188.00,196.35) --
	(188.17,196.36) --
	(188.34,196.36) --
	(188.51,196.37) --
	(188.69,196.38) --
	(188.86,196.40) --
	(189.03,196.41) --
	(189.20,196.42) --
	(189.38,196.44) --
	(189.55,196.45) --
	(189.72,196.46) --
	(189.89,196.48) --
	(190.07,196.49) --
	(190.24,196.51) --
	(190.41,196.52) --
	(190.58,196.53) --
	(190.76,196.55) --
	(190.93,196.56) --
	(191.10,196.57) --
	(191.27,196.57) --
	(191.44,196.58) --
	(191.62,196.58) --
	(191.79,196.58) --
	(191.96,196.58) --
	(192.13,196.58) --
	(192.31,196.57) --
	(192.48,196.56) --
	(192.65,196.56) --
	(192.82,196.54) --
	(193.00,196.53) --
	(193.17,196.52) --
	(193.34,196.51) --
	(193.51,196.49) --
	(193.69,196.48) --
	(193.86,196.46) --
	(194.03,196.45) --
	(194.20,196.44) --
	(194.38,196.43) --
	(194.55,196.41) --
	(194.72,196.40) --
	(194.89,196.40) --
	(195.06,196.39) --
	(195.24,196.38) --
	(195.41,196.38) --
	(195.58,196.38) --
	(195.75,196.38) --
	(195.93,196.39) --
	(196.10,196.39) --
	(196.27,196.40) --
	(196.44,196.41) --
	(196.62,196.43) --
	(196.79,196.44) --
	(196.96,196.46) --
	(197.13,196.48) --
	(197.31,196.51) --
	(197.48,196.53) --
	(197.65,196.56) --
	(197.82,196.59) --
	(198.00,196.62) --
	(198.17,196.66) --
	(198.34,196.69) --
	(198.51,196.72) --
	(198.68,196.76) --
	(198.86,196.79) --
	(199.03,196.82) --
	(199.20,196.84) --
	(199.37,196.87) --
	(199.55,196.89) --
	(199.72,196.90) --
	(199.89,196.92) --
	(200.06,196.93) --
	(200.24,196.93) --
	(200.41,196.93) --
	(200.58,196.92) --
	(200.75,196.91) --
	(200.93,196.89) --
	(201.10,196.87) --
	(201.27,196.85) --
	(201.44,196.82) --
	(201.62,196.80) --
	(201.79,196.77) --
	(201.96,196.73) --
	(202.13,196.70) --
	(202.30,196.67) --
	(202.48,196.64) --
	(202.65,196.61) --
	(202.82,196.58) --
	(202.99,196.55) --
	(203.17,196.53) --
	(203.34,196.51) --
	(203.51,196.49) --
	(203.68,196.47) --
	(203.86,196.46) --
	(204.03,196.46) --
	(204.20,196.46) --
	(204.37,196.46) --
	(204.55,196.46) --
	(204.72,196.47) --
	(204.89,196.49) --
	(205.06,196.51) --
	(205.24,196.53) --
	(205.41,196.56) --
	(205.58,196.60) --
	(205.75,196.64) --
	(205.92,196.68) --
	(206.10,196.72) --
	(206.27,196.77) --
	(206.44,196.83) --
	(206.61,196.88) --
	(206.79,196.93) --
	(206.96,196.99) --
	(207.13,197.04) --
	(207.30,197.10) --
	(207.48,197.15) --
	(207.65,197.19) --
	(207.82,197.23) --
	(207.99,197.27) --
	(208.17,197.30) --
	(208.34,197.32) --
	(208.51,197.34) --
	(208.68,197.34) --
	(208.86,197.34) --
	(209.03,197.33) --
	(209.20,197.32) --
	(209.37,197.29) --
	(209.54,197.26) --
	(209.72,197.22) --
	(209.89,197.18) --
	(210.06,197.14) --
	(210.23,197.09) --
	(210.41,197.03) --
	(210.58,196.98) --
	(210.75,196.93) --
	(210.92,196.87) --
	(211.10,196.82) --
	(211.27,196.77) --
	(211.44,196.73) --
	(211.61,196.68) --
	(211.79,196.65) --
	(211.96,196.61) --
	(212.13,196.59) --
	(212.30,196.57) --
	(212.48,196.55) --
	(212.65,196.54) --
	(212.82,196.54) --
	(212.99,196.55) --
	(213.16,196.56) --
	(213.34,196.58) --
	(213.51,196.61) --
	(213.68,196.64) --
	(213.85,196.68) --
	(214.03,196.73) --
	(214.20,196.79) --
	(214.37,196.85) --
	(214.54,196.91) --
	(214.72,196.98) --
	(214.89,197.06) --
	(215.06,197.14) --
	(215.23,197.22) --
	(215.41,197.30) --
	(215.58,197.38) --
	(215.75,197.46) --
	(215.92,197.53) --
	(216.10,197.60) --
	(216.27,197.67) --
	(216.44,197.72) --
	(216.61,197.77) --
	(216.78,197.80) --
	(216.96,197.83) --
	(217.13,197.84) --
	(217.30,197.85) --
	(217.47,197.84) --
	(217.65,197.81) --
	(217.82,197.78) --
	(217.99,197.74) --
	(218.16,197.68) --
	(218.34,197.62) --
	(218.51,197.56) --
	(218.68,197.48) --
	(218.85,197.40) --
	(219.03,197.33) --
	(219.20,197.25) --
	(219.37,197.17) --
	(219.54,197.09) --
	(219.72,197.01) --
	(219.89,196.95) --
	(220.06,196.88) --
	(220.23,196.83) --
	(220.40,196.78) --
	(220.58,196.74) --
	(220.75,196.70) --
	(220.92,196.68) --
	(221.09,196.67) --
	(221.27,196.66) --
	(221.44,196.67) --
	(221.61,196.69) --
	(221.78,196.71) --
	(221.96,196.75) --
	(222.13,196.80) --
	(222.30,196.86) --
	(222.47,196.94) --
	(222.65,197.02) --
	(222.82,197.11) --
	(222.99,197.21) --
	(223.16,197.31) --
	(223.34,197.43) --
	(223.51,197.55) --
	(223.68,197.67) --
	(223.85,197.79) --
	(224.02,197.92) --
	(224.20,198.04) --
	(224.37,198.16) --
	(224.54,198.26) --
	(224.71,198.36) --
	(224.89,198.45) --
	(225.06,198.52) --
	(225.23,198.58) --
	(225.40,198.63) --
	(225.58,198.65) --
	(225.75,198.66) --
	(225.92,198.65) --
	(226.09,198.62) --
	(226.27,198.57) --
	(226.44,198.51) --
	(226.61,198.43) --
	(226.78,198.34) --
	(226.96,198.24) --
	(227.13,198.13) --
	(227.30,198.01) --
	(227.47,197.89) --
	(227.64,197.77) --
	(227.82,197.65) --
	(227.99,197.53) --
	(228.16,197.41) --
	(228.33,197.31) --
	(228.51,197.21) --
	(228.68,197.11) --
	(228.85,197.03) --
	(229.02,196.96) --
	(229.20,196.91) --
	(229.37,196.87) --
	(229.54,196.84) --
	(229.71,196.82) --
	(229.89,196.82) --
	(230.06,196.83) --
	(230.23,196.86) --
	(230.40,196.91) --
	(230.58,196.97) --
	(230.75,197.04) --
	(230.92,197.13) --
	(231.09,197.24) --
	(231.26,197.35) --
	(231.44,197.49) --
	(231.61,197.63) --
	(231.78,197.78) --
	(231.95,197.93) --
	(232.13,198.10) --
	(232.30,198.26) --
	(232.47,198.43) --
	(232.64,198.59) --
	(232.82,198.75) --
	(232.99,198.90) --
	(233.16,199.03) --
	(233.33,199.16) --
	(233.51,199.26) --
	(233.68,199.34) --
	(233.85,199.40) --
	(234.02,199.44) --
	(234.20,199.46) --
	(234.37,199.45) --
	(234.54,199.42) --
	(234.71,199.36) --
	(234.88,199.28) --
	(235.06,199.18) --
	(235.23,199.06) --
	(235.40,198.93) --
	(235.57,198.79) --
	(235.75,198.63) --
	(235.92,198.47) --
	(236.09,198.31) --
	(236.26,198.14) --
	(236.44,197.98) --
	(236.61,197.83) --
	(236.78,197.68) --
	(236.95,197.54) --
	(237.13,197.42) --
	(237.30,197.30) --
	(237.47,197.21) --
	(237.64,197.13) --
	(237.82,197.06) --
	(237.99,197.02) --
	(238.16,196.99) --
	(238.33,196.98) --
	(238.50,197.00) --
	(238.68,197.03) --
	(238.85,197.08) --
	(239.02,197.15) --
	(239.19,197.24) --
	(239.37,197.36) --
	(239.54,197.49) --
	(239.71,197.64) --
	(239.88,197.80) --
	(240.06,197.98) --
	(240.23,198.17) --
	(240.40,198.37) --
	(240.57,198.59) --
	(240.75,198.80) --
	(240.92,199.02) --
	(241.09,199.23) --
	(241.26,199.44) --
	(241.44,199.63) --
	(241.61,199.82) --
	(241.78,199.98) --
	(241.95,200.12) --
	(242.12,200.23) --
	(242.30,200.32) --
	(242.47,200.38) --
	(242.64,200.41) --
	(242.81,200.41) --
	(242.99,200.37) --
	(243.16,200.30) --
	(243.33,200.21) --
	(243.50,200.08) --
	(243.68,199.94) --
	(243.85,199.77) --
	(244.02,199.58) --
	(244.19,199.39) --
	(244.37,199.18) --
	(244.54,198.97) --
	(244.71,198.75) --
	(244.88,198.54) --
	(245.06,198.34) --
	(245.23,198.14) --
	(245.40,197.96) --
	(245.57,197.79) --
	(245.74,197.64) --
	(245.92,197.51) --
	(246.09,197.40) --
	(246.26,197.31) --
	(246.43,197.25) --
	(246.61,197.21) --
	(246.78,197.20) --
	(246.95,197.21) --
	(247.12,197.25) --
	(247.30,197.31) --
	(247.47,197.40) --
	(247.64,197.52) --
	(247.81,197.67) --
	(247.99,197.83) --
	(248.16,198.03) --
	(248.33,198.24) --
	(248.50,198.48) --
	(248.67,198.73) --
	(248.85,199.00) --
	(249.02,199.28) --
	(249.19,199.57) --
	(249.36,199.86) --
	(249.54,200.14) --
	(249.71,200.42) --
	(249.88,200.69) --
	(250.05,200.93) --
	(250.23,201.16) --
	(250.40,201.36) --
	(250.57,201.52) --
	(250.74,201.65) --
	(250.92,201.74) --
	(251.09,201.78) --
	(251.26,201.79) --
	(251.43,201.75) --
	(251.61,201.67) --
	(251.78,201.56) --
	(251.95,201.40) --
	(252.12,201.21) --
	(252.29,200.99) --
	(252.47,200.75) --
	(252.64,200.49) --
	(252.81,200.21) --
	(252.98,199.93) --
	(253.16,199.65) --
	(253.33,199.36) --
	(253.50,199.09) --
	(253.67,198.83) --
	(253.85,198.58) --
	(254.02,198.35) --
	(254.19,198.15) --
	(254.36,197.98) --
	(254.54,197.83) --
	(254.71,197.72) --
	(254.88,197.64) --
	(255.05,197.59) --
	(255.23,197.57) --
	(255.40,197.60) --
	(255.57,197.66) --
	(255.74,197.77) --
	(255.91,197.91) --
	(256.09,198.08) --
	(256.26,198.30) --
	(256.43,198.55) --
	(256.60,198.85) --
	(256.78,199.17) --
	(256.95,199.53) --
	(257.12,199.91) --
	(257.29,200.32) --
	(257.47,200.74) --
	(257.64,201.18) --
	(257.81,201.62) --
	(257.98,202.07) --
	(258.16,202.50) --
	(258.33,202.91) --
	(258.50,203.30) --
	(258.67,203.66) --
	(258.85,203.97) --
	(259.02,204.23) --
	(259.19,204.43) --
	(259.36,204.59) --
	(259.53,204.68) --
	(259.71,204.70) --
	(259.88,204.66) --
	(260.05,204.55) --
	(260.22,204.38) --
	(260.40,204.16) --
	(260.57,203.88) --
	(260.74,203.56) --
	(260.91,203.20) --
	(261.09,202.81) --
	(261.26,202.39) --
	(261.43,201.97) --
	(261.60,201.53) --
	(261.78,201.10) --
	(261.95,200.69) --
	(262.12,200.28) --
	(262.29,199.91) --
	(262.47,199.57) --
	(262.64,199.27) --
	(262.81,199.01) --
	(262.98,198.79) --
	(263.15,198.63) --
	(263.33,198.52) --
	(263.50,198.48) --
	(263.67,198.50) --
	(263.84,198.58) --
	(264.02,198.72) --
	(264.19,198.93) --
	(264.36,199.21) --
	(264.53,199.57) --
	(264.71,200.00) --
	(264.88,200.49) --
	(265.05,201.06) --
	(265.22,201.68) --
	(265.40,202.36) --
	(265.57,203.10) --
	(265.74,203.90) --
	(265.91,204.72) --
	(266.09,205.57) --
	(266.26,206.43) --
	(266.43,207.29) --
	(266.60,208.14) --
	(266.77,208.96) --
	(266.95,209.72) --
	(267.12,210.42) --
	(267.29,211.05) --
	(267.46,211.58) --
	(267.64,212.02) --
	(267.81,212.36) --
	(267.98,212.55) --
	(268.15,212.61) --
	(268.33,212.56) --
	(268.50,212.38) --
	(268.67,212.09) --
	(268.84,211.69) --
	(269.02,211.17) --
	(269.19,210.55) --
	(269.36,209.85) --
	(269.53,209.10) --
	(269.71,208.29) --
	(269.88,207.44) --
	(270.05,206.58) --
	(270.22,205.70) --
	(270.39,204.84) --
	(270.57,203.99) --
	(270.74,203.18) --
	(270.91,202.40) --
	(271.08,201.67) --
	(271.26,200.98) --
	(271.43,200.36) --
	(271.60,199.80) --
	(271.77,199.28) --
	(271.95,198.83) --
	(272.12,198.42) --
	(272.29,198.07) --
	(272.46,197.76) --
	(272.64,197.50) --
	(272.81,197.28) --
	(272.98,197.09) --
	(273.15,196.94) --
	(273.33,196.81) --
	(273.50,196.70) --
	(273.67,196.61) --
	(273.84,196.55) --
	(274.01,196.49);

\path[fill=fillColor,fill opacity=0.40] (185.93,186.86) --
	(186.10,186.86) --
	(186.27,186.86) --
	(186.45,186.86) --
	(186.62,186.86) --
	(186.79,186.86) --
	(186.96,186.86) --
	(187.14,186.86) --
	(187.31,186.86) --
	(187.48,186.86) --
	(187.65,186.87) --
	(187.82,186.87) --
	(188.00,186.87) --
	(188.17,186.87) --
	(188.34,186.87) --
	(188.51,186.87) --
	(188.69,186.88) --
	(188.86,186.88) --
	(189.03,186.88) --
	(189.20,186.89) --
	(189.38,186.89) --
	(189.55,186.89) --
	(189.72,186.90) --
	(189.89,186.90) --
	(190.07,186.90) --
	(190.24,186.91) --
	(190.41,186.91) --
	(190.58,186.91) --
	(190.76,186.91) --
	(190.93,186.92) --
	(191.10,186.92) --
	(191.27,186.92) --
	(191.44,186.92) --
	(191.62,186.92) --
	(191.79,186.92) --
	(191.96,186.92) --
	(192.13,186.92) --
	(192.31,186.92) --
	(192.48,186.92) --
	(192.65,186.92) --
	(192.82,186.91) --
	(193.00,186.91) --
	(193.17,186.91) --
	(193.34,186.91) --
	(193.51,186.90) --
	(193.69,186.90) --
	(193.86,186.90) --
	(194.03,186.89) --
	(194.20,186.89) --
	(194.38,186.89) --
	(194.55,186.88) --
	(194.72,186.88) --
	(194.89,186.88) --
	(195.06,186.88) --
	(195.24,186.88) --
	(195.41,186.88) --
	(195.58,186.88) --
	(195.75,186.88) --
	(195.93,186.88) --
	(196.10,186.88) --
	(196.27,186.88) --
	(196.44,186.88) --
	(196.62,186.89) --
	(196.79,186.89) --
	(196.96,186.89) --
	(197.13,186.90) --
	(197.31,186.90) --
	(197.48,186.91) --
	(197.65,186.92) --
	(197.82,186.92) --
	(198.00,186.93) --
	(198.17,186.94) --
	(198.34,186.94) --
	(198.51,186.95) --
	(198.68,186.96) --
	(198.86,186.97) --
	(199.03,186.97) --
	(199.20,186.98) --
	(199.37,186.98) --
	(199.55,186.99) --
	(199.72,186.99) --
	(199.89,186.99) --
	(200.06,187.00) --
	(200.24,187.00) --
	(200.41,187.00) --
	(200.58,187.00) --
	(200.75,186.99) --
	(200.93,186.99) --
	(201.10,186.98) --
	(201.27,186.98) --
	(201.44,186.97) --
	(201.62,186.97) --
	(201.79,186.96) --
	(201.96,186.95) --
	(202.13,186.95) --
	(202.30,186.94) --
	(202.48,186.93) --
	(202.65,186.93) --
	(202.82,186.92) --
	(202.99,186.91) --
	(203.17,186.91) --
	(203.34,186.90) --
	(203.51,186.90) --
	(203.68,186.90) --
	(203.86,186.90) --
	(204.03,186.89) --
	(204.20,186.89) --
	(204.37,186.90) --
	(204.55,186.90) --
	(204.72,186.90) --
	(204.89,186.91) --
	(205.06,186.91) --
	(205.24,186.92) --
	(205.41,186.93) --
	(205.58,186.93) --
	(205.75,186.94) --
	(205.92,186.96) --
	(206.10,186.97) --
	(206.27,186.98) --
	(206.44,186.99) --
	(206.61,187.01) --
	(206.79,187.02) --
	(206.96,187.04) --
	(207.13,187.05) --
	(207.30,187.07) --
	(207.48,187.08) --
	(207.65,187.09) --
	(207.82,187.10) --
	(207.99,187.11) --
	(208.17,187.12) --
	(208.34,187.13) --
	(208.51,187.13) --
	(208.68,187.13) --
	(208.86,187.13) --
	(209.03,187.13) --
	(209.20,187.12) --
	(209.37,187.12) --
	(209.54,187.11) --
	(209.72,187.10) --
	(209.89,187.09) --
	(210.06,187.08) --
	(210.23,187.06) --
	(210.41,187.05) --
	(210.58,187.04) --
	(210.75,187.02) --
	(210.92,187.01) --
	(211.10,186.99) --
	(211.27,186.98) --
	(211.44,186.97) --
	(211.61,186.96) --
	(211.79,186.95) --
	(211.96,186.94) --
	(212.13,186.94) --
	(212.30,186.93) --
	(212.48,186.93) --
	(212.65,186.93) --
	(212.82,186.93) --
	(212.99,186.94) --
	(213.16,186.94) --
	(213.34,186.95) --
	(213.51,186.96) --
	(213.68,186.98) --
	(213.85,186.99) --
	(214.03,187.01) --
	(214.20,187.03) --
	(214.37,187.05) --
	(214.54,187.08) --
	(214.72,187.10) --
	(214.89,187.13) --
	(215.06,187.16) --
	(215.23,187.19) --
	(215.41,187.22) --
	(215.58,187.25) --
	(215.75,187.28) --
	(215.92,187.30) --
	(216.10,187.33) --
	(216.27,187.35) --
	(216.44,187.37) --
	(216.61,187.39) --
	(216.78,187.40) --
	(216.96,187.41) --
	(217.13,187.42) --
	(217.30,187.42) --
	(217.47,187.41) --
	(217.65,187.40) --
	(217.82,187.39) --
	(217.99,187.38) --
	(218.16,187.36) --
	(218.34,187.34) --
	(218.51,187.31) --
	(218.68,187.28) --
	(218.85,187.26) --
	(219.03,187.23) --
	(219.20,187.20) --
	(219.37,187.17) --
	(219.54,187.14) --
	(219.72,187.12) --
	(219.89,187.09) --
	(220.06,187.07) --
	(220.23,187.05) --
	(220.40,187.03) --
	(220.58,187.02) --
	(220.75,187.01) --
	(220.92,187.00) --
	(221.09,187.00) --
	(221.27,187.00) --
	(221.44,187.01) --
	(221.61,187.02) --
	(221.78,187.03) --
	(221.96,187.05) --
	(222.13,187.07) --
	(222.30,187.10) --
	(222.47,187.13) --
	(222.65,187.17) --
	(222.82,187.21) --
	(222.99,187.25) --
	(223.16,187.30) --
	(223.34,187.35) --
	(223.51,187.40) --
	(223.68,187.46) --
	(223.85,187.51) --
	(224.02,187.57) --
	(224.20,187.62) --
	(224.37,187.67) --
	(224.54,187.72) --
	(224.71,187.76) --
	(224.89,187.80) --
	(225.06,187.83) --
	(225.23,187.86) --
	(225.40,187.88) --
	(225.58,187.89) --
	(225.75,187.89) --
	(225.92,187.89) --
	(226.09,187.87) --
	(226.27,187.85) --
	(226.44,187.83) --
	(226.61,187.79) --
	(226.78,187.75) --
	(226.96,187.71) --
	(227.13,187.66) --
	(227.30,187.61) --
	(227.47,187.56) --
	(227.64,187.50) --
	(227.82,187.45) --
	(227.99,187.40) --
	(228.16,187.35) --
	(228.33,187.30) --
	(228.51,187.26) --
	(228.68,187.22) --
	(228.85,187.18) --
	(229.02,187.15) --
	(229.20,187.13) --
	(229.37,187.11) --
	(229.54,187.10) --
	(229.71,187.09) --
	(229.89,187.10) --
	(230.06,187.10) --
	(230.23,187.12) --
	(230.40,187.14) --
	(230.58,187.17) --
	(230.75,187.21) --
	(230.92,187.25) --
	(231.09,187.30) --
	(231.26,187.36) --
	(231.44,187.43) --
	(231.61,187.49) --
	(231.78,187.57) --
	(231.95,187.64) --
	(232.13,187.72) --
	(232.30,187.80) --
	(232.47,187.88) --
	(232.64,187.96) --
	(232.82,188.03) --
	(232.99,188.11) --
	(233.16,188.17) --
	(233.33,188.23) --
	(233.51,188.28) --
	(233.68,188.32) --
	(233.85,188.35) --
	(234.02,188.37) --
	(234.20,188.38) --
	(234.37,188.37) --
	(234.54,188.36) --
	(234.71,188.33) --
	(234.88,188.29) --
	(235.06,188.24) --
	(235.23,188.19) --
	(235.40,188.12) --
	(235.57,188.05) --
	(235.75,187.98) --
	(235.92,187.90) --
	(236.09,187.82) --
	(236.26,187.75) --
	(236.44,187.67) --
	(236.61,187.60) --
	(236.78,187.53) --
	(236.95,187.46) --
	(237.13,187.40) --
	(237.30,187.35) --
	(237.47,187.31) --
	(237.64,187.28) --
	(237.82,187.25) --
	(237.99,187.23) --
	(238.16,187.23) --
	(238.33,187.24) --
	(238.50,187.25) --
	(238.68,187.28) --
	(238.85,187.32) --
	(239.02,187.37) --
	(239.19,187.43) --
	(239.37,187.51) --
	(239.54,187.59) --
	(239.71,187.69) --
	(239.88,187.80) --
	(240.06,187.91) --
	(240.23,188.03) --
	(240.40,188.16) --
	(240.57,188.30) --
	(240.75,188.43) --
	(240.92,188.57) --
	(241.09,188.70) --
	(241.26,188.83) --
	(241.44,188.96) --
	(241.61,189.07) --
	(241.78,189.18) --
	(241.95,189.27) --
	(242.12,189.34) --
	(242.30,189.39) --
	(242.47,189.43) --
	(242.64,189.45) --
	(242.81,189.45) --
	(242.99,189.42) --
	(243.16,189.38) --
	(243.33,189.32) --
	(243.50,189.24) --
	(243.68,189.15) --
	(243.85,189.05) --
	(244.02,188.93) --
	(244.19,188.80) --
	(244.37,188.67) --
	(244.54,188.54) --
	(244.71,188.41) --
	(244.88,188.27) --
	(245.06,188.15) --
	(245.23,188.03) --
	(245.40,187.91) --
	(245.57,187.81) --
	(245.74,187.72) --
	(245.92,187.64) --
	(246.09,187.58) --
	(246.26,187.53) --
	(246.43,187.50) --
	(246.61,187.49) --
	(246.78,187.49) --
	(246.95,187.51) --
	(247.12,187.55) --
	(247.30,187.61) --
	(247.47,187.69) --
	(247.64,187.79) --
	(247.81,187.91) --
	(247.99,188.05) --
	(248.16,188.20) --
	(248.33,188.37) --
	(248.50,188.56) --
	(248.67,188.77) --
	(248.85,188.98) --
	(249.02,189.20) --
	(249.19,189.43) --
	(249.36,189.66) --
	(249.54,189.88) --
	(249.71,190.10) --
	(249.88,190.31) --
	(250.05,190.51) --
	(250.23,190.69) --
	(250.40,190.84) --
	(250.57,190.97) --
	(250.74,191.07) --
	(250.92,191.14) --
	(251.09,191.18) --
	(251.26,191.18) --
	(251.43,191.15) --
	(251.61,191.09) --
	(251.78,191.00) --
	(251.95,190.87) --
	(252.12,190.72) --
	(252.29,190.55) --
	(252.47,190.36) --
	(252.64,190.16) --
	(252.81,189.94) --
	(252.98,189.72) --
	(253.16,189.50) --
	(253.33,189.28) --
	(253.50,189.07) --
	(253.67,188.86) --
	(253.85,188.67) --
	(254.02,188.50) --
	(254.19,188.35) --
	(254.36,188.22) --
	(254.54,188.12) --
	(254.71,188.05) --
	(254.88,188.00) --
	(255.05,187.98) --
	(255.23,187.99) --
	(255.40,188.05) --
	(255.57,188.13) --
	(255.74,188.25) --
	(255.91,188.41) --
	(256.09,188.60) --
	(256.26,188.83) --
	(256.43,189.10) --
	(256.60,189.40) --
	(256.78,189.74) --
	(256.95,190.10) --
	(257.12,190.49) --
	(257.29,190.91) --
	(257.47,191.34) --
	(257.64,191.78) --
	(257.81,192.23) --
	(257.98,192.68) --
	(258.16,193.11) --
	(258.33,193.53) --
	(258.50,193.93) --
	(258.67,194.29) --
	(258.85,194.60) --
	(259.02,194.87) --
	(259.19,195.08) --
	(259.36,195.23) --
	(259.53,195.32) --
	(259.71,195.35) --
	(259.88,195.31) --
	(260.05,195.20) --
	(260.22,195.03) --
	(260.40,194.80) --
	(260.57,194.52) --
	(260.74,194.20) --
	(260.91,193.84) --
	(261.09,193.44) --
	(261.26,193.03) --
	(261.43,192.60) --
	(261.60,192.17) --
	(261.78,191.75) --
	(261.95,191.34) --
	(262.12,190.95) --
	(262.29,190.59) --
	(262.47,190.27) --
	(262.64,190.00) --
	(262.81,189.77) --
	(262.98,189.60) --
	(263.15,189.50) --
	(263.33,189.46) --
	(263.50,189.51) --
	(263.67,189.63) --
	(263.84,189.83) --
	(264.02,190.12) --
	(264.19,190.49) --
	(264.36,190.96) --
	(264.53,191.54) --
	(264.71,192.21) --
	(264.88,192.98) --
	(265.05,193.84) --
	(265.22,194.79) --
	(265.40,195.83) --
	(265.57,196.94) --
	(265.74,198.13) --
	(265.91,199.37) --
	(266.09,200.64) --
	(266.26,201.93) --
	(266.43,203.21) --
	(266.60,204.48) --
	(266.77,205.70) --
	(266.95,206.84) --
	(267.12,207.88) --
	(267.29,208.81) --
	(267.46,209.62) --
	(267.64,210.27) --
	(267.81,210.77) --
	(267.98,211.05) --
	(268.15,211.15) --
	(268.33,211.07) --
	(268.50,210.81) --
	(268.67,210.37) --
	(268.84,209.77) --
	(269.02,209.00) --
	(269.19,208.08) --
	(269.36,207.04) --
	(269.53,205.91) --
	(269.71,204.71) --
	(269.88,203.45) --
	(270.05,202.16) --
	(270.22,200.86) --
	(270.39,199.57) --
	(270.57,198.31) --
	(270.74,197.10) --
	(270.91,195.94) --
	(271.08,194.85) --
	(271.26,193.83) --
	(271.43,192.90) --
	(271.60,192.06) --
	(271.77,191.30) --
	(271.95,190.62) --
	(272.12,190.01) --
	(272.29,189.48) --
	(272.46,189.03) --
	(272.64,188.64) --
	(272.81,188.31) --
	(272.98,188.03) --
	(273.15,187.80) --
	(273.33,187.61) --
	(273.50,187.45) --
	(273.67,187.32) --
	(273.84,187.22) --
	(274.01,187.14) --
	(274.01,186.86) --
	(273.84,186.86) --
	(273.67,186.86) --
	(273.50,186.86) --
	(273.33,186.86) --
	(273.15,186.86) --
	(272.98,186.86) --
	(272.81,186.86) --
	(272.64,186.86) --
	(272.46,186.86) --
	(272.29,186.86) --
	(272.12,186.86) --
	(271.95,186.86) --
	(271.77,186.86) --
	(271.60,186.86) --
	(271.43,186.86) --
	(271.26,186.86) --
	(271.08,186.86) --
	(270.91,186.86) --
	(270.74,186.86) --
	(270.57,186.86) --
	(270.39,186.86) --
	(270.22,186.86) --
	(270.05,186.86) --
	(269.88,186.86) --
	(269.71,186.86) --
	(269.53,186.86) --
	(269.36,186.86) --
	(269.19,186.86) --
	(269.02,186.86) --
	(268.84,186.86) --
	(268.67,186.86) --
	(268.50,186.86) --
	(268.33,186.86) --
	(268.15,186.86) --
	(267.98,186.86) --
	(267.81,186.86) --
	(267.64,186.86) --
	(267.46,186.86) --
	(267.29,186.86) --
	(267.12,186.86) --
	(266.95,186.86) --
	(266.77,186.86) --
	(266.60,186.86) --
	(266.43,186.86) --
	(266.26,186.86) --
	(266.09,186.86) --
	(265.91,186.86) --
	(265.74,186.86) --
	(265.57,186.86) --
	(265.40,186.86) --
	(265.22,186.86) --
	(265.05,186.86) --
	(264.88,186.86) --
	(264.71,186.86) --
	(264.53,186.86) --
	(264.36,186.86) --
	(264.19,186.86) --
	(264.02,186.86) --
	(263.84,186.86) --
	(263.67,186.86) --
	(263.50,186.86) --
	(263.33,186.86) --
	(263.15,186.86) --
	(262.98,186.86) --
	(262.81,186.86) --
	(262.64,186.86) --
	(262.47,186.86) --
	(262.29,186.86) --
	(262.12,186.86) --
	(261.95,186.86) --
	(261.78,186.86) --
	(261.60,186.86) --
	(261.43,186.86) --
	(261.26,186.86) --
	(261.09,186.86) --
	(260.91,186.86) --
	(260.74,186.86) --
	(260.57,186.86) --
	(260.40,186.86) --
	(260.22,186.86) --
	(260.05,186.86) --
	(259.88,186.86) --
	(259.71,186.86) --
	(259.53,186.86) --
	(259.36,186.86) --
	(259.19,186.86) --
	(259.02,186.86) --
	(258.85,186.86) --
	(258.67,186.86) --
	(258.50,186.86) --
	(258.33,186.86) --
	(258.16,186.86) --
	(257.98,186.86) --
	(257.81,186.86) --
	(257.64,186.86) --
	(257.47,186.86) --
	(257.29,186.86) --
	(257.12,186.86) --
	(256.95,186.86) --
	(256.78,186.86) --
	(256.60,186.86) --
	(256.43,186.86) --
	(256.26,186.86) --
	(256.09,186.86) --
	(255.91,186.86) --
	(255.74,186.86) --
	(255.57,186.86) --
	(255.40,186.86) --
	(255.23,186.86) --
	(255.05,186.86) --
	(254.88,186.86) --
	(254.71,186.86) --
	(254.54,186.86) --
	(254.36,186.86) --
	(254.19,186.86) --
	(254.02,186.86) --
	(253.85,186.86) --
	(253.67,186.86) --
	(253.50,186.86) --
	(253.33,186.86) --
	(253.16,186.86) --
	(252.98,186.86) --
	(252.81,186.86) --
	(252.64,186.86) --
	(252.47,186.86) --
	(252.29,186.86) --
	(252.12,186.86) --
	(251.95,186.86) --
	(251.78,186.86) --
	(251.61,186.86) --
	(251.43,186.86) --
	(251.26,186.86) --
	(251.09,186.86) --
	(250.92,186.86) --
	(250.74,186.86) --
	(250.57,186.86) --
	(250.40,186.86) --
	(250.23,186.86) --
	(250.05,186.86) --
	(249.88,186.86) --
	(249.71,186.86) --
	(249.54,186.86) --
	(249.36,186.86) --
	(249.19,186.86) --
	(249.02,186.86) --
	(248.85,186.86) --
	(248.67,186.86) --
	(248.50,186.86) --
	(248.33,186.86) --
	(248.16,186.86) --
	(247.99,186.86) --
	(247.81,186.86) --
	(247.64,186.86) --
	(247.47,186.86) --
	(247.30,186.86) --
	(247.12,186.86) --
	(246.95,186.86) --
	(246.78,186.86) --
	(246.61,186.86) --
	(246.43,186.86) --
	(246.26,186.86) --
	(246.09,186.86) --
	(245.92,186.86) --
	(245.74,186.86) --
	(245.57,186.86) --
	(245.40,186.86) --
	(245.23,186.86) --
	(245.06,186.86) --
	(244.88,186.86) --
	(244.71,186.86) --
	(244.54,186.86) --
	(244.37,186.86) --
	(244.19,186.86) --
	(244.02,186.86) --
	(243.85,186.86) --
	(243.68,186.86) --
	(243.50,186.86) --
	(243.33,186.86) --
	(243.16,186.86) --
	(242.99,186.86) --
	(242.81,186.86) --
	(242.64,186.86) --
	(242.47,186.86) --
	(242.30,186.86) --
	(242.12,186.86) --
	(241.95,186.86) --
	(241.78,186.86) --
	(241.61,186.86) --
	(241.44,186.86) --
	(241.26,186.86) --
	(241.09,186.86) --
	(240.92,186.86) --
	(240.75,186.86) --
	(240.57,186.86) --
	(240.40,186.86) --
	(240.23,186.86) --
	(240.06,186.86) --
	(239.88,186.86) --
	(239.71,186.86) --
	(239.54,186.86) --
	(239.37,186.86) --
	(239.19,186.86) --
	(239.02,186.86) --
	(238.85,186.86) --
	(238.68,186.86) --
	(238.50,186.86) --
	(238.33,186.86) --
	(238.16,186.86) --
	(237.99,186.86) --
	(237.82,186.86) --
	(237.64,186.86) --
	(237.47,186.86) --
	(237.30,186.86) --
	(237.13,186.86) --
	(236.95,186.86) --
	(236.78,186.86) --
	(236.61,186.86) --
	(236.44,186.86) --
	(236.26,186.86) --
	(236.09,186.86) --
	(235.92,186.86) --
	(235.75,186.86) --
	(235.57,186.86) --
	(235.40,186.86) --
	(235.23,186.86) --
	(235.06,186.86) --
	(234.88,186.86) --
	(234.71,186.86) --
	(234.54,186.86) --
	(234.37,186.86) --
	(234.20,186.86) --
	(234.02,186.86) --
	(233.85,186.86) --
	(233.68,186.86) --
	(233.51,186.86) --
	(233.33,186.86) --
	(233.16,186.86) --
	(232.99,186.86) --
	(232.82,186.86) --
	(232.64,186.86) --
	(232.47,186.86) --
	(232.30,186.86) --
	(232.13,186.86) --
	(231.95,186.86) --
	(231.78,186.86) --
	(231.61,186.86) --
	(231.44,186.86) --
	(231.26,186.86) --
	(231.09,186.86) --
	(230.92,186.86) --
	(230.75,186.86) --
	(230.58,186.86) --
	(230.40,186.86) --
	(230.23,186.86) --
	(230.06,186.86) --
	(229.89,186.86) --
	(229.71,186.86) --
	(229.54,186.86) --
	(229.37,186.86) --
	(229.20,186.86) --
	(229.02,186.86) --
	(228.85,186.86) --
	(228.68,186.86) --
	(228.51,186.86) --
	(228.33,186.86) --
	(228.16,186.86) --
	(227.99,186.86) --
	(227.82,186.86) --
	(227.64,186.86) --
	(227.47,186.86) --
	(227.30,186.86) --
	(227.13,186.86) --
	(226.96,186.86) --
	(226.78,186.86) --
	(226.61,186.86) --
	(226.44,186.86) --
	(226.27,186.86) --
	(226.09,186.86) --
	(225.92,186.86) --
	(225.75,186.86) --
	(225.58,186.86) --
	(225.40,186.86) --
	(225.23,186.86) --
	(225.06,186.86) --
	(224.89,186.86) --
	(224.71,186.86) --
	(224.54,186.86) --
	(224.37,186.86) --
	(224.20,186.86) --
	(224.02,186.86) --
	(223.85,186.86) --
	(223.68,186.86) --
	(223.51,186.86) --
	(223.34,186.86) --
	(223.16,186.86) --
	(222.99,186.86) --
	(222.82,186.86) --
	(222.65,186.86) --
	(222.47,186.86) --
	(222.30,186.86) --
	(222.13,186.86) --
	(221.96,186.86) --
	(221.78,186.86) --
	(221.61,186.86) --
	(221.44,186.86) --
	(221.27,186.86) --
	(221.09,186.86) --
	(220.92,186.86) --
	(220.75,186.86) --
	(220.58,186.86) --
	(220.40,186.86) --
	(220.23,186.86) --
	(220.06,186.86) --
	(219.89,186.86) --
	(219.72,186.86) --
	(219.54,186.86) --
	(219.37,186.86) --
	(219.20,186.86) --
	(219.03,186.86) --
	(218.85,186.86) --
	(218.68,186.86) --
	(218.51,186.86) --
	(218.34,186.86) --
	(218.16,186.86) --
	(217.99,186.86) --
	(217.82,186.86) --
	(217.65,186.86) --
	(217.47,186.86) --
	(217.30,186.86) --
	(217.13,186.86) --
	(216.96,186.86) --
	(216.78,186.86) --
	(216.61,186.86) --
	(216.44,186.86) --
	(216.27,186.86) --
	(216.10,186.86) --
	(215.92,186.86) --
	(215.75,186.86) --
	(215.58,186.86) --
	(215.41,186.86) --
	(215.23,186.86) --
	(215.06,186.86) --
	(214.89,186.86) --
	(214.72,186.86) --
	(214.54,186.86) --
	(214.37,186.86) --
	(214.20,186.86) --
	(214.03,186.86) --
	(213.85,186.86) --
	(213.68,186.86) --
	(213.51,186.86) --
	(213.34,186.86) --
	(213.16,186.86) --
	(212.99,186.86) --
	(212.82,186.86) --
	(212.65,186.86) --
	(212.48,186.86) --
	(212.30,186.86) --
	(212.13,186.86) --
	(211.96,186.86) --
	(211.79,186.86) --
	(211.61,186.86) --
	(211.44,186.86) --
	(211.27,186.86) --
	(211.10,186.86) --
	(210.92,186.86) --
	(210.75,186.86) --
	(210.58,186.86) --
	(210.41,186.86) --
	(210.23,186.86) --
	(210.06,186.86) --
	(209.89,186.86) --
	(209.72,186.86) --
	(209.54,186.86) --
	(209.37,186.86) --
	(209.20,186.86) --
	(209.03,186.86) --
	(208.86,186.86) --
	(208.68,186.86) --
	(208.51,186.86) --
	(208.34,186.86) --
	(208.17,186.86) --
	(207.99,186.86) --
	(207.82,186.86) --
	(207.65,186.86) --
	(207.48,186.86) --
	(207.30,186.86) --
	(207.13,186.86) --
	(206.96,186.86) --
	(206.79,186.86) --
	(206.61,186.86) --
	(206.44,186.86) --
	(206.27,186.86) --
	(206.10,186.86) --
	(205.92,186.86) --
	(205.75,186.86) --
	(205.58,186.86) --
	(205.41,186.86) --
	(205.24,186.86) --
	(205.06,186.86) --
	(204.89,186.86) --
	(204.72,186.86) --
	(204.55,186.86) --
	(204.37,186.86) --
	(204.20,186.86) --
	(204.03,186.86) --
	(203.86,186.86) --
	(203.68,186.86) --
	(203.51,186.86) --
	(203.34,186.86) --
	(203.17,186.86) --
	(202.99,186.86) --
	(202.82,186.86) --
	(202.65,186.86) --
	(202.48,186.86) --
	(202.30,186.86) --
	(202.13,186.86) --
	(201.96,186.86) --
	(201.79,186.86) --
	(201.62,186.86) --
	(201.44,186.86) --
	(201.27,186.86) --
	(201.10,186.86) --
	(200.93,186.86) --
	(200.75,186.86) --
	(200.58,186.86) --
	(200.41,186.86) --
	(200.24,186.86) --
	(200.06,186.86) --
	(199.89,186.86) --
	(199.72,186.86) --
	(199.55,186.86) --
	(199.37,186.86) --
	(199.20,186.86) --
	(199.03,186.86) --
	(198.86,186.86) --
	(198.68,186.86) --
	(198.51,186.86) --
	(198.34,186.86) --
	(198.17,186.86) --
	(198.00,186.86) --
	(197.82,186.86) --
	(197.65,186.86) --
	(197.48,186.86) --
	(197.31,186.86) --
	(197.13,186.86) --
	(196.96,186.86) --
	(196.79,186.86) --
	(196.62,186.86) --
	(196.44,186.86) --
	(196.27,186.86) --
	(196.10,186.86) --
	(195.93,186.86) --
	(195.75,186.86) --
	(195.58,186.86) --
	(195.41,186.86) --
	(195.24,186.86) --
	(195.06,186.86) --
	(194.89,186.86) --
	(194.72,186.86) --
	(194.55,186.86) --
	(194.38,186.86) --
	(194.20,186.86) --
	(194.03,186.86) --
	(193.86,186.86) --
	(193.69,186.86) --
	(193.51,186.86) --
	(193.34,186.86) --
	(193.17,186.86) --
	(193.00,186.86) --
	(192.82,186.86) --
	(192.65,186.86) --
	(192.48,186.86) --
	(192.31,186.86) --
	(192.13,186.86) --
	(191.96,186.86) --
	(191.79,186.86) --
	(191.62,186.86) --
	(191.44,186.86) --
	(191.27,186.86) --
	(191.10,186.86) --
	(190.93,186.86) --
	(190.76,186.86) --
	(190.58,186.86) --
	(190.41,186.86) --
	(190.24,186.86) --
	(190.07,186.86) --
	(189.89,186.86) --
	(189.72,186.86) --
	(189.55,186.86) --
	(189.38,186.86) --
	(189.20,186.86) --
	(189.03,186.86) --
	(188.86,186.86) --
	(188.69,186.86) --
	(188.51,186.86) --
	(188.34,186.86) --
	(188.17,186.86) --
	(188.00,186.86) --
	(187.82,186.86) --
	(187.65,186.86) --
	(187.48,186.86) --
	(187.31,186.86) --
	(187.14,186.86) --
	(186.96,186.86) --
	(186.79,186.86) --
	(186.62,186.86) --
	(186.45,186.86) --
	(186.27,186.86) --
	(186.10,186.86) --
	(185.93,186.86) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (185.93,186.86) --
	(186.10,186.86) --
	(186.27,186.86) --
	(186.45,186.86) --
	(186.62,186.86) --
	(186.79,186.86) --
	(186.96,186.86) --
	(187.14,186.86) --
	(187.31,186.86) --
	(187.48,186.86) --
	(187.65,186.87) --
	(187.82,186.87) --
	(188.00,186.87) --
	(188.17,186.87) --
	(188.34,186.87) --
	(188.51,186.87) --
	(188.69,186.88) --
	(188.86,186.88) --
	(189.03,186.88) --
	(189.20,186.89) --
	(189.38,186.89) --
	(189.55,186.89) --
	(189.72,186.90) --
	(189.89,186.90) --
	(190.07,186.90) --
	(190.24,186.91) --
	(190.41,186.91) --
	(190.58,186.91) --
	(190.76,186.91) --
	(190.93,186.92) --
	(191.10,186.92) --
	(191.27,186.92) --
	(191.44,186.92) --
	(191.62,186.92) --
	(191.79,186.92) --
	(191.96,186.92) --
	(192.13,186.92) --
	(192.31,186.92) --
	(192.48,186.92) --
	(192.65,186.92) --
	(192.82,186.91) --
	(193.00,186.91) --
	(193.17,186.91) --
	(193.34,186.91) --
	(193.51,186.90) --
	(193.69,186.90) --
	(193.86,186.90) --
	(194.03,186.89) --
	(194.20,186.89) --
	(194.38,186.89) --
	(194.55,186.88) --
	(194.72,186.88) --
	(194.89,186.88) --
	(195.06,186.88) --
	(195.24,186.88) --
	(195.41,186.88) --
	(195.58,186.88) --
	(195.75,186.88) --
	(195.93,186.88) --
	(196.10,186.88) --
	(196.27,186.88) --
	(196.44,186.88) --
	(196.62,186.89) --
	(196.79,186.89) --
	(196.96,186.89) --
	(197.13,186.90) --
	(197.31,186.90) --
	(197.48,186.91) --
	(197.65,186.92) --
	(197.82,186.92) --
	(198.00,186.93) --
	(198.17,186.94) --
	(198.34,186.94) --
	(198.51,186.95) --
	(198.68,186.96) --
	(198.86,186.97) --
	(199.03,186.97) --
	(199.20,186.98) --
	(199.37,186.98) --
	(199.55,186.99) --
	(199.72,186.99) --
	(199.89,186.99) --
	(200.06,187.00) --
	(200.24,187.00) --
	(200.41,187.00) --
	(200.58,187.00) --
	(200.75,186.99) --
	(200.93,186.99) --
	(201.10,186.98) --
	(201.27,186.98) --
	(201.44,186.97) --
	(201.62,186.97) --
	(201.79,186.96) --
	(201.96,186.95) --
	(202.13,186.95) --
	(202.30,186.94) --
	(202.48,186.93) --
	(202.65,186.93) --
	(202.82,186.92) --
	(202.99,186.91) --
	(203.17,186.91) --
	(203.34,186.90) --
	(203.51,186.90) --
	(203.68,186.90) --
	(203.86,186.90) --
	(204.03,186.89) --
	(204.20,186.89) --
	(204.37,186.90) --
	(204.55,186.90) --
	(204.72,186.90) --
	(204.89,186.91) --
	(205.06,186.91) --
	(205.24,186.92) --
	(205.41,186.93) --
	(205.58,186.93) --
	(205.75,186.94) --
	(205.92,186.96) --
	(206.10,186.97) --
	(206.27,186.98) --
	(206.44,186.99) --
	(206.61,187.01) --
	(206.79,187.02) --
	(206.96,187.04) --
	(207.13,187.05) --
	(207.30,187.07) --
	(207.48,187.08) --
	(207.65,187.09) --
	(207.82,187.10) --
	(207.99,187.11) --
	(208.17,187.12) --
	(208.34,187.13) --
	(208.51,187.13) --
	(208.68,187.13) --
	(208.86,187.13) --
	(209.03,187.13) --
	(209.20,187.12) --
	(209.37,187.12) --
	(209.54,187.11) --
	(209.72,187.10) --
	(209.89,187.09) --
	(210.06,187.08) --
	(210.23,187.06) --
	(210.41,187.05) --
	(210.58,187.04) --
	(210.75,187.02) --
	(210.92,187.01) --
	(211.10,186.99) --
	(211.27,186.98) --
	(211.44,186.97) --
	(211.61,186.96) --
	(211.79,186.95) --
	(211.96,186.94) --
	(212.13,186.94) --
	(212.30,186.93) --
	(212.48,186.93) --
	(212.65,186.93) --
	(212.82,186.93) --
	(212.99,186.94) --
	(213.16,186.94) --
	(213.34,186.95) --
	(213.51,186.96) --
	(213.68,186.98) --
	(213.85,186.99) --
	(214.03,187.01) --
	(214.20,187.03) --
	(214.37,187.05) --
	(214.54,187.08) --
	(214.72,187.10) --
	(214.89,187.13) --
	(215.06,187.16) --
	(215.23,187.19) --
	(215.41,187.22) --
	(215.58,187.25) --
	(215.75,187.28) --
	(215.92,187.30) --
	(216.10,187.33) --
	(216.27,187.35) --
	(216.44,187.37) --
	(216.61,187.39) --
	(216.78,187.40) --
	(216.96,187.41) --
	(217.13,187.42) --
	(217.30,187.42) --
	(217.47,187.41) --
	(217.65,187.40) --
	(217.82,187.39) --
	(217.99,187.38) --
	(218.16,187.36) --
	(218.34,187.34) --
	(218.51,187.31) --
	(218.68,187.28) --
	(218.85,187.26) --
	(219.03,187.23) --
	(219.20,187.20) --
	(219.37,187.17) --
	(219.54,187.14) --
	(219.72,187.12) --
	(219.89,187.09) --
	(220.06,187.07) --
	(220.23,187.05) --
	(220.40,187.03) --
	(220.58,187.02) --
	(220.75,187.01) --
	(220.92,187.00) --
	(221.09,187.00) --
	(221.27,187.00) --
	(221.44,187.01) --
	(221.61,187.02) --
	(221.78,187.03) --
	(221.96,187.05) --
	(222.13,187.07) --
	(222.30,187.10) --
	(222.47,187.13) --
	(222.65,187.17) --
	(222.82,187.21) --
	(222.99,187.25) --
	(223.16,187.30) --
	(223.34,187.35) --
	(223.51,187.40) --
	(223.68,187.46) --
	(223.85,187.51) --
	(224.02,187.57) --
	(224.20,187.62) --
	(224.37,187.67) --
	(224.54,187.72) --
	(224.71,187.76) --
	(224.89,187.80) --
	(225.06,187.83) --
	(225.23,187.86) --
	(225.40,187.88) --
	(225.58,187.89) --
	(225.75,187.89) --
	(225.92,187.89) --
	(226.09,187.87) --
	(226.27,187.85) --
	(226.44,187.83) --
	(226.61,187.79) --
	(226.78,187.75) --
	(226.96,187.71) --
	(227.13,187.66) --
	(227.30,187.61) --
	(227.47,187.56) --
	(227.64,187.50) --
	(227.82,187.45) --
	(227.99,187.40) --
	(228.16,187.35) --
	(228.33,187.30) --
	(228.51,187.26) --
	(228.68,187.22) --
	(228.85,187.18) --
	(229.02,187.15) --
	(229.20,187.13) --
	(229.37,187.11) --
	(229.54,187.10) --
	(229.71,187.09) --
	(229.89,187.10) --
	(230.06,187.10) --
	(230.23,187.12) --
	(230.40,187.14) --
	(230.58,187.17) --
	(230.75,187.21) --
	(230.92,187.25) --
	(231.09,187.30) --
	(231.26,187.36) --
	(231.44,187.43) --
	(231.61,187.49) --
	(231.78,187.57) --
	(231.95,187.64) --
	(232.13,187.72) --
	(232.30,187.80) --
	(232.47,187.88) --
	(232.64,187.96) --
	(232.82,188.03) --
	(232.99,188.11) --
	(233.16,188.17) --
	(233.33,188.23) --
	(233.51,188.28) --
	(233.68,188.32) --
	(233.85,188.35) --
	(234.02,188.37) --
	(234.20,188.38) --
	(234.37,188.37) --
	(234.54,188.36) --
	(234.71,188.33) --
	(234.88,188.29) --
	(235.06,188.24) --
	(235.23,188.19) --
	(235.40,188.12) --
	(235.57,188.05) --
	(235.75,187.98) --
	(235.92,187.90) --
	(236.09,187.82) --
	(236.26,187.75) --
	(236.44,187.67) --
	(236.61,187.60) --
	(236.78,187.53) --
	(236.95,187.46) --
	(237.13,187.40) --
	(237.30,187.35) --
	(237.47,187.31) --
	(237.64,187.28) --
	(237.82,187.25) --
	(237.99,187.23) --
	(238.16,187.23) --
	(238.33,187.24) --
	(238.50,187.25) --
	(238.68,187.28) --
	(238.85,187.32) --
	(239.02,187.37) --
	(239.19,187.43) --
	(239.37,187.51) --
	(239.54,187.59) --
	(239.71,187.69) --
	(239.88,187.80) --
	(240.06,187.91) --
	(240.23,188.03) --
	(240.40,188.16) --
	(240.57,188.30) --
	(240.75,188.43) --
	(240.92,188.57) --
	(241.09,188.70) --
	(241.26,188.83) --
	(241.44,188.96) --
	(241.61,189.07) --
	(241.78,189.18) --
	(241.95,189.27) --
	(242.12,189.34) --
	(242.30,189.39) --
	(242.47,189.43) --
	(242.64,189.45) --
	(242.81,189.45) --
	(242.99,189.42) --
	(243.16,189.38) --
	(243.33,189.32) --
	(243.50,189.24) --
	(243.68,189.15) --
	(243.85,189.05) --
	(244.02,188.93) --
	(244.19,188.80) --
	(244.37,188.67) --
	(244.54,188.54) --
	(244.71,188.41) --
	(244.88,188.27) --
	(245.06,188.15) --
	(245.23,188.03) --
	(245.40,187.91) --
	(245.57,187.81) --
	(245.74,187.72) --
	(245.92,187.64) --
	(246.09,187.58) --
	(246.26,187.53) --
	(246.43,187.50) --
	(246.61,187.49) --
	(246.78,187.49) --
	(246.95,187.51) --
	(247.12,187.55) --
	(247.30,187.61) --
	(247.47,187.69) --
	(247.64,187.79) --
	(247.81,187.91) --
	(247.99,188.05) --
	(248.16,188.20) --
	(248.33,188.37) --
	(248.50,188.56) --
	(248.67,188.77) --
	(248.85,188.98) --
	(249.02,189.20) --
	(249.19,189.43) --
	(249.36,189.66) --
	(249.54,189.88) --
	(249.71,190.10) --
	(249.88,190.31) --
	(250.05,190.51) --
	(250.23,190.69) --
	(250.40,190.84) --
	(250.57,190.97) --
	(250.74,191.07) --
	(250.92,191.14) --
	(251.09,191.18) --
	(251.26,191.18) --
	(251.43,191.15) --
	(251.61,191.09) --
	(251.78,191.00) --
	(251.95,190.87) --
	(252.12,190.72) --
	(252.29,190.55) --
	(252.47,190.36) --
	(252.64,190.16) --
	(252.81,189.94) --
	(252.98,189.72) --
	(253.16,189.50) --
	(253.33,189.28) --
	(253.50,189.07) --
	(253.67,188.86) --
	(253.85,188.67) --
	(254.02,188.50) --
	(254.19,188.35) --
	(254.36,188.22) --
	(254.54,188.12) --
	(254.71,188.05) --
	(254.88,188.00) --
	(255.05,187.98) --
	(255.23,187.99) --
	(255.40,188.05) --
	(255.57,188.13) --
	(255.74,188.25) --
	(255.91,188.41) --
	(256.09,188.60) --
	(256.26,188.83) --
	(256.43,189.10) --
	(256.60,189.40) --
	(256.78,189.74) --
	(256.95,190.10) --
	(257.12,190.49) --
	(257.29,190.91) --
	(257.47,191.34) --
	(257.64,191.78) --
	(257.81,192.23) --
	(257.98,192.68) --
	(258.16,193.11) --
	(258.33,193.53) --
	(258.50,193.93) --
	(258.67,194.29) --
	(258.85,194.60) --
	(259.02,194.87) --
	(259.19,195.08) --
	(259.36,195.23) --
	(259.53,195.32) --
	(259.71,195.35) --
	(259.88,195.31) --
	(260.05,195.20) --
	(260.22,195.03) --
	(260.40,194.80) --
	(260.57,194.52) --
	(260.74,194.20) --
	(260.91,193.84) --
	(261.09,193.44) --
	(261.26,193.03) --
	(261.43,192.60) --
	(261.60,192.17) --
	(261.78,191.75) --
	(261.95,191.34) --
	(262.12,190.95) --
	(262.29,190.59) --
	(262.47,190.27) --
	(262.64,190.00) --
	(262.81,189.77) --
	(262.98,189.60) --
	(263.15,189.50) --
	(263.33,189.46) --
	(263.50,189.51) --
	(263.67,189.63) --
	(263.84,189.83) --
	(264.02,190.12) --
	(264.19,190.49) --
	(264.36,190.96) --
	(264.53,191.54) --
	(264.71,192.21) --
	(264.88,192.98) --
	(265.05,193.84) --
	(265.22,194.79) --
	(265.40,195.83) --
	(265.57,196.94) --
	(265.74,198.13) --
	(265.91,199.37) --
	(266.09,200.64) --
	(266.26,201.93) --
	(266.43,203.21) --
	(266.60,204.48) --
	(266.77,205.70) --
	(266.95,206.84) --
	(267.12,207.88) --
	(267.29,208.81) --
	(267.46,209.62) --
	(267.64,210.27) --
	(267.81,210.77) --
	(267.98,211.05) --
	(268.15,211.15) --
	(268.33,211.07) --
	(268.50,210.81) --
	(268.67,210.37) --
	(268.84,209.77) --
	(269.02,209.00) --
	(269.19,208.08) --
	(269.36,207.04) --
	(269.53,205.91) --
	(269.71,204.71) --
	(269.88,203.45) --
	(270.05,202.16) --
	(270.22,200.86) --
	(270.39,199.57) --
	(270.57,198.31) --
	(270.74,197.10) --
	(270.91,195.94) --
	(271.08,194.85) --
	(271.26,193.83) --
	(271.43,192.90) --
	(271.60,192.06) --
	(271.77,191.30) --
	(271.95,190.62) --
	(272.12,190.01) --
	(272.29,189.48) --
	(272.46,189.03) --
	(272.64,188.64) --
	(272.81,188.31) --
	(272.98,188.03) --
	(273.15,187.80) --
	(273.33,187.61) --
	(273.50,187.45) --
	(273.67,187.32) --
	(273.84,187.22) --
	(274.01,187.14);

\path[fill=fillColor,fill opacity=0.40] (185.93,181.74) --
	(186.10,181.74) --
	(186.27,181.74) --
	(186.45,181.74) --
	(186.62,181.74) --
	(186.79,181.74) --
	(186.96,181.74) --
	(187.14,181.74) --
	(187.31,181.74) --
	(187.48,181.74) --
	(187.65,181.74) --
	(187.82,181.74) --
	(188.00,181.74) --
	(188.17,181.74) --
	(188.34,181.74) --
	(188.51,181.74) --
	(188.69,181.74) --
	(188.86,181.74) --
	(189.03,181.74) --
	(189.20,181.75) --
	(189.38,181.75) --
	(189.55,181.75) --
	(189.72,181.75) --
	(189.89,181.75) --
	(190.07,181.75) --
	(190.24,181.75) --
	(190.41,181.75) --
	(190.58,181.75) --
	(190.76,181.76) --
	(190.93,181.76) --
	(191.10,181.76) --
	(191.27,181.76) --
	(191.44,181.76) --
	(191.62,181.76) --
	(191.79,181.76) --
	(191.96,181.76) --
	(192.13,181.76) --
	(192.31,181.76) --
	(192.48,181.76) --
	(192.65,181.76) --
	(192.82,181.76) --
	(193.00,181.75) --
	(193.17,181.75) --
	(193.34,181.75) --
	(193.51,181.75) --
	(193.69,181.75) --
	(193.86,181.75) --
	(194.03,181.75) --
	(194.20,181.75) --
	(194.38,181.75) --
	(194.55,181.75) --
	(194.72,181.74) --
	(194.89,181.74) --
	(195.06,181.74) --
	(195.24,181.74) --
	(195.41,181.74) --
	(195.58,181.74) --
	(195.75,181.74) --
	(195.93,181.75) --
	(196.10,181.75) --
	(196.27,181.75) --
	(196.44,181.75) --
	(196.62,181.75) --
	(196.79,181.75) --
	(196.96,181.76) --
	(197.13,181.76) --
	(197.31,181.76) --
	(197.48,181.77) --
	(197.65,181.77) --
	(197.82,181.77) --
	(198.00,181.78) --
	(198.17,181.78) --
	(198.34,181.79) --
	(198.51,181.79) --
	(198.68,181.80) --
	(198.86,181.80) --
	(199.03,181.80) --
	(199.20,181.81) --
	(199.37,181.81) --
	(199.55,181.81) --
	(199.72,181.82) --
	(199.89,181.82) --
	(200.06,181.82) --
	(200.24,181.82) --
	(200.41,181.82) --
	(200.58,181.82) --
	(200.75,181.82) --
	(200.93,181.81) --
	(201.10,181.81) --
	(201.27,181.81) --
	(201.44,181.81) --
	(201.62,181.80) --
	(201.79,181.80) --
	(201.96,181.79) --
	(202.13,181.79) --
	(202.30,181.78) --
	(202.48,181.78) --
	(202.65,181.78) --
	(202.82,181.77) --
	(202.99,181.77) --
	(203.17,181.77) --
	(203.34,181.76) --
	(203.51,181.76) --
	(203.68,181.76) --
	(203.86,181.76) --
	(204.03,181.76) --
	(204.20,181.76) --
	(204.37,181.76) --
	(204.55,181.76) --
	(204.72,181.76) --
	(204.89,181.76) --
	(205.06,181.77) --
	(205.24,181.77) --
	(205.41,181.77) --
	(205.58,181.78) --
	(205.75,181.78) --
	(205.92,181.79) --
	(206.10,181.80) --
	(206.27,181.80) --
	(206.44,181.81) --
	(206.61,181.82) --
	(206.79,181.83) --
	(206.96,181.83) --
	(207.13,181.84) --
	(207.30,181.85) --
	(207.48,181.86) --
	(207.65,181.86) --
	(207.82,181.87) --
	(207.99,181.87) --
	(208.17,181.88) --
	(208.34,181.88) --
	(208.51,181.88) --
	(208.68,181.88) --
	(208.86,181.88) --
	(209.03,181.88) --
	(209.20,181.88) --
	(209.37,181.88) --
	(209.54,181.87) --
	(209.72,181.87) --
	(209.89,181.86) --
	(210.06,181.85) --
	(210.23,181.85) --
	(210.41,181.84) --
	(210.58,181.83) --
	(210.75,181.82) --
	(210.92,181.82) --
	(211.10,181.81) --
	(211.27,181.80) --
	(211.44,181.80) --
	(211.61,181.79) --
	(211.79,181.79) --
	(211.96,181.78) --
	(212.13,181.78) --
	(212.30,181.78) --
	(212.48,181.78) --
	(212.65,181.78) --
	(212.82,181.78) --
	(212.99,181.78) --
	(213.16,181.79) --
	(213.34,181.79) --
	(213.51,181.80) --
	(213.68,181.81) --
	(213.85,181.82) --
	(214.03,181.83) --
	(214.20,181.84) --
	(214.37,181.85) --
	(214.54,181.87) --
	(214.72,181.88) --
	(214.89,181.90) --
	(215.06,181.92) --
	(215.23,181.94) --
	(215.41,181.95) --
	(215.58,181.97) --
	(215.75,181.99) --
	(215.92,182.01) --
	(216.10,182.02) --
	(216.27,182.03) --
	(216.44,182.05) --
	(216.61,182.06) --
	(216.78,182.06) --
	(216.96,182.07) --
	(217.13,182.07) --
	(217.30,182.07) --
	(217.47,182.07) --
	(217.65,182.07) --
	(217.82,182.06) --
	(217.99,182.05) --
	(218.16,182.04) --
	(218.34,182.03) --
	(218.51,182.01) --
	(218.68,181.99) --
	(218.85,181.98) --
	(219.03,181.96) --
	(219.20,181.94) --
	(219.37,181.93) --
	(219.54,181.91) --
	(219.72,181.89) --
	(219.89,181.88) --
	(220.06,181.87) --
	(220.23,181.85) --
	(220.40,181.84) --
	(220.58,181.84) --
	(220.75,181.83) --
	(220.92,181.83) --
	(221.09,181.82) --
	(221.27,181.83) --
	(221.44,181.83) --
	(221.61,181.84) --
	(221.78,181.85) --
	(221.96,181.86) --
	(222.13,181.87) --
	(222.30,181.89) --
	(222.47,181.91) --
	(222.65,181.94) --
	(222.82,181.96) --
	(222.99,181.99) --
	(223.16,182.02) --
	(223.34,182.05) --
	(223.51,182.09) --
	(223.68,182.12) --
	(223.85,182.16) --
	(224.02,182.19) --
	(224.20,182.23) --
	(224.37,182.26) --
	(224.54,182.29) --
	(224.71,182.32) --
	(224.89,182.34) --
	(225.06,182.36) --
	(225.23,182.38) --
	(225.40,182.39) --
	(225.58,182.40) --
	(225.75,182.40) --
	(225.92,182.40) --
	(226.09,182.39) --
	(226.27,182.38) --
	(226.44,182.36) --
	(226.61,182.34) --
	(226.78,182.31) --
	(226.96,182.28) --
	(227.13,182.25) --
	(227.30,182.22) --
	(227.47,182.19) --
	(227.64,182.15) --
	(227.82,182.12) --
	(227.99,182.08) --
	(228.16,182.05) --
	(228.33,182.02) --
	(228.51,181.99) --
	(228.68,181.97) --
	(228.85,181.95) --
	(229.02,181.93) --
	(229.20,181.91) --
	(229.37,181.90) --
	(229.54,181.90) --
	(229.71,181.89) --
	(229.89,181.90) --
	(230.06,181.90) --
	(230.23,181.91) --
	(230.40,181.93) --
	(230.58,181.95) --
	(230.75,181.98) --
	(230.92,182.01) --
	(231.09,182.04) --
	(231.26,182.08) --
	(231.44,182.13) --
	(231.61,182.18) --
	(231.78,182.23) --
	(231.95,182.28) --
	(232.13,182.33) --
	(232.30,182.39) --
	(232.47,182.44) --
	(232.64,182.50) --
	(232.82,182.55) --
	(232.99,182.60) --
	(233.16,182.65) --
	(233.33,182.69) --
	(233.51,182.72) --
	(233.68,182.75) --
	(233.85,182.77) --
	(234.02,182.78) --
	(234.20,182.79) --
	(234.37,182.79) --
	(234.54,182.77) --
	(234.71,182.76) --
	(234.88,182.73) --
	(235.06,182.70) --
	(235.23,182.66) --
	(235.40,182.61) --
	(235.57,182.57) --
	(235.75,182.51) --
	(235.92,182.46) --
	(236.09,182.41) --
	(236.26,182.35) --
	(236.44,182.30) --
	(236.61,182.25) --
	(236.78,182.20) --
	(236.95,182.16) --
	(237.13,182.12) --
	(237.30,182.08) --
	(237.47,182.06) --
	(237.64,182.03) --
	(237.82,182.02) --
	(237.99,182.01) --
	(238.16,182.01) --
	(238.33,182.02) --
	(238.50,182.04) --
	(238.68,182.06) --
	(238.85,182.09) --
	(239.02,182.13) --
	(239.19,182.19) --
	(239.37,182.25) --
	(239.54,182.32) --
	(239.71,182.39) --
	(239.88,182.48) --
	(240.06,182.57) --
	(240.23,182.67) --
	(240.40,182.77) --
	(240.57,182.88) --
	(240.75,182.98) --
	(240.92,183.09) --
	(241.09,183.20) --
	(241.26,183.30) --
	(241.44,183.40) --
	(241.61,183.49) --
	(241.78,183.57) --
	(241.95,183.64) --
	(242.12,183.70) --
	(242.30,183.75) --
	(242.47,183.78) --
	(242.64,183.79) --
	(242.81,183.79) --
	(242.99,183.77) --
	(243.16,183.74) --
	(243.33,183.69) --
	(243.50,183.63) --
	(243.68,183.56) --
	(243.85,183.47) --
	(244.02,183.38) --
	(244.19,183.28) --
	(244.37,183.18) --
	(244.54,183.07) --
	(244.71,182.97) --
	(244.88,182.86) --
	(245.06,182.76) --
	(245.23,182.67) --
	(245.40,182.58) --
	(245.57,182.50) --
	(245.74,182.43) --
	(245.92,182.37) --
	(246.09,182.32) --
	(246.26,182.29) --
	(246.43,182.27) --
	(246.61,182.26) --
	(246.78,182.27) --
	(246.95,182.30) --
	(247.12,182.34) --
	(247.30,182.40) --
	(247.47,182.47) --
	(247.64,182.57) --
	(247.81,182.68) --
	(247.99,182.80) --
	(248.16,182.94) --
	(248.33,183.10) --
	(248.50,183.27) --
	(248.67,183.46) --
	(248.85,183.65) --
	(249.02,183.85) --
	(249.19,184.05) --
	(249.36,184.26) --
	(249.54,184.47) --
	(249.71,184.67) --
	(249.88,184.86) --
	(250.05,185.03) --
	(250.23,185.19) --
	(250.40,185.33) --
	(250.57,185.45) --
	(250.74,185.54) --
	(250.92,185.60) --
	(251.09,185.64) --
	(251.26,185.64) --
	(251.43,185.61) --
	(251.61,185.56) --
	(251.78,185.48) --
	(251.95,185.36) --
	(252.12,185.23) --
	(252.29,185.07) --
	(252.47,184.90) --
	(252.64,184.72) --
	(252.81,184.52) --
	(252.98,184.32) --
	(253.16,184.12) --
	(253.33,183.92) --
	(253.50,183.73) --
	(253.67,183.55) --
	(253.85,183.38) --
	(254.02,183.22) --
	(254.19,183.09) --
	(254.36,182.98) --
	(254.54,182.89) --
	(254.71,182.82) --
	(254.88,182.78) --
	(255.05,182.77) --
	(255.23,182.78) --
	(255.40,182.83) --
	(255.57,182.92) --
	(255.74,183.03) --
	(255.91,183.18) --
	(256.09,183.36) --
	(256.26,183.57) --
	(256.43,183.82) --
	(256.60,184.11) --
	(256.78,184.42) --
	(256.95,184.76) --
	(257.12,185.13) --
	(257.29,185.51) --
	(257.47,185.92) --
	(257.64,186.33) --
	(257.81,186.75) --
	(257.98,187.17) --
	(258.16,187.58) --
	(258.33,187.97) --
	(258.50,188.34) --
	(258.67,188.67) --
	(258.85,188.97) --
	(259.02,189.21) --
	(259.19,189.41) --
	(259.36,189.55) --
	(259.53,189.64) --
	(259.71,189.66) --
	(259.88,189.62) --
	(260.05,189.52) --
	(260.22,189.36) --
	(260.40,189.15) --
	(260.57,188.89) --
	(260.74,188.59) --
	(260.91,188.26) --
	(261.09,187.89) --
	(261.26,187.51) --
	(261.43,187.11) --
	(261.60,186.71) --
	(261.78,186.32) --
	(261.95,185.94) --
	(262.12,185.59) --
	(262.29,185.27) --
	(262.47,184.99) --
	(262.64,184.75) --
	(262.81,184.56) --
	(262.98,184.43) --
	(263.15,184.36) --
	(263.33,184.37) --
	(263.50,184.46) --
	(263.67,184.63) --
	(263.84,184.89) --
	(264.02,185.24) --
	(264.19,185.68) --
	(264.36,186.22) --
	(264.53,186.88) --
	(264.71,187.65) --
	(264.88,188.52) --
	(265.05,189.49) --
	(265.22,190.56) --
	(265.40,191.72) --
	(265.57,192.97) --
	(265.74,194.30) --
	(265.91,195.68) --
	(266.09,197.10) --
	(266.26,198.54) --
	(266.43,199.97) --
	(266.60,201.39) --
	(266.77,202.74) --
	(266.95,204.01) --
	(267.12,205.18) --
	(267.29,206.22) --
	(267.46,207.12) --
	(267.64,207.85) --
	(267.81,208.40) --
	(267.98,208.72) --
	(268.15,208.83) --
	(268.33,208.74) --
	(268.50,208.45) --
	(268.67,207.96) --
	(268.84,207.29) --
	(269.02,206.43) --
	(269.19,205.40) --
	(269.36,204.24) --
	(269.53,202.98) --
	(269.71,201.64) --
	(269.88,200.24) --
	(270.05,198.80) --
	(270.22,197.35) --
	(270.39,195.91) --
	(270.57,194.51) --
	(270.74,193.16) --
	(270.91,191.86) --
	(271.08,190.65) --
	(271.26,189.51) --
	(271.43,188.48) --
	(271.60,187.54) --
	(271.77,186.69) --
	(271.95,185.93) --
	(272.12,185.25) --
	(272.29,184.66) --
	(272.46,184.15) --
	(272.64,183.72) --
	(272.81,183.36) --
	(272.98,183.05) --
	(273.15,182.79) --
	(273.33,182.57) --
	(273.50,182.39) --
	(273.67,182.25) --
	(273.84,182.14) --
	(274.01,182.05) --
	(274.01,181.74) --
	(273.84,181.74) --
	(273.67,181.74) --
	(273.50,181.74) --
	(273.33,181.74) --
	(273.15,181.74) --
	(272.98,181.74) --
	(272.81,181.74) --
	(272.64,181.74) --
	(272.46,181.74) --
	(272.29,181.74) --
	(272.12,181.74) --
	(271.95,181.74) --
	(271.77,181.74) --
	(271.60,181.74) --
	(271.43,181.74) --
	(271.26,181.74) --
	(271.08,181.74) --
	(270.91,181.74) --
	(270.74,181.74) --
	(270.57,181.74) --
	(270.39,181.74) --
	(270.22,181.74) --
	(270.05,181.74) --
	(269.88,181.74) --
	(269.71,181.74) --
	(269.53,181.74) --
	(269.36,181.74) --
	(269.19,181.74) --
	(269.02,181.74) --
	(268.84,181.74) --
	(268.67,181.74) --
	(268.50,181.74) --
	(268.33,181.74) --
	(268.15,181.74) --
	(267.98,181.74) --
	(267.81,181.74) --
	(267.64,181.74) --
	(267.46,181.74) --
	(267.29,181.74) --
	(267.12,181.74) --
	(266.95,181.74) --
	(266.77,181.74) --
	(266.60,181.74) --
	(266.43,181.74) --
	(266.26,181.74) --
	(266.09,181.74) --
	(265.91,181.74) --
	(265.74,181.74) --
	(265.57,181.74) --
	(265.40,181.74) --
	(265.22,181.74) --
	(265.05,181.74) --
	(264.88,181.74) --
	(264.71,181.74) --
	(264.53,181.74) --
	(264.36,181.74) --
	(264.19,181.74) --
	(264.02,181.74) --
	(263.84,181.74) --
	(263.67,181.74) --
	(263.50,181.74) --
	(263.33,181.74) --
	(263.15,181.74) --
	(262.98,181.74) --
	(262.81,181.74) --
	(262.64,181.74) --
	(262.47,181.74) --
	(262.29,181.74) --
	(262.12,181.74) --
	(261.95,181.74) --
	(261.78,181.74) --
	(261.60,181.74) --
	(261.43,181.74) --
	(261.26,181.74) --
	(261.09,181.74) --
	(260.91,181.74) --
	(260.74,181.74) --
	(260.57,181.74) --
	(260.40,181.74) --
	(260.22,181.74) --
	(260.05,181.74) --
	(259.88,181.74) --
	(259.71,181.74) --
	(259.53,181.74) --
	(259.36,181.74) --
	(259.19,181.74) --
	(259.02,181.74) --
	(258.85,181.74) --
	(258.67,181.74) --
	(258.50,181.74) --
	(258.33,181.74) --
	(258.16,181.74) --
	(257.98,181.74) --
	(257.81,181.74) --
	(257.64,181.74) --
	(257.47,181.74) --
	(257.29,181.74) --
	(257.12,181.74) --
	(256.95,181.74) --
	(256.78,181.74) --
	(256.60,181.74) --
	(256.43,181.74) --
	(256.26,181.74) --
	(256.09,181.74) --
	(255.91,181.74) --
	(255.74,181.74) --
	(255.57,181.74) --
	(255.40,181.74) --
	(255.23,181.74) --
	(255.05,181.74) --
	(254.88,181.74) --
	(254.71,181.74) --
	(254.54,181.74) --
	(254.36,181.74) --
	(254.19,181.74) --
	(254.02,181.74) --
	(253.85,181.74) --
	(253.67,181.74) --
	(253.50,181.74) --
	(253.33,181.74) --
	(253.16,181.74) --
	(252.98,181.74) --
	(252.81,181.74) --
	(252.64,181.74) --
	(252.47,181.74) --
	(252.29,181.74) --
	(252.12,181.74) --
	(251.95,181.74) --
	(251.78,181.74) --
	(251.61,181.74) --
	(251.43,181.74) --
	(251.26,181.74) --
	(251.09,181.74) --
	(250.92,181.74) --
	(250.74,181.74) --
	(250.57,181.74) --
	(250.40,181.74) --
	(250.23,181.74) --
	(250.05,181.74) --
	(249.88,181.74) --
	(249.71,181.74) --
	(249.54,181.74) --
	(249.36,181.74) --
	(249.19,181.74) --
	(249.02,181.74) --
	(248.85,181.74) --
	(248.67,181.74) --
	(248.50,181.74) --
	(248.33,181.74) --
	(248.16,181.74) --
	(247.99,181.74) --
	(247.81,181.74) --
	(247.64,181.74) --
	(247.47,181.74) --
	(247.30,181.74) --
	(247.12,181.74) --
	(246.95,181.74) --
	(246.78,181.74) --
	(246.61,181.74) --
	(246.43,181.74) --
	(246.26,181.74) --
	(246.09,181.74) --
	(245.92,181.74) --
	(245.74,181.74) --
	(245.57,181.74) --
	(245.40,181.74) --
	(245.23,181.74) --
	(245.06,181.74) --
	(244.88,181.74) --
	(244.71,181.74) --
	(244.54,181.74) --
	(244.37,181.74) --
	(244.19,181.74) --
	(244.02,181.74) --
	(243.85,181.74) --
	(243.68,181.74) --
	(243.50,181.74) --
	(243.33,181.74) --
	(243.16,181.74) --
	(242.99,181.74) --
	(242.81,181.74) --
	(242.64,181.74) --
	(242.47,181.74) --
	(242.30,181.74) --
	(242.12,181.74) --
	(241.95,181.74) --
	(241.78,181.74) --
	(241.61,181.74) --
	(241.44,181.74) --
	(241.26,181.74) --
	(241.09,181.74) --
	(240.92,181.74) --
	(240.75,181.74) --
	(240.57,181.74) --
	(240.40,181.74) --
	(240.23,181.74) --
	(240.06,181.74) --
	(239.88,181.74) --
	(239.71,181.74) --
	(239.54,181.74) --
	(239.37,181.74) --
	(239.19,181.74) --
	(239.02,181.74) --
	(238.85,181.74) --
	(238.68,181.74) --
	(238.50,181.74) --
	(238.33,181.74) --
	(238.16,181.74) --
	(237.99,181.74) --
	(237.82,181.74) --
	(237.64,181.74) --
	(237.47,181.74) --
	(237.30,181.74) --
	(237.13,181.74) --
	(236.95,181.74) --
	(236.78,181.74) --
	(236.61,181.74) --
	(236.44,181.74) --
	(236.26,181.74) --
	(236.09,181.74) --
	(235.92,181.74) --
	(235.75,181.74) --
	(235.57,181.74) --
	(235.40,181.74) --
	(235.23,181.74) --
	(235.06,181.74) --
	(234.88,181.74) --
	(234.71,181.74) --
	(234.54,181.74) --
	(234.37,181.74) --
	(234.20,181.74) --
	(234.02,181.74) --
	(233.85,181.74) --
	(233.68,181.74) --
	(233.51,181.74) --
	(233.33,181.74) --
	(233.16,181.74) --
	(232.99,181.74) --
	(232.82,181.74) --
	(232.64,181.74) --
	(232.47,181.74) --
	(232.30,181.74) --
	(232.13,181.74) --
	(231.95,181.74) --
	(231.78,181.74) --
	(231.61,181.74) --
	(231.44,181.74) --
	(231.26,181.74) --
	(231.09,181.74) --
	(230.92,181.74) --
	(230.75,181.74) --
	(230.58,181.74) --
	(230.40,181.74) --
	(230.23,181.74) --
	(230.06,181.74) --
	(229.89,181.74) --
	(229.71,181.74) --
	(229.54,181.74) --
	(229.37,181.74) --
	(229.20,181.74) --
	(229.02,181.74) --
	(228.85,181.74) --
	(228.68,181.74) --
	(228.51,181.74) --
	(228.33,181.74) --
	(228.16,181.74) --
	(227.99,181.74) --
	(227.82,181.74) --
	(227.64,181.74) --
	(227.47,181.74) --
	(227.30,181.74) --
	(227.13,181.74) --
	(226.96,181.74) --
	(226.78,181.74) --
	(226.61,181.74) --
	(226.44,181.74) --
	(226.27,181.74) --
	(226.09,181.74) --
	(225.92,181.74) --
	(225.75,181.74) --
	(225.58,181.74) --
	(225.40,181.74) --
	(225.23,181.74) --
	(225.06,181.74) --
	(224.89,181.74) --
	(224.71,181.74) --
	(224.54,181.74) --
	(224.37,181.74) --
	(224.20,181.74) --
	(224.02,181.74) --
	(223.85,181.74) --
	(223.68,181.74) --
	(223.51,181.74) --
	(223.34,181.74) --
	(223.16,181.74) --
	(222.99,181.74) --
	(222.82,181.74) --
	(222.65,181.74) --
	(222.47,181.74) --
	(222.30,181.74) --
	(222.13,181.74) --
	(221.96,181.74) --
	(221.78,181.74) --
	(221.61,181.74) --
	(221.44,181.74) --
	(221.27,181.74) --
	(221.09,181.74) --
	(220.92,181.74) --
	(220.75,181.74) --
	(220.58,181.74) --
	(220.40,181.74) --
	(220.23,181.74) --
	(220.06,181.74) --
	(219.89,181.74) --
	(219.72,181.74) --
	(219.54,181.74) --
	(219.37,181.74) --
	(219.20,181.74) --
	(219.03,181.74) --
	(218.85,181.74) --
	(218.68,181.74) --
	(218.51,181.74) --
	(218.34,181.74) --
	(218.16,181.74) --
	(217.99,181.74) --
	(217.82,181.74) --
	(217.65,181.74) --
	(217.47,181.74) --
	(217.30,181.74) --
	(217.13,181.74) --
	(216.96,181.74) --
	(216.78,181.74) --
	(216.61,181.74) --
	(216.44,181.74) --
	(216.27,181.74) --
	(216.10,181.74) --
	(215.92,181.74) --
	(215.75,181.74) --
	(215.58,181.74) --
	(215.41,181.74) --
	(215.23,181.74) --
	(215.06,181.74) --
	(214.89,181.74) --
	(214.72,181.74) --
	(214.54,181.74) --
	(214.37,181.74) --
	(214.20,181.74) --
	(214.03,181.74) --
	(213.85,181.74) --
	(213.68,181.74) --
	(213.51,181.74) --
	(213.34,181.74) --
	(213.16,181.74) --
	(212.99,181.74) --
	(212.82,181.74) --
	(212.65,181.74) --
	(212.48,181.74) --
	(212.30,181.74) --
	(212.13,181.74) --
	(211.96,181.74) --
	(211.79,181.74) --
	(211.61,181.74) --
	(211.44,181.74) --
	(211.27,181.74) --
	(211.10,181.74) --
	(210.92,181.74) --
	(210.75,181.74) --
	(210.58,181.74) --
	(210.41,181.74) --
	(210.23,181.74) --
	(210.06,181.74) --
	(209.89,181.74) --
	(209.72,181.74) --
	(209.54,181.74) --
	(209.37,181.74) --
	(209.20,181.74) --
	(209.03,181.74) --
	(208.86,181.74) --
	(208.68,181.74) --
	(208.51,181.74) --
	(208.34,181.74) --
	(208.17,181.74) --
	(207.99,181.74) --
	(207.82,181.74) --
	(207.65,181.74) --
	(207.48,181.74) --
	(207.30,181.74) --
	(207.13,181.74) --
	(206.96,181.74) --
	(206.79,181.74) --
	(206.61,181.74) --
	(206.44,181.74) --
	(206.27,181.74) --
	(206.10,181.74) --
	(205.92,181.74) --
	(205.75,181.74) --
	(205.58,181.74) --
	(205.41,181.74) --
	(205.24,181.74) --
	(205.06,181.74) --
	(204.89,181.74) --
	(204.72,181.74) --
	(204.55,181.74) --
	(204.37,181.74) --
	(204.20,181.74) --
	(204.03,181.74) --
	(203.86,181.74) --
	(203.68,181.74) --
	(203.51,181.74) --
	(203.34,181.74) --
	(203.17,181.74) --
	(202.99,181.74) --
	(202.82,181.74) --
	(202.65,181.74) --
	(202.48,181.74) --
	(202.30,181.74) --
	(202.13,181.74) --
	(201.96,181.74) --
	(201.79,181.74) --
	(201.62,181.74) --
	(201.44,181.74) --
	(201.27,181.74) --
	(201.10,181.74) --
	(200.93,181.74) --
	(200.75,181.74) --
	(200.58,181.74) --
	(200.41,181.74) --
	(200.24,181.74) --
	(200.06,181.74) --
	(199.89,181.74) --
	(199.72,181.74) --
	(199.55,181.74) --
	(199.37,181.74) --
	(199.20,181.74) --
	(199.03,181.74) --
	(198.86,181.74) --
	(198.68,181.74) --
	(198.51,181.74) --
	(198.34,181.74) --
	(198.17,181.74) --
	(198.00,181.74) --
	(197.82,181.74) --
	(197.65,181.74) --
	(197.48,181.74) --
	(197.31,181.74) --
	(197.13,181.74) --
	(196.96,181.74) --
	(196.79,181.74) --
	(196.62,181.74) --
	(196.44,181.74) --
	(196.27,181.74) --
	(196.10,181.74) --
	(195.93,181.74) --
	(195.75,181.74) --
	(195.58,181.74) --
	(195.41,181.74) --
	(195.24,181.74) --
	(195.06,181.74) --
	(194.89,181.74) --
	(194.72,181.74) --
	(194.55,181.74) --
	(194.38,181.74) --
	(194.20,181.74) --
	(194.03,181.74) --
	(193.86,181.74) --
	(193.69,181.74) --
	(193.51,181.74) --
	(193.34,181.74) --
	(193.17,181.74) --
	(193.00,181.74) --
	(192.82,181.74) --
	(192.65,181.74) --
	(192.48,181.74) --
	(192.31,181.74) --
	(192.13,181.74) --
	(191.96,181.74) --
	(191.79,181.74) --
	(191.62,181.74) --
	(191.44,181.74) --
	(191.27,181.74) --
	(191.10,181.74) --
	(190.93,181.74) --
	(190.76,181.74) --
	(190.58,181.74) --
	(190.41,181.74) --
	(190.24,181.74) --
	(190.07,181.74) --
	(189.89,181.74) --
	(189.72,181.74) --
	(189.55,181.74) --
	(189.38,181.74) --
	(189.20,181.74) --
	(189.03,181.74) --
	(188.86,181.74) --
	(188.69,181.74) --
	(188.51,181.74) --
	(188.34,181.74) --
	(188.17,181.74) --
	(188.00,181.74) --
	(187.82,181.74) --
	(187.65,181.74) --
	(187.48,181.74) --
	(187.31,181.74) --
	(187.14,181.74) --
	(186.96,181.74) --
	(186.79,181.74) --
	(186.62,181.74) --
	(186.45,181.74) --
	(186.27,181.74) --
	(186.10,181.74) --
	(185.93,181.74) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (185.93,181.74) --
	(186.10,181.74) --
	(186.27,181.74) --
	(186.45,181.74) --
	(186.62,181.74) --
	(186.79,181.74) --
	(186.96,181.74) --
	(187.14,181.74) --
	(187.31,181.74) --
	(187.48,181.74) --
	(187.65,181.74) --
	(187.82,181.74) --
	(188.00,181.74) --
	(188.17,181.74) --
	(188.34,181.74) --
	(188.51,181.74) --
	(188.69,181.74) --
	(188.86,181.74) --
	(189.03,181.74) --
	(189.20,181.75) --
	(189.38,181.75) --
	(189.55,181.75) --
	(189.72,181.75) --
	(189.89,181.75) --
	(190.07,181.75) --
	(190.24,181.75) --
	(190.41,181.75) --
	(190.58,181.75) --
	(190.76,181.76) --
	(190.93,181.76) --
	(191.10,181.76) --
	(191.27,181.76) --
	(191.44,181.76) --
	(191.62,181.76) --
	(191.79,181.76) --
	(191.96,181.76) --
	(192.13,181.76) --
	(192.31,181.76) --
	(192.48,181.76) --
	(192.65,181.76) --
	(192.82,181.76) --
	(193.00,181.75) --
	(193.17,181.75) --
	(193.34,181.75) --
	(193.51,181.75) --
	(193.69,181.75) --
	(193.86,181.75) --
	(194.03,181.75) --
	(194.20,181.75) --
	(194.38,181.75) --
	(194.55,181.75) --
	(194.72,181.74) --
	(194.89,181.74) --
	(195.06,181.74) --
	(195.24,181.74) --
	(195.41,181.74) --
	(195.58,181.74) --
	(195.75,181.74) --
	(195.93,181.75) --
	(196.10,181.75) --
	(196.27,181.75) --
	(196.44,181.75) --
	(196.62,181.75) --
	(196.79,181.75) --
	(196.96,181.76) --
	(197.13,181.76) --
	(197.31,181.76) --
	(197.48,181.77) --
	(197.65,181.77) --
	(197.82,181.77) --
	(198.00,181.78) --
	(198.17,181.78) --
	(198.34,181.79) --
	(198.51,181.79) --
	(198.68,181.80) --
	(198.86,181.80) --
	(199.03,181.80) --
	(199.20,181.81) --
	(199.37,181.81) --
	(199.55,181.81) --
	(199.72,181.82) --
	(199.89,181.82) --
	(200.06,181.82) --
	(200.24,181.82) --
	(200.41,181.82) --
	(200.58,181.82) --
	(200.75,181.82) --
	(200.93,181.81) --
	(201.10,181.81) --
	(201.27,181.81) --
	(201.44,181.81) --
	(201.62,181.80) --
	(201.79,181.80) --
	(201.96,181.79) --
	(202.13,181.79) --
	(202.30,181.78) --
	(202.48,181.78) --
	(202.65,181.78) --
	(202.82,181.77) --
	(202.99,181.77) --
	(203.17,181.77) --
	(203.34,181.76) --
	(203.51,181.76) --
	(203.68,181.76) --
	(203.86,181.76) --
	(204.03,181.76) --
	(204.20,181.76) --
	(204.37,181.76) --
	(204.55,181.76) --
	(204.72,181.76) --
	(204.89,181.76) --
	(205.06,181.77) --
	(205.24,181.77) --
	(205.41,181.77) --
	(205.58,181.78) --
	(205.75,181.78) --
	(205.92,181.79) --
	(206.10,181.80) --
	(206.27,181.80) --
	(206.44,181.81) --
	(206.61,181.82) --
	(206.79,181.83) --
	(206.96,181.83) --
	(207.13,181.84) --
	(207.30,181.85) --
	(207.48,181.86) --
	(207.65,181.86) --
	(207.82,181.87) --
	(207.99,181.87) --
	(208.17,181.88) --
	(208.34,181.88) --
	(208.51,181.88) --
	(208.68,181.88) --
	(208.86,181.88) --
	(209.03,181.88) --
	(209.20,181.88) --
	(209.37,181.88) --
	(209.54,181.87) --
	(209.72,181.87) --
	(209.89,181.86) --
	(210.06,181.85) --
	(210.23,181.85) --
	(210.41,181.84) --
	(210.58,181.83) --
	(210.75,181.82) --
	(210.92,181.82) --
	(211.10,181.81) --
	(211.27,181.80) --
	(211.44,181.80) --
	(211.61,181.79) --
	(211.79,181.79) --
	(211.96,181.78) --
	(212.13,181.78) --
	(212.30,181.78) --
	(212.48,181.78) --
	(212.65,181.78) --
	(212.82,181.78) --
	(212.99,181.78) --
	(213.16,181.79) --
	(213.34,181.79) --
	(213.51,181.80) --
	(213.68,181.81) --
	(213.85,181.82) --
	(214.03,181.83) --
	(214.20,181.84) --
	(214.37,181.85) --
	(214.54,181.87) --
	(214.72,181.88) --
	(214.89,181.90) --
	(215.06,181.92) --
	(215.23,181.94) --
	(215.41,181.95) --
	(215.58,181.97) --
	(215.75,181.99) --
	(215.92,182.01) --
	(216.10,182.02) --
	(216.27,182.03) --
	(216.44,182.05) --
	(216.61,182.06) --
	(216.78,182.06) --
	(216.96,182.07) --
	(217.13,182.07) --
	(217.30,182.07) --
	(217.47,182.07) --
	(217.65,182.07) --
	(217.82,182.06) --
	(217.99,182.05) --
	(218.16,182.04) --
	(218.34,182.03) --
	(218.51,182.01) --
	(218.68,181.99) --
	(218.85,181.98) --
	(219.03,181.96) --
	(219.20,181.94) --
	(219.37,181.93) --
	(219.54,181.91) --
	(219.72,181.89) --
	(219.89,181.88) --
	(220.06,181.87) --
	(220.23,181.85) --
	(220.40,181.84) --
	(220.58,181.84) --
	(220.75,181.83) --
	(220.92,181.83) --
	(221.09,181.82) --
	(221.27,181.83) --
	(221.44,181.83) --
	(221.61,181.84) --
	(221.78,181.85) --
	(221.96,181.86) --
	(222.13,181.87) --
	(222.30,181.89) --
	(222.47,181.91) --
	(222.65,181.94) --
	(222.82,181.96) --
	(222.99,181.99) --
	(223.16,182.02) --
	(223.34,182.05) --
	(223.51,182.09) --
	(223.68,182.12) --
	(223.85,182.16) --
	(224.02,182.19) --
	(224.20,182.23) --
	(224.37,182.26) --
	(224.54,182.29) --
	(224.71,182.32) --
	(224.89,182.34) --
	(225.06,182.36) --
	(225.23,182.38) --
	(225.40,182.39) --
	(225.58,182.40) --
	(225.75,182.40) --
	(225.92,182.40) --
	(226.09,182.39) --
	(226.27,182.38) --
	(226.44,182.36) --
	(226.61,182.34) --
	(226.78,182.31) --
	(226.96,182.28) --
	(227.13,182.25) --
	(227.30,182.22) --
	(227.47,182.19) --
	(227.64,182.15) --
	(227.82,182.12) --
	(227.99,182.08) --
	(228.16,182.05) --
	(228.33,182.02) --
	(228.51,181.99) --
	(228.68,181.97) --
	(228.85,181.95) --
	(229.02,181.93) --
	(229.20,181.91) --
	(229.37,181.90) --
	(229.54,181.90) --
	(229.71,181.89) --
	(229.89,181.90) --
	(230.06,181.90) --
	(230.23,181.91) --
	(230.40,181.93) --
	(230.58,181.95) --
	(230.75,181.98) --
	(230.92,182.01) --
	(231.09,182.04) --
	(231.26,182.08) --
	(231.44,182.13) --
	(231.61,182.18) --
	(231.78,182.23) --
	(231.95,182.28) --
	(232.13,182.33) --
	(232.30,182.39) --
	(232.47,182.44) --
	(232.64,182.50) --
	(232.82,182.55) --
	(232.99,182.60) --
	(233.16,182.65) --
	(233.33,182.69) --
	(233.51,182.72) --
	(233.68,182.75) --
	(233.85,182.77) --
	(234.02,182.78) --
	(234.20,182.79) --
	(234.37,182.79) --
	(234.54,182.77) --
	(234.71,182.76) --
	(234.88,182.73) --
	(235.06,182.70) --
	(235.23,182.66) --
	(235.40,182.61) --
	(235.57,182.57) --
	(235.75,182.51) --
	(235.92,182.46) --
	(236.09,182.41) --
	(236.26,182.35) --
	(236.44,182.30) --
	(236.61,182.25) --
	(236.78,182.20) --
	(236.95,182.16) --
	(237.13,182.12) --
	(237.30,182.08) --
	(237.47,182.06) --
	(237.64,182.03) --
	(237.82,182.02) --
	(237.99,182.01) --
	(238.16,182.01) --
	(238.33,182.02) --
	(238.50,182.04) --
	(238.68,182.06) --
	(238.85,182.09) --
	(239.02,182.13) --
	(239.19,182.19) --
	(239.37,182.25) --
	(239.54,182.32) --
	(239.71,182.39) --
	(239.88,182.48) --
	(240.06,182.57) --
	(240.23,182.67) --
	(240.40,182.77) --
	(240.57,182.88) --
	(240.75,182.98) --
	(240.92,183.09) --
	(241.09,183.20) --
	(241.26,183.30) --
	(241.44,183.40) --
	(241.61,183.49) --
	(241.78,183.57) --
	(241.95,183.64) --
	(242.12,183.70) --
	(242.30,183.75) --
	(242.47,183.78) --
	(242.64,183.79) --
	(242.81,183.79) --
	(242.99,183.77) --
	(243.16,183.74) --
	(243.33,183.69) --
	(243.50,183.63) --
	(243.68,183.56) --
	(243.85,183.47) --
	(244.02,183.38) --
	(244.19,183.28) --
	(244.37,183.18) --
	(244.54,183.07) --
	(244.71,182.97) --
	(244.88,182.86) --
	(245.06,182.76) --
	(245.23,182.67) --
	(245.40,182.58) --
	(245.57,182.50) --
	(245.74,182.43) --
	(245.92,182.37) --
	(246.09,182.32) --
	(246.26,182.29) --
	(246.43,182.27) --
	(246.61,182.26) --
	(246.78,182.27) --
	(246.95,182.30) --
	(247.12,182.34) --
	(247.30,182.40) --
	(247.47,182.47) --
	(247.64,182.57) --
	(247.81,182.68) --
	(247.99,182.80) --
	(248.16,182.94) --
	(248.33,183.10) --
	(248.50,183.27) --
	(248.67,183.46) --
	(248.85,183.65) --
	(249.02,183.85) --
	(249.19,184.05) --
	(249.36,184.26) --
	(249.54,184.47) --
	(249.71,184.67) --
	(249.88,184.86) --
	(250.05,185.03) --
	(250.23,185.19) --
	(250.40,185.33) --
	(250.57,185.45) --
	(250.74,185.54) --
	(250.92,185.60) --
	(251.09,185.64) --
	(251.26,185.64) --
	(251.43,185.61) --
	(251.61,185.56) --
	(251.78,185.48) --
	(251.95,185.36) --
	(252.12,185.23) --
	(252.29,185.07) --
	(252.47,184.90) --
	(252.64,184.72) --
	(252.81,184.52) --
	(252.98,184.32) --
	(253.16,184.12) --
	(253.33,183.92) --
	(253.50,183.73) --
	(253.67,183.55) --
	(253.85,183.38) --
	(254.02,183.22) --
	(254.19,183.09) --
	(254.36,182.98) --
	(254.54,182.89) --
	(254.71,182.82) --
	(254.88,182.78) --
	(255.05,182.77) --
	(255.23,182.78) --
	(255.40,182.83) --
	(255.57,182.92) --
	(255.74,183.03) --
	(255.91,183.18) --
	(256.09,183.36) --
	(256.26,183.57) --
	(256.43,183.82) --
	(256.60,184.11) --
	(256.78,184.42) --
	(256.95,184.76) --
	(257.12,185.13) --
	(257.29,185.51) --
	(257.47,185.92) --
	(257.64,186.33) --
	(257.81,186.75) --
	(257.98,187.17) --
	(258.16,187.58) --
	(258.33,187.97) --
	(258.50,188.34) --
	(258.67,188.67) --
	(258.85,188.97) --
	(259.02,189.21) --
	(259.19,189.41) --
	(259.36,189.55) --
	(259.53,189.64) --
	(259.71,189.66) --
	(259.88,189.62) --
	(260.05,189.52) --
	(260.22,189.36) --
	(260.40,189.15) --
	(260.57,188.89) --
	(260.74,188.59) --
	(260.91,188.26) --
	(261.09,187.89) --
	(261.26,187.51) --
	(261.43,187.11) --
	(261.60,186.71) --
	(261.78,186.32) --
	(261.95,185.94) --
	(262.12,185.59) --
	(262.29,185.27) --
	(262.47,184.99) --
	(262.64,184.75) --
	(262.81,184.56) --
	(262.98,184.43) --
	(263.15,184.36) --
	(263.33,184.37) --
	(263.50,184.46) --
	(263.67,184.63) --
	(263.84,184.89) --
	(264.02,185.24) --
	(264.19,185.68) --
	(264.36,186.22) --
	(264.53,186.88) --
	(264.71,187.65) --
	(264.88,188.52) --
	(265.05,189.49) --
	(265.22,190.56) --
	(265.40,191.72) --
	(265.57,192.97) --
	(265.74,194.30) --
	(265.91,195.68) --
	(266.09,197.10) --
	(266.26,198.54) --
	(266.43,199.97) --
	(266.60,201.39) --
	(266.77,202.74) --
	(266.95,204.01) --
	(267.12,205.18) --
	(267.29,206.22) --
	(267.46,207.12) --
	(267.64,207.85) --
	(267.81,208.40) --
	(267.98,208.72) --
	(268.15,208.83) --
	(268.33,208.74) --
	(268.50,208.45) --
	(268.67,207.96) --
	(268.84,207.29) --
	(269.02,206.43) --
	(269.19,205.40) --
	(269.36,204.24) --
	(269.53,202.98) --
	(269.71,201.64) --
	(269.88,200.24) --
	(270.05,198.80) --
	(270.22,197.35) --
	(270.39,195.91) --
	(270.57,194.51) --
	(270.74,193.16) --
	(270.91,191.86) --
	(271.08,190.65) --
	(271.26,189.51) --
	(271.43,188.48) --
	(271.60,187.54) --
	(271.77,186.69) --
	(271.95,185.93) --
	(272.12,185.25) --
	(272.29,184.66) --
	(272.46,184.15) --
	(272.64,183.72) --
	(272.81,183.36) --
	(272.98,183.05) --
	(273.15,182.79) --
	(273.33,182.57) --
	(273.50,182.39) --
	(273.67,182.25) --
	(273.84,182.14) --
	(274.01,182.05);

\path[fill=fillColor,fill opacity=0.40] (185.93,177.27) --
	(186.10,177.27) --
	(186.27,177.27) --
	(186.45,177.27) --
	(186.62,177.27) --
	(186.79,177.27) --
	(186.96,177.27) --
	(187.14,177.27) --
	(187.31,177.27) --
	(187.48,177.27) --
	(187.65,177.27) --
	(187.82,177.27) --
	(188.00,177.27) --
	(188.17,177.28) --
	(188.34,177.28) --
	(188.51,177.28) --
	(188.69,177.28) --
	(188.86,177.28) --
	(189.03,177.28) --
	(189.20,177.28) --
	(189.38,177.28) --
	(189.55,177.28) --
	(189.72,177.28) --
	(189.89,177.28) --
	(190.07,177.28) --
	(190.24,177.28) --
	(190.41,177.28) --
	(190.58,177.28) --
	(190.76,177.28) --
	(190.93,177.28) --
	(191.10,177.28) --
	(191.27,177.29) --
	(191.44,177.29) --
	(191.62,177.29) --
	(191.79,177.29) --
	(191.96,177.29) --
	(192.13,177.29) --
	(192.31,177.29) --
	(192.48,177.28) --
	(192.65,177.28) --
	(192.82,177.28) --
	(193.00,177.28) --
	(193.17,177.28) --
	(193.34,177.28) --
	(193.51,177.28) --
	(193.69,177.28) --
	(193.86,177.28) --
	(194.03,177.28) --
	(194.20,177.28) --
	(194.38,177.28) --
	(194.55,177.28) --
	(194.72,177.28) --
	(194.89,177.28) --
	(195.06,177.28) --
	(195.24,177.28) --
	(195.41,177.28) --
	(195.58,177.28) --
	(195.75,177.28) --
	(195.93,177.28) --
	(196.10,177.28) --
	(196.27,177.28) --
	(196.44,177.28) --
	(196.62,177.28) --
	(196.79,177.28) --
	(196.96,177.28) --
	(197.13,177.28) --
	(197.31,177.28) --
	(197.48,177.28) --
	(197.65,177.29) --
	(197.82,177.29) --
	(198.00,177.29) --
	(198.17,177.29) --
	(198.34,177.29) --
	(198.51,177.29) --
	(198.68,177.29) --
	(198.86,177.30) --
	(199.03,177.30) --
	(199.20,177.30) --
	(199.37,177.30) --
	(199.55,177.30) --
	(199.72,177.30) --
	(199.89,177.30) --
	(200.06,177.30) --
	(200.24,177.30) --
	(200.41,177.30) --
	(200.58,177.30) --
	(200.75,177.30) --
	(200.93,177.30) --
	(201.10,177.30) --
	(201.27,177.30) --
	(201.44,177.30) --
	(201.62,177.30) --
	(201.79,177.30) --
	(201.96,177.29) --
	(202.13,177.29) --
	(202.30,177.29) --
	(202.48,177.29) --
	(202.65,177.29) --
	(202.82,177.29) --
	(202.99,177.29) --
	(203.17,177.28) --
	(203.34,177.28) --
	(203.51,177.28) --
	(203.68,177.28) --
	(203.86,177.28) --
	(204.03,177.28) --
	(204.20,177.28) --
	(204.37,177.28) --
	(204.55,177.28) --
	(204.72,177.29) --
	(204.89,177.29) --
	(205.06,177.29) --
	(205.24,177.29) --
	(205.41,177.29) --
	(205.58,177.30) --
	(205.75,177.30) --
	(205.92,177.31) --
	(206.10,177.31) --
	(206.27,177.31) --
	(206.44,177.32) --
	(206.61,177.32) --
	(206.79,177.33) --
	(206.96,177.33) --
	(207.13,177.34) --
	(207.30,177.34) --
	(207.48,177.35) --
	(207.65,177.35) --
	(207.82,177.35) --
	(207.99,177.36) --
	(208.17,177.36) --
	(208.34,177.36) --
	(208.51,177.36) --
	(208.68,177.36) --
	(208.86,177.36) --
	(209.03,177.36) --
	(209.20,177.36) --
	(209.37,177.36) --
	(209.54,177.36) --
	(209.72,177.35) --
	(209.89,177.35) --
	(210.06,177.35) --
	(210.23,177.34) --
	(210.41,177.34) --
	(210.58,177.33) --
	(210.75,177.33) --
	(210.92,177.32) --
	(211.10,177.32) --
	(211.27,177.31) --
	(211.44,177.31) --
	(211.61,177.31) --
	(211.79,177.30) --
	(211.96,177.30) --
	(212.13,177.30) --
	(212.30,177.30) --
	(212.48,177.30) --
	(212.65,177.30) --
	(212.82,177.30) --
	(212.99,177.30) --
	(213.16,177.30) --
	(213.34,177.30) --
	(213.51,177.31) --
	(213.68,177.31) --
	(213.85,177.32) --
	(214.03,177.32) --
	(214.20,177.33) --
	(214.37,177.34) --
	(214.54,177.35) --
	(214.72,177.35) --
	(214.89,177.36) --
	(215.06,177.37) --
	(215.23,177.38) --
	(215.41,177.39) --
	(215.58,177.40) --
	(215.75,177.41) --
	(215.92,177.42) --
	(216.10,177.43) --
	(216.27,177.44) --
	(216.44,177.44) --
	(216.61,177.45) --
	(216.78,177.45) --
	(216.96,177.46) --
	(217.13,177.46) --
	(217.30,177.46) --
	(217.47,177.46) --
	(217.65,177.45) --
	(217.82,177.45) --
	(217.99,177.45) --
	(218.16,177.44) --
	(218.34,177.43) --
	(218.51,177.42) --
	(218.68,177.42) --
	(218.85,177.41) --
	(219.03,177.40) --
	(219.20,177.39) --
	(219.37,177.38) --
	(219.54,177.37) --
	(219.72,177.36) --
	(219.89,177.35) --
	(220.06,177.34) --
	(220.23,177.34) --
	(220.40,177.33) --
	(220.58,177.33) --
	(220.75,177.32) --
	(220.92,177.32) --
	(221.09,177.32) --
	(221.27,177.32) --
	(221.44,177.33) --
	(221.61,177.33) --
	(221.78,177.34) --
	(221.96,177.34) --
	(222.13,177.35) --
	(222.30,177.36) --
	(222.47,177.37) --
	(222.65,177.39) --
	(222.82,177.40) --
	(222.99,177.42) --
	(223.16,177.44) --
	(223.34,177.46) --
	(223.51,177.48) --
	(223.68,177.50) --
	(223.85,177.52) --
	(224.02,177.54) --
	(224.20,177.56) --
	(224.37,177.58) --
	(224.54,177.59) --
	(224.71,177.61) --
	(224.89,177.62) --
	(225.06,177.64) --
	(225.23,177.65) --
	(225.40,177.65) --
	(225.58,177.66) --
	(225.75,177.66) --
	(225.92,177.66) --
	(226.09,177.65) --
	(226.27,177.64) --
	(226.44,177.63) --
	(226.61,177.62) --
	(226.78,177.61) --
	(226.96,177.59) --
	(227.13,177.57) --
	(227.30,177.55) --
	(227.47,177.53) --
	(227.64,177.51) --
	(227.82,177.49) --
	(227.99,177.47) --
	(228.16,177.46) --
	(228.33,177.44) --
	(228.51,177.42) --
	(228.68,177.41) --
	(228.85,177.40) --
	(229.02,177.39) --
	(229.20,177.38) --
	(229.37,177.38) --
	(229.54,177.37) --
	(229.71,177.38) --
	(229.89,177.38) --
	(230.06,177.39) --
	(230.23,177.40) --
	(230.40,177.41) --
	(230.58,177.43) --
	(230.75,177.45) --
	(230.92,177.47) --
	(231.09,177.50) --
	(231.26,177.53) --
	(231.44,177.56) --
	(231.61,177.60) --
	(231.78,177.63) --
	(231.95,177.67) --
	(232.13,177.71) --
	(232.30,177.75) --
	(232.47,177.79) --
	(232.64,177.83) --
	(232.82,177.87) --
	(232.99,177.91) --
	(233.16,177.94) --
	(233.33,177.97) --
	(233.51,178.00) --
	(233.68,178.02) --
	(233.85,178.03) --
	(234.02,178.04) --
	(234.20,178.05) --
	(234.37,178.05) --
	(234.54,178.04) --
	(234.71,178.02) --
	(234.88,178.00) --
	(235.06,177.98) --
	(235.23,177.95) --
	(235.40,177.92) --
	(235.57,177.88) --
	(235.75,177.85) --
	(235.92,177.81) --
	(236.09,177.77) --
	(236.26,177.73) --
	(236.44,177.69) --
	(236.61,177.65) --
	(236.78,177.61) --
	(236.95,177.58) --
	(237.13,177.55) --
	(237.30,177.53) --
	(237.47,177.51) --
	(237.64,177.49) --
	(237.82,177.48) --
	(237.99,177.47) --
	(238.16,177.47) --
	(238.33,177.48) --
	(238.50,177.49) --
	(238.68,177.51) --
	(238.85,177.53) --
	(239.02,177.56) --
	(239.19,177.60) --
	(239.37,177.64) --
	(239.54,177.69) --
	(239.71,177.75) --
	(239.88,177.81) --
	(240.06,177.88) --
	(240.23,177.95) --
	(240.40,178.02) --
	(240.57,178.10) --
	(240.75,178.18) --
	(240.92,178.26) --
	(241.09,178.34) --
	(241.26,178.41) --
	(241.44,178.48) --
	(241.61,178.55) --
	(241.78,178.61) --
	(241.95,178.66) --
	(242.12,178.70) --
	(242.30,178.73) --
	(242.47,178.76) --
	(242.64,178.77) --
	(242.81,178.76) --
	(242.99,178.75) --
	(243.16,178.73) --
	(243.33,178.69) --
	(243.50,178.65) --
	(243.68,178.59) --
	(243.85,178.53) --
	(244.02,178.47) --
	(244.19,178.39) --
	(244.37,178.32) --
	(244.54,178.24) --
	(244.71,178.17) --
	(244.88,178.09) --
	(245.06,178.02) --
	(245.23,177.95) --
	(245.40,177.89) --
	(245.57,177.83) --
	(245.74,177.78) --
	(245.92,177.74) --
	(246.09,177.71) --
	(246.26,177.69) --
	(246.43,177.68) --
	(246.61,177.68) --
	(246.78,177.69) --
	(246.95,177.72) --
	(247.12,177.75) --
	(247.30,177.81) --
	(247.47,177.87) --
	(247.64,177.95) --
	(247.81,178.04) --
	(247.99,178.15) --
	(248.16,178.26) --
	(248.33,178.39) --
	(248.50,178.54) --
	(248.67,178.69) --
	(248.85,178.85) --
	(249.02,179.01) --
	(249.19,179.18) --
	(249.36,179.35) --
	(249.54,179.52) --
	(249.71,179.69) --
	(249.88,179.84) --
	(250.05,179.99) --
	(250.23,180.12) --
	(250.40,180.24) --
	(250.57,180.34) --
	(250.74,180.41) --
	(250.92,180.46) --
	(251.09,180.49) --
	(251.26,180.49) --
	(251.43,180.47) --
	(251.61,180.43) --
	(251.78,180.36) --
	(251.95,180.26) --
	(252.12,180.15) --
	(252.29,180.03) --
	(252.47,179.88) --
	(252.64,179.73) --
	(252.81,179.57) --
	(252.98,179.41) --
	(253.16,179.24) --
	(253.33,179.08) --
	(253.50,178.92) --
	(253.67,178.78) --
	(253.85,178.64) --
	(254.02,178.51) --
	(254.19,178.41) --
	(254.36,178.32) --
	(254.54,178.25) --
	(254.71,178.20) --
	(254.88,178.18) --
	(255.05,178.18) --
	(255.23,178.20) --
	(255.40,178.26) --
	(255.57,178.34) --
	(255.74,178.46) --
	(255.91,178.60) --
	(256.09,178.78) --
	(256.26,178.98) --
	(256.43,179.22) --
	(256.60,179.49) --
	(256.78,179.79) --
	(256.95,180.11) --
	(257.12,180.46) --
	(257.29,180.82) --
	(257.47,181.20) --
	(257.64,181.59) --
	(257.81,181.99) --
	(257.98,182.38) --
	(258.16,182.76) --
	(258.33,183.13) --
	(258.50,183.48) --
	(258.67,183.79) --
	(258.85,184.07) --
	(259.02,184.30) --
	(259.19,184.48) --
	(259.36,184.62) --
	(259.53,184.70) --
	(259.71,184.72) --
	(259.88,184.69) --
	(260.05,184.59) --
	(260.22,184.44) --
	(260.40,184.24) --
	(260.57,184.00) --
	(260.74,183.72) --
	(260.91,183.41) --
	(261.09,183.06) --
	(261.26,182.70) --
	(261.43,182.33) --
	(261.60,181.96) --
	(261.78,181.60) --
	(261.95,181.25) --
	(262.12,180.93) --
	(262.29,180.64) --
	(262.47,180.39) --
	(262.64,180.18) --
	(262.81,180.02) --
	(262.98,179.93) --
	(263.15,179.89) --
	(263.33,179.94) --
	(263.50,180.07) --
	(263.67,180.29) --
	(263.84,180.60) --
	(264.02,181.00) --
	(264.19,181.50) --
	(264.36,182.11) --
	(264.53,182.85) --
	(264.71,183.70) --
	(264.88,184.66) --
	(265.05,185.73) --
	(265.22,186.90) --
	(265.40,188.18) --
	(265.57,189.55) --
	(265.74,191.01) --
	(265.91,192.52) --
	(266.09,194.08) --
	(266.26,195.65) --
	(266.43,197.22) --
	(266.60,198.77) --
	(266.77,200.25) --
	(266.95,201.65) --
	(267.12,202.92) --
	(267.29,204.06) --
	(267.46,205.04) --
	(267.64,205.84) --
	(267.81,206.44) --
	(267.98,206.79) --
	(268.15,206.91) --
	(268.33,206.82) --
	(268.50,206.50) --
	(268.67,205.96) --
	(268.84,205.23) --
	(269.02,204.29) --
	(269.19,203.16) --
	(269.36,201.90) --
	(269.53,200.52) --
	(269.71,199.05) --
	(269.88,197.52) --
	(270.05,195.94) --
	(270.22,194.35) --
	(270.39,192.78) --
	(270.57,191.25) --
	(270.74,189.77) --
	(270.91,188.35) --
	(271.08,187.02) --
	(271.26,185.78) --
	(271.43,184.65) --
	(271.60,183.62) --
	(271.77,182.69) --
	(271.95,181.86) --
	(272.12,181.12) --
	(272.29,180.47) --
	(272.46,179.92) --
	(272.64,179.45) --
	(272.81,179.05) --
	(272.98,178.71) --
	(273.15,178.42) --
	(273.33,178.18) --
	(273.50,177.99) --
	(273.67,177.83) --
	(273.84,177.71) --
	(274.01,177.61) --
	(274.01,177.27) --
	(273.84,177.27) --
	(273.67,177.27) --
	(273.50,177.27) --
	(273.33,177.27) --
	(273.15,177.27) --
	(272.98,177.27) --
	(272.81,177.27) --
	(272.64,177.27) --
	(272.46,177.27) --
	(272.29,177.27) --
	(272.12,177.27) --
	(271.95,177.27) --
	(271.77,177.27) --
	(271.60,177.27) --
	(271.43,177.27) --
	(271.26,177.27) --
	(271.08,177.27) --
	(270.91,177.27) --
	(270.74,177.27) --
	(270.57,177.27) --
	(270.39,177.27) --
	(270.22,177.27) --
	(270.05,177.27) --
	(269.88,177.27) --
	(269.71,177.27) --
	(269.53,177.27) --
	(269.36,177.27) --
	(269.19,177.27) --
	(269.02,177.27) --
	(268.84,177.27) --
	(268.67,177.27) --
	(268.50,177.27) --
	(268.33,177.27) --
	(268.15,177.27) --
	(267.98,177.27) --
	(267.81,177.27) --
	(267.64,177.27) --
	(267.46,177.27) --
	(267.29,177.27) --
	(267.12,177.27) --
	(266.95,177.27) --
	(266.77,177.27) --
	(266.60,177.27) --
	(266.43,177.27) --
	(266.26,177.27) --
	(266.09,177.27) --
	(265.91,177.27) --
	(265.74,177.27) --
	(265.57,177.27) --
	(265.40,177.27) --
	(265.22,177.27) --
	(265.05,177.27) --
	(264.88,177.27) --
	(264.71,177.27) --
	(264.53,177.27) --
	(264.36,177.27) --
	(264.19,177.27) --
	(264.02,177.27) --
	(263.84,177.27) --
	(263.67,177.27) --
	(263.50,177.27) --
	(263.33,177.27) --
	(263.15,177.27) --
	(262.98,177.27) --
	(262.81,177.27) --
	(262.64,177.27) --
	(262.47,177.27) --
	(262.29,177.27) --
	(262.12,177.27) --
	(261.95,177.27) --
	(261.78,177.27) --
	(261.60,177.27) --
	(261.43,177.27) --
	(261.26,177.27) --
	(261.09,177.27) --
	(260.91,177.27) --
	(260.74,177.27) --
	(260.57,177.27) --
	(260.40,177.27) --
	(260.22,177.27) --
	(260.05,177.27) --
	(259.88,177.27) --
	(259.71,177.27) --
	(259.53,177.27) --
	(259.36,177.27) --
	(259.19,177.27) --
	(259.02,177.27) --
	(258.85,177.27) --
	(258.67,177.27) --
	(258.50,177.27) --
	(258.33,177.27) --
	(258.16,177.27) --
	(257.98,177.27) --
	(257.81,177.27) --
	(257.64,177.27) --
	(257.47,177.27) --
	(257.29,177.27) --
	(257.12,177.27) --
	(256.95,177.27) --
	(256.78,177.27) --
	(256.60,177.27) --
	(256.43,177.27) --
	(256.26,177.27) --
	(256.09,177.27) --
	(255.91,177.27) --
	(255.74,177.27) --
	(255.57,177.27) --
	(255.40,177.27) --
	(255.23,177.27) --
	(255.05,177.27) --
	(254.88,177.27) --
	(254.71,177.27) --
	(254.54,177.27) --
	(254.36,177.27) --
	(254.19,177.27) --
	(254.02,177.27) --
	(253.85,177.27) --
	(253.67,177.27) --
	(253.50,177.27) --
	(253.33,177.27) --
	(253.16,177.27) --
	(252.98,177.27) --
	(252.81,177.27) --
	(252.64,177.27) --
	(252.47,177.27) --
	(252.29,177.27) --
	(252.12,177.27) --
	(251.95,177.27) --
	(251.78,177.27) --
	(251.61,177.27) --
	(251.43,177.27) --
	(251.26,177.27) --
	(251.09,177.27) --
	(250.92,177.27) --
	(250.74,177.27) --
	(250.57,177.27) --
	(250.40,177.27) --
	(250.23,177.27) --
	(250.05,177.27) --
	(249.88,177.27) --
	(249.71,177.27) --
	(249.54,177.27) --
	(249.36,177.27) --
	(249.19,177.27) --
	(249.02,177.27) --
	(248.85,177.27) --
	(248.67,177.27) --
	(248.50,177.27) --
	(248.33,177.27) --
	(248.16,177.27) --
	(247.99,177.27) --
	(247.81,177.27) --
	(247.64,177.27) --
	(247.47,177.27) --
	(247.30,177.27) --
	(247.12,177.27) --
	(246.95,177.27) --
	(246.78,177.27) --
	(246.61,177.27) --
	(246.43,177.27) --
	(246.26,177.27) --
	(246.09,177.27) --
	(245.92,177.27) --
	(245.74,177.27) --
	(245.57,177.27) --
	(245.40,177.27) --
	(245.23,177.27) --
	(245.06,177.27) --
	(244.88,177.27) --
	(244.71,177.27) --
	(244.54,177.27) --
	(244.37,177.27) --
	(244.19,177.27) --
	(244.02,177.27) --
	(243.85,177.27) --
	(243.68,177.27) --
	(243.50,177.27) --
	(243.33,177.27) --
	(243.16,177.27) --
	(242.99,177.27) --
	(242.81,177.27) --
	(242.64,177.27) --
	(242.47,177.27) --
	(242.30,177.27) --
	(242.12,177.27) --
	(241.95,177.27) --
	(241.78,177.27) --
	(241.61,177.27) --
	(241.44,177.27) --
	(241.26,177.27) --
	(241.09,177.27) --
	(240.92,177.27) --
	(240.75,177.27) --
	(240.57,177.27) --
	(240.40,177.27) --
	(240.23,177.27) --
	(240.06,177.27) --
	(239.88,177.27) --
	(239.71,177.27) --
	(239.54,177.27) --
	(239.37,177.27) --
	(239.19,177.27) --
	(239.02,177.27) --
	(238.85,177.27) --
	(238.68,177.27) --
	(238.50,177.27) --
	(238.33,177.27) --
	(238.16,177.27) --
	(237.99,177.27) --
	(237.82,177.27) --
	(237.64,177.27) --
	(237.47,177.27) --
	(237.30,177.27) --
	(237.13,177.27) --
	(236.95,177.27) --
	(236.78,177.27) --
	(236.61,177.27) --
	(236.44,177.27) --
	(236.26,177.27) --
	(236.09,177.27) --
	(235.92,177.27) --
	(235.75,177.27) --
	(235.57,177.27) --
	(235.40,177.27) --
	(235.23,177.27) --
	(235.06,177.27) --
	(234.88,177.27) --
	(234.71,177.27) --
	(234.54,177.27) --
	(234.37,177.27) --
	(234.20,177.27) --
	(234.02,177.27) --
	(233.85,177.27) --
	(233.68,177.27) --
	(233.51,177.27) --
	(233.33,177.27) --
	(233.16,177.27) --
	(232.99,177.27) --
	(232.82,177.27) --
	(232.64,177.27) --
	(232.47,177.27) --
	(232.30,177.27) --
	(232.13,177.27) --
	(231.95,177.27) --
	(231.78,177.27) --
	(231.61,177.27) --
	(231.44,177.27) --
	(231.26,177.27) --
	(231.09,177.27) --
	(230.92,177.27) --
	(230.75,177.27) --
	(230.58,177.27) --
	(230.40,177.27) --
	(230.23,177.27) --
	(230.06,177.27) --
	(229.89,177.27) --
	(229.71,177.27) --
	(229.54,177.27) --
	(229.37,177.27) --
	(229.20,177.27) --
	(229.02,177.27) --
	(228.85,177.27) --
	(228.68,177.27) --
	(228.51,177.27) --
	(228.33,177.27) --
	(228.16,177.27) --
	(227.99,177.27) --
	(227.82,177.27) --
	(227.64,177.27) --
	(227.47,177.27) --
	(227.30,177.27) --
	(227.13,177.27) --
	(226.96,177.27) --
	(226.78,177.27) --
	(226.61,177.27) --
	(226.44,177.27) --
	(226.27,177.27) --
	(226.09,177.27) --
	(225.92,177.27) --
	(225.75,177.27) --
	(225.58,177.27) --
	(225.40,177.27) --
	(225.23,177.27) --
	(225.06,177.27) --
	(224.89,177.27) --
	(224.71,177.27) --
	(224.54,177.27) --
	(224.37,177.27) --
	(224.20,177.27) --
	(224.02,177.27) --
	(223.85,177.27) --
	(223.68,177.27) --
	(223.51,177.27) --
	(223.34,177.27) --
	(223.16,177.27) --
	(222.99,177.27) --
	(222.82,177.27) --
	(222.65,177.27) --
	(222.47,177.27) --
	(222.30,177.27) --
	(222.13,177.27) --
	(221.96,177.27) --
	(221.78,177.27) --
	(221.61,177.27) --
	(221.44,177.27) --
	(221.27,177.27) --
	(221.09,177.27) --
	(220.92,177.27) --
	(220.75,177.27) --
	(220.58,177.27) --
	(220.40,177.27) --
	(220.23,177.27) --
	(220.06,177.27) --
	(219.89,177.27) --
	(219.72,177.27) --
	(219.54,177.27) --
	(219.37,177.27) --
	(219.20,177.27) --
	(219.03,177.27) --
	(218.85,177.27) --
	(218.68,177.27) --
	(218.51,177.27) --
	(218.34,177.27) --
	(218.16,177.27) --
	(217.99,177.27) --
	(217.82,177.27) --
	(217.65,177.27) --
	(217.47,177.27) --
	(217.30,177.27) --
	(217.13,177.27) --
	(216.96,177.27) --
	(216.78,177.27) --
	(216.61,177.27) --
	(216.44,177.27) --
	(216.27,177.27) --
	(216.10,177.27) --
	(215.92,177.27) --
	(215.75,177.27) --
	(215.58,177.27) --
	(215.41,177.27) --
	(215.23,177.27) --
	(215.06,177.27) --
	(214.89,177.27) --
	(214.72,177.27) --
	(214.54,177.27) --
	(214.37,177.27) --
	(214.20,177.27) --
	(214.03,177.27) --
	(213.85,177.27) --
	(213.68,177.27) --
	(213.51,177.27) --
	(213.34,177.27) --
	(213.16,177.27) --
	(212.99,177.27) --
	(212.82,177.27) --
	(212.65,177.27) --
	(212.48,177.27) --
	(212.30,177.27) --
	(212.13,177.27) --
	(211.96,177.27) --
	(211.79,177.27) --
	(211.61,177.27) --
	(211.44,177.27) --
	(211.27,177.27) --
	(211.10,177.27) --
	(210.92,177.27) --
	(210.75,177.27) --
	(210.58,177.27) --
	(210.41,177.27) --
	(210.23,177.27) --
	(210.06,177.27) --
	(209.89,177.27) --
	(209.72,177.27) --
	(209.54,177.27) --
	(209.37,177.27) --
	(209.20,177.27) --
	(209.03,177.27) --
	(208.86,177.27) --
	(208.68,177.27) --
	(208.51,177.27) --
	(208.34,177.27) --
	(208.17,177.27) --
	(207.99,177.27) --
	(207.82,177.27) --
	(207.65,177.27) --
	(207.48,177.27) --
	(207.30,177.27) --
	(207.13,177.27) --
	(206.96,177.27) --
	(206.79,177.27) --
	(206.61,177.27) --
	(206.44,177.27) --
	(206.27,177.27) --
	(206.10,177.27) --
	(205.92,177.27) --
	(205.75,177.27) --
	(205.58,177.27) --
	(205.41,177.27) --
	(205.24,177.27) --
	(205.06,177.27) --
	(204.89,177.27) --
	(204.72,177.27) --
	(204.55,177.27) --
	(204.37,177.27) --
	(204.20,177.27) --
	(204.03,177.27) --
	(203.86,177.27) --
	(203.68,177.27) --
	(203.51,177.27) --
	(203.34,177.27) --
	(203.17,177.27) --
	(202.99,177.27) --
	(202.82,177.27) --
	(202.65,177.27) --
	(202.48,177.27) --
	(202.30,177.27) --
	(202.13,177.27) --
	(201.96,177.27) --
	(201.79,177.27) --
	(201.62,177.27) --
	(201.44,177.27) --
	(201.27,177.27) --
	(201.10,177.27) --
	(200.93,177.27) --
	(200.75,177.27) --
	(200.58,177.27) --
	(200.41,177.27) --
	(200.24,177.27) --
	(200.06,177.27) --
	(199.89,177.27) --
	(199.72,177.27) --
	(199.55,177.27) --
	(199.37,177.27) --
	(199.20,177.27) --
	(199.03,177.27) --
	(198.86,177.27) --
	(198.68,177.27) --
	(198.51,177.27) --
	(198.34,177.27) --
	(198.17,177.27) --
	(198.00,177.27) --
	(197.82,177.27) --
	(197.65,177.27) --
	(197.48,177.27) --
	(197.31,177.27) --
	(197.13,177.27) --
	(196.96,177.27) --
	(196.79,177.27) --
	(196.62,177.27) --
	(196.44,177.27) --
	(196.27,177.27) --
	(196.10,177.27) --
	(195.93,177.27) --
	(195.75,177.27) --
	(195.58,177.27) --
	(195.41,177.27) --
	(195.24,177.27) --
	(195.06,177.27) --
	(194.89,177.27) --
	(194.72,177.27) --
	(194.55,177.27) --
	(194.38,177.27) --
	(194.20,177.27) --
	(194.03,177.27) --
	(193.86,177.27) --
	(193.69,177.27) --
	(193.51,177.27) --
	(193.34,177.27) --
	(193.17,177.27) --
	(193.00,177.27) --
	(192.82,177.27) --
	(192.65,177.27) --
	(192.48,177.27) --
	(192.31,177.27) --
	(192.13,177.27) --
	(191.96,177.27) --
	(191.79,177.27) --
	(191.62,177.27) --
	(191.44,177.27) --
	(191.27,177.27) --
	(191.10,177.27) --
	(190.93,177.27) --
	(190.76,177.27) --
	(190.58,177.27) --
	(190.41,177.27) --
	(190.24,177.27) --
	(190.07,177.27) --
	(189.89,177.27) --
	(189.72,177.27) --
	(189.55,177.27) --
	(189.38,177.27) --
	(189.20,177.27) --
	(189.03,177.27) --
	(188.86,177.27) --
	(188.69,177.27) --
	(188.51,177.27) --
	(188.34,177.27) --
	(188.17,177.27) --
	(188.00,177.27) --
	(187.82,177.27) --
	(187.65,177.27) --
	(187.48,177.27) --
	(187.31,177.27) --
	(187.14,177.27) --
	(186.96,177.27) --
	(186.79,177.27) --
	(186.62,177.27) --
	(186.45,177.27) --
	(186.27,177.27) --
	(186.10,177.27) --
	(185.93,177.27) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (185.93,177.27) --
	(186.10,177.27) --
	(186.27,177.27) --
	(186.45,177.27) --
	(186.62,177.27) --
	(186.79,177.27) --
	(186.96,177.27) --
	(187.14,177.27) --
	(187.31,177.27) --
	(187.48,177.27) --
	(187.65,177.27) --
	(187.82,177.27) --
	(188.00,177.27) --
	(188.17,177.28) --
	(188.34,177.28) --
	(188.51,177.28) --
	(188.69,177.28) --
	(188.86,177.28) --
	(189.03,177.28) --
	(189.20,177.28) --
	(189.38,177.28) --
	(189.55,177.28) --
	(189.72,177.28) --
	(189.89,177.28) --
	(190.07,177.28) --
	(190.24,177.28) --
	(190.41,177.28) --
	(190.58,177.28) --
	(190.76,177.28) --
	(190.93,177.28) --
	(191.10,177.28) --
	(191.27,177.29) --
	(191.44,177.29) --
	(191.62,177.29) --
	(191.79,177.29) --
	(191.96,177.29) --
	(192.13,177.29) --
	(192.31,177.29) --
	(192.48,177.28) --
	(192.65,177.28) --
	(192.82,177.28) --
	(193.00,177.28) --
	(193.17,177.28) --
	(193.34,177.28) --
	(193.51,177.28) --
	(193.69,177.28) --
	(193.86,177.28) --
	(194.03,177.28) --
	(194.20,177.28) --
	(194.38,177.28) --
	(194.55,177.28) --
	(194.72,177.28) --
	(194.89,177.28) --
	(195.06,177.28) --
	(195.24,177.28) --
	(195.41,177.28) --
	(195.58,177.28) --
	(195.75,177.28) --
	(195.93,177.28) --
	(196.10,177.28) --
	(196.27,177.28) --
	(196.44,177.28) --
	(196.62,177.28) --
	(196.79,177.28) --
	(196.96,177.28) --
	(197.13,177.28) --
	(197.31,177.28) --
	(197.48,177.28) --
	(197.65,177.29) --
	(197.82,177.29) --
	(198.00,177.29) --
	(198.17,177.29) --
	(198.34,177.29) --
	(198.51,177.29) --
	(198.68,177.29) --
	(198.86,177.30) --
	(199.03,177.30) --
	(199.20,177.30) --
	(199.37,177.30) --
	(199.55,177.30) --
	(199.72,177.30) --
	(199.89,177.30) --
	(200.06,177.30) --
	(200.24,177.30) --
	(200.41,177.30) --
	(200.58,177.30) --
	(200.75,177.30) --
	(200.93,177.30) --
	(201.10,177.30) --
	(201.27,177.30) --
	(201.44,177.30) --
	(201.62,177.30) --
	(201.79,177.30) --
	(201.96,177.29) --
	(202.13,177.29) --
	(202.30,177.29) --
	(202.48,177.29) --
	(202.65,177.29) --
	(202.82,177.29) --
	(202.99,177.29) --
	(203.17,177.28) --
	(203.34,177.28) --
	(203.51,177.28) --
	(203.68,177.28) --
	(203.86,177.28) --
	(204.03,177.28) --
	(204.20,177.28) --
	(204.37,177.28) --
	(204.55,177.28) --
	(204.72,177.29) --
	(204.89,177.29) --
	(205.06,177.29) --
	(205.24,177.29) --
	(205.41,177.29) --
	(205.58,177.30) --
	(205.75,177.30) --
	(205.92,177.31) --
	(206.10,177.31) --
	(206.27,177.31) --
	(206.44,177.32) --
	(206.61,177.32) --
	(206.79,177.33) --
	(206.96,177.33) --
	(207.13,177.34) --
	(207.30,177.34) --
	(207.48,177.35) --
	(207.65,177.35) --
	(207.82,177.35) --
	(207.99,177.36) --
	(208.17,177.36) --
	(208.34,177.36) --
	(208.51,177.36) --
	(208.68,177.36) --
	(208.86,177.36) --
	(209.03,177.36) --
	(209.20,177.36) --
	(209.37,177.36) --
	(209.54,177.36) --
	(209.72,177.35) --
	(209.89,177.35) --
	(210.06,177.35) --
	(210.23,177.34) --
	(210.41,177.34) --
	(210.58,177.33) --
	(210.75,177.33) --
	(210.92,177.32) --
	(211.10,177.32) --
	(211.27,177.31) --
	(211.44,177.31) --
	(211.61,177.31) --
	(211.79,177.30) --
	(211.96,177.30) --
	(212.13,177.30) --
	(212.30,177.30) --
	(212.48,177.30) --
	(212.65,177.30) --
	(212.82,177.30) --
	(212.99,177.30) --
	(213.16,177.30) --
	(213.34,177.30) --
	(213.51,177.31) --
	(213.68,177.31) --
	(213.85,177.32) --
	(214.03,177.32) --
	(214.20,177.33) --
	(214.37,177.34) --
	(214.54,177.35) --
	(214.72,177.35) --
	(214.89,177.36) --
	(215.06,177.37) --
	(215.23,177.38) --
	(215.41,177.39) --
	(215.58,177.40) --
	(215.75,177.41) --
	(215.92,177.42) --
	(216.10,177.43) --
	(216.27,177.44) --
	(216.44,177.44) --
	(216.61,177.45) --
	(216.78,177.45) --
	(216.96,177.46) --
	(217.13,177.46) --
	(217.30,177.46) --
	(217.47,177.46) --
	(217.65,177.45) --
	(217.82,177.45) --
	(217.99,177.45) --
	(218.16,177.44) --
	(218.34,177.43) --
	(218.51,177.42) --
	(218.68,177.42) --
	(218.85,177.41) --
	(219.03,177.40) --
	(219.20,177.39) --
	(219.37,177.38) --
	(219.54,177.37) --
	(219.72,177.36) --
	(219.89,177.35) --
	(220.06,177.34) --
	(220.23,177.34) --
	(220.40,177.33) --
	(220.58,177.33) --
	(220.75,177.32) --
	(220.92,177.32) --
	(221.09,177.32) --
	(221.27,177.32) --
	(221.44,177.33) --
	(221.61,177.33) --
	(221.78,177.34) --
	(221.96,177.34) --
	(222.13,177.35) --
	(222.30,177.36) --
	(222.47,177.37) --
	(222.65,177.39) --
	(222.82,177.40) --
	(222.99,177.42) --
	(223.16,177.44) --
	(223.34,177.46) --
	(223.51,177.48) --
	(223.68,177.50) --
	(223.85,177.52) --
	(224.02,177.54) --
	(224.20,177.56) --
	(224.37,177.58) --
	(224.54,177.59) --
	(224.71,177.61) --
	(224.89,177.62) --
	(225.06,177.64) --
	(225.23,177.65) --
	(225.40,177.65) --
	(225.58,177.66) --
	(225.75,177.66) --
	(225.92,177.66) --
	(226.09,177.65) --
	(226.27,177.64) --
	(226.44,177.63) --
	(226.61,177.62) --
	(226.78,177.61) --
	(226.96,177.59) --
	(227.13,177.57) --
	(227.30,177.55) --
	(227.47,177.53) --
	(227.64,177.51) --
	(227.82,177.49) --
	(227.99,177.47) --
	(228.16,177.46) --
	(228.33,177.44) --
	(228.51,177.42) --
	(228.68,177.41) --
	(228.85,177.40) --
	(229.02,177.39) --
	(229.20,177.38) --
	(229.37,177.38) --
	(229.54,177.37) --
	(229.71,177.38) --
	(229.89,177.38) --
	(230.06,177.39) --
	(230.23,177.40) --
	(230.40,177.41) --
	(230.58,177.43) --
	(230.75,177.45) --
	(230.92,177.47) --
	(231.09,177.50) --
	(231.26,177.53) --
	(231.44,177.56) --
	(231.61,177.60) --
	(231.78,177.63) --
	(231.95,177.67) --
	(232.13,177.71) --
	(232.30,177.75) --
	(232.47,177.79) --
	(232.64,177.83) --
	(232.82,177.87) --
	(232.99,177.91) --
	(233.16,177.94) --
	(233.33,177.97) --
	(233.51,178.00) --
	(233.68,178.02) --
	(233.85,178.03) --
	(234.02,178.04) --
	(234.20,178.05) --
	(234.37,178.05) --
	(234.54,178.04) --
	(234.71,178.02) --
	(234.88,178.00) --
	(235.06,177.98) --
	(235.23,177.95) --
	(235.40,177.92) --
	(235.57,177.88) --
	(235.75,177.85) --
	(235.92,177.81) --
	(236.09,177.77) --
	(236.26,177.73) --
	(236.44,177.69) --
	(236.61,177.65) --
	(236.78,177.61) --
	(236.95,177.58) --
	(237.13,177.55) --
	(237.30,177.53) --
	(237.47,177.51) --
	(237.64,177.49) --
	(237.82,177.48) --
	(237.99,177.47) --
	(238.16,177.47) --
	(238.33,177.48) --
	(238.50,177.49) --
	(238.68,177.51) --
	(238.85,177.53) --
	(239.02,177.56) --
	(239.19,177.60) --
	(239.37,177.64) --
	(239.54,177.69) --
	(239.71,177.75) --
	(239.88,177.81) --
	(240.06,177.88) --
	(240.23,177.95) --
	(240.40,178.02) --
	(240.57,178.10) --
	(240.75,178.18) --
	(240.92,178.26) --
	(241.09,178.34) --
	(241.26,178.41) --
	(241.44,178.48) --
	(241.61,178.55) --
	(241.78,178.61) --
	(241.95,178.66) --
	(242.12,178.70) --
	(242.30,178.73) --
	(242.47,178.76) --
	(242.64,178.77) --
	(242.81,178.76) --
	(242.99,178.75) --
	(243.16,178.73) --
	(243.33,178.69) --
	(243.50,178.65) --
	(243.68,178.59) --
	(243.85,178.53) --
	(244.02,178.47) --
	(244.19,178.39) --
	(244.37,178.32) --
	(244.54,178.24) --
	(244.71,178.17) --
	(244.88,178.09) --
	(245.06,178.02) --
	(245.23,177.95) --
	(245.40,177.89) --
	(245.57,177.83) --
	(245.74,177.78) --
	(245.92,177.74) --
	(246.09,177.71) --
	(246.26,177.69) --
	(246.43,177.68) --
	(246.61,177.68) --
	(246.78,177.69) --
	(246.95,177.72) --
	(247.12,177.75) --
	(247.30,177.81) --
	(247.47,177.87) --
	(247.64,177.95) --
	(247.81,178.04) --
	(247.99,178.15) --
	(248.16,178.26) --
	(248.33,178.39) --
	(248.50,178.54) --
	(248.67,178.69) --
	(248.85,178.85) --
	(249.02,179.01) --
	(249.19,179.18) --
	(249.36,179.35) --
	(249.54,179.52) --
	(249.71,179.69) --
	(249.88,179.84) --
	(250.05,179.99) --
	(250.23,180.12) --
	(250.40,180.24) --
	(250.57,180.34) --
	(250.74,180.41) --
	(250.92,180.46) --
	(251.09,180.49) --
	(251.26,180.49) --
	(251.43,180.47) --
	(251.61,180.43) --
	(251.78,180.36) --
	(251.95,180.26) --
	(252.12,180.15) --
	(252.29,180.03) --
	(252.47,179.88) --
	(252.64,179.73) --
	(252.81,179.57) --
	(252.98,179.41) --
	(253.16,179.24) --
	(253.33,179.08) --
	(253.50,178.92) --
	(253.67,178.78) --
	(253.85,178.64) --
	(254.02,178.51) --
	(254.19,178.41) --
	(254.36,178.32) --
	(254.54,178.25) --
	(254.71,178.20) --
	(254.88,178.18) --
	(255.05,178.18) --
	(255.23,178.20) --
	(255.40,178.26) --
	(255.57,178.34) --
	(255.74,178.46) --
	(255.91,178.60) --
	(256.09,178.78) --
	(256.26,178.98) --
	(256.43,179.22) --
	(256.60,179.49) --
	(256.78,179.79) --
	(256.95,180.11) --
	(257.12,180.46) --
	(257.29,180.82) --
	(257.47,181.20) --
	(257.64,181.59) --
	(257.81,181.99) --
	(257.98,182.38) --
	(258.16,182.76) --
	(258.33,183.13) --
	(258.50,183.48) --
	(258.67,183.79) --
	(258.85,184.07) --
	(259.02,184.30) --
	(259.19,184.48) --
	(259.36,184.62) --
	(259.53,184.70) --
	(259.71,184.72) --
	(259.88,184.69) --
	(260.05,184.59) --
	(260.22,184.44) --
	(260.40,184.24) --
	(260.57,184.00) --
	(260.74,183.72) --
	(260.91,183.41) --
	(261.09,183.06) --
	(261.26,182.70) --
	(261.43,182.33) --
	(261.60,181.96) --
	(261.78,181.60) --
	(261.95,181.25) --
	(262.12,180.93) --
	(262.29,180.64) --
	(262.47,180.39) --
	(262.64,180.18) --
	(262.81,180.02) --
	(262.98,179.93) --
	(263.15,179.89) --
	(263.33,179.94) --
	(263.50,180.07) --
	(263.67,180.29) --
	(263.84,180.60) --
	(264.02,181.00) --
	(264.19,181.50) --
	(264.36,182.11) --
	(264.53,182.85) --
	(264.71,183.70) --
	(264.88,184.66) --
	(265.05,185.73) --
	(265.22,186.90) --
	(265.40,188.18) --
	(265.57,189.55) --
	(265.74,191.01) --
	(265.91,192.52) --
	(266.09,194.08) --
	(266.26,195.65) --
	(266.43,197.22) --
	(266.60,198.77) --
	(266.77,200.25) --
	(266.95,201.65) --
	(267.12,202.92) --
	(267.29,204.06) --
	(267.46,205.04) --
	(267.64,205.84) --
	(267.81,206.44) --
	(267.98,206.79) --
	(268.15,206.91) --
	(268.33,206.82) --
	(268.50,206.50) --
	(268.67,205.96) --
	(268.84,205.23) --
	(269.02,204.29) --
	(269.19,203.16) --
	(269.36,201.90) --
	(269.53,200.52) --
	(269.71,199.05) --
	(269.88,197.52) --
	(270.05,195.94) --
	(270.22,194.35) --
	(270.39,192.78) --
	(270.57,191.25) --
	(270.74,189.77) --
	(270.91,188.35) --
	(271.08,187.02) --
	(271.26,185.78) --
	(271.43,184.65) --
	(271.60,183.62) --
	(271.77,182.69) --
	(271.95,181.86) --
	(272.12,181.12) --
	(272.29,180.47) --
	(272.46,179.92) --
	(272.64,179.45) --
	(272.81,179.05) --
	(272.98,178.71) --
	(273.15,178.42) --
	(273.33,178.18) --
	(273.50,177.99) --
	(273.67,177.83) --
	(273.84,177.71) --
	(274.01,177.61);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.95,200.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.47,196.30) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.63,181.74) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.17,177.27) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.15,198.30) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.72,186.86) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.87,151.63) rectangle (283.58,250.24);
\end{scope}
\begin{scope}
\path[clip] (167.87, 30.72) rectangle (283.58,129.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.87, 30.72) rectangle (283.58,129.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.87, 45.07) --
	(283.58, 45.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.87, 65.11) --
	(283.58, 65.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.87, 85.14) --
	(283.58, 85.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.87,105.18) --
	(283.58,105.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.87,125.21) --
	(283.58,125.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.67, 30.72) --
	(172.67,129.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.89, 30.72) --
	(193.89,129.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.12, 30.72) --
	(215.12,129.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.34, 30.72) --
	(236.34,129.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.56, 30.72) --
	(257.56,129.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.78, 30.72) --
	(278.78,129.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.87, 35.05) --
	(283.58, 35.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.87, 55.09) --
	(283.58, 55.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.87, 75.12) --
	(283.58, 75.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.87, 95.16) --
	(283.58, 95.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.87,115.20) --
	(283.58,115.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.28, 30.72) --
	(183.28,129.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.51, 30.72) --
	(204.51,129.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.73, 30.72) --
	(225.73,129.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.95, 30.72) --
	(246.95,129.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.17, 30.72) --
	(268.17,129.33);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor,fill opacity=0.40] (173.84,102.65) --
	(174.04,102.70) --
	(174.24,102.77) --
	(174.44,102.84) --
	(174.65,102.93) --
	(174.85,103.03) --
	(175.05,103.15) --
	(175.26,103.28) --
	(175.46,103.44) --
	(175.66,103.61) --
	(175.87,103.81) --
	(176.07,104.04) --
	(176.27,104.30) --
	(176.48,104.59) --
	(176.68,104.91) --
	(176.88,105.26) --
	(177.09,105.66) --
	(177.29,106.09) --
	(177.49,106.56) --
	(177.69,107.08) --
	(177.90,107.62) --
	(178.10,108.22) --
	(178.30,108.86) --
	(178.51,109.54) --
	(178.71,110.25) --
	(178.91,111.00) --
	(179.12,111.78) --
	(179.32,112.60) --
	(179.52,113.43) --
	(179.73,114.29) --
	(179.93,115.15) --
	(180.13,116.03) --
	(180.33,116.90) --
	(180.54,117.77) --
	(180.74,118.62) --
	(180.94,119.45) --
	(181.15,120.25) --
	(181.35,121.00) --
	(181.55,121.71) --
	(181.76,122.36) --
	(181.96,122.96) --
	(182.16,123.48) --
	(182.37,123.92) --
	(182.57,124.27) --
	(182.77,124.55) --
	(182.98,124.75) --
	(183.18,124.85) --
	(183.38,124.84) --
	(183.58,124.75) --
	(183.79,124.57) --
	(183.99,124.31) --
	(184.19,123.96) --
	(184.40,123.52) --
	(184.60,123.01) --
	(184.80,122.43) --
	(185.01,121.79) --
	(185.21,121.09) --
	(185.41,120.34) --
	(185.62,119.55) --
	(185.82,118.74) --
	(186.02,117.90) --
	(186.22,117.04) --
	(186.43,116.18) --
	(186.63,115.32) --
	(186.83,114.47) --
	(187.04,113.62) --
	(187.24,112.80) --
	(187.44,112.01) --
	(187.65,111.24) --
	(187.85,110.51) --
	(188.05,109.81) --
	(188.26,109.15) --
	(188.46,108.53) --
	(188.66,107.96) --
	(188.86,107.42) --
	(189.07,106.92) --
	(189.27,106.47) --
	(189.47,106.05) --
	(189.68,105.68) --
	(189.88,105.34) --
	(190.08,105.03) --
	(190.29,104.75) --
	(190.49,104.51) --
	(190.69,104.29) --
	(190.90,104.10) --
	(191.10,103.93) --
	(191.30,103.78) --
	(191.51,103.65) --
	(191.71,103.54) --
	(191.91,103.44) --
	(192.11,103.36) --
	(192.32,103.28) --
	(192.52,103.21) --
	(192.72,103.16) --
	(192.93,103.11) --
	(193.13,103.07) --
	(193.33,103.03) --
	(193.54,103.00) --
	(193.74,102.97) --
	(193.94,102.95) --
	(194.15,102.93) --
	(194.35,102.91) --
	(194.55,102.90) --
	(194.75,102.89) --
	(194.96,102.88) --
	(195.16,102.87) --
	(195.36,102.87) --
	(195.57,102.87) --
	(195.77,102.87) --
	(195.97,102.88) --
	(196.18,102.88) --
	(196.38,102.89) --
	(196.58,102.90) --
	(196.79,102.91) --
	(196.99,102.92) --
	(197.19,102.94) --
	(197.40,102.95) --
	(197.60,102.97) --
	(197.80,102.98) --
	(198.00,103.00) --
	(198.21,103.01) --
	(198.41,103.03) --
	(198.61,103.05) --
	(198.82,103.06) --
	(199.02,103.07) --
	(199.22,103.09) --
	(199.43,103.10) --
	(199.63,103.11) --
	(199.83,103.11) --
	(200.04,103.12) --
	(200.24,103.12) --
	(200.44,103.13) --
	(200.64,103.13) --
	(200.85,103.13) --
	(201.05,103.13) --
	(201.25,103.12) --
	(201.46,103.12) --
	(201.66,103.12) --
	(201.86,103.11) --
	(202.07,103.11) --
	(202.27,103.11) --
	(202.47,103.10) --
	(202.68,103.10) --
	(202.88,103.10) --
	(203.08,103.10) --
	(203.28,103.10) --
	(203.49,103.11) --
	(203.69,103.12) --
	(203.89,103.13) --
	(204.10,103.14) --
	(204.30,103.15) --
	(204.50,103.17) --
	(204.71,103.19) --
	(204.91,103.21) --
	(205.11,103.24) --
	(205.32,103.27) --
	(205.52,103.30) --
	(205.72,103.33) --
	(205.93,103.36) --
	(206.13,103.39) --
	(206.33,103.43) --
	(206.53,103.46) --
	(206.74,103.49) --
	(206.94,103.52) --
	(207.14,103.55) --
	(207.35,103.58) --
	(207.55,103.60) --
	(207.75,103.63) --
	(207.96,103.65) --
	(208.16,103.66) --
	(208.36,103.67) --
	(208.57,103.68) --
	(208.77,103.69) --
	(208.97,103.69) --
	(209.17,103.69) --
	(209.38,103.68) --
	(209.58,103.68) --
	(209.78,103.67) --
	(209.99,103.66) --
	(210.19,103.64) --
	(210.39,103.63) --
	(210.60,103.61) --
	(210.80,103.59) --
	(211.00,103.58) --
	(211.21,103.56) --
	(211.41,103.55) --
	(211.61,103.54) --
	(211.82,103.53) --
	(212.02,103.52) --
	(212.22,103.52) --
	(212.42,103.52) --
	(212.63,103.52) --
	(212.83,103.53) --
	(213.03,103.54) --
	(213.24,103.55) --
	(213.44,103.57) --
	(213.64,103.60) --
	(213.85,103.62) --
	(214.05,103.65) --
	(214.25,103.68) --
	(214.46,103.71) --
	(214.66,103.75) --
	(214.86,103.78) --
	(215.06,103.82) --
	(215.27,103.85) --
	(215.47,103.89) --
	(215.67,103.92) --
	(215.88,103.95) --
	(216.08,103.98) --
	(216.28,104.00) --
	(216.49,104.02) --
	(216.69,104.04) --
	(216.89,104.05) --
	(217.10,104.05) --
	(217.30,104.06) --
	(217.50,104.05) --
	(217.71,104.05) --
	(217.91,104.04) --
	(218.11,104.02) --
	(218.31,104.00) --
	(218.52,103.98) --
	(218.72,103.95) --
	(218.92,103.92) --
	(219.13,103.90) --
	(219.33,103.86) --
	(219.53,103.83) --
	(219.74,103.80) --
	(219.94,103.77) --
	(220.14,103.75) --
	(220.35,103.72) --
	(220.55,103.70) --
	(220.75,103.68) --
	(220.95,103.66) --
	(221.16,103.65) --
	(221.36,103.64) --
	(221.56,103.64) --
	(221.77,103.64) --
	(221.97,103.64) --
	(222.17,103.65) --
	(222.38,103.66) --
	(222.58,103.68) --
	(222.78,103.70) --
	(222.99,103.72) --
	(223.19,103.74) --
	(223.39,103.76) --
	(223.59,103.79) --
	(223.80,103.81) --
	(224.00,103.84) --
	(224.20,103.86) --
	(224.41,103.88) --
	(224.61,103.90) --
	(224.81,103.92) --
	(225.02,103.93) --
	(225.22,103.94) --
	(225.42,103.95) --
	(225.63,103.95) --
	(225.83,103.95) --
	(226.03,103.94) --
	(226.24,103.93) --
	(226.44,103.92) --
	(226.64,103.90) --
	(226.84,103.88) --
	(227.05,103.85) --
	(227.25,103.82) --
	(227.45,103.79) --
	(227.66,103.76) --
	(227.86,103.73) --
	(228.06,103.70) --
	(228.27,103.66) --
	(228.47,103.63) --
	(228.67,103.60) --
	(228.88,103.57) --
	(229.08,103.54) --
	(229.28,103.52) --
	(229.48,103.49) --
	(229.69,103.48) --
	(229.89,103.46) --
	(230.09,103.45) --
	(230.30,103.44) --
	(230.50,103.44) --
	(230.70,103.43) --
	(230.91,103.44) --
	(231.11,103.44) --
	(231.31,103.45) --
	(231.52,103.46) --
	(231.72,103.47) --
	(231.92,103.48) --
	(232.13,103.50) --
	(232.33,103.51) --
	(232.53,103.53) --
	(232.73,103.54) --
	(232.94,103.56) --
	(233.14,103.57) --
	(233.34,103.58) --
	(233.55,103.59) --
	(233.75,103.59) --
	(233.95,103.59) --
	(234.16,103.59) --
	(234.36,103.59) --
	(234.56,103.58) --
	(234.77,103.57) --
	(234.97,103.56) --
	(235.17,103.55) --
	(235.37,103.53) --
	(235.58,103.51) --
	(235.78,103.49) --
	(235.98,103.46) --
	(236.19,103.44) --
	(236.39,103.42) --
	(236.59,103.39) --
	(236.80,103.37) --
	(237.00,103.34) --
	(237.20,103.32) --
	(237.41,103.30) --
	(237.61,103.28) --
	(237.81,103.26) --
	(238.01,103.24) --
	(238.22,103.23) --
	(238.42,103.22) --
	(238.62,103.21) --
	(238.83,103.21) --
	(239.03,103.21) --
	(239.23,103.21) --
	(239.44,103.21) --
	(239.64,103.22) --
	(239.84,103.22) --
	(240.05,103.23) --
	(240.25,103.24) --
	(240.45,103.26) --
	(240.66,103.27) --
	(240.86,103.28) --
	(241.06,103.29) --
	(241.26,103.31) --
	(241.47,103.32) --
	(241.67,103.33) --
	(241.87,103.33) --
	(242.08,103.34) --
	(242.28,103.34) --
	(242.48,103.35) --
	(242.69,103.34) --
	(242.89,103.34) --
	(243.09,103.34) --
	(243.30,103.33) --
	(243.50,103.32) --
	(243.70,103.30) --
	(243.90,103.29) --
	(244.11,103.27) --
	(244.31,103.26) --
	(244.51,103.24) --
	(244.72,103.22) --
	(244.92,103.20) --
	(245.12,103.18) --
	(245.33,103.16) --
	(245.53,103.14) --
	(245.73,103.12) --
	(245.94,103.10) --
	(246.14,103.08) --
	(246.34,103.07) --
	(246.55,103.05) --
	(246.75,103.04) --
	(246.95,103.03) --
	(247.15,103.03) --
	(247.36,103.02) --
	(247.56,103.02) --
	(247.76,103.02) --
	(247.97,103.02) --
	(248.17,103.03) --
	(248.37,103.03) --
	(248.58,103.04) --
	(248.78,103.04) --
	(248.98,103.05) --
	(249.19,103.06) --
	(249.39,103.07) --
	(249.59,103.08) --
	(249.79,103.08) --
	(250.00,103.09) --
	(250.20,103.10) --
	(250.40,103.10) --
	(250.61,103.11) --
	(250.81,103.11) --
	(251.01,103.11) --
	(251.22,103.10) --
	(251.42,103.10) --
	(251.62,103.09) --
	(251.83,103.09) --
	(252.03,103.08) --
	(252.23,103.06) --
	(252.43,103.05) --
	(252.64,103.03) --
	(252.84,103.02) --
	(253.04,103.00) --
	(253.25,102.98) --
	(253.45,102.96) --
	(253.65,102.94) --
	(253.86,102.92) --
	(254.06,102.90) --
	(254.26,102.88) --
	(254.47,102.86) --
	(254.67,102.84) --
	(254.87,102.82) --
	(255.08,102.81) --
	(255.28,102.79) --
	(255.48,102.78) --
	(255.68,102.76) --
	(255.89,102.75) --
	(256.09,102.74) --
	(256.29,102.73) --
	(256.50,102.72) --
	(256.70,102.72) --
	(256.90,102.71) --
	(257.11,102.71) --
	(257.31,102.70) --
	(257.51,102.70) --
	(257.72,102.70) --
	(257.92,102.70) --
	(258.12,102.69) --
	(258.32,102.69) --
	(258.53,102.69) --
	(258.73,102.69) --
	(258.93,102.69) --
	(259.14,102.69) --
	(259.34,102.69) --
	(259.54,102.69) --
	(259.75,102.68) --
	(259.95,102.68) --
	(260.15,102.68) --
	(260.36,102.67) --
	(260.56,102.67) --
	(260.76,102.66) --
	(260.97,102.65) --
	(261.17,102.64) --
	(261.37,102.64) --
	(261.57,102.63) --
	(261.78,102.62) --
	(261.98,102.61) --
	(262.18,102.60) --
	(262.39,102.59) --
	(262.59,102.58) --
	(262.79,102.57) --
	(263.00,102.56) --
	(263.20,102.55) --
	(263.40,102.54) --
	(263.61,102.54) --
	(263.81,102.53) --
	(264.01,102.52) --
	(264.21,102.51) --
	(264.42,102.50) --
	(264.62,102.50) --
	(264.82,102.49) --
	(265.03,102.49) --
	(265.23,102.48) --
	(265.43,102.48) --
	(265.64,102.47) --
	(265.84,102.47) --
	(266.04,102.47) --
	(266.25,102.46) --
	(266.45,102.46) --
	(266.65,102.46) --
	(266.86,102.46) --
	(267.06,102.45) --
	(267.26,102.45) --
	(267.46,102.45) --
	(267.67,102.45) --
	(267.87,102.45) --
	(268.07,102.45) --
	(268.28,102.45) --
	(268.48,102.44) --
	(268.68,102.44) --
	(268.89,102.44) --
	(269.09,102.44) --
	(269.29,102.44) --
	(269.50,102.44) --
	(269.70,102.44) --
	(269.90,102.43) --
	(270.10,102.43) --
	(270.31,102.43) --
	(270.51,102.43) --
	(270.71,102.43) --
	(270.92,102.43) --
	(271.12,102.42) --
	(271.32,102.42) --
	(271.53,102.42) --
	(271.73,102.42) --
	(271.93,102.42) --
	(272.14,102.42) --
	(272.34,102.41) --
	(272.54,102.41) --
	(272.74,102.41) --
	(272.95,102.41) --
	(273.15,102.41) --
	(273.35,102.41) --
	(273.56,102.41) --
	(273.76,102.40) --
	(273.96,102.40) --
	(274.17,102.40) --
	(274.37,102.40) --
	(274.57,102.40) --
	(274.78,102.40) --
	(274.98,102.40) --
	(275.18,102.40) --
	(275.39,102.40) --
	(275.59,102.40) --
	(275.79,102.40) --
	(275.99,102.40) --
	(276.20,102.40) --
	(276.40,102.40) --
	(276.60,102.40) --
	(276.81,102.40) --
	(277.01,102.40) --
	(277.21,102.40) --
	(277.42,102.40) --
	(277.62,102.40) --
	(277.62,102.40) --
	(277.42,102.40) --
	(277.21,102.40) --
	(277.01,102.40) --
	(276.81,102.40) --
	(276.60,102.40) --
	(276.40,102.40) --
	(276.20,102.40) --
	(275.99,102.40) --
	(275.79,102.40) --
	(275.59,102.40) --
	(275.39,102.40) --
	(275.18,102.40) --
	(274.98,102.40) --
	(274.78,102.40) --
	(274.57,102.40) --
	(274.37,102.40) --
	(274.17,102.40) --
	(273.96,102.40) --
	(273.76,102.40) --
	(273.56,102.40) --
	(273.35,102.40) --
	(273.15,102.40) --
	(272.95,102.40) --
	(272.74,102.40) --
	(272.54,102.40) --
	(272.34,102.40) --
	(272.14,102.40) --
	(271.93,102.40) --
	(271.73,102.40) --
	(271.53,102.40) --
	(271.32,102.40) --
	(271.12,102.40) --
	(270.92,102.40) --
	(270.71,102.40) --
	(270.51,102.40) --
	(270.31,102.40) --
	(270.10,102.40) --
	(269.90,102.40) --
	(269.70,102.40) --
	(269.50,102.40) --
	(269.29,102.40) --
	(269.09,102.40) --
	(268.89,102.40) --
	(268.68,102.40) --
	(268.48,102.40) --
	(268.28,102.40) --
	(268.07,102.40) --
	(267.87,102.40) --
	(267.67,102.40) --
	(267.46,102.40) --
	(267.26,102.40) --
	(267.06,102.40) --
	(266.86,102.40) --
	(266.65,102.40) --
	(266.45,102.40) --
	(266.25,102.40) --
	(266.04,102.40) --
	(265.84,102.40) --
	(265.64,102.40) --
	(265.43,102.40) --
	(265.23,102.40) --
	(265.03,102.40) --
	(264.82,102.40) --
	(264.62,102.40) --
	(264.42,102.40) --
	(264.21,102.40) --
	(264.01,102.40) --
	(263.81,102.40) --
	(263.61,102.40) --
	(263.40,102.40) --
	(263.20,102.40) --
	(263.00,102.40) --
	(262.79,102.40) --
	(262.59,102.40) --
	(262.39,102.40) --
	(262.18,102.40) --
	(261.98,102.40) --
	(261.78,102.40) --
	(261.57,102.40) --
	(261.37,102.40) --
	(261.17,102.40) --
	(260.97,102.40) --
	(260.76,102.40) --
	(260.56,102.40) --
	(260.36,102.40) --
	(260.15,102.40) --
	(259.95,102.40) --
	(259.75,102.40) --
	(259.54,102.40) --
	(259.34,102.40) --
	(259.14,102.40) --
	(258.93,102.40) --
	(258.73,102.40) --
	(258.53,102.40) --
	(258.32,102.40) --
	(258.12,102.40) --
	(257.92,102.40) --
	(257.72,102.40) --
	(257.51,102.40) --
	(257.31,102.40) --
	(257.11,102.40) --
	(256.90,102.40) --
	(256.70,102.40) --
	(256.50,102.40) --
	(256.29,102.40) --
	(256.09,102.40) --
	(255.89,102.40) --
	(255.68,102.40) --
	(255.48,102.40) --
	(255.28,102.40) --
	(255.08,102.40) --
	(254.87,102.40) --
	(254.67,102.40) --
	(254.47,102.40) --
	(254.26,102.40) --
	(254.06,102.40) --
	(253.86,102.40) --
	(253.65,102.40) --
	(253.45,102.40) --
	(253.25,102.40) --
	(253.04,102.40) --
	(252.84,102.40) --
	(252.64,102.40) --
	(252.43,102.40) --
	(252.23,102.40) --
	(252.03,102.40) --
	(251.83,102.40) --
	(251.62,102.40) --
	(251.42,102.40) --
	(251.22,102.40) --
	(251.01,102.40) --
	(250.81,102.40) --
	(250.61,102.40) --
	(250.40,102.40) --
	(250.20,102.40) --
	(250.00,102.40) --
	(249.79,102.40) --
	(249.59,102.40) --
	(249.39,102.40) --
	(249.19,102.40) --
	(248.98,102.40) --
	(248.78,102.40) --
	(248.58,102.40) --
	(248.37,102.40) --
	(248.17,102.40) --
	(247.97,102.40) --
	(247.76,102.40) --
	(247.56,102.40) --
	(247.36,102.40) --
	(247.15,102.40) --
	(246.95,102.40) --
	(246.75,102.40) --
	(246.55,102.40) --
	(246.34,102.40) --
	(246.14,102.40) --
	(245.94,102.40) --
	(245.73,102.40) --
	(245.53,102.40) --
	(245.33,102.40) --
	(245.12,102.40) --
	(244.92,102.40) --
	(244.72,102.40) --
	(244.51,102.40) --
	(244.31,102.40) --
	(244.11,102.40) --
	(243.90,102.40) --
	(243.70,102.40) --
	(243.50,102.40) --
	(243.30,102.40) --
	(243.09,102.40) --
	(242.89,102.40) --
	(242.69,102.40) --
	(242.48,102.40) --
	(242.28,102.40) --
	(242.08,102.40) --
	(241.87,102.40) --
	(241.67,102.40) --
	(241.47,102.40) --
	(241.26,102.40) --
	(241.06,102.40) --
	(240.86,102.40) --
	(240.66,102.40) --
	(240.45,102.40) --
	(240.25,102.40) --
	(240.05,102.40) --
	(239.84,102.40) --
	(239.64,102.40) --
	(239.44,102.40) --
	(239.23,102.40) --
	(239.03,102.40) --
	(238.83,102.40) --
	(238.62,102.40) --
	(238.42,102.40) --
	(238.22,102.40) --
	(238.01,102.40) --
	(237.81,102.40) --
	(237.61,102.40) --
	(237.41,102.40) --
	(237.20,102.40) --
	(237.00,102.40) --
	(236.80,102.40) --
	(236.59,102.40) --
	(236.39,102.40) --
	(236.19,102.40) --
	(235.98,102.40) --
	(235.78,102.40) --
	(235.58,102.40) --
	(235.37,102.40) --
	(235.17,102.40) --
	(234.97,102.40) --
	(234.77,102.40) --
	(234.56,102.40) --
	(234.36,102.40) --
	(234.16,102.40) --
	(233.95,102.40) --
	(233.75,102.40) --
	(233.55,102.40) --
	(233.34,102.40) --
	(233.14,102.40) --
	(232.94,102.40) --
	(232.73,102.40) --
	(232.53,102.40) --
	(232.33,102.40) --
	(232.13,102.40) --
	(231.92,102.40) --
	(231.72,102.40) --
	(231.52,102.40) --
	(231.31,102.40) --
	(231.11,102.40) --
	(230.91,102.40) --
	(230.70,102.40) --
	(230.50,102.40) --
	(230.30,102.40) --
	(230.09,102.40) --
	(229.89,102.40) --
	(229.69,102.40) --
	(229.48,102.40) --
	(229.28,102.40) --
	(229.08,102.40) --
	(228.88,102.40) --
	(228.67,102.40) --
	(228.47,102.40) --
	(228.27,102.40) --
	(228.06,102.40) --
	(227.86,102.40) --
	(227.66,102.40) --
	(227.45,102.40) --
	(227.25,102.40) --
	(227.05,102.40) --
	(226.84,102.40) --
	(226.64,102.40) --
	(226.44,102.40) --
	(226.24,102.40) --
	(226.03,102.40) --
	(225.83,102.40) --
	(225.63,102.40) --
	(225.42,102.40) --
	(225.22,102.40) --
	(225.02,102.40) --
	(224.81,102.40) --
	(224.61,102.40) --
	(224.41,102.40) --
	(224.20,102.40) --
	(224.00,102.40) --
	(223.80,102.40) --
	(223.59,102.40) --
	(223.39,102.40) --
	(223.19,102.40) --
	(222.99,102.40) --
	(222.78,102.40) --
	(222.58,102.40) --
	(222.38,102.40) --
	(222.17,102.40) --
	(221.97,102.40) --
	(221.77,102.40) --
	(221.56,102.40) --
	(221.36,102.40) --
	(221.16,102.40) --
	(220.95,102.40) --
	(220.75,102.40) --
	(220.55,102.40) --
	(220.35,102.40) --
	(220.14,102.40) --
	(219.94,102.40) --
	(219.74,102.40) --
	(219.53,102.40) --
	(219.33,102.40) --
	(219.13,102.40) --
	(218.92,102.40) --
	(218.72,102.40) --
	(218.52,102.40) --
	(218.31,102.40) --
	(218.11,102.40) --
	(217.91,102.40) --
	(217.71,102.40) --
	(217.50,102.40) --
	(217.30,102.40) --
	(217.10,102.40) --
	(216.89,102.40) --
	(216.69,102.40) --
	(216.49,102.40) --
	(216.28,102.40) --
	(216.08,102.40) --
	(215.88,102.40) --
	(215.67,102.40) --
	(215.47,102.40) --
	(215.27,102.40) --
	(215.06,102.40) --
	(214.86,102.40) --
	(214.66,102.40) --
	(214.46,102.40) --
	(214.25,102.40) --
	(214.05,102.40) --
	(213.85,102.40) --
	(213.64,102.40) --
	(213.44,102.40) --
	(213.24,102.40) --
	(213.03,102.40) --
	(212.83,102.40) --
	(212.63,102.40) --
	(212.42,102.40) --
	(212.22,102.40) --
	(212.02,102.40) --
	(211.82,102.40) --
	(211.61,102.40) --
	(211.41,102.40) --
	(211.21,102.40) --
	(211.00,102.40) --
	(210.80,102.40) --
	(210.60,102.40) --
	(210.39,102.40) --
	(210.19,102.40) --
	(209.99,102.40) --
	(209.78,102.40) --
	(209.58,102.40) --
	(209.38,102.40) --
	(209.17,102.40) --
	(208.97,102.40) --
	(208.77,102.40) --
	(208.57,102.40) --
	(208.36,102.40) --
	(208.16,102.40) --
	(207.96,102.40) --
	(207.75,102.40) --
	(207.55,102.40) --
	(207.35,102.40) --
	(207.14,102.40) --
	(206.94,102.40) --
	(206.74,102.40) --
	(206.53,102.40) --
	(206.33,102.40) --
	(206.13,102.40) --
	(205.93,102.40) --
	(205.72,102.40) --
	(205.52,102.40) --
	(205.32,102.40) --
	(205.11,102.40) --
	(204.91,102.40) --
	(204.71,102.40) --
	(204.50,102.40) --
	(204.30,102.40) --
	(204.10,102.40) --
	(203.89,102.40) --
	(203.69,102.40) --
	(203.49,102.40) --
	(203.28,102.40) --
	(203.08,102.40) --
	(202.88,102.40) --
	(202.68,102.40) --
	(202.47,102.40) --
	(202.27,102.40) --
	(202.07,102.40) --
	(201.86,102.40) --
	(201.66,102.40) --
	(201.46,102.40) --
	(201.25,102.40) --
	(201.05,102.40) --
	(200.85,102.40) --
	(200.64,102.40) --
	(200.44,102.40) --
	(200.24,102.40) --
	(200.04,102.40) --
	(199.83,102.40) --
	(199.63,102.40) --
	(199.43,102.40) --
	(199.22,102.40) --
	(199.02,102.40) --
	(198.82,102.40) --
	(198.61,102.40) --
	(198.41,102.40) --
	(198.21,102.40) --
	(198.00,102.40) --
	(197.80,102.40) --
	(197.60,102.40) --
	(197.40,102.40) --
	(197.19,102.40) --
	(196.99,102.40) --
	(196.79,102.40) --
	(196.58,102.40) --
	(196.38,102.40) --
	(196.18,102.40) --
	(195.97,102.40) --
	(195.77,102.40) --
	(195.57,102.40) --
	(195.36,102.40) --
	(195.16,102.40) --
	(194.96,102.40) --
	(194.75,102.40) --
	(194.55,102.40) --
	(194.35,102.40) --
	(194.15,102.40) --
	(193.94,102.40) --
	(193.74,102.40) --
	(193.54,102.40) --
	(193.33,102.40) --
	(193.13,102.40) --
	(192.93,102.40) --
	(192.72,102.40) --
	(192.52,102.40) --
	(192.32,102.40) --
	(192.11,102.40) --
	(191.91,102.40) --
	(191.71,102.40) --
	(191.51,102.40) --
	(191.30,102.40) --
	(191.10,102.40) --
	(190.90,102.40) --
	(190.69,102.40) --
	(190.49,102.40) --
	(190.29,102.40) --
	(190.08,102.40) --
	(189.88,102.40) --
	(189.68,102.40) --
	(189.47,102.40) --
	(189.27,102.40) --
	(189.07,102.40) --
	(188.86,102.40) --
	(188.66,102.40) --
	(188.46,102.40) --
	(188.26,102.40) --
	(188.05,102.40) --
	(187.85,102.40) --
	(187.65,102.40) --
	(187.44,102.40) --
	(187.24,102.40) --
	(187.04,102.40) --
	(186.83,102.40) --
	(186.63,102.40) --
	(186.43,102.40) --
	(186.22,102.40) --
	(186.02,102.40) --
	(185.82,102.40) --
	(185.62,102.40) --
	(185.41,102.40) --
	(185.21,102.40) --
	(185.01,102.40) --
	(184.80,102.40) --
	(184.60,102.40) --
	(184.40,102.40) --
	(184.19,102.40) --
	(183.99,102.40) --
	(183.79,102.40) --
	(183.58,102.40) --
	(183.38,102.40) --
	(183.18,102.40) --
	(182.98,102.40) --
	(182.77,102.40) --
	(182.57,102.40) --
	(182.37,102.40) --
	(182.16,102.40) --
	(181.96,102.40) --
	(181.76,102.40) --
	(181.55,102.40) --
	(181.35,102.40) --
	(181.15,102.40) --
	(180.94,102.40) --
	(180.74,102.40) --
	(180.54,102.40) --
	(180.33,102.40) --
	(180.13,102.40) --
	(179.93,102.40) --
	(179.73,102.40) --
	(179.52,102.40) --
	(179.32,102.40) --
	(179.12,102.40) --
	(178.91,102.40) --
	(178.71,102.40) --
	(178.51,102.40) --
	(178.30,102.40) --
	(178.10,102.40) --
	(177.90,102.40) --
	(177.69,102.40) --
	(177.49,102.40) --
	(177.29,102.40) --
	(177.09,102.40) --
	(176.88,102.40) --
	(176.68,102.40) --
	(176.48,102.40) --
	(176.27,102.40) --
	(176.07,102.40) --
	(175.87,102.40) --
	(175.66,102.40) --
	(175.46,102.40) --
	(175.26,102.40) --
	(175.05,102.40) --
	(174.85,102.40) --
	(174.65,102.40) --
	(174.44,102.40) --
	(174.24,102.40) --
	(174.04,102.40) --
	(173.84,102.40) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (173.84,102.65) --
	(174.04,102.70) --
	(174.24,102.77) --
	(174.44,102.84) --
	(174.65,102.93) --
	(174.85,103.03) --
	(175.05,103.15) --
	(175.26,103.28) --
	(175.46,103.44) --
	(175.66,103.61) --
	(175.87,103.81) --
	(176.07,104.04) --
	(176.27,104.30) --
	(176.48,104.59) --
	(176.68,104.91) --
	(176.88,105.26) --
	(177.09,105.66) --
	(177.29,106.09) --
	(177.49,106.56) --
	(177.69,107.08) --
	(177.90,107.62) --
	(178.10,108.22) --
	(178.30,108.86) --
	(178.51,109.54) --
	(178.71,110.25) --
	(178.91,111.00) --
	(179.12,111.78) --
	(179.32,112.60) --
	(179.52,113.43) --
	(179.73,114.29) --
	(179.93,115.15) --
	(180.13,116.03) --
	(180.33,116.90) --
	(180.54,117.77) --
	(180.74,118.62) --
	(180.94,119.45) --
	(181.15,120.25) --
	(181.35,121.00) --
	(181.55,121.71) --
	(181.76,122.36) --
	(181.96,122.96) --
	(182.16,123.48) --
	(182.37,123.92) --
	(182.57,124.27) --
	(182.77,124.55) --
	(182.98,124.75) --
	(183.18,124.85) --
	(183.38,124.84) --
	(183.58,124.75) --
	(183.79,124.57) --
	(183.99,124.31) --
	(184.19,123.96) --
	(184.40,123.52) --
	(184.60,123.01) --
	(184.80,122.43) --
	(185.01,121.79) --
	(185.21,121.09) --
	(185.41,120.34) --
	(185.62,119.55) --
	(185.82,118.74) --
	(186.02,117.90) --
	(186.22,117.04) --
	(186.43,116.18) --
	(186.63,115.32) --
	(186.83,114.47) --
	(187.04,113.62) --
	(187.24,112.80) --
	(187.44,112.01) --
	(187.65,111.24) --
	(187.85,110.51) --
	(188.05,109.81) --
	(188.26,109.15) --
	(188.46,108.53) --
	(188.66,107.96) --
	(188.86,107.42) --
	(189.07,106.92) --
	(189.27,106.47) --
	(189.47,106.05) --
	(189.68,105.68) --
	(189.88,105.34) --
	(190.08,105.03) --
	(190.29,104.75) --
	(190.49,104.51) --
	(190.69,104.29) --
	(190.90,104.10) --
	(191.10,103.93) --
	(191.30,103.78) --
	(191.51,103.65) --
	(191.71,103.54) --
	(191.91,103.44) --
	(192.11,103.36) --
	(192.32,103.28) --
	(192.52,103.21) --
	(192.72,103.16) --
	(192.93,103.11) --
	(193.13,103.07) --
	(193.33,103.03) --
	(193.54,103.00) --
	(193.74,102.97) --
	(193.94,102.95) --
	(194.15,102.93) --
	(194.35,102.91) --
	(194.55,102.90) --
	(194.75,102.89) --
	(194.96,102.88) --
	(195.16,102.87) --
	(195.36,102.87) --
	(195.57,102.87) --
	(195.77,102.87) --
	(195.97,102.88) --
	(196.18,102.88) --
	(196.38,102.89) --
	(196.58,102.90) --
	(196.79,102.91) --
	(196.99,102.92) --
	(197.19,102.94) --
	(197.40,102.95) --
	(197.60,102.97) --
	(197.80,102.98) --
	(198.00,103.00) --
	(198.21,103.01) --
	(198.41,103.03) --
	(198.61,103.05) --
	(198.82,103.06) --
	(199.02,103.07) --
	(199.22,103.09) --
	(199.43,103.10) --
	(199.63,103.11) --
	(199.83,103.11) --
	(200.04,103.12) --
	(200.24,103.12) --
	(200.44,103.13) --
	(200.64,103.13) --
	(200.85,103.13) --
	(201.05,103.13) --
	(201.25,103.12) --
	(201.46,103.12) --
	(201.66,103.12) --
	(201.86,103.11) --
	(202.07,103.11) --
	(202.27,103.11) --
	(202.47,103.10) --
	(202.68,103.10) --
	(202.88,103.10) --
	(203.08,103.10) --
	(203.28,103.10) --
	(203.49,103.11) --
	(203.69,103.12) --
	(203.89,103.13) --
	(204.10,103.14) --
	(204.30,103.15) --
	(204.50,103.17) --
	(204.71,103.19) --
	(204.91,103.21) --
	(205.11,103.24) --
	(205.32,103.27) --
	(205.52,103.30) --
	(205.72,103.33) --
	(205.93,103.36) --
	(206.13,103.39) --
	(206.33,103.43) --
	(206.53,103.46) --
	(206.74,103.49) --
	(206.94,103.52) --
	(207.14,103.55) --
	(207.35,103.58) --
	(207.55,103.60) --
	(207.75,103.63) --
	(207.96,103.65) --
	(208.16,103.66) --
	(208.36,103.67) --
	(208.57,103.68) --
	(208.77,103.69) --
	(208.97,103.69) --
	(209.17,103.69) --
	(209.38,103.68) --
	(209.58,103.68) --
	(209.78,103.67) --
	(209.99,103.66) --
	(210.19,103.64) --
	(210.39,103.63) --
	(210.60,103.61) --
	(210.80,103.59) --
	(211.00,103.58) --
	(211.21,103.56) --
	(211.41,103.55) --
	(211.61,103.54) --
	(211.82,103.53) --
	(212.02,103.52) --
	(212.22,103.52) --
	(212.42,103.52) --
	(212.63,103.52) --
	(212.83,103.53) --
	(213.03,103.54) --
	(213.24,103.55) --
	(213.44,103.57) --
	(213.64,103.60) --
	(213.85,103.62) --
	(214.05,103.65) --
	(214.25,103.68) --
	(214.46,103.71) --
	(214.66,103.75) --
	(214.86,103.78) --
	(215.06,103.82) --
	(215.27,103.85) --
	(215.47,103.89) --
	(215.67,103.92) --
	(215.88,103.95) --
	(216.08,103.98) --
	(216.28,104.00) --
	(216.49,104.02) --
	(216.69,104.04) --
	(216.89,104.05) --
	(217.10,104.05) --
	(217.30,104.06) --
	(217.50,104.05) --
	(217.71,104.05) --
	(217.91,104.04) --
	(218.11,104.02) --
	(218.31,104.00) --
	(218.52,103.98) --
	(218.72,103.95) --
	(218.92,103.92) --
	(219.13,103.90) --
	(219.33,103.86) --
	(219.53,103.83) --
	(219.74,103.80) --
	(219.94,103.77) --
	(220.14,103.75) --
	(220.35,103.72) --
	(220.55,103.70) --
	(220.75,103.68) --
	(220.95,103.66) --
	(221.16,103.65) --
	(221.36,103.64) --
	(221.56,103.64) --
	(221.77,103.64) --
	(221.97,103.64) --
	(222.17,103.65) --
	(222.38,103.66) --
	(222.58,103.68) --
	(222.78,103.70) --
	(222.99,103.72) --
	(223.19,103.74) --
	(223.39,103.76) --
	(223.59,103.79) --
	(223.80,103.81) --
	(224.00,103.84) --
	(224.20,103.86) --
	(224.41,103.88) --
	(224.61,103.90) --
	(224.81,103.92) --
	(225.02,103.93) --
	(225.22,103.94) --
	(225.42,103.95) --
	(225.63,103.95) --
	(225.83,103.95) --
	(226.03,103.94) --
	(226.24,103.93) --
	(226.44,103.92) --
	(226.64,103.90) --
	(226.84,103.88) --
	(227.05,103.85) --
	(227.25,103.82) --
	(227.45,103.79) --
	(227.66,103.76) --
	(227.86,103.73) --
	(228.06,103.70) --
	(228.27,103.66) --
	(228.47,103.63) --
	(228.67,103.60) --
	(228.88,103.57) --
	(229.08,103.54) --
	(229.28,103.52) --
	(229.48,103.49) --
	(229.69,103.48) --
	(229.89,103.46) --
	(230.09,103.45) --
	(230.30,103.44) --
	(230.50,103.44) --
	(230.70,103.43) --
	(230.91,103.44) --
	(231.11,103.44) --
	(231.31,103.45) --
	(231.52,103.46) --
	(231.72,103.47) --
	(231.92,103.48) --
	(232.13,103.50) --
	(232.33,103.51) --
	(232.53,103.53) --
	(232.73,103.54) --
	(232.94,103.56) --
	(233.14,103.57) --
	(233.34,103.58) --
	(233.55,103.59) --
	(233.75,103.59) --
	(233.95,103.59) --
	(234.16,103.59) --
	(234.36,103.59) --
	(234.56,103.58) --
	(234.77,103.57) --
	(234.97,103.56) --
	(235.17,103.55) --
	(235.37,103.53) --
	(235.58,103.51) --
	(235.78,103.49) --
	(235.98,103.46) --
	(236.19,103.44) --
	(236.39,103.42) --
	(236.59,103.39) --
	(236.80,103.37) --
	(237.00,103.34) --
	(237.20,103.32) --
	(237.41,103.30) --
	(237.61,103.28) --
	(237.81,103.26) --
	(238.01,103.24) --
	(238.22,103.23) --
	(238.42,103.22) --
	(238.62,103.21) --
	(238.83,103.21) --
	(239.03,103.21) --
	(239.23,103.21) --
	(239.44,103.21) --
	(239.64,103.22) --
	(239.84,103.22) --
	(240.05,103.23) --
	(240.25,103.24) --
	(240.45,103.26) --
	(240.66,103.27) --
	(240.86,103.28) --
	(241.06,103.29) --
	(241.26,103.31) --
	(241.47,103.32) --
	(241.67,103.33) --
	(241.87,103.33) --
	(242.08,103.34) --
	(242.28,103.34) --
	(242.48,103.35) --
	(242.69,103.34) --
	(242.89,103.34) --
	(243.09,103.34) --
	(243.30,103.33) --
	(243.50,103.32) --
	(243.70,103.30) --
	(243.90,103.29) --
	(244.11,103.27) --
	(244.31,103.26) --
	(244.51,103.24) --
	(244.72,103.22) --
	(244.92,103.20) --
	(245.12,103.18) --
	(245.33,103.16) --
	(245.53,103.14) --
	(245.73,103.12) --
	(245.94,103.10) --
	(246.14,103.08) --
	(246.34,103.07) --
	(246.55,103.05) --
	(246.75,103.04) --
	(246.95,103.03) --
	(247.15,103.03) --
	(247.36,103.02) --
	(247.56,103.02) --
	(247.76,103.02) --
	(247.97,103.02) --
	(248.17,103.03) --
	(248.37,103.03) --
	(248.58,103.04) --
	(248.78,103.04) --
	(248.98,103.05) --
	(249.19,103.06) --
	(249.39,103.07) --
	(249.59,103.08) --
	(249.79,103.08) --
	(250.00,103.09) --
	(250.20,103.10) --
	(250.40,103.10) --
	(250.61,103.11) --
	(250.81,103.11) --
	(251.01,103.11) --
	(251.22,103.10) --
	(251.42,103.10) --
	(251.62,103.09) --
	(251.83,103.09) --
	(252.03,103.08) --
	(252.23,103.06) --
	(252.43,103.05) --
	(252.64,103.03) --
	(252.84,103.02) --
	(253.04,103.00) --
	(253.25,102.98) --
	(253.45,102.96) --
	(253.65,102.94) --
	(253.86,102.92) --
	(254.06,102.90) --
	(254.26,102.88) --
	(254.47,102.86) --
	(254.67,102.84) --
	(254.87,102.82) --
	(255.08,102.81) --
	(255.28,102.79) --
	(255.48,102.78) --
	(255.68,102.76) --
	(255.89,102.75) --
	(256.09,102.74) --
	(256.29,102.73) --
	(256.50,102.72) --
	(256.70,102.72) --
	(256.90,102.71) --
	(257.11,102.71) --
	(257.31,102.70) --
	(257.51,102.70) --
	(257.72,102.70) --
	(257.92,102.70) --
	(258.12,102.69) --
	(258.32,102.69) --
	(258.53,102.69) --
	(258.73,102.69) --
	(258.93,102.69) --
	(259.14,102.69) --
	(259.34,102.69) --
	(259.54,102.69) --
	(259.75,102.68) --
	(259.95,102.68) --
	(260.15,102.68) --
	(260.36,102.67) --
	(260.56,102.67) --
	(260.76,102.66) --
	(260.97,102.65) --
	(261.17,102.64) --
	(261.37,102.64) --
	(261.57,102.63) --
	(261.78,102.62) --
	(261.98,102.61) --
	(262.18,102.60) --
	(262.39,102.59) --
	(262.59,102.58) --
	(262.79,102.57) --
	(263.00,102.56) --
	(263.20,102.55) --
	(263.40,102.54) --
	(263.61,102.54) --
	(263.81,102.53) --
	(264.01,102.52) --
	(264.21,102.51) --
	(264.42,102.50) --
	(264.62,102.50) --
	(264.82,102.49) --
	(265.03,102.49) --
	(265.23,102.48) --
	(265.43,102.48) --
	(265.64,102.47) --
	(265.84,102.47) --
	(266.04,102.47) --
	(266.25,102.46) --
	(266.45,102.46) --
	(266.65,102.46) --
	(266.86,102.46) --
	(267.06,102.45) --
	(267.26,102.45) --
	(267.46,102.45) --
	(267.67,102.45) --
	(267.87,102.45) --
	(268.07,102.45) --
	(268.28,102.45) --
	(268.48,102.44) --
	(268.68,102.44) --
	(268.89,102.44) --
	(269.09,102.44) --
	(269.29,102.44) --
	(269.50,102.44) --
	(269.70,102.44) --
	(269.90,102.43) --
	(270.10,102.43) --
	(270.31,102.43) --
	(270.51,102.43) --
	(270.71,102.43) --
	(270.92,102.43) --
	(271.12,102.42) --
	(271.32,102.42) --
	(271.53,102.42) --
	(271.73,102.42) --
	(271.93,102.42) --
	(272.14,102.42) --
	(272.34,102.41) --
	(272.54,102.41) --
	(272.74,102.41) --
	(272.95,102.41) --
	(273.15,102.41) --
	(273.35,102.41) --
	(273.56,102.41) --
	(273.76,102.40) --
	(273.96,102.40) --
	(274.17,102.40) --
	(274.37,102.40) --
	(274.57,102.40) --
	(274.78,102.40) --
	(274.98,102.40) --
	(275.18,102.40) --
	(275.39,102.40) --
	(275.59,102.40) --
	(275.79,102.40) --
	(275.99,102.40) --
	(276.20,102.40) --
	(276.40,102.40) --
	(276.60,102.40) --
	(276.81,102.40) --
	(277.01,102.40) --
	(277.21,102.40) --
	(277.42,102.40) --
	(277.62,102.40);

\path[fill=fillColor,fill opacity=0.40] (173.84,101.78) --
	(174.04,101.82) --
	(174.24,101.88) --
	(174.44,101.94) --
	(174.65,102.02) --
	(174.85,102.11) --
	(175.05,102.21) --
	(175.26,102.33) --
	(175.46,102.46) --
	(175.66,102.61) --
	(175.87,102.79) --
	(176.07,102.99) --
	(176.27,103.21) --
	(176.48,103.46) --
	(176.68,103.74) --
	(176.88,104.05) --
	(177.09,104.40) --
	(177.29,104.77) --
	(177.49,105.18) --
	(177.69,105.63) --
	(177.90,106.10) --
	(178.10,106.63) --
	(178.30,107.18) --
	(178.51,107.77) --
	(178.71,108.39) --
	(178.91,109.04) --
	(179.12,109.72) --
	(179.32,110.43) --
	(179.52,111.16) --
	(179.73,111.90) --
	(179.93,112.65) --
	(180.13,113.42) --
	(180.33,114.18) --
	(180.54,114.93) --
	(180.74,115.67) --
	(180.94,116.40) --
	(181.15,117.09) --
	(181.35,117.74) --
	(181.55,118.36) --
	(181.76,118.93) --
	(181.96,119.45) --
	(182.16,119.90) --
	(182.37,120.28) --
	(182.57,120.59) --
	(182.77,120.83) --
	(182.98,121.00) --
	(183.18,121.09) --
	(183.38,121.08) --
	(183.58,121.01) --
	(183.79,120.85) --
	(183.99,120.62) --
	(184.19,120.32) --
	(184.40,119.93) --
	(184.60,119.49) --
	(184.80,118.98) --
	(185.01,118.43) --
	(185.21,117.82) --
	(185.41,117.17) --
	(185.62,116.48) --
	(185.82,115.77) --
	(186.02,115.04) --
	(186.22,114.30) --
	(186.43,113.55) --
	(186.63,112.80) --
	(186.83,112.05) --
	(187.04,111.32) --
	(187.24,110.61) --
	(187.44,109.91) --
	(187.65,109.25) --
	(187.85,108.61) --
	(188.05,108.00) --
	(188.26,107.43) --
	(188.46,106.89) --
	(188.66,106.39) --
	(188.86,105.92) --
	(189.07,105.49) --
	(189.27,105.09) --
	(189.47,104.73) --
	(189.68,104.40) --
	(189.88,104.11) --
	(190.08,103.84) --
	(190.29,103.60) --
	(190.49,103.38) --
	(190.69,103.20) --
	(190.90,103.03) --
	(191.10,102.88) --
	(191.30,102.75) --
	(191.51,102.64) --
	(191.71,102.54) --
	(191.91,102.45) --
	(192.11,102.37) --
	(192.32,102.31) --
	(192.52,102.25) --
	(192.72,102.20) --
	(192.93,102.16) --
	(193.13,102.12) --
	(193.33,102.08) --
	(193.54,102.05) --
	(193.74,102.02) --
	(193.94,102.00) --
	(194.15,101.98) --
	(194.35,101.96) --
	(194.55,101.94) --
	(194.75,101.93) --
	(194.96,101.92) --
	(195.16,101.91) --
	(195.36,101.90) --
	(195.57,101.89) --
	(195.77,101.88) --
	(195.97,101.88) --
	(196.18,101.88) --
	(196.38,101.87) --
	(196.58,101.87) --
	(196.79,101.88) --
	(196.99,101.88) --
	(197.19,101.88) --
	(197.40,101.88) --
	(197.60,101.89) --
	(197.80,101.89) --
	(198.00,101.90) --
	(198.21,101.91) --
	(198.41,101.91) --
	(198.61,101.92) --
	(198.82,101.92) --
	(199.02,101.93) --
	(199.22,101.93) --
	(199.43,101.94) --
	(199.63,101.94) --
	(199.83,101.94) --
	(200.04,101.94) --
	(200.24,101.94) --
	(200.44,101.94) --
	(200.64,101.94) --
	(200.85,101.94) --
	(201.05,101.94) --
	(201.25,101.94) --
	(201.46,101.93) --
	(201.66,101.93) --
	(201.86,101.92) --
	(202.07,101.92) --
	(202.27,101.91) --
	(202.47,101.91) --
	(202.68,101.90) --
	(202.88,101.90) --
	(203.08,101.90) --
	(203.28,101.89) --
	(203.49,101.89) --
	(203.69,101.89) --
	(203.89,101.89) --
	(204.10,101.89) --
	(204.30,101.89) --
	(204.50,101.89) --
	(204.71,101.90) --
	(204.91,101.90) --
	(205.11,101.91) --
	(205.32,101.92) --
	(205.52,101.93) --
	(205.72,101.94) --
	(205.93,101.95) --
	(206.13,101.96) --
	(206.33,101.97) --
	(206.53,101.98) --
	(206.74,101.99) --
	(206.94,102.00) --
	(207.14,102.01) --
	(207.35,102.02) --
	(207.55,102.03) --
	(207.75,102.04) --
	(207.96,102.04) --
	(208.16,102.05) --
	(208.36,102.05) --
	(208.57,102.06) --
	(208.77,102.06) --
	(208.97,102.06) --
	(209.17,102.06) --
	(209.38,102.06) --
	(209.58,102.06) --
	(209.78,102.06) --
	(209.99,102.06) --
	(210.19,102.06) --
	(210.39,102.06) --
	(210.60,102.05) --
	(210.80,102.05) --
	(211.00,102.05) --
	(211.21,102.05) --
	(211.41,102.05) --
	(211.61,102.06) --
	(211.82,102.06) --
	(212.02,102.07) --
	(212.22,102.07) --
	(212.42,102.08) --
	(212.63,102.09) --
	(212.83,102.11) --
	(213.03,102.12) --
	(213.24,102.14) --
	(213.44,102.16) --
	(213.64,102.18) --
	(213.85,102.20) --
	(214.05,102.23) --
	(214.25,102.25) --
	(214.46,102.27) --
	(214.66,102.30) --
	(214.86,102.33) --
	(215.06,102.35) --
	(215.27,102.38) --
	(215.47,102.40) --
	(215.67,102.42) --
	(215.88,102.44) --
	(216.08,102.46) --
	(216.28,102.48) --
	(216.49,102.49) --
	(216.69,102.50) --
	(216.89,102.51) --
	(217.10,102.52) --
	(217.30,102.52) --
	(217.50,102.53) --
	(217.71,102.52) --
	(217.91,102.52) --
	(218.11,102.52) --
	(218.31,102.51) --
	(218.52,102.50) --
	(218.72,102.49) --
	(218.92,102.48) --
	(219.13,102.47) --
	(219.33,102.45) --
	(219.53,102.44) --
	(219.74,102.43) --
	(219.94,102.42) --
	(220.14,102.42) --
	(220.35,102.41) --
	(220.55,102.41) --
	(220.75,102.41) --
	(220.95,102.41) --
	(221.16,102.41) --
	(221.36,102.42) --
	(221.56,102.43) --
	(221.77,102.44) --
	(221.97,102.46) --
	(222.17,102.48) --
	(222.38,102.50) --
	(222.58,102.52) --
	(222.78,102.55) --
	(222.99,102.57) --
	(223.19,102.60) --
	(223.39,102.63) --
	(223.59,102.66) --
	(223.80,102.68) --
	(224.00,102.71) --
	(224.20,102.73) --
	(224.41,102.76) --
	(224.61,102.78) --
	(224.81,102.80) --
	(225.02,102.81) --
	(225.22,102.83) --
	(225.42,102.84) --
	(225.63,102.84) --
	(225.83,102.85) --
	(226.03,102.85) --
	(226.24,102.84) --
	(226.44,102.84) --
	(226.64,102.83) --
	(226.84,102.82) --
	(227.05,102.80) --
	(227.25,102.79) --
	(227.45,102.77) --
	(227.66,102.76) --
	(227.86,102.74) --
	(228.06,102.73) --
	(228.27,102.71) --
	(228.47,102.70) --
	(228.67,102.69) --
	(228.88,102.68) --
	(229.08,102.68) --
	(229.28,102.67) --
	(229.48,102.68) --
	(229.69,102.68) --
	(229.89,102.69) --
	(230.09,102.70) --
	(230.30,102.72) --
	(230.50,102.74) --
	(230.70,102.77) --
	(230.91,102.79) --
	(231.11,102.82) --
	(231.31,102.86) --
	(231.52,102.89) --
	(231.72,102.93) --
	(231.92,102.96) --
	(232.13,103.00) --
	(232.33,103.03) --
	(232.53,103.07) --
	(232.73,103.10) --
	(232.94,103.13) --
	(233.14,103.16) --
	(233.34,103.18) --
	(233.55,103.20) --
	(233.75,103.22) --
	(233.95,103.23) --
	(234.16,103.24) --
	(234.36,103.24) --
	(234.56,103.24) --
	(234.77,103.24) --
	(234.97,103.23) --
	(235.17,103.22) --
	(235.37,103.20) --
	(235.58,103.19) --
	(235.78,103.17) --
	(235.98,103.15) --
	(236.19,103.13) --
	(236.39,103.11) --
	(236.59,103.10) --
	(236.80,103.08) --
	(237.00,103.07) --
	(237.20,103.06) --
	(237.41,103.05) --
	(237.61,103.05) --
	(237.81,103.05) --
	(238.01,103.06) --
	(238.22,103.07) --
	(238.42,103.09) --
	(238.62,103.11) --
	(238.83,103.14) --
	(239.03,103.17) --
	(239.23,103.21) --
	(239.44,103.25) --
	(239.64,103.30) --
	(239.84,103.35) --
	(240.05,103.40) --
	(240.25,103.45) --
	(240.45,103.50) --
	(240.66,103.55) --
	(240.86,103.60) --
	(241.06,103.65) --
	(241.26,103.69) --
	(241.47,103.73) --
	(241.67,103.77) --
	(241.87,103.80) --
	(242.08,103.83) --
	(242.28,103.85) --
	(242.48,103.86) --
	(242.69,103.87) --
	(242.89,103.87) --
	(243.09,103.87) --
	(243.30,103.86) --
	(243.50,103.84) --
	(243.70,103.82) --
	(243.90,103.79) --
	(244.11,103.77) --
	(244.31,103.73) --
	(244.51,103.70) --
	(244.72,103.66) --
	(244.92,103.63) --
	(245.12,103.59) --
	(245.33,103.56) --
	(245.53,103.53) --
	(245.73,103.50) --
	(245.94,103.48) --
	(246.14,103.47) --
	(246.34,103.45) --
	(246.55,103.45) --
	(246.75,103.45) --
	(246.95,103.45) --
	(247.15,103.47) --
	(247.36,103.48) --
	(247.56,103.51) --
	(247.76,103.54) --
	(247.97,103.58) --
	(248.17,103.62) --
	(248.37,103.66) --
	(248.58,103.70) --
	(248.78,103.75) --
	(248.98,103.80) --
	(249.19,103.85) --
	(249.39,103.90) --
	(249.59,103.94) --
	(249.79,103.99) --
	(250.00,104.03) --
	(250.20,104.06) --
	(250.40,104.09) --
	(250.61,104.11) --
	(250.81,104.12) --
	(251.01,104.13) --
	(251.22,104.13) --
	(251.42,104.12) --
	(251.62,104.10) --
	(251.83,104.08) --
	(252.03,104.05) --
	(252.23,104.01) --
	(252.43,103.97) --
	(252.64,103.92) --
	(252.84,103.86) --
	(253.04,103.80) --
	(253.25,103.74) --
	(253.45,103.68) --
	(253.65,103.62) --
	(253.86,103.55) --
	(254.06,103.49) --
	(254.26,103.42) --
	(254.47,103.36) --
	(254.67,103.31) --
	(254.87,103.25) --
	(255.08,103.21) --
	(255.28,103.16) --
	(255.48,103.12) --
	(255.68,103.09) --
	(255.89,103.06) --
	(256.09,103.04) --
	(256.29,103.02) --
	(256.50,103.01) --
	(256.70,103.00) --
	(256.90,103.00) --
	(257.11,103.00) --
	(257.31,103.00) --
	(257.51,103.01) --
	(257.72,103.02) --
	(257.92,103.02) --
	(258.12,103.03) --
	(258.32,103.04) --
	(258.53,103.05) --
	(258.73,103.05) --
	(258.93,103.06) --
	(259.14,103.06) --
	(259.34,103.06) --
	(259.54,103.05) --
	(259.75,103.04) --
	(259.95,103.03) --
	(260.15,103.01) --
	(260.36,102.99) --
	(260.56,102.97) --
	(260.76,102.94) --
	(260.97,102.90) --
	(261.17,102.87) --
	(261.37,102.83) --
	(261.57,102.79) --
	(261.78,102.74) --
	(261.98,102.70) --
	(262.18,102.65) --
	(262.39,102.60) --
	(262.59,102.55) --
	(262.79,102.51) --
	(263.00,102.46) --
	(263.20,102.41) --
	(263.40,102.37) --
	(263.61,102.33) --
	(263.81,102.29) --
	(264.01,102.25) --
	(264.21,102.21) --
	(264.42,102.18) --
	(264.62,102.15) --
	(264.82,102.12) --
	(265.03,102.09) --
	(265.23,102.07) --
	(265.43,102.05) --
	(265.64,102.03) --
	(265.84,102.02) --
	(266.04,102.00) --
	(266.25,101.99) --
	(266.45,101.98) --
	(266.65,101.97) --
	(266.86,101.97) --
	(267.06,101.96) --
	(267.26,101.95) --
	(267.46,101.95) --
	(267.67,101.94) --
	(267.87,101.93) --
	(268.07,101.93) --
	(268.28,101.92) --
	(268.48,101.91) --
	(268.68,101.91) --
	(268.89,101.90) --
	(269.09,101.89) --
	(269.29,101.88) --
	(269.50,101.87) --
	(269.70,101.86) --
	(269.90,101.85) --
	(270.10,101.84) --
	(270.31,101.82) --
	(270.51,101.81) --
	(270.71,101.80) --
	(270.92,101.78) --
	(271.12,101.77) --
	(271.32,101.76) --
	(271.53,101.75) --
	(271.73,101.73) --
	(271.93,101.72) --
	(272.14,101.71) --
	(272.34,101.69) --
	(272.54,101.68) --
	(272.74,101.67) --
	(272.95,101.66) --
	(273.15,101.65) --
	(273.35,101.64) --
	(273.56,101.63) --
	(273.76,101.62) --
	(273.96,101.62) --
	(274.17,101.61) --
	(274.37,101.60) --
	(274.57,101.60) --
	(274.78,101.59) --
	(274.98,101.59) --
	(275.18,101.58) --
	(275.39,101.58) --
	(275.59,101.58) --
	(275.79,101.57) --
	(275.99,101.57) --
	(276.20,101.57) --
	(276.40,101.57) --
	(276.60,101.57) --
	(276.81,101.56) --
	(277.01,101.56) --
	(277.21,101.56) --
	(277.42,101.56) --
	(277.62,101.56) --
	(277.62,101.56) --
	(277.42,101.56) --
	(277.21,101.56) --
	(277.01,101.56) --
	(276.81,101.56) --
	(276.60,101.56) --
	(276.40,101.56) --
	(276.20,101.56) --
	(275.99,101.56) --
	(275.79,101.56) --
	(275.59,101.56) --
	(275.39,101.56) --
	(275.18,101.56) --
	(274.98,101.56) --
	(274.78,101.56) --
	(274.57,101.56) --
	(274.37,101.56) --
	(274.17,101.56) --
	(273.96,101.56) --
	(273.76,101.56) --
	(273.56,101.56) --
	(273.35,101.56) --
	(273.15,101.56) --
	(272.95,101.56) --
	(272.74,101.56) --
	(272.54,101.56) --
	(272.34,101.56) --
	(272.14,101.56) --
	(271.93,101.56) --
	(271.73,101.56) --
	(271.53,101.56) --
	(271.32,101.56) --
	(271.12,101.56) --
	(270.92,101.56) --
	(270.71,101.56) --
	(270.51,101.56) --
	(270.31,101.56) --
	(270.10,101.56) --
	(269.90,101.56) --
	(269.70,101.56) --
	(269.50,101.56) --
	(269.29,101.56) --
	(269.09,101.56) --
	(268.89,101.56) --
	(268.68,101.56) --
	(268.48,101.56) --
	(268.28,101.56) --
	(268.07,101.56) --
	(267.87,101.56) --
	(267.67,101.56) --
	(267.46,101.56) --
	(267.26,101.56) --
	(267.06,101.56) --
	(266.86,101.56) --
	(266.65,101.56) --
	(266.45,101.56) --
	(266.25,101.56) --
	(266.04,101.56) --
	(265.84,101.56) --
	(265.64,101.56) --
	(265.43,101.56) --
	(265.23,101.56) --
	(265.03,101.56) --
	(264.82,101.56) --
	(264.62,101.56) --
	(264.42,101.56) --
	(264.21,101.56) --
	(264.01,101.56) --
	(263.81,101.56) --
	(263.61,101.56) --
	(263.40,101.56) --
	(263.20,101.56) --
	(263.00,101.56) --
	(262.79,101.56) --
	(262.59,101.56) --
	(262.39,101.56) --
	(262.18,101.56) --
	(261.98,101.56) --
	(261.78,101.56) --
	(261.57,101.56) --
	(261.37,101.56) --
	(261.17,101.56) --
	(260.97,101.56) --
	(260.76,101.56) --
	(260.56,101.56) --
	(260.36,101.56) --
	(260.15,101.56) --
	(259.95,101.56) --
	(259.75,101.56) --
	(259.54,101.56) --
	(259.34,101.56) --
	(259.14,101.56) --
	(258.93,101.56) --
	(258.73,101.56) --
	(258.53,101.56) --
	(258.32,101.56) --
	(258.12,101.56) --
	(257.92,101.56) --
	(257.72,101.56) --
	(257.51,101.56) --
	(257.31,101.56) --
	(257.11,101.56) --
	(256.90,101.56) --
	(256.70,101.56) --
	(256.50,101.56) --
	(256.29,101.56) --
	(256.09,101.56) --
	(255.89,101.56) --
	(255.68,101.56) --
	(255.48,101.56) --
	(255.28,101.56) --
	(255.08,101.56) --
	(254.87,101.56) --
	(254.67,101.56) --
	(254.47,101.56) --
	(254.26,101.56) --
	(254.06,101.56) --
	(253.86,101.56) --
	(253.65,101.56) --
	(253.45,101.56) --
	(253.25,101.56) --
	(253.04,101.56) --
	(252.84,101.56) --
	(252.64,101.56) --
	(252.43,101.56) --
	(252.23,101.56) --
	(252.03,101.56) --
	(251.83,101.56) --
	(251.62,101.56) --
	(251.42,101.56) --
	(251.22,101.56) --
	(251.01,101.56) --
	(250.81,101.56) --
	(250.61,101.56) --
	(250.40,101.56) --
	(250.20,101.56) --
	(250.00,101.56) --
	(249.79,101.56) --
	(249.59,101.56) --
	(249.39,101.56) --
	(249.19,101.56) --
	(248.98,101.56) --
	(248.78,101.56) --
	(248.58,101.56) --
	(248.37,101.56) --
	(248.17,101.56) --
	(247.97,101.56) --
	(247.76,101.56) --
	(247.56,101.56) --
	(247.36,101.56) --
	(247.15,101.56) --
	(246.95,101.56) --
	(246.75,101.56) --
	(246.55,101.56) --
	(246.34,101.56) --
	(246.14,101.56) --
	(245.94,101.56) --
	(245.73,101.56) --
	(245.53,101.56) --
	(245.33,101.56) --
	(245.12,101.56) --
	(244.92,101.56) --
	(244.72,101.56) --
	(244.51,101.56) --
	(244.31,101.56) --
	(244.11,101.56) --
	(243.90,101.56) --
	(243.70,101.56) --
	(243.50,101.56) --
	(243.30,101.56) --
	(243.09,101.56) --
	(242.89,101.56) --
	(242.69,101.56) --
	(242.48,101.56) --
	(242.28,101.56) --
	(242.08,101.56) --
	(241.87,101.56) --
	(241.67,101.56) --
	(241.47,101.56) --
	(241.26,101.56) --
	(241.06,101.56) --
	(240.86,101.56) --
	(240.66,101.56) --
	(240.45,101.56) --
	(240.25,101.56) --
	(240.05,101.56) --
	(239.84,101.56) --
	(239.64,101.56) --
	(239.44,101.56) --
	(239.23,101.56) --
	(239.03,101.56) --
	(238.83,101.56) --
	(238.62,101.56) --
	(238.42,101.56) --
	(238.22,101.56) --
	(238.01,101.56) --
	(237.81,101.56) --
	(237.61,101.56) --
	(237.41,101.56) --
	(237.20,101.56) --
	(237.00,101.56) --
	(236.80,101.56) --
	(236.59,101.56) --
	(236.39,101.56) --
	(236.19,101.56) --
	(235.98,101.56) --
	(235.78,101.56) --
	(235.58,101.56) --
	(235.37,101.56) --
	(235.17,101.56) --
	(234.97,101.56) --
	(234.77,101.56) --
	(234.56,101.56) --
	(234.36,101.56) --
	(234.16,101.56) --
	(233.95,101.56) --
	(233.75,101.56) --
	(233.55,101.56) --
	(233.34,101.56) --
	(233.14,101.56) --
	(232.94,101.56) --
	(232.73,101.56) --
	(232.53,101.56) --
	(232.33,101.56) --
	(232.13,101.56) --
	(231.92,101.56) --
	(231.72,101.56) --
	(231.52,101.56) --
	(231.31,101.56) --
	(231.11,101.56) --
	(230.91,101.56) --
	(230.70,101.56) --
	(230.50,101.56) --
	(230.30,101.56) --
	(230.09,101.56) --
	(229.89,101.56) --
	(229.69,101.56) --
	(229.48,101.56) --
	(229.28,101.56) --
	(229.08,101.56) --
	(228.88,101.56) --
	(228.67,101.56) --
	(228.47,101.56) --
	(228.27,101.56) --
	(228.06,101.56) --
	(227.86,101.56) --
	(227.66,101.56) --
	(227.45,101.56) --
	(227.25,101.56) --
	(227.05,101.56) --
	(226.84,101.56) --
	(226.64,101.56) --
	(226.44,101.56) --
	(226.24,101.56) --
	(226.03,101.56) --
	(225.83,101.56) --
	(225.63,101.56) --
	(225.42,101.56) --
	(225.22,101.56) --
	(225.02,101.56) --
	(224.81,101.56) --
	(224.61,101.56) --
	(224.41,101.56) --
	(224.20,101.56) --
	(224.00,101.56) --
	(223.80,101.56) --
	(223.59,101.56) --
	(223.39,101.56) --
	(223.19,101.56) --
	(222.99,101.56) --
	(222.78,101.56) --
	(222.58,101.56) --
	(222.38,101.56) --
	(222.17,101.56) --
	(221.97,101.56) --
	(221.77,101.56) --
	(221.56,101.56) --
	(221.36,101.56) --
	(221.16,101.56) --
	(220.95,101.56) --
	(220.75,101.56) --
	(220.55,101.56) --
	(220.35,101.56) --
	(220.14,101.56) --
	(219.94,101.56) --
	(219.74,101.56) --
	(219.53,101.56) --
	(219.33,101.56) --
	(219.13,101.56) --
	(218.92,101.56) --
	(218.72,101.56) --
	(218.52,101.56) --
	(218.31,101.56) --
	(218.11,101.56) --
	(217.91,101.56) --
	(217.71,101.56) --
	(217.50,101.56) --
	(217.30,101.56) --
	(217.10,101.56) --
	(216.89,101.56) --
	(216.69,101.56) --
	(216.49,101.56) --
	(216.28,101.56) --
	(216.08,101.56) --
	(215.88,101.56) --
	(215.67,101.56) --
	(215.47,101.56) --
	(215.27,101.56) --
	(215.06,101.56) --
	(214.86,101.56) --
	(214.66,101.56) --
	(214.46,101.56) --
	(214.25,101.56) --
	(214.05,101.56) --
	(213.85,101.56) --
	(213.64,101.56) --
	(213.44,101.56) --
	(213.24,101.56) --
	(213.03,101.56) --
	(212.83,101.56) --
	(212.63,101.56) --
	(212.42,101.56) --
	(212.22,101.56) --
	(212.02,101.56) --
	(211.82,101.56) --
	(211.61,101.56) --
	(211.41,101.56) --
	(211.21,101.56) --
	(211.00,101.56) --
	(210.80,101.56) --
	(210.60,101.56) --
	(210.39,101.56) --
	(210.19,101.56) --
	(209.99,101.56) --
	(209.78,101.56) --
	(209.58,101.56) --
	(209.38,101.56) --
	(209.17,101.56) --
	(208.97,101.56) --
	(208.77,101.56) --
	(208.57,101.56) --
	(208.36,101.56) --
	(208.16,101.56) --
	(207.96,101.56) --
	(207.75,101.56) --
	(207.55,101.56) --
	(207.35,101.56) --
	(207.14,101.56) --
	(206.94,101.56) --
	(206.74,101.56) --
	(206.53,101.56) --
	(206.33,101.56) --
	(206.13,101.56) --
	(205.93,101.56) --
	(205.72,101.56) --
	(205.52,101.56) --
	(205.32,101.56) --
	(205.11,101.56) --
	(204.91,101.56) --
	(204.71,101.56) --
	(204.50,101.56) --
	(204.30,101.56) --
	(204.10,101.56) --
	(203.89,101.56) --
	(203.69,101.56) --
	(203.49,101.56) --
	(203.28,101.56) --
	(203.08,101.56) --
	(202.88,101.56) --
	(202.68,101.56) --
	(202.47,101.56) --
	(202.27,101.56) --
	(202.07,101.56) --
	(201.86,101.56) --
	(201.66,101.56) --
	(201.46,101.56) --
	(201.25,101.56) --
	(201.05,101.56) --
	(200.85,101.56) --
	(200.64,101.56) --
	(200.44,101.56) --
	(200.24,101.56) --
	(200.04,101.56) --
	(199.83,101.56) --
	(199.63,101.56) --
	(199.43,101.56) --
	(199.22,101.56) --
	(199.02,101.56) --
	(198.82,101.56) --
	(198.61,101.56) --
	(198.41,101.56) --
	(198.21,101.56) --
	(198.00,101.56) --
	(197.80,101.56) --
	(197.60,101.56) --
	(197.40,101.56) --
	(197.19,101.56) --
	(196.99,101.56) --
	(196.79,101.56) --
	(196.58,101.56) --
	(196.38,101.56) --
	(196.18,101.56) --
	(195.97,101.56) --
	(195.77,101.56) --
	(195.57,101.56) --
	(195.36,101.56) --
	(195.16,101.56) --
	(194.96,101.56) --
	(194.75,101.56) --
	(194.55,101.56) --
	(194.35,101.56) --
	(194.15,101.56) --
	(193.94,101.56) --
	(193.74,101.56) --
	(193.54,101.56) --
	(193.33,101.56) --
	(193.13,101.56) --
	(192.93,101.56) --
	(192.72,101.56) --
	(192.52,101.56) --
	(192.32,101.56) --
	(192.11,101.56) --
	(191.91,101.56) --
	(191.71,101.56) --
	(191.51,101.56) --
	(191.30,101.56) --
	(191.10,101.56) --
	(190.90,101.56) --
	(190.69,101.56) --
	(190.49,101.56) --
	(190.29,101.56) --
	(190.08,101.56) --
	(189.88,101.56) --
	(189.68,101.56) --
	(189.47,101.56) --
	(189.27,101.56) --
	(189.07,101.56) --
	(188.86,101.56) --
	(188.66,101.56) --
	(188.46,101.56) --
	(188.26,101.56) --
	(188.05,101.56) --
	(187.85,101.56) --
	(187.65,101.56) --
	(187.44,101.56) --
	(187.24,101.56) --
	(187.04,101.56) --
	(186.83,101.56) --
	(186.63,101.56) --
	(186.43,101.56) --
	(186.22,101.56) --
	(186.02,101.56) --
	(185.82,101.56) --
	(185.62,101.56) --
	(185.41,101.56) --
	(185.21,101.56) --
	(185.01,101.56) --
	(184.80,101.56) --
	(184.60,101.56) --
	(184.40,101.56) --
	(184.19,101.56) --
	(183.99,101.56) --
	(183.79,101.56) --
	(183.58,101.56) --
	(183.38,101.56) --
	(183.18,101.56) --
	(182.98,101.56) --
	(182.77,101.56) --
	(182.57,101.56) --
	(182.37,101.56) --
	(182.16,101.56) --
	(181.96,101.56) --
	(181.76,101.56) --
	(181.55,101.56) --
	(181.35,101.56) --
	(181.15,101.56) --
	(180.94,101.56) --
	(180.74,101.56) --
	(180.54,101.56) --
	(180.33,101.56) --
	(180.13,101.56) --
	(179.93,101.56) --
	(179.73,101.56) --
	(179.52,101.56) --
	(179.32,101.56) --
	(179.12,101.56) --
	(178.91,101.56) --
	(178.71,101.56) --
	(178.51,101.56) --
	(178.30,101.56) --
	(178.10,101.56) --
	(177.90,101.56) --
	(177.69,101.56) --
	(177.49,101.56) --
	(177.29,101.56) --
	(177.09,101.56) --
	(176.88,101.56) --
	(176.68,101.56) --
	(176.48,101.56) --
	(176.27,101.56) --
	(176.07,101.56) --
	(175.87,101.56) --
	(175.66,101.56) --
	(175.46,101.56) --
	(175.26,101.56) --
	(175.05,101.56) --
	(174.85,101.56) --
	(174.65,101.56) --
	(174.44,101.56) --
	(174.24,101.56) --
	(174.04,101.56) --
	(173.84,101.56) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (173.84,101.78) --
	(174.04,101.82) --
	(174.24,101.88) --
	(174.44,101.94) --
	(174.65,102.02) --
	(174.85,102.11) --
	(175.05,102.21) --
	(175.26,102.33) --
	(175.46,102.46) --
	(175.66,102.61) --
	(175.87,102.79) --
	(176.07,102.99) --
	(176.27,103.21) --
	(176.48,103.46) --
	(176.68,103.74) --
	(176.88,104.05) --
	(177.09,104.40) --
	(177.29,104.77) --
	(177.49,105.18) --
	(177.69,105.63) --
	(177.90,106.10) --
	(178.10,106.63) --
	(178.30,107.18) --
	(178.51,107.77) --
	(178.71,108.39) --
	(178.91,109.04) --
	(179.12,109.72) --
	(179.32,110.43) --
	(179.52,111.16) --
	(179.73,111.90) --
	(179.93,112.65) --
	(180.13,113.42) --
	(180.33,114.18) --
	(180.54,114.93) --
	(180.74,115.67) --
	(180.94,116.40) --
	(181.15,117.09) --
	(181.35,117.74) --
	(181.55,118.36) --
	(181.76,118.93) --
	(181.96,119.45) --
	(182.16,119.90) --
	(182.37,120.28) --
	(182.57,120.59) --
	(182.77,120.83) --
	(182.98,121.00) --
	(183.18,121.09) --
	(183.38,121.08) --
	(183.58,121.01) --
	(183.79,120.85) --
	(183.99,120.62) --
	(184.19,120.32) --
	(184.40,119.93) --
	(184.60,119.49) --
	(184.80,118.98) --
	(185.01,118.43) --
	(185.21,117.82) --
	(185.41,117.17) --
	(185.62,116.48) --
	(185.82,115.77) --
	(186.02,115.04) --
	(186.22,114.30) --
	(186.43,113.55) --
	(186.63,112.80) --
	(186.83,112.05) --
	(187.04,111.32) --
	(187.24,110.61) --
	(187.44,109.91) --
	(187.65,109.25) --
	(187.85,108.61) --
	(188.05,108.00) --
	(188.26,107.43) --
	(188.46,106.89) --
	(188.66,106.39) --
	(188.86,105.92) --
	(189.07,105.49) --
	(189.27,105.09) --
	(189.47,104.73) --
	(189.68,104.40) --
	(189.88,104.11) --
	(190.08,103.84) --
	(190.29,103.60) --
	(190.49,103.38) --
	(190.69,103.20) --
	(190.90,103.03) --
	(191.10,102.88) --
	(191.30,102.75) --
	(191.51,102.64) --
	(191.71,102.54) --
	(191.91,102.45) --
	(192.11,102.37) --
	(192.32,102.31) --
	(192.52,102.25) --
	(192.72,102.20) --
	(192.93,102.16) --
	(193.13,102.12) --
	(193.33,102.08) --
	(193.54,102.05) --
	(193.74,102.02) --
	(193.94,102.00) --
	(194.15,101.98) --
	(194.35,101.96) --
	(194.55,101.94) --
	(194.75,101.93) --
	(194.96,101.92) --
	(195.16,101.91) --
	(195.36,101.90) --
	(195.57,101.89) --
	(195.77,101.88) --
	(195.97,101.88) --
	(196.18,101.88) --
	(196.38,101.87) --
	(196.58,101.87) --
	(196.79,101.88) --
	(196.99,101.88) --
	(197.19,101.88) --
	(197.40,101.88) --
	(197.60,101.89) --
	(197.80,101.89) --
	(198.00,101.90) --
	(198.21,101.91) --
	(198.41,101.91) --
	(198.61,101.92) --
	(198.82,101.92) --
	(199.02,101.93) --
	(199.22,101.93) --
	(199.43,101.94) --
	(199.63,101.94) --
	(199.83,101.94) --
	(200.04,101.94) --
	(200.24,101.94) --
	(200.44,101.94) --
	(200.64,101.94) --
	(200.85,101.94) --
	(201.05,101.94) --
	(201.25,101.94) --
	(201.46,101.93) --
	(201.66,101.93) --
	(201.86,101.92) --
	(202.07,101.92) --
	(202.27,101.91) --
	(202.47,101.91) --
	(202.68,101.90) --
	(202.88,101.90) --
	(203.08,101.90) --
	(203.28,101.89) --
	(203.49,101.89) --
	(203.69,101.89) --
	(203.89,101.89) --
	(204.10,101.89) --
	(204.30,101.89) --
	(204.50,101.89) --
	(204.71,101.90) --
	(204.91,101.90) --
	(205.11,101.91) --
	(205.32,101.92) --
	(205.52,101.93) --
	(205.72,101.94) --
	(205.93,101.95) --
	(206.13,101.96) --
	(206.33,101.97) --
	(206.53,101.98) --
	(206.74,101.99) --
	(206.94,102.00) --
	(207.14,102.01) --
	(207.35,102.02) --
	(207.55,102.03) --
	(207.75,102.04) --
	(207.96,102.04) --
	(208.16,102.05) --
	(208.36,102.05) --
	(208.57,102.06) --
	(208.77,102.06) --
	(208.97,102.06) --
	(209.17,102.06) --
	(209.38,102.06) --
	(209.58,102.06) --
	(209.78,102.06) --
	(209.99,102.06) --
	(210.19,102.06) --
	(210.39,102.06) --
	(210.60,102.05) --
	(210.80,102.05) --
	(211.00,102.05) --
	(211.21,102.05) --
	(211.41,102.05) --
	(211.61,102.06) --
	(211.82,102.06) --
	(212.02,102.07) --
	(212.22,102.07) --
	(212.42,102.08) --
	(212.63,102.09) --
	(212.83,102.11) --
	(213.03,102.12) --
	(213.24,102.14) --
	(213.44,102.16) --
	(213.64,102.18) --
	(213.85,102.20) --
	(214.05,102.23) --
	(214.25,102.25) --
	(214.46,102.27) --
	(214.66,102.30) --
	(214.86,102.33) --
	(215.06,102.35) --
	(215.27,102.38) --
	(215.47,102.40) --
	(215.67,102.42) --
	(215.88,102.44) --
	(216.08,102.46) --
	(216.28,102.48) --
	(216.49,102.49) --
	(216.69,102.50) --
	(216.89,102.51) --
	(217.10,102.52) --
	(217.30,102.52) --
	(217.50,102.53) --
	(217.71,102.52) --
	(217.91,102.52) --
	(218.11,102.52) --
	(218.31,102.51) --
	(218.52,102.50) --
	(218.72,102.49) --
	(218.92,102.48) --
	(219.13,102.47) --
	(219.33,102.45) --
	(219.53,102.44) --
	(219.74,102.43) --
	(219.94,102.42) --
	(220.14,102.42) --
	(220.35,102.41) --
	(220.55,102.41) --
	(220.75,102.41) --
	(220.95,102.41) --
	(221.16,102.41) --
	(221.36,102.42) --
	(221.56,102.43) --
	(221.77,102.44) --
	(221.97,102.46) --
	(222.17,102.48) --
	(222.38,102.50) --
	(222.58,102.52) --
	(222.78,102.55) --
	(222.99,102.57) --
	(223.19,102.60) --
	(223.39,102.63) --
	(223.59,102.66) --
	(223.80,102.68) --
	(224.00,102.71) --
	(224.20,102.73) --
	(224.41,102.76) --
	(224.61,102.78) --
	(224.81,102.80) --
	(225.02,102.81) --
	(225.22,102.83) --
	(225.42,102.84) --
	(225.63,102.84) --
	(225.83,102.85) --
	(226.03,102.85) --
	(226.24,102.84) --
	(226.44,102.84) --
	(226.64,102.83) --
	(226.84,102.82) --
	(227.05,102.80) --
	(227.25,102.79) --
	(227.45,102.77) --
	(227.66,102.76) --
	(227.86,102.74) --
	(228.06,102.73) --
	(228.27,102.71) --
	(228.47,102.70) --
	(228.67,102.69) --
	(228.88,102.68) --
	(229.08,102.68) --
	(229.28,102.67) --
	(229.48,102.68) --
	(229.69,102.68) --
	(229.89,102.69) --
	(230.09,102.70) --
	(230.30,102.72) --
	(230.50,102.74) --
	(230.70,102.77) --
	(230.91,102.79) --
	(231.11,102.82) --
	(231.31,102.86) --
	(231.52,102.89) --
	(231.72,102.93) --
	(231.92,102.96) --
	(232.13,103.00) --
	(232.33,103.03) --
	(232.53,103.07) --
	(232.73,103.10) --
	(232.94,103.13) --
	(233.14,103.16) --
	(233.34,103.18) --
	(233.55,103.20) --
	(233.75,103.22) --
	(233.95,103.23) --
	(234.16,103.24) --
	(234.36,103.24) --
	(234.56,103.24) --
	(234.77,103.24) --
	(234.97,103.23) --
	(235.17,103.22) --
	(235.37,103.20) --
	(235.58,103.19) --
	(235.78,103.17) --
	(235.98,103.15) --
	(236.19,103.13) --
	(236.39,103.11) --
	(236.59,103.10) --
	(236.80,103.08) --
	(237.00,103.07) --
	(237.20,103.06) --
	(237.41,103.05) --
	(237.61,103.05) --
	(237.81,103.05) --
	(238.01,103.06) --
	(238.22,103.07) --
	(238.42,103.09) --
	(238.62,103.11) --
	(238.83,103.14) --
	(239.03,103.17) --
	(239.23,103.21) --
	(239.44,103.25) --
	(239.64,103.30) --
	(239.84,103.35) --
	(240.05,103.40) --
	(240.25,103.45) --
	(240.45,103.50) --
	(240.66,103.55) --
	(240.86,103.60) --
	(241.06,103.65) --
	(241.26,103.69) --
	(241.47,103.73) --
	(241.67,103.77) --
	(241.87,103.80) --
	(242.08,103.83) --
	(242.28,103.85) --
	(242.48,103.86) --
	(242.69,103.87) --
	(242.89,103.87) --
	(243.09,103.87) --
	(243.30,103.86) --
	(243.50,103.84) --
	(243.70,103.82) --
	(243.90,103.79) --
	(244.11,103.77) --
	(244.31,103.73) --
	(244.51,103.70) --
	(244.72,103.66) --
	(244.92,103.63) --
	(245.12,103.59) --
	(245.33,103.56) --
	(245.53,103.53) --
	(245.73,103.50) --
	(245.94,103.48) --
	(246.14,103.47) --
	(246.34,103.45) --
	(246.55,103.45) --
	(246.75,103.45) --
	(246.95,103.45) --
	(247.15,103.47) --
	(247.36,103.48) --
	(247.56,103.51) --
	(247.76,103.54) --
	(247.97,103.58) --
	(248.17,103.62) --
	(248.37,103.66) --
	(248.58,103.70) --
	(248.78,103.75) --
	(248.98,103.80) --
	(249.19,103.85) --
	(249.39,103.90) --
	(249.59,103.94) --
	(249.79,103.99) --
	(250.00,104.03) --
	(250.20,104.06) --
	(250.40,104.09) --
	(250.61,104.11) --
	(250.81,104.12) --
	(251.01,104.13) --
	(251.22,104.13) --
	(251.42,104.12) --
	(251.62,104.10) --
	(251.83,104.08) --
	(252.03,104.05) --
	(252.23,104.01) --
	(252.43,103.97) --
	(252.64,103.92) --
	(252.84,103.86) --
	(253.04,103.80) --
	(253.25,103.74) --
	(253.45,103.68) --
	(253.65,103.62) --
	(253.86,103.55) --
	(254.06,103.49) --
	(254.26,103.42) --
	(254.47,103.36) --
	(254.67,103.31) --
	(254.87,103.25) --
	(255.08,103.21) --
	(255.28,103.16) --
	(255.48,103.12) --
	(255.68,103.09) --
	(255.89,103.06) --
	(256.09,103.04) --
	(256.29,103.02) --
	(256.50,103.01) --
	(256.70,103.00) --
	(256.90,103.00) --
	(257.11,103.00) --
	(257.31,103.00) --
	(257.51,103.01) --
	(257.72,103.02) --
	(257.92,103.02) --
	(258.12,103.03) --
	(258.32,103.04) --
	(258.53,103.05) --
	(258.73,103.05) --
	(258.93,103.06) --
	(259.14,103.06) --
	(259.34,103.06) --
	(259.54,103.05) --
	(259.75,103.04) --
	(259.95,103.03) --
	(260.15,103.01) --
	(260.36,102.99) --
	(260.56,102.97) --
	(260.76,102.94) --
	(260.97,102.90) --
	(261.17,102.87) --
	(261.37,102.83) --
	(261.57,102.79) --
	(261.78,102.74) --
	(261.98,102.70) --
	(262.18,102.65) --
	(262.39,102.60) --
	(262.59,102.55) --
	(262.79,102.51) --
	(263.00,102.46) --
	(263.20,102.41) --
	(263.40,102.37) --
	(263.61,102.33) --
	(263.81,102.29) --
	(264.01,102.25) --
	(264.21,102.21) --
	(264.42,102.18) --
	(264.62,102.15) --
	(264.82,102.12) --
	(265.03,102.09) --
	(265.23,102.07) --
	(265.43,102.05) --
	(265.64,102.03) --
	(265.84,102.02) --
	(266.04,102.00) --
	(266.25,101.99) --
	(266.45,101.98) --
	(266.65,101.97) --
	(266.86,101.97) --
	(267.06,101.96) --
	(267.26,101.95) --
	(267.46,101.95) --
	(267.67,101.94) --
	(267.87,101.93) --
	(268.07,101.93) --
	(268.28,101.92) --
	(268.48,101.91) --
	(268.68,101.91) --
	(268.89,101.90) --
	(269.09,101.89) --
	(269.29,101.88) --
	(269.50,101.87) --
	(269.70,101.86) --
	(269.90,101.85) --
	(270.10,101.84) --
	(270.31,101.82) --
	(270.51,101.81) --
	(270.71,101.80) --
	(270.92,101.78) --
	(271.12,101.77) --
	(271.32,101.76) --
	(271.53,101.75) --
	(271.73,101.73) --
	(271.93,101.72) --
	(272.14,101.71) --
	(272.34,101.69) --
	(272.54,101.68) --
	(272.74,101.67) --
	(272.95,101.66) --
	(273.15,101.65) --
	(273.35,101.64) --
	(273.56,101.63) --
	(273.76,101.62) --
	(273.96,101.62) --
	(274.17,101.61) --
	(274.37,101.60) --
	(274.57,101.60) --
	(274.78,101.59) --
	(274.98,101.59) --
	(275.18,101.58) --
	(275.39,101.58) --
	(275.59,101.58) --
	(275.79,101.57) --
	(275.99,101.57) --
	(276.20,101.57) --
	(276.40,101.57) --
	(276.60,101.57) --
	(276.81,101.56) --
	(277.01,101.56) --
	(277.21,101.56) --
	(277.42,101.56) --
	(277.62,101.56);

\path[fill=fillColor,fill opacity=0.40] (173.84, 98.89) --
	(174.04, 98.93) --
	(174.24, 98.98) --
	(174.44, 99.03) --
	(174.65, 99.09) --
	(174.85, 99.16) --
	(175.05, 99.25) --
	(175.26, 99.34) --
	(175.46, 99.45) --
	(175.66, 99.58) --
	(175.87, 99.72) --
	(176.07, 99.88) --
	(176.27,100.07) --
	(176.48,100.27) --
	(176.68,100.50) --
	(176.88,100.75) --
	(177.09,101.03) --
	(177.29,101.33) --
	(177.49,101.67) --
	(177.69,102.03) --
	(177.90,102.42) --
	(178.10,102.84) --
	(178.30,103.30) --
	(178.51,103.78) --
	(178.71,104.28) --
	(178.91,104.81) --
	(179.12,105.37) --
	(179.32,105.94) --
	(179.52,106.53) --
	(179.73,107.14) --
	(179.93,107.75) --
	(180.13,108.37) --
	(180.33,108.99) --
	(180.54,109.61) --
	(180.74,110.21) --
	(180.94,110.80) --
	(181.15,111.37) --
	(181.35,111.90) --
	(181.55,112.40) --
	(181.76,112.86) --
	(181.96,113.29) --
	(182.16,113.65) --
	(182.37,113.96) --
	(182.57,114.22) --
	(182.77,114.42) --
	(182.98,114.56) --
	(183.18,114.63) --
	(183.38,114.62) --
	(183.58,114.56) --
	(183.79,114.43) --
	(183.99,114.25) --
	(184.19,114.00) --
	(184.40,113.69) --
	(184.60,113.33) --
	(184.80,112.92) --
	(185.01,112.46) --
	(185.21,111.97) --
	(185.41,111.44) --
	(185.62,110.89) --
	(185.82,110.31) --
	(186.02,109.72) --
	(186.22,109.11) --
	(186.43,108.50) --
	(186.63,107.90) --
	(186.83,107.29) --
	(187.04,106.70) --
	(187.24,106.12) --
	(187.44,105.56) --
	(187.65,105.02) --
	(187.85,104.51) --
	(188.05,104.01) --
	(188.26,103.55) --
	(188.46,103.11) --
	(188.66,102.71) --
	(188.86,102.33) --
	(189.07,101.99) --
	(189.27,101.66) --
	(189.47,101.37) --
	(189.68,101.11) --
	(189.88,100.87) --
	(190.08,100.66) --
	(190.29,100.46) --
	(190.49,100.29) --
	(190.69,100.14) --
	(190.90,100.01) --
	(191.10, 99.89) --
	(191.30, 99.78) --
	(191.51, 99.69) --
	(191.71, 99.61) --
	(191.91, 99.54) --
	(192.11, 99.48) --
	(192.32, 99.42) --
	(192.52, 99.37) --
	(192.72, 99.33) --
	(192.93, 99.29) --
	(193.13, 99.26) --
	(193.33, 99.23) --
	(193.54, 99.20) --
	(193.74, 99.17) --
	(193.94, 99.15) --
	(194.15, 99.13) --
	(194.35, 99.11) --
	(194.55, 99.10) --
	(194.75, 99.08) --
	(194.96, 99.07) --
	(195.16, 99.05) --
	(195.36, 99.04) --
	(195.57, 99.03) --
	(195.77, 99.02) --
	(195.97, 99.02) --
	(196.18, 99.01) --
	(196.38, 99.01) --
	(196.58, 99.00) --
	(196.79, 99.00) --
	(196.99, 99.00) --
	(197.19, 99.00) --
	(197.40, 99.00) --
	(197.60, 99.00) --
	(197.80, 99.00) --
	(198.00, 99.01) --
	(198.21, 99.01) --
	(198.41, 99.01) --
	(198.61, 99.01) --
	(198.82, 99.02) --
	(199.02, 99.02) --
	(199.22, 99.02) --
	(199.43, 99.02) --
	(199.63, 99.03) --
	(199.83, 99.03) --
	(200.04, 99.03) --
	(200.24, 99.03) --
	(200.44, 99.03) --
	(200.64, 99.03) --
	(200.85, 99.02) --
	(201.05, 99.02) --
	(201.25, 99.02) --
	(201.46, 99.01) --
	(201.66, 99.01) --
	(201.86, 99.00) --
	(202.07, 99.00) --
	(202.27, 98.99) --
	(202.47, 98.98) --
	(202.68, 98.98) --
	(202.88, 98.97) --
	(203.08, 98.97) --
	(203.28, 98.96) --
	(203.49, 98.96) --
	(203.69, 98.96) --
	(203.89, 98.95) --
	(204.10, 98.95) --
	(204.30, 98.95) --
	(204.50, 98.95) --
	(204.71, 98.95) --
	(204.91, 98.95) --
	(205.11, 98.95) --
	(205.32, 98.95) --
	(205.52, 98.96) --
	(205.72, 98.96) --
	(205.93, 98.96) --
	(206.13, 98.97) --
	(206.33, 98.97) --
	(206.53, 98.98) --
	(206.74, 98.98) --
	(206.94, 98.99) --
	(207.14, 98.99) --
	(207.35, 99.00) --
	(207.55, 99.00) --
	(207.75, 99.01) --
	(207.96, 99.01) --
	(208.16, 99.01) --
	(208.36, 99.02) --
	(208.57, 99.02) --
	(208.77, 99.02) --
	(208.97, 99.02) --
	(209.17, 99.02) --
	(209.38, 99.02) --
	(209.58, 99.02) --
	(209.78, 99.02) --
	(209.99, 99.02) --
	(210.19, 99.02) --
	(210.39, 99.02) --
	(210.60, 99.02) --
	(210.80, 99.02) --
	(211.00, 99.02) --
	(211.21, 99.02) --
	(211.41, 99.02) --
	(211.61, 99.02) --
	(211.82, 99.03) --
	(212.02, 99.03) --
	(212.22, 99.04) --
	(212.42, 99.05) --
	(212.63, 99.05) --
	(212.83, 99.06) --
	(213.03, 99.07) --
	(213.24, 99.09) --
	(213.44, 99.10) --
	(213.64, 99.11) --
	(213.85, 99.13) --
	(214.05, 99.14) --
	(214.25, 99.16) --
	(214.46, 99.18) --
	(214.66, 99.20) --
	(214.86, 99.21) --
	(215.06, 99.23) --
	(215.27, 99.25) --
	(215.47, 99.26) --
	(215.67, 99.28) --
	(215.88, 99.29) --
	(216.08, 99.30) --
	(216.28, 99.32) --
	(216.49, 99.33) --
	(216.69, 99.33) --
	(216.89, 99.34) --
	(217.10, 99.35) --
	(217.30, 99.35) --
	(217.50, 99.35) --
	(217.71, 99.35) --
	(217.91, 99.35) --
	(218.11, 99.35) --
	(218.31, 99.35) --
	(218.52, 99.34) --
	(218.72, 99.34) --
	(218.92, 99.33) --
	(219.13, 99.33) --
	(219.33, 99.32) --
	(219.53, 99.32) --
	(219.74, 99.32) --
	(219.94, 99.32) --
	(220.14, 99.31) --
	(220.35, 99.32) --
	(220.55, 99.32) --
	(220.75, 99.32) --
	(220.95, 99.33) --
	(221.16, 99.34) --
	(221.36, 99.35) --
	(221.56, 99.36) --
	(221.77, 99.38) --
	(221.97, 99.40) --
	(222.17, 99.42) --
	(222.38, 99.44) --
	(222.58, 99.46) --
	(222.78, 99.48) --
	(222.99, 99.51) --
	(223.19, 99.54) --
	(223.39, 99.56) --
	(223.59, 99.59) --
	(223.80, 99.61) --
	(224.00, 99.64) --
	(224.20, 99.66) --
	(224.41, 99.68) --
	(224.61, 99.70) --
	(224.81, 99.72) --
	(225.02, 99.74) --
	(225.22, 99.75) --
	(225.42, 99.76) --
	(225.63, 99.77) --
	(225.83, 99.78) --
	(226.03, 99.79) --
	(226.24, 99.79) --
	(226.44, 99.79) --
	(226.64, 99.79) --
	(226.84, 99.79) --
	(227.05, 99.79) --
	(227.25, 99.79) --
	(227.45, 99.79) --
	(227.66, 99.79) --
	(227.86, 99.80) --
	(228.06, 99.80) --
	(228.27, 99.81) --
	(228.47, 99.82) --
	(228.67, 99.83) --
	(228.88, 99.85) --
	(229.08, 99.87) --
	(229.28, 99.90) --
	(229.48, 99.93) --
	(229.69, 99.97) --
	(229.89,100.00) --
	(230.09,100.05) --
	(230.30,100.10) --
	(230.50,100.15) --
	(230.70,100.21) --
	(230.91,100.27) --
	(231.11,100.33) --
	(231.31,100.39) --
	(231.52,100.46) --
	(231.72,100.52) --
	(231.92,100.59) --
	(232.13,100.65) --
	(232.33,100.71) --
	(232.53,100.77) --
	(232.73,100.83) --
	(232.94,100.88) --
	(233.14,100.93) --
	(233.34,100.97) --
	(233.55,101.00) --
	(233.75,101.03) --
	(233.95,101.05) --
	(234.16,101.07) --
	(234.36,101.08) --
	(234.56,101.08) --
	(234.77,101.08) --
	(234.97,101.07) --
	(235.17,101.06) --
	(235.37,101.04) --
	(235.58,101.03) --
	(235.78,101.00) --
	(235.98,100.98) --
	(236.19,100.96) --
	(236.39,100.94) --
	(236.59,100.92) --
	(236.80,100.90) --
	(237.00,100.89) --
	(237.20,100.88) --
	(237.41,100.88) --
	(237.61,100.88) --
	(237.81,100.90) --
	(238.01,100.91) --
	(238.22,100.94) --
	(238.42,100.97) --
	(238.62,101.02) --
	(238.83,101.06) --
	(239.03,101.12) --
	(239.23,101.18) --
	(239.44,101.25) --
	(239.64,101.32) --
	(239.84,101.40) --
	(240.05,101.48) --
	(240.25,101.56) --
	(240.45,101.64) --
	(240.66,101.73) --
	(240.86,101.80) --
	(241.06,101.88) --
	(241.26,101.95) --
	(241.47,102.01) --
	(241.67,102.07) --
	(241.87,102.12) --
	(242.08,102.16) --
	(242.28,102.20) --
	(242.48,102.22) --
	(242.69,102.23) --
	(242.89,102.24) --
	(243.09,102.23) --
	(243.30,102.22) --
	(243.50,102.19) --
	(243.70,102.16) --
	(243.90,102.12) --
	(244.11,102.08) --
	(244.31,102.03) --
	(244.51,101.98) --
	(244.72,101.93) --
	(244.92,101.88) --
	(245.12,101.83) --
	(245.33,101.78) --
	(245.53,101.73) --
	(245.73,101.70) --
	(245.94,101.66) --
	(246.14,101.64) --
	(246.34,101.62) --
	(246.55,101.62) --
	(246.75,101.62) --
	(246.95,101.63) --
	(247.15,101.65) --
	(247.36,101.69) --
	(247.56,101.73) --
	(247.76,101.78) --
	(247.97,101.83) --
	(248.17,101.90) --
	(248.37,101.97) --
	(248.58,102.04) --
	(248.78,102.12) --
	(248.98,102.20) --
	(249.19,102.27) --
	(249.39,102.35) --
	(249.59,102.42) --
	(249.79,102.49) --
	(250.00,102.55) --
	(250.20,102.60) --
	(250.40,102.65) --
	(250.61,102.68) --
	(250.81,102.70) --
	(251.01,102.72) --
	(251.22,102.72) --
	(251.42,102.70) --
	(251.62,102.68) --
	(251.83,102.65) --
	(252.03,102.60) --
	(252.23,102.54) --
	(252.43,102.48) --
	(252.64,102.41) --
	(252.84,102.33) --
	(253.04,102.24) --
	(253.25,102.15) --
	(253.45,102.05) --
	(253.65,101.96) --
	(253.86,101.86) --
	(254.06,101.77) --
	(254.26,101.68) --
	(254.47,101.59) --
	(254.67,101.51) --
	(254.87,101.44) --
	(255.08,101.37) --
	(255.28,101.31) --
	(255.48,101.26) --
	(255.68,101.22) --
	(255.89,101.18) --
	(256.09,101.16) --
	(256.29,101.14) --
	(256.50,101.14) --
	(256.70,101.13) --
	(256.90,101.14) --
	(257.11,101.15) --
	(257.31,101.16) --
	(257.51,101.18) --
	(257.72,101.20) --
	(257.92,101.23) --
	(258.12,101.25) --
	(258.32,101.27) --
	(258.53,101.29) --
	(258.73,101.30) --
	(258.93,101.31) --
	(259.14,101.32) --
	(259.34,101.32) --
	(259.54,101.31) --
	(259.75,101.29) --
	(259.95,101.27) --
	(260.15,101.25) --
	(260.36,101.21) --
	(260.56,101.16) --
	(260.76,101.11) --
	(260.97,101.06) --
	(261.17,101.00) --
	(261.37,100.93) --
	(261.57,100.85) --
	(261.78,100.78) --
	(261.98,100.70) --
	(262.18,100.61) --
	(262.39,100.53) --
	(262.59,100.45) --
	(262.79,100.36) --
	(263.00,100.28) --
	(263.20,100.20) --
	(263.40,100.12) --
	(263.61,100.04) --
	(263.81, 99.97) --
	(264.01, 99.90) --
	(264.21, 99.84) --
	(264.42, 99.78) --
	(264.62, 99.72) --
	(264.82, 99.67) --
	(265.03, 99.63) --
	(265.23, 99.58) --
	(265.43, 99.55) --
	(265.64, 99.52) --
	(265.84, 99.49) --
	(266.04, 99.46) --
	(266.25, 99.44) --
	(266.45, 99.42) --
	(266.65, 99.40) --
	(266.86, 99.39) --
	(267.06, 99.38) --
	(267.26, 99.36) --
	(267.46, 99.35) --
	(267.67, 99.34) --
	(267.87, 99.33) --
	(268.07, 99.32) --
	(268.28, 99.31) --
	(268.48, 99.29) --
	(268.68, 99.28) --
	(268.89, 99.27) --
	(269.09, 99.25) --
	(269.29, 99.24) --
	(269.50, 99.22) --
	(269.70, 99.20) --
	(269.90, 99.19) --
	(270.10, 99.17) --
	(270.31, 99.15) --
	(270.51, 99.13) --
	(270.71, 99.10) --
	(270.92, 99.08) --
	(271.12, 99.06) --
	(271.32, 99.04) --
	(271.53, 99.02) --
	(271.73, 99.00) --
	(271.93, 98.98) --
	(272.14, 98.96) --
	(272.34, 98.94) --
	(272.54, 98.92) --
	(272.74, 98.90) --
	(272.95, 98.88) --
	(273.15, 98.87) --
	(273.35, 98.85) --
	(273.56, 98.84) --
	(273.76, 98.83) --
	(273.96, 98.81) --
	(274.17, 98.80) --
	(274.37, 98.79) --
	(274.57, 98.78) --
	(274.78, 98.77) --
	(274.98, 98.77) --
	(275.18, 98.76) --
	(275.39, 98.75) --
	(275.59, 98.75) --
	(275.79, 98.74) --
	(275.99, 98.74) --
	(276.20, 98.74) --
	(276.40, 98.73) --
	(276.60, 98.73) --
	(276.81, 98.73) --
	(277.01, 98.73) --
	(277.21, 98.72) --
	(277.42, 98.72) --
	(277.62, 98.72) --
	(277.62, 98.71) --
	(277.42, 98.71) --
	(277.21, 98.71) --
	(277.01, 98.71) --
	(276.81, 98.71) --
	(276.60, 98.71) --
	(276.40, 98.71) --
	(276.20, 98.71) --
	(275.99, 98.71) --
	(275.79, 98.71) --
	(275.59, 98.71) --
	(275.39, 98.71) --
	(275.18, 98.71) --
	(274.98, 98.71) --
	(274.78, 98.71) --
	(274.57, 98.71) --
	(274.37, 98.71) --
	(274.17, 98.71) --
	(273.96, 98.71) --
	(273.76, 98.71) --
	(273.56, 98.71) --
	(273.35, 98.71) --
	(273.15, 98.71) --
	(272.95, 98.71) --
	(272.74, 98.71) --
	(272.54, 98.71) --
	(272.34, 98.71) --
	(272.14, 98.71) --
	(271.93, 98.71) --
	(271.73, 98.71) --
	(271.53, 98.71) --
	(271.32, 98.71) --
	(271.12, 98.71) --
	(270.92, 98.71) --
	(270.71, 98.71) --
	(270.51, 98.71) --
	(270.31, 98.71) --
	(270.10, 98.71) --
	(269.90, 98.71) --
	(269.70, 98.71) --
	(269.50, 98.71) --
	(269.29, 98.71) --
	(269.09, 98.71) --
	(268.89, 98.71) --
	(268.68, 98.71) --
	(268.48, 98.71) --
	(268.28, 98.71) --
	(268.07, 98.71) --
	(267.87, 98.71) --
	(267.67, 98.71) --
	(267.46, 98.71) --
	(267.26, 98.71) --
	(267.06, 98.71) --
	(266.86, 98.71) --
	(266.65, 98.71) --
	(266.45, 98.71) --
	(266.25, 98.71) --
	(266.04, 98.71) --
	(265.84, 98.71) --
	(265.64, 98.71) --
	(265.43, 98.71) --
	(265.23, 98.71) --
	(265.03, 98.71) --
	(264.82, 98.71) --
	(264.62, 98.71) --
	(264.42, 98.71) --
	(264.21, 98.71) --
	(264.01, 98.71) --
	(263.81, 98.71) --
	(263.61, 98.71) --
	(263.40, 98.71) --
	(263.20, 98.71) --
	(263.00, 98.71) --
	(262.79, 98.71) --
	(262.59, 98.71) --
	(262.39, 98.71) --
	(262.18, 98.71) --
	(261.98, 98.71) --
	(261.78, 98.71) --
	(261.57, 98.71) --
	(261.37, 98.71) --
	(261.17, 98.71) --
	(260.97, 98.71) --
	(260.76, 98.71) --
	(260.56, 98.71) --
	(260.36, 98.71) --
	(260.15, 98.71) --
	(259.95, 98.71) --
	(259.75, 98.71) --
	(259.54, 98.71) --
	(259.34, 98.71) --
	(259.14, 98.71) --
	(258.93, 98.71) --
	(258.73, 98.71) --
	(258.53, 98.71) --
	(258.32, 98.71) --
	(258.12, 98.71) --
	(257.92, 98.71) --
	(257.72, 98.71) --
	(257.51, 98.71) --
	(257.31, 98.71) --
	(257.11, 98.71) --
	(256.90, 98.71) --
	(256.70, 98.71) --
	(256.50, 98.71) --
	(256.29, 98.71) --
	(256.09, 98.71) --
	(255.89, 98.71) --
	(255.68, 98.71) --
	(255.48, 98.71) --
	(255.28, 98.71) --
	(255.08, 98.71) --
	(254.87, 98.71) --
	(254.67, 98.71) --
	(254.47, 98.71) --
	(254.26, 98.71) --
	(254.06, 98.71) --
	(253.86, 98.71) --
	(253.65, 98.71) --
	(253.45, 98.71) --
	(253.25, 98.71) --
	(253.04, 98.71) --
	(252.84, 98.71) --
	(252.64, 98.71) --
	(252.43, 98.71) --
	(252.23, 98.71) --
	(252.03, 98.71) --
	(251.83, 98.71) --
	(251.62, 98.71) --
	(251.42, 98.71) --
	(251.22, 98.71) --
	(251.01, 98.71) --
	(250.81, 98.71) --
	(250.61, 98.71) --
	(250.40, 98.71) --
	(250.20, 98.71) --
	(250.00, 98.71) --
	(249.79, 98.71) --
	(249.59, 98.71) --
	(249.39, 98.71) --
	(249.19, 98.71) --
	(248.98, 98.71) --
	(248.78, 98.71) --
	(248.58, 98.71) --
	(248.37, 98.71) --
	(248.17, 98.71) --
	(247.97, 98.71) --
	(247.76, 98.71) --
	(247.56, 98.71) --
	(247.36, 98.71) --
	(247.15, 98.71) --
	(246.95, 98.71) --
	(246.75, 98.71) --
	(246.55, 98.71) --
	(246.34, 98.71) --
	(246.14, 98.71) --
	(245.94, 98.71) --
	(245.73, 98.71) --
	(245.53, 98.71) --
	(245.33, 98.71) --
	(245.12, 98.71) --
	(244.92, 98.71) --
	(244.72, 98.71) --
	(244.51, 98.71) --
	(244.31, 98.71) --
	(244.11, 98.71) --
	(243.90, 98.71) --
	(243.70, 98.71) --
	(243.50, 98.71) --
	(243.30, 98.71) --
	(243.09, 98.71) --
	(242.89, 98.71) --
	(242.69, 98.71) --
	(242.48, 98.71) --
	(242.28, 98.71) --
	(242.08, 98.71) --
	(241.87, 98.71) --
	(241.67, 98.71) --
	(241.47, 98.71) --
	(241.26, 98.71) --
	(241.06, 98.71) --
	(240.86, 98.71) --
	(240.66, 98.71) --
	(240.45, 98.71) --
	(240.25, 98.71) --
	(240.05, 98.71) --
	(239.84, 98.71) --
	(239.64, 98.71) --
	(239.44, 98.71) --
	(239.23, 98.71) --
	(239.03, 98.71) --
	(238.83, 98.71) --
	(238.62, 98.71) --
	(238.42, 98.71) --
	(238.22, 98.71) --
	(238.01, 98.71) --
	(237.81, 98.71) --
	(237.61, 98.71) --
	(237.41, 98.71) --
	(237.20, 98.71) --
	(237.00, 98.71) --
	(236.80, 98.71) --
	(236.59, 98.71) --
	(236.39, 98.71) --
	(236.19, 98.71) --
	(235.98, 98.71) --
	(235.78, 98.71) --
	(235.58, 98.71) --
	(235.37, 98.71) --
	(235.17, 98.71) --
	(234.97, 98.71) --
	(234.77, 98.71) --
	(234.56, 98.71) --
	(234.36, 98.71) --
	(234.16, 98.71) --
	(233.95, 98.71) --
	(233.75, 98.71) --
	(233.55, 98.71) --
	(233.34, 98.71) --
	(233.14, 98.71) --
	(232.94, 98.71) --
	(232.73, 98.71) --
	(232.53, 98.71) --
	(232.33, 98.71) --
	(232.13, 98.71) --
	(231.92, 98.71) --
	(231.72, 98.71) --
	(231.52, 98.71) --
	(231.31, 98.71) --
	(231.11, 98.71) --
	(230.91, 98.71) --
	(230.70, 98.71) --
	(230.50, 98.71) --
	(230.30, 98.71) --
	(230.09, 98.71) --
	(229.89, 98.71) --
	(229.69, 98.71) --
	(229.48, 98.71) --
	(229.28, 98.71) --
	(229.08, 98.71) --
	(228.88, 98.71) --
	(228.67, 98.71) --
	(228.47, 98.71) --
	(228.27, 98.71) --
	(228.06, 98.71) --
	(227.86, 98.71) --
	(227.66, 98.71) --
	(227.45, 98.71) --
	(227.25, 98.71) --
	(227.05, 98.71) --
	(226.84, 98.71) --
	(226.64, 98.71) --
	(226.44, 98.71) --
	(226.24, 98.71) --
	(226.03, 98.71) --
	(225.83, 98.71) --
	(225.63, 98.71) --
	(225.42, 98.71) --
	(225.22, 98.71) --
	(225.02, 98.71) --
	(224.81, 98.71) --
	(224.61, 98.71) --
	(224.41, 98.71) --
	(224.20, 98.71) --
	(224.00, 98.71) --
	(223.80, 98.71) --
	(223.59, 98.71) --
	(223.39, 98.71) --
	(223.19, 98.71) --
	(222.99, 98.71) --
	(222.78, 98.71) --
	(222.58, 98.71) --
	(222.38, 98.71) --
	(222.17, 98.71) --
	(221.97, 98.71) --
	(221.77, 98.71) --
	(221.56, 98.71) --
	(221.36, 98.71) --
	(221.16, 98.71) --
	(220.95, 98.71) --
	(220.75, 98.71) --
	(220.55, 98.71) --
	(220.35, 98.71) --
	(220.14, 98.71) --
	(219.94, 98.71) --
	(219.74, 98.71) --
	(219.53, 98.71) --
	(219.33, 98.71) --
	(219.13, 98.71) --
	(218.92, 98.71) --
	(218.72, 98.71) --
	(218.52, 98.71) --
	(218.31, 98.71) --
	(218.11, 98.71) --
	(217.91, 98.71) --
	(217.71, 98.71) --
	(217.50, 98.71) --
	(217.30, 98.71) --
	(217.10, 98.71) --
	(216.89, 98.71) --
	(216.69, 98.71) --
	(216.49, 98.71) --
	(216.28, 98.71) --
	(216.08, 98.71) --
	(215.88, 98.71) --
	(215.67, 98.71) --
	(215.47, 98.71) --
	(215.27, 98.71) --
	(215.06, 98.71) --
	(214.86, 98.71) --
	(214.66, 98.71) --
	(214.46, 98.71) --
	(214.25, 98.71) --
	(214.05, 98.71) --
	(213.85, 98.71) --
	(213.64, 98.71) --
	(213.44, 98.71) --
	(213.24, 98.71) --
	(213.03, 98.71) --
	(212.83, 98.71) --
	(212.63, 98.71) --
	(212.42, 98.71) --
	(212.22, 98.71) --
	(212.02, 98.71) --
	(211.82, 98.71) --
	(211.61, 98.71) --
	(211.41, 98.71) --
	(211.21, 98.71) --
	(211.00, 98.71) --
	(210.80, 98.71) --
	(210.60, 98.71) --
	(210.39, 98.71) --
	(210.19, 98.71) --
	(209.99, 98.71) --
	(209.78, 98.71) --
	(209.58, 98.71) --
	(209.38, 98.71) --
	(209.17, 98.71) --
	(208.97, 98.71) --
	(208.77, 98.71) --
	(208.57, 98.71) --
	(208.36, 98.71) --
	(208.16, 98.71) --
	(207.96, 98.71) --
	(207.75, 98.71) --
	(207.55, 98.71) --
	(207.35, 98.71) --
	(207.14, 98.71) --
	(206.94, 98.71) --
	(206.74, 98.71) --
	(206.53, 98.71) --
	(206.33, 98.71) --
	(206.13, 98.71) --
	(205.93, 98.71) --
	(205.72, 98.71) --
	(205.52, 98.71) --
	(205.32, 98.71) --
	(205.11, 98.71) --
	(204.91, 98.71) --
	(204.71, 98.71) --
	(204.50, 98.71) --
	(204.30, 98.71) --
	(204.10, 98.71) --
	(203.89, 98.71) --
	(203.69, 98.71) --
	(203.49, 98.71) --
	(203.28, 98.71) --
	(203.08, 98.71) --
	(202.88, 98.71) --
	(202.68, 98.71) --
	(202.47, 98.71) --
	(202.27, 98.71) --
	(202.07, 98.71) --
	(201.86, 98.71) --
	(201.66, 98.71) --
	(201.46, 98.71) --
	(201.25, 98.71) --
	(201.05, 98.71) --
	(200.85, 98.71) --
	(200.64, 98.71) --
	(200.44, 98.71) --
	(200.24, 98.71) --
	(200.04, 98.71) --
	(199.83, 98.71) --
	(199.63, 98.71) --
	(199.43, 98.71) --
	(199.22, 98.71) --
	(199.02, 98.71) --
	(198.82, 98.71) --
	(198.61, 98.71) --
	(198.41, 98.71) --
	(198.21, 98.71) --
	(198.00, 98.71) --
	(197.80, 98.71) --
	(197.60, 98.71) --
	(197.40, 98.71) --
	(197.19, 98.71) --
	(196.99, 98.71) --
	(196.79, 98.71) --
	(196.58, 98.71) --
	(196.38, 98.71) --
	(196.18, 98.71) --
	(195.97, 98.71) --
	(195.77, 98.71) --
	(195.57, 98.71) --
	(195.36, 98.71) --
	(195.16, 98.71) --
	(194.96, 98.71) --
	(194.75, 98.71) --
	(194.55, 98.71) --
	(194.35, 98.71) --
	(194.15, 98.71) --
	(193.94, 98.71) --
	(193.74, 98.71) --
	(193.54, 98.71) --
	(193.33, 98.71) --
	(193.13, 98.71) --
	(192.93, 98.71) --
	(192.72, 98.71) --
	(192.52, 98.71) --
	(192.32, 98.71) --
	(192.11, 98.71) --
	(191.91, 98.71) --
	(191.71, 98.71) --
	(191.51, 98.71) --
	(191.30, 98.71) --
	(191.10, 98.71) --
	(190.90, 98.71) --
	(190.69, 98.71) --
	(190.49, 98.71) --
	(190.29, 98.71) --
	(190.08, 98.71) --
	(189.88, 98.71) --
	(189.68, 98.71) --
	(189.47, 98.71) --
	(189.27, 98.71) --
	(189.07, 98.71) --
	(188.86, 98.71) --
	(188.66, 98.71) --
	(188.46, 98.71) --
	(188.26, 98.71) --
	(188.05, 98.71) --
	(187.85, 98.71) --
	(187.65, 98.71) --
	(187.44, 98.71) --
	(187.24, 98.71) --
	(187.04, 98.71) --
	(186.83, 98.71) --
	(186.63, 98.71) --
	(186.43, 98.71) --
	(186.22, 98.71) --
	(186.02, 98.71) --
	(185.82, 98.71) --
	(185.62, 98.71) --
	(185.41, 98.71) --
	(185.21, 98.71) --
	(185.01, 98.71) --
	(184.80, 98.71) --
	(184.60, 98.71) --
	(184.40, 98.71) --
	(184.19, 98.71) --
	(183.99, 98.71) --
	(183.79, 98.71) --
	(183.58, 98.71) --
	(183.38, 98.71) --
	(183.18, 98.71) --
	(182.98, 98.71) --
	(182.77, 98.71) --
	(182.57, 98.71) --
	(182.37, 98.71) --
	(182.16, 98.71) --
	(181.96, 98.71) --
	(181.76, 98.71) --
	(181.55, 98.71) --
	(181.35, 98.71) --
	(181.15, 98.71) --
	(180.94, 98.71) --
	(180.74, 98.71) --
	(180.54, 98.71) --
	(180.33, 98.71) --
	(180.13, 98.71) --
	(179.93, 98.71) --
	(179.73, 98.71) --
	(179.52, 98.71) --
	(179.32, 98.71) --
	(179.12, 98.71) --
	(178.91, 98.71) --
	(178.71, 98.71) --
	(178.51, 98.71) --
	(178.30, 98.71) --
	(178.10, 98.71) --
	(177.90, 98.71) --
	(177.69, 98.71) --
	(177.49, 98.71) --
	(177.29, 98.71) --
	(177.09, 98.71) --
	(176.88, 98.71) --
	(176.68, 98.71) --
	(176.48, 98.71) --
	(176.27, 98.71) --
	(176.07, 98.71) --
	(175.87, 98.71) --
	(175.66, 98.71) --
	(175.46, 98.71) --
	(175.26, 98.71) --
	(175.05, 98.71) --
	(174.85, 98.71) --
	(174.65, 98.71) --
	(174.44, 98.71) --
	(174.24, 98.71) --
	(174.04, 98.71) --
	(173.84, 98.71) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (173.84, 98.89) --
	(174.04, 98.93) --
	(174.24, 98.98) --
	(174.44, 99.03) --
	(174.65, 99.09) --
	(174.85, 99.16) --
	(175.05, 99.25) --
	(175.26, 99.34) --
	(175.46, 99.45) --
	(175.66, 99.58) --
	(175.87, 99.72) --
	(176.07, 99.88) --
	(176.27,100.07) --
	(176.48,100.27) --
	(176.68,100.50) --
	(176.88,100.75) --
	(177.09,101.03) --
	(177.29,101.33) --
	(177.49,101.67) --
	(177.69,102.03) --
	(177.90,102.42) --
	(178.10,102.84) --
	(178.30,103.30) --
	(178.51,103.78) --
	(178.71,104.28) --
	(178.91,104.81) --
	(179.12,105.37) --
	(179.32,105.94) --
	(179.52,106.53) --
	(179.73,107.14) --
	(179.93,107.75) --
	(180.13,108.37) --
	(180.33,108.99) --
	(180.54,109.61) --
	(180.74,110.21) --
	(180.94,110.80) --
	(181.15,111.37) --
	(181.35,111.90) --
	(181.55,112.40) --
	(181.76,112.86) --
	(181.96,113.29) --
	(182.16,113.65) --
	(182.37,113.96) --
	(182.57,114.22) --
	(182.77,114.42) --
	(182.98,114.56) --
	(183.18,114.63) --
	(183.38,114.62) --
	(183.58,114.56) --
	(183.79,114.43) --
	(183.99,114.25) --
	(184.19,114.00) --
	(184.40,113.69) --
	(184.60,113.33) --
	(184.80,112.92) --
	(185.01,112.46) --
	(185.21,111.97) --
	(185.41,111.44) --
	(185.62,110.89) --
	(185.82,110.31) --
	(186.02,109.72) --
	(186.22,109.11) --
	(186.43,108.50) --
	(186.63,107.90) --
	(186.83,107.29) --
	(187.04,106.70) --
	(187.24,106.12) --
	(187.44,105.56) --
	(187.65,105.02) --
	(187.85,104.51) --
	(188.05,104.01) --
	(188.26,103.55) --
	(188.46,103.11) --
	(188.66,102.71) --
	(188.86,102.33) --
	(189.07,101.99) --
	(189.27,101.66) --
	(189.47,101.37) --
	(189.68,101.11) --
	(189.88,100.87) --
	(190.08,100.66) --
	(190.29,100.46) --
	(190.49,100.29) --
	(190.69,100.14) --
	(190.90,100.01) --
	(191.10, 99.89) --
	(191.30, 99.78) --
	(191.51, 99.69) --
	(191.71, 99.61) --
	(191.91, 99.54) --
	(192.11, 99.48) --
	(192.32, 99.42) --
	(192.52, 99.37) --
	(192.72, 99.33) --
	(192.93, 99.29) --
	(193.13, 99.26) --
	(193.33, 99.23) --
	(193.54, 99.20) --
	(193.74, 99.17) --
	(193.94, 99.15) --
	(194.15, 99.13) --
	(194.35, 99.11) --
	(194.55, 99.10) --
	(194.75, 99.08) --
	(194.96, 99.07) --
	(195.16, 99.05) --
	(195.36, 99.04) --
	(195.57, 99.03) --
	(195.77, 99.02) --
	(195.97, 99.02) --
	(196.18, 99.01) --
	(196.38, 99.01) --
	(196.58, 99.00) --
	(196.79, 99.00) --
	(196.99, 99.00) --
	(197.19, 99.00) --
	(197.40, 99.00) --
	(197.60, 99.00) --
	(197.80, 99.00) --
	(198.00, 99.01) --
	(198.21, 99.01) --
	(198.41, 99.01) --
	(198.61, 99.01) --
	(198.82, 99.02) --
	(199.02, 99.02) --
	(199.22, 99.02) --
	(199.43, 99.02) --
	(199.63, 99.03) --
	(199.83, 99.03) --
	(200.04, 99.03) --
	(200.24, 99.03) --
	(200.44, 99.03) --
	(200.64, 99.03) --
	(200.85, 99.02) --
	(201.05, 99.02) --
	(201.25, 99.02) --
	(201.46, 99.01) --
	(201.66, 99.01) --
	(201.86, 99.00) --
	(202.07, 99.00) --
	(202.27, 98.99) --
	(202.47, 98.98) --
	(202.68, 98.98) --
	(202.88, 98.97) --
	(203.08, 98.97) --
	(203.28, 98.96) --
	(203.49, 98.96) --
	(203.69, 98.96) --
	(203.89, 98.95) --
	(204.10, 98.95) --
	(204.30, 98.95) --
	(204.50, 98.95) --
	(204.71, 98.95) --
	(204.91, 98.95) --
	(205.11, 98.95) --
	(205.32, 98.95) --
	(205.52, 98.96) --
	(205.72, 98.96) --
	(205.93, 98.96) --
	(206.13, 98.97) --
	(206.33, 98.97) --
	(206.53, 98.98) --
	(206.74, 98.98) --
	(206.94, 98.99) --
	(207.14, 98.99) --
	(207.35, 99.00) --
	(207.55, 99.00) --
	(207.75, 99.01) --
	(207.96, 99.01) --
	(208.16, 99.01) --
	(208.36, 99.02) --
	(208.57, 99.02) --
	(208.77, 99.02) --
	(208.97, 99.02) --
	(209.17, 99.02) --
	(209.38, 99.02) --
	(209.58, 99.02) --
	(209.78, 99.02) --
	(209.99, 99.02) --
	(210.19, 99.02) --
	(210.39, 99.02) --
	(210.60, 99.02) --
	(210.80, 99.02) --
	(211.00, 99.02) --
	(211.21, 99.02) --
	(211.41, 99.02) --
	(211.61, 99.02) --
	(211.82, 99.03) --
	(212.02, 99.03) --
	(212.22, 99.04) --
	(212.42, 99.05) --
	(212.63, 99.05) --
	(212.83, 99.06) --
	(213.03, 99.07) --
	(213.24, 99.09) --
	(213.44, 99.10) --
	(213.64, 99.11) --
	(213.85, 99.13) --
	(214.05, 99.14) --
	(214.25, 99.16) --
	(214.46, 99.18) --
	(214.66, 99.20) --
	(214.86, 99.21) --
	(215.06, 99.23) --
	(215.27, 99.25) --
	(215.47, 99.26) --
	(215.67, 99.28) --
	(215.88, 99.29) --
	(216.08, 99.30) --
	(216.28, 99.32) --
	(216.49, 99.33) --
	(216.69, 99.33) --
	(216.89, 99.34) --
	(217.10, 99.35) --
	(217.30, 99.35) --
	(217.50, 99.35) --
	(217.71, 99.35) --
	(217.91, 99.35) --
	(218.11, 99.35) --
	(218.31, 99.35) --
	(218.52, 99.34) --
	(218.72, 99.34) --
	(218.92, 99.33) --
	(219.13, 99.33) --
	(219.33, 99.32) --
	(219.53, 99.32) --
	(219.74, 99.32) --
	(219.94, 99.32) --
	(220.14, 99.31) --
	(220.35, 99.32) --
	(220.55, 99.32) --
	(220.75, 99.32) --
	(220.95, 99.33) --
	(221.16, 99.34) --
	(221.36, 99.35) --
	(221.56, 99.36) --
	(221.77, 99.38) --
	(221.97, 99.40) --
	(222.17, 99.42) --
	(222.38, 99.44) --
	(222.58, 99.46) --
	(222.78, 99.48) --
	(222.99, 99.51) --
	(223.19, 99.54) --
	(223.39, 99.56) --
	(223.59, 99.59) --
	(223.80, 99.61) --
	(224.00, 99.64) --
	(224.20, 99.66) --
	(224.41, 99.68) --
	(224.61, 99.70) --
	(224.81, 99.72) --
	(225.02, 99.74) --
	(225.22, 99.75) --
	(225.42, 99.76) --
	(225.63, 99.77) --
	(225.83, 99.78) --
	(226.03, 99.79) --
	(226.24, 99.79) --
	(226.44, 99.79) --
	(226.64, 99.79) --
	(226.84, 99.79) --
	(227.05, 99.79) --
	(227.25, 99.79) --
	(227.45, 99.79) --
	(227.66, 99.79) --
	(227.86, 99.80) --
	(228.06, 99.80) --
	(228.27, 99.81) --
	(228.47, 99.82) --
	(228.67, 99.83) --
	(228.88, 99.85) --
	(229.08, 99.87) --
	(229.28, 99.90) --
	(229.48, 99.93) --
	(229.69, 99.97) --
	(229.89,100.00) --
	(230.09,100.05) --
	(230.30,100.10) --
	(230.50,100.15) --
	(230.70,100.21) --
	(230.91,100.27) --
	(231.11,100.33) --
	(231.31,100.39) --
	(231.52,100.46) --
	(231.72,100.52) --
	(231.92,100.59) --
	(232.13,100.65) --
	(232.33,100.71) --
	(232.53,100.77) --
	(232.73,100.83) --
	(232.94,100.88) --
	(233.14,100.93) --
	(233.34,100.97) --
	(233.55,101.00) --
	(233.75,101.03) --
	(233.95,101.05) --
	(234.16,101.07) --
	(234.36,101.08) --
	(234.56,101.08) --
	(234.77,101.08) --
	(234.97,101.07) --
	(235.17,101.06) --
	(235.37,101.04) --
	(235.58,101.03) --
	(235.78,101.00) --
	(235.98,100.98) --
	(236.19,100.96) --
	(236.39,100.94) --
	(236.59,100.92) --
	(236.80,100.90) --
	(237.00,100.89) --
	(237.20,100.88) --
	(237.41,100.88) --
	(237.61,100.88) --
	(237.81,100.90) --
	(238.01,100.91) --
	(238.22,100.94) --
	(238.42,100.97) --
	(238.62,101.02) --
	(238.83,101.06) --
	(239.03,101.12) --
	(239.23,101.18) --
	(239.44,101.25) --
	(239.64,101.32) --
	(239.84,101.40) --
	(240.05,101.48) --
	(240.25,101.56) --
	(240.45,101.64) --
	(240.66,101.73) --
	(240.86,101.80) --
	(241.06,101.88) --
	(241.26,101.95) --
	(241.47,102.01) --
	(241.67,102.07) --
	(241.87,102.12) --
	(242.08,102.16) --
	(242.28,102.20) --
	(242.48,102.22) --
	(242.69,102.23) --
	(242.89,102.24) --
	(243.09,102.23) --
	(243.30,102.22) --
	(243.50,102.19) --
	(243.70,102.16) --
	(243.90,102.12) --
	(244.11,102.08) --
	(244.31,102.03) --
	(244.51,101.98) --
	(244.72,101.93) --
	(244.92,101.88) --
	(245.12,101.83) --
	(245.33,101.78) --
	(245.53,101.73) --
	(245.73,101.70) --
	(245.94,101.66) --
	(246.14,101.64) --
	(246.34,101.62) --
	(246.55,101.62) --
	(246.75,101.62) --
	(246.95,101.63) --
	(247.15,101.65) --
	(247.36,101.69) --
	(247.56,101.73) --
	(247.76,101.78) --
	(247.97,101.83) --
	(248.17,101.90) --
	(248.37,101.97) --
	(248.58,102.04) --
	(248.78,102.12) --
	(248.98,102.20) --
	(249.19,102.27) --
	(249.39,102.35) --
	(249.59,102.42) --
	(249.79,102.49) --
	(250.00,102.55) --
	(250.20,102.60) --
	(250.40,102.65) --
	(250.61,102.68) --
	(250.81,102.70) --
	(251.01,102.72) --
	(251.22,102.72) --
	(251.42,102.70) --
	(251.62,102.68) --
	(251.83,102.65) --
	(252.03,102.60) --
	(252.23,102.54) --
	(252.43,102.48) --
	(252.64,102.41) --
	(252.84,102.33) --
	(253.04,102.24) --
	(253.25,102.15) --
	(253.45,102.05) --
	(253.65,101.96) --
	(253.86,101.86) --
	(254.06,101.77) --
	(254.26,101.68) --
	(254.47,101.59) --
	(254.67,101.51) --
	(254.87,101.44) --
	(255.08,101.37) --
	(255.28,101.31) --
	(255.48,101.26) --
	(255.68,101.22) --
	(255.89,101.18) --
	(256.09,101.16) --
	(256.29,101.14) --
	(256.50,101.14) --
	(256.70,101.13) --
	(256.90,101.14) --
	(257.11,101.15) --
	(257.31,101.16) --
	(257.51,101.18) --
	(257.72,101.20) --
	(257.92,101.23) --
	(258.12,101.25) --
	(258.32,101.27) --
	(258.53,101.29) --
	(258.73,101.30) --
	(258.93,101.31) --
	(259.14,101.32) --
	(259.34,101.32) --
	(259.54,101.31) --
	(259.75,101.29) --
	(259.95,101.27) --
	(260.15,101.25) --
	(260.36,101.21) --
	(260.56,101.16) --
	(260.76,101.11) --
	(260.97,101.06) --
	(261.17,101.00) --
	(261.37,100.93) --
	(261.57,100.85) --
	(261.78,100.78) --
	(261.98,100.70) --
	(262.18,100.61) --
	(262.39,100.53) --
	(262.59,100.45) --
	(262.79,100.36) --
	(263.00,100.28) --
	(263.20,100.20) --
	(263.40,100.12) --
	(263.61,100.04) --
	(263.81, 99.97) --
	(264.01, 99.90) --
	(264.21, 99.84) --
	(264.42, 99.78) --
	(264.62, 99.72) --
	(264.82, 99.67) --
	(265.03, 99.63) --
	(265.23, 99.58) --
	(265.43, 99.55) --
	(265.64, 99.52) --
	(265.84, 99.49) --
	(266.04, 99.46) --
	(266.25, 99.44) --
	(266.45, 99.42) --
	(266.65, 99.40) --
	(266.86, 99.39) --
	(267.06, 99.38) --
	(267.26, 99.36) --
	(267.46, 99.35) --
	(267.67, 99.34) --
	(267.87, 99.33) --
	(268.07, 99.32) --
	(268.28, 99.31) --
	(268.48, 99.29) --
	(268.68, 99.28) --
	(268.89, 99.27) --
	(269.09, 99.25) --
	(269.29, 99.24) --
	(269.50, 99.22) --
	(269.70, 99.20) --
	(269.90, 99.19) --
	(270.10, 99.17) --
	(270.31, 99.15) --
	(270.51, 99.13) --
	(270.71, 99.10) --
	(270.92, 99.08) --
	(271.12, 99.06) --
	(271.32, 99.04) --
	(271.53, 99.02) --
	(271.73, 99.00) --
	(271.93, 98.98) --
	(272.14, 98.96) --
	(272.34, 98.94) --
	(272.54, 98.92) --
	(272.74, 98.90) --
	(272.95, 98.88) --
	(273.15, 98.87) --
	(273.35, 98.85) --
	(273.56, 98.84) --
	(273.76, 98.83) --
	(273.96, 98.81) --
	(274.17, 98.80) --
	(274.37, 98.79) --
	(274.57, 98.78) --
	(274.78, 98.77) --
	(274.98, 98.77) --
	(275.18, 98.76) --
	(275.39, 98.75) --
	(275.59, 98.75) --
	(275.79, 98.74) --
	(275.99, 98.74) --
	(276.20, 98.74) --
	(276.40, 98.73) --
	(276.60, 98.73) --
	(276.81, 98.73) --
	(277.01, 98.73) --
	(277.21, 98.72) --
	(277.42, 98.72) --
	(277.62, 98.72);

\path[fill=fillColor,fill opacity=0.40] (173.84, 92.34) --
	(174.04, 92.36) --
	(174.24, 92.39) --
	(174.44, 92.42) --
	(174.65, 92.46) --
	(174.85, 92.50) --
	(175.05, 92.55) --
	(175.26, 92.61) --
	(175.46, 92.67) --
	(175.66, 92.75) --
	(175.87, 92.83) --
	(176.07, 92.93) --
	(176.27, 93.04) --
	(176.48, 93.16) --
	(176.68, 93.30) --
	(176.88, 93.45) --
	(177.09, 93.62) --
	(177.29, 93.80) --
	(177.49, 94.01) --
	(177.69, 94.22) --
	(177.90, 94.46) --
	(178.10, 94.71) --
	(178.30, 94.98) --
	(178.51, 95.27) --
	(178.71, 95.58) --
	(178.91, 95.89) --
	(179.12, 96.23) --
	(179.32, 96.57) --
	(179.52, 96.93) --
	(179.73, 97.29) --
	(179.93, 97.66) --
	(180.13, 98.04) --
	(180.33, 98.41) --
	(180.54, 98.78) --
	(180.74, 99.14) --
	(180.94, 99.50) --
	(181.15, 99.83) --
	(181.35,100.16) --
	(181.55,100.46) --
	(181.76,100.74) --
	(181.96,100.99) --
	(182.16,101.21) --
	(182.37,101.40) --
	(182.57,101.55) --
	(182.77,101.67) --
	(182.98,101.75) --
	(183.18,101.80) --
	(183.38,101.80) --
	(183.58,101.76) --
	(183.79,101.68) --
	(183.99,101.57) --
	(184.19,101.42) --
	(184.40,101.24) --
	(184.60,101.02) --
	(184.80,100.77) --
	(185.01,100.50) --
	(185.21,100.21) --
	(185.41, 99.89) --
	(185.62, 99.56) --
	(185.82, 99.21) --
	(186.02, 98.86) --
	(186.22, 98.50) --
	(186.43, 98.13) --
	(186.63, 97.77) --
	(186.83, 97.41) --
	(187.04, 97.05) --
	(187.24, 96.71) --
	(187.44, 96.37) --
	(187.65, 96.05) --
	(187.85, 95.74) --
	(188.05, 95.45) --
	(188.26, 95.17) --
	(188.46, 94.92) --
	(188.66, 94.68) --
	(188.86, 94.45) --
	(189.07, 94.25) --
	(189.27, 94.05) --
	(189.47, 93.88) --
	(189.68, 93.73) --
	(189.88, 93.59) --
	(190.08, 93.46) --
	(190.29, 93.35) --
	(190.49, 93.24) --
	(190.69, 93.16) --
	(190.90, 93.08) --
	(191.10, 93.01) --
	(191.30, 92.94) --
	(191.51, 92.89) --
	(191.71, 92.84) --
	(191.91, 92.80) --
	(192.11, 92.76) --
	(192.32, 92.72) --
	(192.52, 92.69) --
	(192.72, 92.67) --
	(192.93, 92.64) --
	(193.13, 92.62) --
	(193.33, 92.60) --
	(193.54, 92.58) --
	(193.74, 92.56) --
	(193.94, 92.55) --
	(194.15, 92.53) --
	(194.35, 92.52) --
	(194.55, 92.50) --
	(194.75, 92.49) --
	(194.96, 92.48) --
	(195.16, 92.47) --
	(195.36, 92.46) --
	(195.57, 92.45) --
	(195.77, 92.44) --
	(195.97, 92.44) --
	(196.18, 92.43) --
	(196.38, 92.42) --
	(196.58, 92.42) --
	(196.79, 92.41) --
	(196.99, 92.41) --
	(197.19, 92.41) --
	(197.40, 92.41) --
	(197.60, 92.41) --
	(197.80, 92.40) --
	(198.00, 92.40) --
	(198.21, 92.40) --
	(198.41, 92.40) --
	(198.61, 92.41) --
	(198.82, 92.41) --
	(199.02, 92.41) --
	(199.22, 92.41) --
	(199.43, 92.41) --
	(199.63, 92.41) --
	(199.83, 92.41) --
	(200.04, 92.41) --
	(200.24, 92.41) --
	(200.44, 92.40) --
	(200.64, 92.40) --
	(200.85, 92.40) --
	(201.05, 92.40) --
	(201.25, 92.40) --
	(201.46, 92.39) --
	(201.66, 92.39) --
	(201.86, 92.39) --
	(202.07, 92.38) --
	(202.27, 92.38) --
	(202.47, 92.38) --
	(202.68, 92.37) --
	(202.88, 92.37) --
	(203.08, 92.37) --
	(203.28, 92.36) --
	(203.49, 92.36) --
	(203.69, 92.36) --
	(203.89, 92.35) --
	(204.10, 92.35) --
	(204.30, 92.35) --
	(204.50, 92.35) --
	(204.71, 92.35) --
	(204.91, 92.35) --
	(205.11, 92.35) --
	(205.32, 92.35) --
	(205.52, 92.35) --
	(205.72, 92.35) --
	(205.93, 92.35) --
	(206.13, 92.35) --
	(206.33, 92.35) --
	(206.53, 92.35) --
	(206.74, 92.36) --
	(206.94, 92.36) --
	(207.14, 92.36) --
	(207.35, 92.36) --
	(207.55, 92.36) --
	(207.75, 92.36) --
	(207.96, 92.36) --
	(208.16, 92.37) --
	(208.36, 92.37) --
	(208.57, 92.37) --
	(208.77, 92.37) --
	(208.97, 92.37) --
	(209.17, 92.36) --
	(209.38, 92.36) --
	(209.58, 92.36) --
	(209.78, 92.36) --
	(209.99, 92.36) --
	(210.19, 92.35) --
	(210.39, 92.35) --
	(210.60, 92.35) --
	(210.80, 92.34) --
	(211.00, 92.34) --
	(211.21, 92.34) --
	(211.41, 92.33) --
	(211.61, 92.33) --
	(211.82, 92.33) --
	(212.02, 92.32) --
	(212.22, 92.32) --
	(212.42, 92.32) --
	(212.63, 92.32) --
	(212.83, 92.31) --
	(213.03, 92.31) --
	(213.24, 92.31) --
	(213.44, 92.31) --
	(213.64, 92.31) --
	(213.85, 92.31) --
	(214.05, 92.31) --
	(214.25, 92.31) --
	(214.46, 92.31) --
	(214.66, 92.31) --
	(214.86, 92.31) --
	(215.06, 92.31) --
	(215.27, 92.31) --
	(215.47, 92.31) --
	(215.67, 92.31) --
	(215.88, 92.31) --
	(216.08, 92.31) --
	(216.28, 92.31) --
	(216.49, 92.31) --
	(216.69, 92.31) --
	(216.89, 92.31) --
	(217.10, 92.31) --
	(217.30, 92.31) --
	(217.50, 92.31) --
	(217.71, 92.31) --
	(217.91, 92.31) --
	(218.11, 92.31) --
	(218.31, 92.31) --
	(218.52, 92.31) --
	(218.72, 92.31) --
	(218.92, 92.31) --
	(219.13, 92.31) --
	(219.33, 92.31) --
	(219.53, 92.31) --
	(219.74, 92.31) --
	(219.94, 92.31) --
	(220.14, 92.31) --
	(220.35, 92.31) --
	(220.55, 92.31) --
	(220.75, 92.31) --
	(220.95, 92.31) --
	(221.16, 92.31) --
	(221.36, 92.31) --
	(221.56, 92.31) --
	(221.77, 92.32) --
	(221.97, 92.32) --
	(222.17, 92.32) --
	(222.38, 92.33) --
	(222.58, 92.33) --
	(222.78, 92.33) --
	(222.99, 92.34) --
	(223.19, 92.34) --
	(223.39, 92.34) --
	(223.59, 92.35) --
	(223.80, 92.35) --
	(224.00, 92.35) --
	(224.20, 92.36) --
	(224.41, 92.36) --
	(224.61, 92.36) --
	(224.81, 92.36) --
	(225.02, 92.36) --
	(225.22, 92.37) --
	(225.42, 92.37) --
	(225.63, 92.37) --
	(225.83, 92.37) --
	(226.03, 92.37) --
	(226.24, 92.37) --
	(226.44, 92.37) --
	(226.64, 92.37) --
	(226.84, 92.37) --
	(227.05, 92.36) --
	(227.25, 92.36) --
	(227.45, 92.36) --
	(227.66, 92.36) --
	(227.86, 92.36) --
	(228.06, 92.35) --
	(228.27, 92.35) --
	(228.47, 92.35) --
	(228.67, 92.35) --
	(228.88, 92.35) --
	(229.08, 92.35) --
	(229.28, 92.35) --
	(229.48, 92.35) --
	(229.69, 92.35) --
	(229.89, 92.35) --
	(230.09, 92.35) --
	(230.30, 92.35) --
	(230.50, 92.35) --
	(230.70, 92.35) --
	(230.91, 92.35) --
	(231.11, 92.36) --
	(231.31, 92.36) --
	(231.52, 92.36) --
	(231.72, 92.37) --
	(231.92, 92.37) --
	(232.13, 92.37) --
	(232.33, 92.38) --
	(232.53, 92.38) --
	(232.73, 92.38) --
	(232.94, 92.38) --
	(233.14, 92.39) --
	(233.34, 92.39) --
	(233.55, 92.39) --
	(233.75, 92.39) --
	(233.95, 92.40) --
	(234.16, 92.40) --
	(234.36, 92.40) --
	(234.56, 92.40) --
	(234.77, 92.40) --
	(234.97, 92.40) --
	(235.17, 92.40) --
	(235.37, 92.40) --
	(235.58, 92.40) --
	(235.78, 92.40) --
	(235.98, 92.40) --
	(236.19, 92.40) --
	(236.39, 92.40) --
	(236.59, 92.40) --
	(236.80, 92.40) --
	(237.00, 92.41) --
	(237.20, 92.41) --
	(237.41, 92.41) --
	(237.61, 92.42) --
	(237.81, 92.42) --
	(238.01, 92.43) --
	(238.22, 92.43) --
	(238.42, 92.44) --
	(238.62, 92.45) --
	(238.83, 92.45) --
	(239.03, 92.46) --
	(239.23, 92.47) --
	(239.44, 92.48) --
	(239.64, 92.49) --
	(239.84, 92.50) --
	(240.05, 92.52) --
	(240.25, 92.53) --
	(240.45, 92.54) --
	(240.66, 92.55) --
	(240.86, 92.56) --
	(241.06, 92.57) --
	(241.26, 92.58) --
	(241.47, 92.59) --
	(241.67, 92.60) --
	(241.87, 92.60) --
	(242.08, 92.61) --
	(242.28, 92.62) --
	(242.48, 92.62) --
	(242.69, 92.63) --
	(242.89, 92.63) --
	(243.09, 92.63) --
	(243.30, 92.64) --
	(243.50, 92.64) --
	(243.70, 92.64) --
	(243.90, 92.65) --
	(244.11, 92.65) --
	(244.31, 92.65) --
	(244.51, 92.65) --
	(244.72, 92.66) --
	(244.92, 92.66) --
	(245.12, 92.67) --
	(245.33, 92.68) --
	(245.53, 92.69) --
	(245.73, 92.70) --
	(245.94, 92.72) --
	(246.14, 92.73) --
	(246.34, 92.75) --
	(246.55, 92.77) --
	(246.75, 92.79) --
	(246.95, 92.81) --
	(247.15, 92.84) --
	(247.36, 92.87) --
	(247.56, 92.90) --
	(247.76, 92.93) --
	(247.97, 92.96) --
	(248.17, 93.00) --
	(248.37, 93.03) --
	(248.58, 93.07) --
	(248.78, 93.10) --
	(248.98, 93.13) --
	(249.19, 93.17) --
	(249.39, 93.20) --
	(249.59, 93.23) --
	(249.79, 93.26) --
	(250.00, 93.29) --
	(250.20, 93.32) --
	(250.40, 93.34) --
	(250.61, 93.36) --
	(250.81, 93.38) --
	(251.01, 93.40) --
	(251.22, 93.42) --
	(251.42, 93.43) --
	(251.62, 93.45) --
	(251.83, 93.46) --
	(252.03, 93.47) --
	(252.23, 93.49) --
	(252.43, 93.50) --
	(252.64, 93.52) --
	(252.84, 93.53) --
	(253.04, 93.55) --
	(253.25, 93.58) --
	(253.45, 93.61) --
	(253.65, 93.64) --
	(253.86, 93.68) --
	(254.06, 93.72) --
	(254.26, 93.77) --
	(254.47, 93.83) --
	(254.67, 93.89) --
	(254.87, 93.97) --
	(255.08, 94.05) --
	(255.28, 94.14) --
	(255.48, 94.23) --
	(255.68, 94.33) --
	(255.89, 94.44) --
	(256.09, 94.55) --
	(256.29, 94.67) --
	(256.50, 94.79) --
	(256.70, 94.92) --
	(256.90, 95.05) --
	(257.11, 95.17) --
	(257.31, 95.30) --
	(257.51, 95.43) --
	(257.72, 95.55) --
	(257.92, 95.67) --
	(258.12, 95.79) --
	(258.32, 95.90) --
	(258.53, 96.00) --
	(258.73, 96.10) --
	(258.93, 96.19) --
	(259.14, 96.28) --
	(259.34, 96.35) --
	(259.54, 96.42) --
	(259.75, 96.49) --
	(259.95, 96.55) --
	(260.15, 96.61) --
	(260.36, 96.67) --
	(260.56, 96.73) --
	(260.76, 96.79) --
	(260.97, 96.86) --
	(261.17, 96.93) --
	(261.37, 97.02) --
	(261.57, 97.12) --
	(261.78, 97.23) --
	(261.98, 97.36) --
	(262.18, 97.52) --
	(262.39, 97.69) --
	(262.59, 97.89) --
	(262.79, 98.12) --
	(263.00, 98.37) --
	(263.20, 98.65) --
	(263.40, 98.97) --
	(263.61, 99.31) --
	(263.81, 99.68) --
	(264.01,100.07) --
	(264.21,100.49) --
	(264.42,100.93) --
	(264.62,101.40) --
	(264.82,101.87) --
	(265.03,102.36) --
	(265.23,102.85) --
	(265.43,103.35) --
	(265.64,103.84) --
	(265.84,104.33) --
	(266.04,104.79) --
	(266.25,105.25) --
	(266.45,105.66) --
	(266.65,106.05) --
	(266.86,106.40) --
	(267.06,106.71) --
	(267.26,106.98) --
	(267.46,107.18) --
	(267.67,107.34) --
	(267.87,107.43) --
	(268.07,107.48) --
	(268.28,107.47) --
	(268.48,107.38) --
	(268.68,107.24) --
	(268.89,107.04) --
	(269.09,106.79) --
	(269.29,106.49) --
	(269.50,106.13) --
	(269.70,105.73) --
	(269.90,105.28) --
	(270.10,104.80) --
	(270.31,104.29) --
	(270.51,103.75) --
	(270.71,103.19) --
	(270.92,102.61) --
	(271.12,102.02) --
	(271.32,101.43) --
	(271.53,100.84) --
	(271.73,100.26) --
	(271.93, 99.68) --
	(272.14, 99.11) --
	(272.34, 98.57) --
	(272.54, 98.03) --
	(272.74, 97.53) --
	(272.95, 97.05) --
	(273.15, 96.59) --
	(273.35, 96.16) --
	(273.56, 95.76) --
	(273.76, 95.39) --
	(273.96, 95.04) --
	(274.17, 94.72) --
	(274.37, 94.43) --
	(274.57, 94.16) --
	(274.78, 93.93) --
	(274.98, 93.71) --
	(275.18, 93.52) --
	(275.39, 93.34) --
	(275.59, 93.19) --
	(275.79, 93.05) --
	(275.99, 92.93) --
	(276.20, 92.83) --
	(276.40, 92.74) --
	(276.60, 92.66) --
	(276.81, 92.59) --
	(277.01, 92.53) --
	(277.21, 92.48) --
	(277.42, 92.44) --
	(277.62, 92.40) --
	(277.62, 92.23) --
	(277.42, 92.23) --
	(277.21, 92.23) --
	(277.01, 92.23) --
	(276.81, 92.23) --
	(276.60, 92.23) --
	(276.40, 92.23) --
	(276.20, 92.23) --
	(275.99, 92.23) --
	(275.79, 92.23) --
	(275.59, 92.23) --
	(275.39, 92.23) --
	(275.18, 92.23) --
	(274.98, 92.23) --
	(274.78, 92.23) --
	(274.57, 92.23) --
	(274.37, 92.23) --
	(274.17, 92.23) --
	(273.96, 92.23) --
	(273.76, 92.23) --
	(273.56, 92.23) --
	(273.35, 92.23) --
	(273.15, 92.23) --
	(272.95, 92.23) --
	(272.74, 92.23) --
	(272.54, 92.23) --
	(272.34, 92.23) --
	(272.14, 92.23) --
	(271.93, 92.23) --
	(271.73, 92.23) --
	(271.53, 92.23) --
	(271.32, 92.23) --
	(271.12, 92.23) --
	(270.92, 92.23) --
	(270.71, 92.23) --
	(270.51, 92.23) --
	(270.31, 92.23) --
	(270.10, 92.23) --
	(269.90, 92.23) --
	(269.70, 92.23) --
	(269.50, 92.23) --
	(269.29, 92.23) --
	(269.09, 92.23) --
	(268.89, 92.23) --
	(268.68, 92.23) --
	(268.48, 92.23) --
	(268.28, 92.23) --
	(268.07, 92.23) --
	(267.87, 92.23) --
	(267.67, 92.23) --
	(267.46, 92.23) --
	(267.26, 92.23) --
	(267.06, 92.23) --
	(266.86, 92.23) --
	(266.65, 92.23) --
	(266.45, 92.23) --
	(266.25, 92.23) --
	(266.04, 92.23) --
	(265.84, 92.23) --
	(265.64, 92.23) --
	(265.43, 92.23) --
	(265.23, 92.23) --
	(265.03, 92.23) --
	(264.82, 92.23) --
	(264.62, 92.23) --
	(264.42, 92.23) --
	(264.21, 92.23) --
	(264.01, 92.23) --
	(263.81, 92.23) --
	(263.61, 92.23) --
	(263.40, 92.23) --
	(263.20, 92.23) --
	(263.00, 92.23) --
	(262.79, 92.23) --
	(262.59, 92.23) --
	(262.39, 92.23) --
	(262.18, 92.23) --
	(261.98, 92.23) --
	(261.78, 92.23) --
	(261.57, 92.23) --
	(261.37, 92.23) --
	(261.17, 92.23) --
	(260.97, 92.23) --
	(260.76, 92.23) --
	(260.56, 92.23) --
	(260.36, 92.23) --
	(260.15, 92.23) --
	(259.95, 92.23) --
	(259.75, 92.23) --
	(259.54, 92.23) --
	(259.34, 92.23) --
	(259.14, 92.23) --
	(258.93, 92.23) --
	(258.73, 92.23) --
	(258.53, 92.23) --
	(258.32, 92.23) --
	(258.12, 92.23) --
	(257.92, 92.23) --
	(257.72, 92.23) --
	(257.51, 92.23) --
	(257.31, 92.23) --
	(257.11, 92.23) --
	(256.90, 92.23) --
	(256.70, 92.23) --
	(256.50, 92.23) --
	(256.29, 92.23) --
	(256.09, 92.23) --
	(255.89, 92.23) --
	(255.68, 92.23) --
	(255.48, 92.23) --
	(255.28, 92.23) --
	(255.08, 92.23) --
	(254.87, 92.23) --
	(254.67, 92.23) --
	(254.47, 92.23) --
	(254.26, 92.23) --
	(254.06, 92.23) --
	(253.86, 92.23) --
	(253.65, 92.23) --
	(253.45, 92.23) --
	(253.25, 92.23) --
	(253.04, 92.23) --
	(252.84, 92.23) --
	(252.64, 92.23) --
	(252.43, 92.23) --
	(252.23, 92.23) --
	(252.03, 92.23) --
	(251.83, 92.23) --
	(251.62, 92.23) --
	(251.42, 92.23) --
	(251.22, 92.23) --
	(251.01, 92.23) --
	(250.81, 92.23) --
	(250.61, 92.23) --
	(250.40, 92.23) --
	(250.20, 92.23) --
	(250.00, 92.23) --
	(249.79, 92.23) --
	(249.59, 92.23) --
	(249.39, 92.23) --
	(249.19, 92.23) --
	(248.98, 92.23) --
	(248.78, 92.23) --
	(248.58, 92.23) --
	(248.37, 92.23) --
	(248.17, 92.23) --
	(247.97, 92.23) --
	(247.76, 92.23) --
	(247.56, 92.23) --
	(247.36, 92.23) --
	(247.15, 92.23) --
	(246.95, 92.23) --
	(246.75, 92.23) --
	(246.55, 92.23) --
	(246.34, 92.23) --
	(246.14, 92.23) --
	(245.94, 92.23) --
	(245.73, 92.23) --
	(245.53, 92.23) --
	(245.33, 92.23) --
	(245.12, 92.23) --
	(244.92, 92.23) --
	(244.72, 92.23) --
	(244.51, 92.23) --
	(244.31, 92.23) --
	(244.11, 92.23) --
	(243.90, 92.23) --
	(243.70, 92.23) --
	(243.50, 92.23) --
	(243.30, 92.23) --
	(243.09, 92.23) --
	(242.89, 92.23) --
	(242.69, 92.23) --
	(242.48, 92.23) --
	(242.28, 92.23) --
	(242.08, 92.23) --
	(241.87, 92.23) --
	(241.67, 92.23) --
	(241.47, 92.23) --
	(241.26, 92.23) --
	(241.06, 92.23) --
	(240.86, 92.23) --
	(240.66, 92.23) --
	(240.45, 92.23) --
	(240.25, 92.23) --
	(240.05, 92.23) --
	(239.84, 92.23) --
	(239.64, 92.23) --
	(239.44, 92.23) --
	(239.23, 92.23) --
	(239.03, 92.23) --
	(238.83, 92.23) --
	(238.62, 92.23) --
	(238.42, 92.23) --
	(238.22, 92.23) --
	(238.01, 92.23) --
	(237.81, 92.23) --
	(237.61, 92.23) --
	(237.41, 92.23) --
	(237.20, 92.23) --
	(237.00, 92.23) --
	(236.80, 92.23) --
	(236.59, 92.23) --
	(236.39, 92.23) --
	(236.19, 92.23) --
	(235.98, 92.23) --
	(235.78, 92.23) --
	(235.58, 92.23) --
	(235.37, 92.23) --
	(235.17, 92.23) --
	(234.97, 92.23) --
	(234.77, 92.23) --
	(234.56, 92.23) --
	(234.36, 92.23) --
	(234.16, 92.23) --
	(233.95, 92.23) --
	(233.75, 92.23) --
	(233.55, 92.23) --
	(233.34, 92.23) --
	(233.14, 92.23) --
	(232.94, 92.23) --
	(232.73, 92.23) --
	(232.53, 92.23) --
	(232.33, 92.23) --
	(232.13, 92.23) --
	(231.92, 92.23) --
	(231.72, 92.23) --
	(231.52, 92.23) --
	(231.31, 92.23) --
	(231.11, 92.23) --
	(230.91, 92.23) --
	(230.70, 92.23) --
	(230.50, 92.23) --
	(230.30, 92.23) --
	(230.09, 92.23) --
	(229.89, 92.23) --
	(229.69, 92.23) --
	(229.48, 92.23) --
	(229.28, 92.23) --
	(229.08, 92.23) --
	(228.88, 92.23) --
	(228.67, 92.23) --
	(228.47, 92.23) --
	(228.27, 92.23) --
	(228.06, 92.23) --
	(227.86, 92.23) --
	(227.66, 92.23) --
	(227.45, 92.23) --
	(227.25, 92.23) --
	(227.05, 92.23) --
	(226.84, 92.23) --
	(226.64, 92.23) --
	(226.44, 92.23) --
	(226.24, 92.23) --
	(226.03, 92.23) --
	(225.83, 92.23) --
	(225.63, 92.23) --
	(225.42, 92.23) --
	(225.22, 92.23) --
	(225.02, 92.23) --
	(224.81, 92.23) --
	(224.61, 92.23) --
	(224.41, 92.23) --
	(224.20, 92.23) --
	(224.00, 92.23) --
	(223.80, 92.23) --
	(223.59, 92.23) --
	(223.39, 92.23) --
	(223.19, 92.23) --
	(222.99, 92.23) --
	(222.78, 92.23) --
	(222.58, 92.23) --
	(222.38, 92.23) --
	(222.17, 92.23) --
	(221.97, 92.23) --
	(221.77, 92.23) --
	(221.56, 92.23) --
	(221.36, 92.23) --
	(221.16, 92.23) --
	(220.95, 92.23) --
	(220.75, 92.23) --
	(220.55, 92.23) --
	(220.35, 92.23) --
	(220.14, 92.23) --
	(219.94, 92.23) --
	(219.74, 92.23) --
	(219.53, 92.23) --
	(219.33, 92.23) --
	(219.13, 92.23) --
	(218.92, 92.23) --
	(218.72, 92.23) --
	(218.52, 92.23) --
	(218.31, 92.23) --
	(218.11, 92.23) --
	(217.91, 92.23) --
	(217.71, 92.23) --
	(217.50, 92.23) --
	(217.30, 92.23) --
	(217.10, 92.23) --
	(216.89, 92.23) --
	(216.69, 92.23) --
	(216.49, 92.23) --
	(216.28, 92.23) --
	(216.08, 92.23) --
	(215.88, 92.23) --
	(215.67, 92.23) --
	(215.47, 92.23) --
	(215.27, 92.23) --
	(215.06, 92.23) --
	(214.86, 92.23) --
	(214.66, 92.23) --
	(214.46, 92.23) --
	(214.25, 92.23) --
	(214.05, 92.23) --
	(213.85, 92.23) --
	(213.64, 92.23) --
	(213.44, 92.23) --
	(213.24, 92.23) --
	(213.03, 92.23) --
	(212.83, 92.23) --
	(212.63, 92.23) --
	(212.42, 92.23) --
	(212.22, 92.23) --
	(212.02, 92.23) --
	(211.82, 92.23) --
	(211.61, 92.23) --
	(211.41, 92.23) --
	(211.21, 92.23) --
	(211.00, 92.23) --
	(210.80, 92.23) --
	(210.60, 92.23) --
	(210.39, 92.23) --
	(210.19, 92.23) --
	(209.99, 92.23) --
	(209.78, 92.23) --
	(209.58, 92.23) --
	(209.38, 92.23) --
	(209.17, 92.23) --
	(208.97, 92.23) --
	(208.77, 92.23) --
	(208.57, 92.23) --
	(208.36, 92.23) --
	(208.16, 92.23) --
	(207.96, 92.23) --
	(207.75, 92.23) --
	(207.55, 92.23) --
	(207.35, 92.23) --
	(207.14, 92.23) --
	(206.94, 92.23) --
	(206.74, 92.23) --
	(206.53, 92.23) --
	(206.33, 92.23) --
	(206.13, 92.23) --
	(205.93, 92.23) --
	(205.72, 92.23) --
	(205.52, 92.23) --
	(205.32, 92.23) --
	(205.11, 92.23) --
	(204.91, 92.23) --
	(204.71, 92.23) --
	(204.50, 92.23) --
	(204.30, 92.23) --
	(204.10, 92.23) --
	(203.89, 92.23) --
	(203.69, 92.23) --
	(203.49, 92.23) --
	(203.28, 92.23) --
	(203.08, 92.23) --
	(202.88, 92.23) --
	(202.68, 92.23) --
	(202.47, 92.23) --
	(202.27, 92.23) --
	(202.07, 92.23) --
	(201.86, 92.23) --
	(201.66, 92.23) --
	(201.46, 92.23) --
	(201.25, 92.23) --
	(201.05, 92.23) --
	(200.85, 92.23) --
	(200.64, 92.23) --
	(200.44, 92.23) --
	(200.24, 92.23) --
	(200.04, 92.23) --
	(199.83, 92.23) --
	(199.63, 92.23) --
	(199.43, 92.23) --
	(199.22, 92.23) --
	(199.02, 92.23) --
	(198.82, 92.23) --
	(198.61, 92.23) --
	(198.41, 92.23) --
	(198.21, 92.23) --
	(198.00, 92.23) --
	(197.80, 92.23) --
	(197.60, 92.23) --
	(197.40, 92.23) --
	(197.19, 92.23) --
	(196.99, 92.23) --
	(196.79, 92.23) --
	(196.58, 92.23) --
	(196.38, 92.23) --
	(196.18, 92.23) --
	(195.97, 92.23) --
	(195.77, 92.23) --
	(195.57, 92.23) --
	(195.36, 92.23) --
	(195.16, 92.23) --
	(194.96, 92.23) --
	(194.75, 92.23) --
	(194.55, 92.23) --
	(194.35, 92.23) --
	(194.15, 92.23) --
	(193.94, 92.23) --
	(193.74, 92.23) --
	(193.54, 92.23) --
	(193.33, 92.23) --
	(193.13, 92.23) --
	(192.93, 92.23) --
	(192.72, 92.23) --
	(192.52, 92.23) --
	(192.32, 92.23) --
	(192.11, 92.23) --
	(191.91, 92.23) --
	(191.71, 92.23) --
	(191.51, 92.23) --
	(191.30, 92.23) --
	(191.10, 92.23) --
	(190.90, 92.23) --
	(190.69, 92.23) --
	(190.49, 92.23) --
	(190.29, 92.23) --
	(190.08, 92.23) --
	(189.88, 92.23) --
	(189.68, 92.23) --
	(189.47, 92.23) --
	(189.27, 92.23) --
	(189.07, 92.23) --
	(188.86, 92.23) --
	(188.66, 92.23) --
	(188.46, 92.23) --
	(188.26, 92.23) --
	(188.05, 92.23) --
	(187.85, 92.23) --
	(187.65, 92.23) --
	(187.44, 92.23) --
	(187.24, 92.23) --
	(187.04, 92.23) --
	(186.83, 92.23) --
	(186.63, 92.23) --
	(186.43, 92.23) --
	(186.22, 92.23) --
	(186.02, 92.23) --
	(185.82, 92.23) --
	(185.62, 92.23) --
	(185.41, 92.23) --
	(185.21, 92.23) --
	(185.01, 92.23) --
	(184.80, 92.23) --
	(184.60, 92.23) --
	(184.40, 92.23) --
	(184.19, 92.23) --
	(183.99, 92.23) --
	(183.79, 92.23) --
	(183.58, 92.23) --
	(183.38, 92.23) --
	(183.18, 92.23) --
	(182.98, 92.23) --
	(182.77, 92.23) --
	(182.57, 92.23) --
	(182.37, 92.23) --
	(182.16, 92.23) --
	(181.96, 92.23) --
	(181.76, 92.23) --
	(181.55, 92.23) --
	(181.35, 92.23) --
	(181.15, 92.23) --
	(180.94, 92.23) --
	(180.74, 92.23) --
	(180.54, 92.23) --
	(180.33, 92.23) --
	(180.13, 92.23) --
	(179.93, 92.23) --
	(179.73, 92.23) --
	(179.52, 92.23) --
	(179.32, 92.23) --
	(179.12, 92.23) --
	(178.91, 92.23) --
	(178.71, 92.23) --
	(178.51, 92.23) --
	(178.30, 92.23) --
	(178.10, 92.23) --
	(177.90, 92.23) --
	(177.69, 92.23) --
	(177.49, 92.23) --
	(177.29, 92.23) --
	(177.09, 92.23) --
	(176.88, 92.23) --
	(176.68, 92.23) --
	(176.48, 92.23) --
	(176.27, 92.23) --
	(176.07, 92.23) --
	(175.87, 92.23) --
	(175.66, 92.23) --
	(175.46, 92.23) --
	(175.26, 92.23) --
	(175.05, 92.23) --
	(174.85, 92.23) --
	(174.65, 92.23) --
	(174.44, 92.23) --
	(174.24, 92.23) --
	(174.04, 92.23) --
	(173.84, 92.23) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (173.84, 92.34) --
	(174.04, 92.36) --
	(174.24, 92.39) --
	(174.44, 92.42) --
	(174.65, 92.46) --
	(174.85, 92.50) --
	(175.05, 92.55) --
	(175.26, 92.61) --
	(175.46, 92.67) --
	(175.66, 92.75) --
	(175.87, 92.83) --
	(176.07, 92.93) --
	(176.27, 93.04) --
	(176.48, 93.16) --
	(176.68, 93.30) --
	(176.88, 93.45) --
	(177.09, 93.62) --
	(177.29, 93.80) --
	(177.49, 94.01) --
	(177.69, 94.22) --
	(177.90, 94.46) --
	(178.10, 94.71) --
	(178.30, 94.98) --
	(178.51, 95.27) --
	(178.71, 95.58) --
	(178.91, 95.89) --
	(179.12, 96.23) --
	(179.32, 96.57) --
	(179.52, 96.93) --
	(179.73, 97.29) --
	(179.93, 97.66) --
	(180.13, 98.04) --
	(180.33, 98.41) --
	(180.54, 98.78) --
	(180.74, 99.14) --
	(180.94, 99.50) --
	(181.15, 99.83) --
	(181.35,100.16) --
	(181.55,100.46) --
	(181.76,100.74) --
	(181.96,100.99) --
	(182.16,101.21) --
	(182.37,101.40) --
	(182.57,101.55) --
	(182.77,101.67) --
	(182.98,101.75) --
	(183.18,101.80) --
	(183.38,101.80) --
	(183.58,101.76) --
	(183.79,101.68) --
	(183.99,101.57) --
	(184.19,101.42) --
	(184.40,101.24) --
	(184.60,101.02) --
	(184.80,100.77) --
	(185.01,100.50) --
	(185.21,100.21) --
	(185.41, 99.89) --
	(185.62, 99.56) --
	(185.82, 99.21) --
	(186.02, 98.86) --
	(186.22, 98.50) --
	(186.43, 98.13) --
	(186.63, 97.77) --
	(186.83, 97.41) --
	(187.04, 97.05) --
	(187.24, 96.71) --
	(187.44, 96.37) --
	(187.65, 96.05) --
	(187.85, 95.74) --
	(188.05, 95.45) --
	(188.26, 95.17) --
	(188.46, 94.92) --
	(188.66, 94.68) --
	(188.86, 94.45) --
	(189.07, 94.25) --
	(189.27, 94.05) --
	(189.47, 93.88) --
	(189.68, 93.73) --
	(189.88, 93.59) --
	(190.08, 93.46) --
	(190.29, 93.35) --
	(190.49, 93.24) --
	(190.69, 93.16) --
	(190.90, 93.08) --
	(191.10, 93.01) --
	(191.30, 92.94) --
	(191.51, 92.89) --
	(191.71, 92.84) --
	(191.91, 92.80) --
	(192.11, 92.76) --
	(192.32, 92.72) --
	(192.52, 92.69) --
	(192.72, 92.67) --
	(192.93, 92.64) --
	(193.13, 92.62) --
	(193.33, 92.60) --
	(193.54, 92.58) --
	(193.74, 92.56) --
	(193.94, 92.55) --
	(194.15, 92.53) --
	(194.35, 92.52) --
	(194.55, 92.50) --
	(194.75, 92.49) --
	(194.96, 92.48) --
	(195.16, 92.47) --
	(195.36, 92.46) --
	(195.57, 92.45) --
	(195.77, 92.44) --
	(195.97, 92.44) --
	(196.18, 92.43) --
	(196.38, 92.42) --
	(196.58, 92.42) --
	(196.79, 92.41) --
	(196.99, 92.41) --
	(197.19, 92.41) --
	(197.40, 92.41) --
	(197.60, 92.41) --
	(197.80, 92.40) --
	(198.00, 92.40) --
	(198.21, 92.40) --
	(198.41, 92.40) --
	(198.61, 92.41) --
	(198.82, 92.41) --
	(199.02, 92.41) --
	(199.22, 92.41) --
	(199.43, 92.41) --
	(199.63, 92.41) --
	(199.83, 92.41) --
	(200.04, 92.41) --
	(200.24, 92.41) --
	(200.44, 92.40) --
	(200.64, 92.40) --
	(200.85, 92.40) --
	(201.05, 92.40) --
	(201.25, 92.40) --
	(201.46, 92.39) --
	(201.66, 92.39) --
	(201.86, 92.39) --
	(202.07, 92.38) --
	(202.27, 92.38) --
	(202.47, 92.38) --
	(202.68, 92.37) --
	(202.88, 92.37) --
	(203.08, 92.37) --
	(203.28, 92.36) --
	(203.49, 92.36) --
	(203.69, 92.36) --
	(203.89, 92.35) --
	(204.10, 92.35) --
	(204.30, 92.35) --
	(204.50, 92.35) --
	(204.71, 92.35) --
	(204.91, 92.35) --
	(205.11, 92.35) --
	(205.32, 92.35) --
	(205.52, 92.35) --
	(205.72, 92.35) --
	(205.93, 92.35) --
	(206.13, 92.35) --
	(206.33, 92.35) --
	(206.53, 92.35) --
	(206.74, 92.36) --
	(206.94, 92.36) --
	(207.14, 92.36) --
	(207.35, 92.36) --
	(207.55, 92.36) --
	(207.75, 92.36) --
	(207.96, 92.36) --
	(208.16, 92.37) --
	(208.36, 92.37) --
	(208.57, 92.37) --
	(208.77, 92.37) --
	(208.97, 92.37) --
	(209.17, 92.36) --
	(209.38, 92.36) --
	(209.58, 92.36) --
	(209.78, 92.36) --
	(209.99, 92.36) --
	(210.19, 92.35) --
	(210.39, 92.35) --
	(210.60, 92.35) --
	(210.80, 92.34) --
	(211.00, 92.34) --
	(211.21, 92.34) --
	(211.41, 92.33) --
	(211.61, 92.33) --
	(211.82, 92.33) --
	(212.02, 92.32) --
	(212.22, 92.32) --
	(212.42, 92.32) --
	(212.63, 92.32) --
	(212.83, 92.31) --
	(213.03, 92.31) --
	(213.24, 92.31) --
	(213.44, 92.31) --
	(213.64, 92.31) --
	(213.85, 92.31) --
	(214.05, 92.31) --
	(214.25, 92.31) --
	(214.46, 92.31) --
	(214.66, 92.31) --
	(214.86, 92.31) --
	(215.06, 92.31) --
	(215.27, 92.31) --
	(215.47, 92.31) --
	(215.67, 92.31) --
	(215.88, 92.31) --
	(216.08, 92.31) --
	(216.28, 92.31) --
	(216.49, 92.31) --
	(216.69, 92.31) --
	(216.89, 92.31) --
	(217.10, 92.31) --
	(217.30, 92.31) --
	(217.50, 92.31) --
	(217.71, 92.31) --
	(217.91, 92.31) --
	(218.11, 92.31) --
	(218.31, 92.31) --
	(218.52, 92.31) --
	(218.72, 92.31) --
	(218.92, 92.31) --
	(219.13, 92.31) --
	(219.33, 92.31) --
	(219.53, 92.31) --
	(219.74, 92.31) --
	(219.94, 92.31) --
	(220.14, 92.31) --
	(220.35, 92.31) --
	(220.55, 92.31) --
	(220.75, 92.31) --
	(220.95, 92.31) --
	(221.16, 92.31) --
	(221.36, 92.31) --
	(221.56, 92.31) --
	(221.77, 92.32) --
	(221.97, 92.32) --
	(222.17, 92.32) --
	(222.38, 92.33) --
	(222.58, 92.33) --
	(222.78, 92.33) --
	(222.99, 92.34) --
	(223.19, 92.34) --
	(223.39, 92.34) --
	(223.59, 92.35) --
	(223.80, 92.35) --
	(224.00, 92.35) --
	(224.20, 92.36) --
	(224.41, 92.36) --
	(224.61, 92.36) --
	(224.81, 92.36) --
	(225.02, 92.36) --
	(225.22, 92.37) --
	(225.42, 92.37) --
	(225.63, 92.37) --
	(225.83, 92.37) --
	(226.03, 92.37) --
	(226.24, 92.37) --
	(226.44, 92.37) --
	(226.64, 92.37) --
	(226.84, 92.37) --
	(227.05, 92.36) --
	(227.25, 92.36) --
	(227.45, 92.36) --
	(227.66, 92.36) --
	(227.86, 92.36) --
	(228.06, 92.35) --
	(228.27, 92.35) --
	(228.47, 92.35) --
	(228.67, 92.35) --
	(228.88, 92.35) --
	(229.08, 92.35) --
	(229.28, 92.35) --
	(229.48, 92.35) --
	(229.69, 92.35) --
	(229.89, 92.35) --
	(230.09, 92.35) --
	(230.30, 92.35) --
	(230.50, 92.35) --
	(230.70, 92.35) --
	(230.91, 92.35) --
	(231.11, 92.36) --
	(231.31, 92.36) --
	(231.52, 92.36) --
	(231.72, 92.37) --
	(231.92, 92.37) --
	(232.13, 92.37) --
	(232.33, 92.38) --
	(232.53, 92.38) --
	(232.73, 92.38) --
	(232.94, 92.38) --
	(233.14, 92.39) --
	(233.34, 92.39) --
	(233.55, 92.39) --
	(233.75, 92.39) --
	(233.95, 92.40) --
	(234.16, 92.40) --
	(234.36, 92.40) --
	(234.56, 92.40) --
	(234.77, 92.40) --
	(234.97, 92.40) --
	(235.17, 92.40) --
	(235.37, 92.40) --
	(235.58, 92.40) --
	(235.78, 92.40) --
	(235.98, 92.40) --
	(236.19, 92.40) --
	(236.39, 92.40) --
	(236.59, 92.40) --
	(236.80, 92.40) --
	(237.00, 92.41) --
	(237.20, 92.41) --
	(237.41, 92.41) --
	(237.61, 92.42) --
	(237.81, 92.42) --
	(238.01, 92.43) --
	(238.22, 92.43) --
	(238.42, 92.44) --
	(238.62, 92.45) --
	(238.83, 92.45) --
	(239.03, 92.46) --
	(239.23, 92.47) --
	(239.44, 92.48) --
	(239.64, 92.49) --
	(239.84, 92.50) --
	(240.05, 92.52) --
	(240.25, 92.53) --
	(240.45, 92.54) --
	(240.66, 92.55) --
	(240.86, 92.56) --
	(241.06, 92.57) --
	(241.26, 92.58) --
	(241.47, 92.59) --
	(241.67, 92.60) --
	(241.87, 92.60) --
	(242.08, 92.61) --
	(242.28, 92.62) --
	(242.48, 92.62) --
	(242.69, 92.63) --
	(242.89, 92.63) --
	(243.09, 92.63) --
	(243.30, 92.64) --
	(243.50, 92.64) --
	(243.70, 92.64) --
	(243.90, 92.65) --
	(244.11, 92.65) --
	(244.31, 92.65) --
	(244.51, 92.65) --
	(244.72, 92.66) --
	(244.92, 92.66) --
	(245.12, 92.67) --
	(245.33, 92.68) --
	(245.53, 92.69) --
	(245.73, 92.70) --
	(245.94, 92.72) --
	(246.14, 92.73) --
	(246.34, 92.75) --
	(246.55, 92.77) --
	(246.75, 92.79) --
	(246.95, 92.81) --
	(247.15, 92.84) --
	(247.36, 92.87) --
	(247.56, 92.90) --
	(247.76, 92.93) --
	(247.97, 92.96) --
	(248.17, 93.00) --
	(248.37, 93.03) --
	(248.58, 93.07) --
	(248.78, 93.10) --
	(248.98, 93.13) --
	(249.19, 93.17) --
	(249.39, 93.20) --
	(249.59, 93.23) --
	(249.79, 93.26) --
	(250.00, 93.29) --
	(250.20, 93.32) --
	(250.40, 93.34) --
	(250.61, 93.36) --
	(250.81, 93.38) --
	(251.01, 93.40) --
	(251.22, 93.42) --
	(251.42, 93.43) --
	(251.62, 93.45) --
	(251.83, 93.46) --
	(252.03, 93.47) --
	(252.23, 93.49) --
	(252.43, 93.50) --
	(252.64, 93.52) --
	(252.84, 93.53) --
	(253.04, 93.55) --
	(253.25, 93.58) --
	(253.45, 93.61) --
	(253.65, 93.64) --
	(253.86, 93.68) --
	(254.06, 93.72) --
	(254.26, 93.77) --
	(254.47, 93.83) --
	(254.67, 93.89) --
	(254.87, 93.97) --
	(255.08, 94.05) --
	(255.28, 94.14) --
	(255.48, 94.23) --
	(255.68, 94.33) --
	(255.89, 94.44) --
	(256.09, 94.55) --
	(256.29, 94.67) --
	(256.50, 94.79) --
	(256.70, 94.92) --
	(256.90, 95.05) --
	(257.11, 95.17) --
	(257.31, 95.30) --
	(257.51, 95.43) --
	(257.72, 95.55) --
	(257.92, 95.67) --
	(258.12, 95.79) --
	(258.32, 95.90) --
	(258.53, 96.00) --
	(258.73, 96.10) --
	(258.93, 96.19) --
	(259.14, 96.28) --
	(259.34, 96.35) --
	(259.54, 96.42) --
	(259.75, 96.49) --
	(259.95, 96.55) --
	(260.15, 96.61) --
	(260.36, 96.67) --
	(260.56, 96.73) --
	(260.76, 96.79) --
	(260.97, 96.86) --
	(261.17, 96.93) --
	(261.37, 97.02) --
	(261.57, 97.12) --
	(261.78, 97.23) --
	(261.98, 97.36) --
	(262.18, 97.52) --
	(262.39, 97.69) --
	(262.59, 97.89) --
	(262.79, 98.12) --
	(263.00, 98.37) --
	(263.20, 98.65) --
	(263.40, 98.97) --
	(263.61, 99.31) --
	(263.81, 99.68) --
	(264.01,100.07) --
	(264.21,100.49) --
	(264.42,100.93) --
	(264.62,101.40) --
	(264.82,101.87) --
	(265.03,102.36) --
	(265.23,102.85) --
	(265.43,103.35) --
	(265.64,103.84) --
	(265.84,104.33) --
	(266.04,104.79) --
	(266.25,105.25) --
	(266.45,105.66) --
	(266.65,106.05) --
	(266.86,106.40) --
	(267.06,106.71) --
	(267.26,106.98) --
	(267.46,107.18) --
	(267.67,107.34) --
	(267.87,107.43) --
	(268.07,107.48) --
	(268.28,107.47) --
	(268.48,107.38) --
	(268.68,107.24) --
	(268.89,107.04) --
	(269.09,106.79) --
	(269.29,106.49) --
	(269.50,106.13) --
	(269.70,105.73) --
	(269.90,105.28) --
	(270.10,104.80) --
	(270.31,104.29) --
	(270.51,103.75) --
	(270.71,103.19) --
	(270.92,102.61) --
	(271.12,102.02) --
	(271.32,101.43) --
	(271.53,100.84) --
	(271.73,100.26) --
	(271.93, 99.68) --
	(272.14, 99.11) --
	(272.34, 98.57) --
	(272.54, 98.03) --
	(272.74, 97.53) --
	(272.95, 97.05) --
	(273.15, 96.59) --
	(273.35, 96.16) --
	(273.56, 95.76) --
	(273.76, 95.39) --
	(273.96, 95.04) --
	(274.17, 94.72) --
	(274.37, 94.43) --
	(274.57, 94.16) --
	(274.78, 93.93) --
	(274.98, 93.71) --
	(275.18, 93.52) --
	(275.39, 93.34) --
	(275.59, 93.19) --
	(275.79, 93.05) --
	(275.99, 92.93) --
	(276.20, 92.83) --
	(276.40, 92.74) --
	(276.60, 92.66) --
	(276.81, 92.59) --
	(277.01, 92.53) --
	(277.21, 92.48) --
	(277.42, 92.44) --
	(277.62, 92.40);

\path[fill=fillColor,fill opacity=0.40] (173.84, 89.56) --
	(174.04, 89.57) --
	(174.24, 89.59) --
	(174.44, 89.62) --
	(174.65, 89.65) --
	(174.85, 89.68) --
	(175.05, 89.72) --
	(175.26, 89.76) --
	(175.46, 89.81) --
	(175.66, 89.87) --
	(175.87, 89.93) --
	(176.07, 90.01) --
	(176.27, 90.09) --
	(176.48, 90.18) --
	(176.68, 90.29) --
	(176.88, 90.40) --
	(177.09, 90.53) --
	(177.29, 90.67) --
	(177.49, 90.82) --
	(177.69, 90.99) --
	(177.90, 91.17) --
	(178.10, 91.36) --
	(178.30, 91.57) --
	(178.51, 91.79) --
	(178.71, 92.02) --
	(178.91, 92.26) --
	(179.12, 92.52) --
	(179.32, 92.78) --
	(179.52, 93.05) --
	(179.73, 93.33) --
	(179.93, 93.61) --
	(180.13, 93.89) --
	(180.33, 94.18) --
	(180.54, 94.46) --
	(180.74, 94.73) --
	(180.94, 95.00) --
	(181.15, 95.26) --
	(181.35, 95.51) --
	(181.55, 95.74) --
	(181.76, 95.95) --
	(181.96, 96.14) --
	(182.16, 96.31) --
	(182.37, 96.45) --
	(182.57, 96.57) --
	(182.77, 96.66) --
	(182.98, 96.72) --
	(183.18, 96.76) --
	(183.38, 96.75) --
	(183.58, 96.73) --
	(183.79, 96.67) --
	(183.99, 96.58) --
	(184.19, 96.47) --
	(184.40, 96.33) --
	(184.60, 96.16) --
	(184.80, 95.98) --
	(185.01, 95.77) --
	(185.21, 95.55) --
	(185.41, 95.31) --
	(185.62, 95.05) --
	(185.82, 94.79) --
	(186.02, 94.52) --
	(186.22, 94.25) --
	(186.43, 93.97) --
	(186.63, 93.69) --
	(186.83, 93.42) --
	(187.04, 93.15) --
	(187.24, 92.89) --
	(187.44, 92.63) --
	(187.65, 92.39) --
	(187.85, 92.16) --
	(188.05, 91.93) --
	(188.26, 91.72) --
	(188.46, 91.53) --
	(188.66, 91.35) --
	(188.86, 91.18) --
	(189.07, 91.02) --
	(189.27, 90.88) --
	(189.47, 90.75) --
	(189.68, 90.63) --
	(189.88, 90.52) --
	(190.08, 90.43) --
	(190.29, 90.34) --
	(190.49, 90.26) --
	(190.69, 90.19) --
	(190.90, 90.13) --
	(191.10, 90.08) --
	(191.30, 90.03) --
	(191.51, 89.99) --
	(191.71, 89.96) --
	(191.91, 89.92) --
	(192.11, 89.89) --
	(192.32, 89.87) --
	(192.52, 89.85) --
	(192.72, 89.82) --
	(192.93, 89.81) --
	(193.13, 89.79) --
	(193.33, 89.77) --
	(193.54, 89.76) --
	(193.74, 89.74) --
	(193.94, 89.73) --
	(194.15, 89.72) --
	(194.35, 89.71) --
	(194.55, 89.70) --
	(194.75, 89.69) --
	(194.96, 89.68) --
	(195.16, 89.67) --
	(195.36, 89.66) --
	(195.57, 89.66) --
	(195.77, 89.65) --
	(195.97, 89.64) --
	(196.18, 89.64) --
	(196.38, 89.64) --
	(196.58, 89.63) --
	(196.79, 89.63) --
	(196.99, 89.63) --
	(197.19, 89.62) --
	(197.40, 89.62) --
	(197.60, 89.62) --
	(197.80, 89.62) --
	(198.00, 89.62) --
	(198.21, 89.62) --
	(198.41, 89.62) --
	(198.61, 89.62) --
	(198.82, 89.62) --
	(199.02, 89.63) --
	(199.22, 89.63) --
	(199.43, 89.63) --
	(199.63, 89.63) --
	(199.83, 89.63) --
	(200.04, 89.63) --
	(200.24, 89.63) --
	(200.44, 89.62) --
	(200.64, 89.62) --
	(200.85, 89.62) --
	(201.05, 89.62) --
	(201.25, 89.62) --
	(201.46, 89.62) --
	(201.66, 89.61) --
	(201.86, 89.61) --
	(202.07, 89.61) --
	(202.27, 89.60) --
	(202.47, 89.60) --
	(202.68, 89.60) --
	(202.88, 89.59) --
	(203.08, 89.59) --
	(203.28, 89.59) --
	(203.49, 89.58) --
	(203.69, 89.58) --
	(203.89, 89.58) --
	(204.10, 89.58) --
	(204.30, 89.57) --
	(204.50, 89.57) --
	(204.71, 89.57) --
	(204.91, 89.57) --
	(205.11, 89.57) --
	(205.32, 89.57) --
	(205.52, 89.57) --
	(205.72, 89.57) --
	(205.93, 89.57) --
	(206.13, 89.57) --
	(206.33, 89.57) --
	(206.53, 89.58) --
	(206.74, 89.58) --
	(206.94, 89.58) --
	(207.14, 89.58) --
	(207.35, 89.58) --
	(207.55, 89.58) --
	(207.75, 89.58) --
	(207.96, 89.58) --
	(208.16, 89.58) --
	(208.36, 89.58) --
	(208.57, 89.58) --
	(208.77, 89.58) --
	(208.97, 89.58) --
	(209.17, 89.58) --
	(209.38, 89.58) --
	(209.58, 89.58) --
	(209.78, 89.58) --
	(209.99, 89.57) --
	(210.19, 89.57) --
	(210.39, 89.57) --
	(210.60, 89.57) --
	(210.80, 89.56) --
	(211.00, 89.56) --
	(211.21, 89.56) --
	(211.41, 89.55) --
	(211.61, 89.55) --
	(211.82, 89.55) --
	(212.02, 89.54) --
	(212.22, 89.54) --
	(212.42, 89.54) --
	(212.63, 89.54) --
	(212.83, 89.53) --
	(213.03, 89.53) --
	(213.24, 89.53) --
	(213.44, 89.53) --
	(213.64, 89.52) --
	(213.85, 89.52) --
	(214.05, 89.52) --
	(214.25, 89.52) --
	(214.46, 89.52) --
	(214.66, 89.52) --
	(214.86, 89.52) --
	(215.06, 89.52) --
	(215.27, 89.52) --
	(215.47, 89.52) --
	(215.67, 89.52) --
	(215.88, 89.52) --
	(216.08, 89.52) --
	(216.28, 89.52) --
	(216.49, 89.52) --
	(216.69, 89.52) --
	(216.89, 89.52) --
	(217.10, 89.52) --
	(217.30, 89.52) --
	(217.50, 89.51) --
	(217.71, 89.51) --
	(217.91, 89.51) --
	(218.11, 89.51) --
	(218.31, 89.51) --
	(218.52, 89.51) --
	(218.72, 89.51) --
	(218.92, 89.51) --
	(219.13, 89.51) --
	(219.33, 89.51) --
	(219.53, 89.51) --
	(219.74, 89.51) --
	(219.94, 89.51) --
	(220.14, 89.51) --
	(220.35, 89.51) --
	(220.55, 89.52) --
	(220.75, 89.52) --
	(220.95, 89.52) --
	(221.16, 89.52) --
	(221.36, 89.52) --
	(221.56, 89.52) --
	(221.77, 89.52) --
	(221.97, 89.52) --
	(222.17, 89.53) --
	(222.38, 89.53) --
	(222.58, 89.53) --
	(222.78, 89.53) --
	(222.99, 89.54) --
	(223.19, 89.54) --
	(223.39, 89.54) --
	(223.59, 89.54) --
	(223.80, 89.54) --
	(224.00, 89.55) --
	(224.20, 89.55) --
	(224.41, 89.55) --
	(224.61, 89.55) --
	(224.81, 89.55) --
	(225.02, 89.55) --
	(225.22, 89.56) --
	(225.42, 89.56) --
	(225.63, 89.56) --
	(225.83, 89.56) --
	(226.03, 89.56) --
	(226.24, 89.56) --
	(226.44, 89.56) --
	(226.64, 89.56) --
	(226.84, 89.56) --
	(227.05, 89.56) --
	(227.25, 89.56) --
	(227.45, 89.55) --
	(227.66, 89.55) --
	(227.86, 89.55) --
	(228.06, 89.55) --
	(228.27, 89.55) --
	(228.47, 89.55) --
	(228.67, 89.55) --
	(228.88, 89.55) --
	(229.08, 89.55) --
	(229.28, 89.55) --
	(229.48, 89.55) --
	(229.69, 89.55) --
	(229.89, 89.55) --
	(230.09, 89.56) --
	(230.30, 89.56) --
	(230.50, 89.56) --
	(230.70, 89.56) --
	(230.91, 89.56) --
	(231.11, 89.57) --
	(231.31, 89.57) --
	(231.52, 89.57) --
	(231.72, 89.58) --
	(231.92, 89.58) --
	(232.13, 89.58) --
	(232.33, 89.58) --
	(232.53, 89.59) --
	(232.73, 89.59) --
	(232.94, 89.59) --
	(233.14, 89.59) --
	(233.34, 89.60) --
	(233.55, 89.60) --
	(233.75, 89.60) --
	(233.95, 89.60) --
	(234.16, 89.60) --
	(234.36, 89.60) --
	(234.56, 89.60) --
	(234.77, 89.60) --
	(234.97, 89.60) --
	(235.17, 89.60) --
	(235.37, 89.60) --
	(235.58, 89.60) --
	(235.78, 89.60) --
	(235.98, 89.60) --
	(236.19, 89.60) --
	(236.39, 89.60) --
	(236.59, 89.60) --
	(236.80, 89.61) --
	(237.00, 89.61) --
	(237.20, 89.61) --
	(237.41, 89.61) --
	(237.61, 89.61) --
	(237.81, 89.62) --
	(238.01, 89.62) --
	(238.22, 89.62) --
	(238.42, 89.63) --
	(238.62, 89.63) --
	(238.83, 89.64) --
	(239.03, 89.65) --
	(239.23, 89.65) --
	(239.44, 89.66) --
	(239.64, 89.67) --
	(239.84, 89.68) --
	(240.05, 89.68) --
	(240.25, 89.69) --
	(240.45, 89.70) --
	(240.66, 89.71) --
	(240.86, 89.71) --
	(241.06, 89.72) --
	(241.26, 89.73) --
	(241.47, 89.74) --
	(241.67, 89.74) --
	(241.87, 89.75) --
	(242.08, 89.75) --
	(242.28, 89.76) --
	(242.48, 89.76) --
	(242.69, 89.77) --
	(242.89, 89.77) --
	(243.09, 89.77) --
	(243.30, 89.78) --
	(243.50, 89.78) --
	(243.70, 89.78) --
	(243.90, 89.78) --
	(244.11, 89.79) --
	(244.31, 89.79) --
	(244.51, 89.79) --
	(244.72, 89.80) --
	(244.92, 89.80) --
	(245.12, 89.81) --
	(245.33, 89.82) --
	(245.53, 89.83) --
	(245.73, 89.84) --
	(245.94, 89.85) --
	(246.14, 89.87) --
	(246.34, 89.88) --
	(246.55, 89.90) --
	(246.75, 89.92) --
	(246.95, 89.94) --
	(247.15, 89.96) --
	(247.36, 89.99) --
	(247.56, 90.01) --
	(247.76, 90.04) --
	(247.97, 90.07) --
	(248.17, 90.10) --
	(248.37, 90.13) --
	(248.58, 90.16) --
	(248.78, 90.19) --
	(248.98, 90.22) --
	(249.19, 90.25) --
	(249.39, 90.27) --
	(249.59, 90.30) --
	(249.79, 90.33) --
	(250.00, 90.35) --
	(250.20, 90.38) --
	(250.40, 90.40) --
	(250.61, 90.42) --
	(250.81, 90.44) --
	(251.01, 90.46) --
	(251.22, 90.47) --
	(251.42, 90.49) --
	(251.62, 90.50) --
	(251.83, 90.52) --
	(252.03, 90.53) --
	(252.23, 90.55) --
	(252.43, 90.57) --
	(252.64, 90.59) --
	(252.84, 90.61) --
	(253.04, 90.64) --
	(253.25, 90.67) --
	(253.45, 90.70) --
	(253.65, 90.74) --
	(253.86, 90.79) --
	(254.06, 90.84) --
	(254.26, 90.90) --
	(254.47, 90.97) --
	(254.67, 91.04) --
	(254.87, 91.12) --
	(255.08, 91.21) --
	(255.28, 91.30) --
	(255.48, 91.40) --
	(255.68, 91.51) --
	(255.89, 91.62) --
	(256.09, 91.75) --
	(256.29, 91.87) --
	(256.50, 92.00) --
	(256.70, 92.13) --
	(256.90, 92.26) --
	(257.11, 92.40) --
	(257.31, 92.53) --
	(257.51, 92.66) --
	(257.72, 92.79) --
	(257.92, 92.92) --
	(258.12, 93.04) --
	(258.32, 93.15) --
	(258.53, 93.27) --
	(258.73, 93.37) --
	(258.93, 93.47) --
	(259.14, 93.56) --
	(259.34, 93.65) --
	(259.54, 93.74) --
	(259.75, 93.82) --
	(259.95, 93.89) --
	(260.15, 93.97) --
	(260.36, 94.05) --
	(260.56, 94.13) --
	(260.76, 94.22) --
	(260.97, 94.31) --
	(261.17, 94.42) --
	(261.37, 94.54) --
	(261.57, 94.68) --
	(261.78, 94.84) --
	(261.98, 95.02) --
	(262.18, 95.23) --
	(262.39, 95.46) --
	(262.59, 95.73) --
	(262.79, 96.02) --
	(263.00, 96.35) --
	(263.20, 96.71) --
	(263.40, 97.11) --
	(263.61, 97.54) --
	(263.81, 98.00) --
	(264.01, 98.49) --
	(264.21, 99.01) --
	(264.42, 99.56) --
	(264.62,100.13) --
	(264.82,100.71) --
	(265.03,101.31) --
	(265.23,101.91) --
	(265.43,102.52) --
	(265.64,103.11) --
	(265.84,103.70) --
	(266.04,104.27) --
	(266.25,104.81) --
	(266.45,105.32) --
	(266.65,105.78) --
	(266.86,106.21) --
	(267.06,106.58) --
	(267.26,106.91) --
	(267.46,107.16) --
	(267.67,107.34) --
	(267.87,107.46) --
	(268.07,107.52) --
	(268.28,107.51) --
	(268.48,107.41) --
	(268.68,107.24) --
	(268.89,107.01) --
	(269.09,106.72) --
	(269.29,106.36) --
	(269.50,105.94) --
	(269.70,105.46) --
	(269.90,104.93) --
	(270.10,104.36) --
	(270.31,103.76) --
	(270.51,103.12) --
	(270.71,102.45) --
	(270.92,101.77) --
	(271.12,101.08) --
	(271.32,100.38) --
	(271.53, 99.67) --
	(271.73, 98.98) --
	(271.93, 98.30) --
	(272.14, 97.63) --
	(272.34, 96.98) --
	(272.54, 96.35) --
	(272.74, 95.75) --
	(272.95, 95.18) --
	(273.15, 94.64) --
	(273.35, 94.13) --
	(273.56, 93.65) --
	(273.76, 93.21) --
	(273.96, 92.81) --
	(274.17, 92.43) --
	(274.37, 92.08) --
	(274.57, 91.76) --
	(274.78, 91.48) --
	(274.98, 91.23) --
	(275.18, 91.00) --
	(275.39, 90.79) --
	(275.59, 90.61) --
	(275.79, 90.45) --
	(275.99, 90.31) --
	(276.20, 90.18) --
	(276.40, 90.07) --
	(276.60, 89.98) --
	(276.81, 89.90) --
	(277.01, 89.83) --
	(277.21, 89.77) --
	(277.42, 89.72) --
	(277.62, 89.68) --
	(277.62, 89.47) --
	(277.42, 89.47) --
	(277.21, 89.47) --
	(277.01, 89.47) --
	(276.81, 89.47) --
	(276.60, 89.47) --
	(276.40, 89.47) --
	(276.20, 89.47) --
	(275.99, 89.47) --
	(275.79, 89.47) --
	(275.59, 89.47) --
	(275.39, 89.47) --
	(275.18, 89.47) --
	(274.98, 89.47) --
	(274.78, 89.47) --
	(274.57, 89.47) --
	(274.37, 89.47) --
	(274.17, 89.47) --
	(273.96, 89.47) --
	(273.76, 89.47) --
	(273.56, 89.47) --
	(273.35, 89.47) --
	(273.15, 89.47) --
	(272.95, 89.47) --
	(272.74, 89.47) --
	(272.54, 89.47) --
	(272.34, 89.47) --
	(272.14, 89.47) --
	(271.93, 89.47) --
	(271.73, 89.47) --
	(271.53, 89.47) --
	(271.32, 89.47) --
	(271.12, 89.47) --
	(270.92, 89.47) --
	(270.71, 89.47) --
	(270.51, 89.47) --
	(270.31, 89.47) --
	(270.10, 89.47) --
	(269.90, 89.47) --
	(269.70, 89.47) --
	(269.50, 89.47) --
	(269.29, 89.47) --
	(269.09, 89.47) --
	(268.89, 89.47) --
	(268.68, 89.47) --
	(268.48, 89.47) --
	(268.28, 89.47) --
	(268.07, 89.47) --
	(267.87, 89.47) --
	(267.67, 89.47) --
	(267.46, 89.47) --
	(267.26, 89.47) --
	(267.06, 89.47) --
	(266.86, 89.47) --
	(266.65, 89.47) --
	(266.45, 89.47) --
	(266.25, 89.47) --
	(266.04, 89.47) --
	(265.84, 89.47) --
	(265.64, 89.47) --
	(265.43, 89.47) --
	(265.23, 89.47) --
	(265.03, 89.47) --
	(264.82, 89.47) --
	(264.62, 89.47) --
	(264.42, 89.47) --
	(264.21, 89.47) --
	(264.01, 89.47) --
	(263.81, 89.47) --
	(263.61, 89.47) --
	(263.40, 89.47) --
	(263.20, 89.47) --
	(263.00, 89.47) --
	(262.79, 89.47) --
	(262.59, 89.47) --
	(262.39, 89.47) --
	(262.18, 89.47) --
	(261.98, 89.47) --
	(261.78, 89.47) --
	(261.57, 89.47) --
	(261.37, 89.47) --
	(261.17, 89.47) --
	(260.97, 89.47) --
	(260.76, 89.47) --
	(260.56, 89.47) --
	(260.36, 89.47) --
	(260.15, 89.47) --
	(259.95, 89.47) --
	(259.75, 89.47) --
	(259.54, 89.47) --
	(259.34, 89.47) --
	(259.14, 89.47) --
	(258.93, 89.47) --
	(258.73, 89.47) --
	(258.53, 89.47) --
	(258.32, 89.47) --
	(258.12, 89.47) --
	(257.92, 89.47) --
	(257.72, 89.47) --
	(257.51, 89.47) --
	(257.31, 89.47) --
	(257.11, 89.47) --
	(256.90, 89.47) --
	(256.70, 89.47) --
	(256.50, 89.47) --
	(256.29, 89.47) --
	(256.09, 89.47) --
	(255.89, 89.47) --
	(255.68, 89.47) --
	(255.48, 89.47) --
	(255.28, 89.47) --
	(255.08, 89.47) --
	(254.87, 89.47) --
	(254.67, 89.47) --
	(254.47, 89.47) --
	(254.26, 89.47) --
	(254.06, 89.47) --
	(253.86, 89.47) --
	(253.65, 89.47) --
	(253.45, 89.47) --
	(253.25, 89.47) --
	(253.04, 89.47) --
	(252.84, 89.47) --
	(252.64, 89.47) --
	(252.43, 89.47) --
	(252.23, 89.47) --
	(252.03, 89.47) --
	(251.83, 89.47) --
	(251.62, 89.47) --
	(251.42, 89.47) --
	(251.22, 89.47) --
	(251.01, 89.47) --
	(250.81, 89.47) --
	(250.61, 89.47) --
	(250.40, 89.47) --
	(250.20, 89.47) --
	(250.00, 89.47) --
	(249.79, 89.47) --
	(249.59, 89.47) --
	(249.39, 89.47) --
	(249.19, 89.47) --
	(248.98, 89.47) --
	(248.78, 89.47) --
	(248.58, 89.47) --
	(248.37, 89.47) --
	(248.17, 89.47) --
	(247.97, 89.47) --
	(247.76, 89.47) --
	(247.56, 89.47) --
	(247.36, 89.47) --
	(247.15, 89.47) --
	(246.95, 89.47) --
	(246.75, 89.47) --
	(246.55, 89.47) --
	(246.34, 89.47) --
	(246.14, 89.47) --
	(245.94, 89.47) --
	(245.73, 89.47) --
	(245.53, 89.47) --
	(245.33, 89.47) --
	(245.12, 89.47) --
	(244.92, 89.47) --
	(244.72, 89.47) --
	(244.51, 89.47) --
	(244.31, 89.47) --
	(244.11, 89.47) --
	(243.90, 89.47) --
	(243.70, 89.47) --
	(243.50, 89.47) --
	(243.30, 89.47) --
	(243.09, 89.47) --
	(242.89, 89.47) --
	(242.69, 89.47) --
	(242.48, 89.47) --
	(242.28, 89.47) --
	(242.08, 89.47) --
	(241.87, 89.47) --
	(241.67, 89.47) --
	(241.47, 89.47) --
	(241.26, 89.47) --
	(241.06, 89.47) --
	(240.86, 89.47) --
	(240.66, 89.47) --
	(240.45, 89.47) --
	(240.25, 89.47) --
	(240.05, 89.47) --
	(239.84, 89.47) --
	(239.64, 89.47) --
	(239.44, 89.47) --
	(239.23, 89.47) --
	(239.03, 89.47) --
	(238.83, 89.47) --
	(238.62, 89.47) --
	(238.42, 89.47) --
	(238.22, 89.47) --
	(238.01, 89.47) --
	(237.81, 89.47) --
	(237.61, 89.47) --
	(237.41, 89.47) --
	(237.20, 89.47) --
	(237.00, 89.47) --
	(236.80, 89.47) --
	(236.59, 89.47) --
	(236.39, 89.47) --
	(236.19, 89.47) --
	(235.98, 89.47) --
	(235.78, 89.47) --
	(235.58, 89.47) --
	(235.37, 89.47) --
	(235.17, 89.47) --
	(234.97, 89.47) --
	(234.77, 89.47) --
	(234.56, 89.47) --
	(234.36, 89.47) --
	(234.16, 89.47) --
	(233.95, 89.47) --
	(233.75, 89.47) --
	(233.55, 89.47) --
	(233.34, 89.47) --
	(233.14, 89.47) --
	(232.94, 89.47) --
	(232.73, 89.47) --
	(232.53, 89.47) --
	(232.33, 89.47) --
	(232.13, 89.47) --
	(231.92, 89.47) --
	(231.72, 89.47) --
	(231.52, 89.47) --
	(231.31, 89.47) --
	(231.11, 89.47) --
	(230.91, 89.47) --
	(230.70, 89.47) --
	(230.50, 89.47) --
	(230.30, 89.47) --
	(230.09, 89.47) --
	(229.89, 89.47) --
	(229.69, 89.47) --
	(229.48, 89.47) --
	(229.28, 89.47) --
	(229.08, 89.47) --
	(228.88, 89.47) --
	(228.67, 89.47) --
	(228.47, 89.47) --
	(228.27, 89.47) --
	(228.06, 89.47) --
	(227.86, 89.47) --
	(227.66, 89.47) --
	(227.45, 89.47) --
	(227.25, 89.47) --
	(227.05, 89.47) --
	(226.84, 89.47) --
	(226.64, 89.47) --
	(226.44, 89.47) --
	(226.24, 89.47) --
	(226.03, 89.47) --
	(225.83, 89.47) --
	(225.63, 89.47) --
	(225.42, 89.47) --
	(225.22, 89.47) --
	(225.02, 89.47) --
	(224.81, 89.47) --
	(224.61, 89.47) --
	(224.41, 89.47) --
	(224.20, 89.47) --
	(224.00, 89.47) --
	(223.80, 89.47) --
	(223.59, 89.47) --
	(223.39, 89.47) --
	(223.19, 89.47) --
	(222.99, 89.47) --
	(222.78, 89.47) --
	(222.58, 89.47) --
	(222.38, 89.47) --
	(222.17, 89.47) --
	(221.97, 89.47) --
	(221.77, 89.47) --
	(221.56, 89.47) --
	(221.36, 89.47) --
	(221.16, 89.47) --
	(220.95, 89.47) --
	(220.75, 89.47) --
	(220.55, 89.47) --
	(220.35, 89.47) --
	(220.14, 89.47) --
	(219.94, 89.47) --
	(219.74, 89.47) --
	(219.53, 89.47) --
	(219.33, 89.47) --
	(219.13, 89.47) --
	(218.92, 89.47) --
	(218.72, 89.47) --
	(218.52, 89.47) --
	(218.31, 89.47) --
	(218.11, 89.47) --
	(217.91, 89.47) --
	(217.71, 89.47) --
	(217.50, 89.47) --
	(217.30, 89.47) --
	(217.10, 89.47) --
	(216.89, 89.47) --
	(216.69, 89.47) --
	(216.49, 89.47) --
	(216.28, 89.47) --
	(216.08, 89.47) --
	(215.88, 89.47) --
	(215.67, 89.47) --
	(215.47, 89.47) --
	(215.27, 89.47) --
	(215.06, 89.47) --
	(214.86, 89.47) --
	(214.66, 89.47) --
	(214.46, 89.47) --
	(214.25, 89.47) --
	(214.05, 89.47) --
	(213.85, 89.47) --
	(213.64, 89.47) --
	(213.44, 89.47) --
	(213.24, 89.47) --
	(213.03, 89.47) --
	(212.83, 89.47) --
	(212.63, 89.47) --
	(212.42, 89.47) --
	(212.22, 89.47) --
	(212.02, 89.47) --
	(211.82, 89.47) --
	(211.61, 89.47) --
	(211.41, 89.47) --
	(211.21, 89.47) --
	(211.00, 89.47) --
	(210.80, 89.47) --
	(210.60, 89.47) --
	(210.39, 89.47) --
	(210.19, 89.47) --
	(209.99, 89.47) --
	(209.78, 89.47) --
	(209.58, 89.47) --
	(209.38, 89.47) --
	(209.17, 89.47) --
	(208.97, 89.47) --
	(208.77, 89.47) --
	(208.57, 89.47) --
	(208.36, 89.47) --
	(208.16, 89.47) --
	(207.96, 89.47) --
	(207.75, 89.47) --
	(207.55, 89.47) --
	(207.35, 89.47) --
	(207.14, 89.47) --
	(206.94, 89.47) --
	(206.74, 89.47) --
	(206.53, 89.47) --
	(206.33, 89.47) --
	(206.13, 89.47) --
	(205.93, 89.47) --
	(205.72, 89.47) --
	(205.52, 89.47) --
	(205.32, 89.47) --
	(205.11, 89.47) --
	(204.91, 89.47) --
	(204.71, 89.47) --
	(204.50, 89.47) --
	(204.30, 89.47) --
	(204.10, 89.47) --
	(203.89, 89.47) --
	(203.69, 89.47) --
	(203.49, 89.47) --
	(203.28, 89.47) --
	(203.08, 89.47) --
	(202.88, 89.47) --
	(202.68, 89.47) --
	(202.47, 89.47) --
	(202.27, 89.47) --
	(202.07, 89.47) --
	(201.86, 89.47) --
	(201.66, 89.47) --
	(201.46, 89.47) --
	(201.25, 89.47) --
	(201.05, 89.47) --
	(200.85, 89.47) --
	(200.64, 89.47) --
	(200.44, 89.47) --
	(200.24, 89.47) --
	(200.04, 89.47) --
	(199.83, 89.47) --
	(199.63, 89.47) --
	(199.43, 89.47) --
	(199.22, 89.47) --
	(199.02, 89.47) --
	(198.82, 89.47) --
	(198.61, 89.47) --
	(198.41, 89.47) --
	(198.21, 89.47) --
	(198.00, 89.47) --
	(197.80, 89.47) --
	(197.60, 89.47) --
	(197.40, 89.47) --
	(197.19, 89.47) --
	(196.99, 89.47) --
	(196.79, 89.47) --
	(196.58, 89.47) --
	(196.38, 89.47) --
	(196.18, 89.47) --
	(195.97, 89.47) --
	(195.77, 89.47) --
	(195.57, 89.47) --
	(195.36, 89.47) --
	(195.16, 89.47) --
	(194.96, 89.47) --
	(194.75, 89.47) --
	(194.55, 89.47) --
	(194.35, 89.47) --
	(194.15, 89.47) --
	(193.94, 89.47) --
	(193.74, 89.47) --
	(193.54, 89.47) --
	(193.33, 89.47) --
	(193.13, 89.47) --
	(192.93, 89.47) --
	(192.72, 89.47) --
	(192.52, 89.47) --
	(192.32, 89.47) --
	(192.11, 89.47) --
	(191.91, 89.47) --
	(191.71, 89.47) --
	(191.51, 89.47) --
	(191.30, 89.47) --
	(191.10, 89.47) --
	(190.90, 89.47) --
	(190.69, 89.47) --
	(190.49, 89.47) --
	(190.29, 89.47) --
	(190.08, 89.47) --
	(189.88, 89.47) --
	(189.68, 89.47) --
	(189.47, 89.47) --
	(189.27, 89.47) --
	(189.07, 89.47) --
	(188.86, 89.47) --
	(188.66, 89.47) --
	(188.46, 89.47) --
	(188.26, 89.47) --
	(188.05, 89.47) --
	(187.85, 89.47) --
	(187.65, 89.47) --
	(187.44, 89.47) --
	(187.24, 89.47) --
	(187.04, 89.47) --
	(186.83, 89.47) --
	(186.63, 89.47) --
	(186.43, 89.47) --
	(186.22, 89.47) --
	(186.02, 89.47) --
	(185.82, 89.47) --
	(185.62, 89.47) --
	(185.41, 89.47) --
	(185.21, 89.47) --
	(185.01, 89.47) --
	(184.80, 89.47) --
	(184.60, 89.47) --
	(184.40, 89.47) --
	(184.19, 89.47) --
	(183.99, 89.47) --
	(183.79, 89.47) --
	(183.58, 89.47) --
	(183.38, 89.47) --
	(183.18, 89.47) --
	(182.98, 89.47) --
	(182.77, 89.47) --
	(182.57, 89.47) --
	(182.37, 89.47) --
	(182.16, 89.47) --
	(181.96, 89.47) --
	(181.76, 89.47) --
	(181.55, 89.47) --
	(181.35, 89.47) --
	(181.15, 89.47) --
	(180.94, 89.47) --
	(180.74, 89.47) --
	(180.54, 89.47) --
	(180.33, 89.47) --
	(180.13, 89.47) --
	(179.93, 89.47) --
	(179.73, 89.47) --
	(179.52, 89.47) --
	(179.32, 89.47) --
	(179.12, 89.47) --
	(178.91, 89.47) --
	(178.71, 89.47) --
	(178.51, 89.47) --
	(178.30, 89.47) --
	(178.10, 89.47) --
	(177.90, 89.47) --
	(177.69, 89.47) --
	(177.49, 89.47) --
	(177.29, 89.47) --
	(177.09, 89.47) --
	(176.88, 89.47) --
	(176.68, 89.47) --
	(176.48, 89.47) --
	(176.27, 89.47) --
	(176.07, 89.47) --
	(175.87, 89.47) --
	(175.66, 89.47) --
	(175.46, 89.47) --
	(175.26, 89.47) --
	(175.05, 89.47) --
	(174.85, 89.47) --
	(174.65, 89.47) --
	(174.44, 89.47) --
	(174.24, 89.47) --
	(174.04, 89.47) --
	(173.84, 89.47) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (173.84, 89.56) --
	(174.04, 89.57) --
	(174.24, 89.59) --
	(174.44, 89.62) --
	(174.65, 89.65) --
	(174.85, 89.68) --
	(175.05, 89.72) --
	(175.26, 89.76) --
	(175.46, 89.81) --
	(175.66, 89.87) --
	(175.87, 89.93) --
	(176.07, 90.01) --
	(176.27, 90.09) --
	(176.48, 90.18) --
	(176.68, 90.29) --
	(176.88, 90.40) --
	(177.09, 90.53) --
	(177.29, 90.67) --
	(177.49, 90.82) --
	(177.69, 90.99) --
	(177.90, 91.17) --
	(178.10, 91.36) --
	(178.30, 91.57) --
	(178.51, 91.79) --
	(178.71, 92.02) --
	(178.91, 92.26) --
	(179.12, 92.52) --
	(179.32, 92.78) --
	(179.52, 93.05) --
	(179.73, 93.33) --
	(179.93, 93.61) --
	(180.13, 93.89) --
	(180.33, 94.18) --
	(180.54, 94.46) --
	(180.74, 94.73) --
	(180.94, 95.00) --
	(181.15, 95.26) --
	(181.35, 95.51) --
	(181.55, 95.74) --
	(181.76, 95.95) --
	(181.96, 96.14) --
	(182.16, 96.31) --
	(182.37, 96.45) --
	(182.57, 96.57) --
	(182.77, 96.66) --
	(182.98, 96.72) --
	(183.18, 96.76) --
	(183.38, 96.75) --
	(183.58, 96.73) --
	(183.79, 96.67) --
	(183.99, 96.58) --
	(184.19, 96.47) --
	(184.40, 96.33) --
	(184.60, 96.16) --
	(184.80, 95.98) --
	(185.01, 95.77) --
	(185.21, 95.55) --
	(185.41, 95.31) --
	(185.62, 95.05) --
	(185.82, 94.79) --
	(186.02, 94.52) --
	(186.22, 94.25) --
	(186.43, 93.97) --
	(186.63, 93.69) --
	(186.83, 93.42) --
	(187.04, 93.15) --
	(187.24, 92.89) --
	(187.44, 92.63) --
	(187.65, 92.39) --
	(187.85, 92.16) --
	(188.05, 91.93) --
	(188.26, 91.72) --
	(188.46, 91.53) --
	(188.66, 91.35) --
	(188.86, 91.18) --
	(189.07, 91.02) --
	(189.27, 90.88) --
	(189.47, 90.75) --
	(189.68, 90.63) --
	(189.88, 90.52) --
	(190.08, 90.43) --
	(190.29, 90.34) --
	(190.49, 90.26) --
	(190.69, 90.19) --
	(190.90, 90.13) --
	(191.10, 90.08) --
	(191.30, 90.03) --
	(191.51, 89.99) --
	(191.71, 89.96) --
	(191.91, 89.92) --
	(192.11, 89.89) --
	(192.32, 89.87) --
	(192.52, 89.85) --
	(192.72, 89.82) --
	(192.93, 89.81) --
	(193.13, 89.79) --
	(193.33, 89.77) --
	(193.54, 89.76) --
	(193.74, 89.74) --
	(193.94, 89.73) --
	(194.15, 89.72) --
	(194.35, 89.71) --
	(194.55, 89.70) --
	(194.75, 89.69) --
	(194.96, 89.68) --
	(195.16, 89.67) --
	(195.36, 89.66) --
	(195.57, 89.66) --
	(195.77, 89.65) --
	(195.97, 89.64) --
	(196.18, 89.64) --
	(196.38, 89.64) --
	(196.58, 89.63) --
	(196.79, 89.63) --
	(196.99, 89.63) --
	(197.19, 89.62) --
	(197.40, 89.62) --
	(197.60, 89.62) --
	(197.80, 89.62) --
	(198.00, 89.62) --
	(198.21, 89.62) --
	(198.41, 89.62) --
	(198.61, 89.62) --
	(198.82, 89.62) --
	(199.02, 89.63) --
	(199.22, 89.63) --
	(199.43, 89.63) --
	(199.63, 89.63) --
	(199.83, 89.63) --
	(200.04, 89.63) --
	(200.24, 89.63) --
	(200.44, 89.62) --
	(200.64, 89.62) --
	(200.85, 89.62) --
	(201.05, 89.62) --
	(201.25, 89.62) --
	(201.46, 89.62) --
	(201.66, 89.61) --
	(201.86, 89.61) --
	(202.07, 89.61) --
	(202.27, 89.60) --
	(202.47, 89.60) --
	(202.68, 89.60) --
	(202.88, 89.59) --
	(203.08, 89.59) --
	(203.28, 89.59) --
	(203.49, 89.58) --
	(203.69, 89.58) --
	(203.89, 89.58) --
	(204.10, 89.58) --
	(204.30, 89.57) --
	(204.50, 89.57) --
	(204.71, 89.57) --
	(204.91, 89.57) --
	(205.11, 89.57) --
	(205.32, 89.57) --
	(205.52, 89.57) --
	(205.72, 89.57) --
	(205.93, 89.57) --
	(206.13, 89.57) --
	(206.33, 89.57) --
	(206.53, 89.58) --
	(206.74, 89.58) --
	(206.94, 89.58) --
	(207.14, 89.58) --
	(207.35, 89.58) --
	(207.55, 89.58) --
	(207.75, 89.58) --
	(207.96, 89.58) --
	(208.16, 89.58) --
	(208.36, 89.58) --
	(208.57, 89.58) --
	(208.77, 89.58) --
	(208.97, 89.58) --
	(209.17, 89.58) --
	(209.38, 89.58) --
	(209.58, 89.58) --
	(209.78, 89.58) --
	(209.99, 89.57) --
	(210.19, 89.57) --
	(210.39, 89.57) --
	(210.60, 89.57) --
	(210.80, 89.56) --
	(211.00, 89.56) --
	(211.21, 89.56) --
	(211.41, 89.55) --
	(211.61, 89.55) --
	(211.82, 89.55) --
	(212.02, 89.54) --
	(212.22, 89.54) --
	(212.42, 89.54) --
	(212.63, 89.54) --
	(212.83, 89.53) --
	(213.03, 89.53) --
	(213.24, 89.53) --
	(213.44, 89.53) --
	(213.64, 89.52) --
	(213.85, 89.52) --
	(214.05, 89.52) --
	(214.25, 89.52) --
	(214.46, 89.52) --
	(214.66, 89.52) --
	(214.86, 89.52) --
	(215.06, 89.52) --
	(215.27, 89.52) --
	(215.47, 89.52) --
	(215.67, 89.52) --
	(215.88, 89.52) --
	(216.08, 89.52) --
	(216.28, 89.52) --
	(216.49, 89.52) --
	(216.69, 89.52) --
	(216.89, 89.52) --
	(217.10, 89.52) --
	(217.30, 89.52) --
	(217.50, 89.51) --
	(217.71, 89.51) --
	(217.91, 89.51) --
	(218.11, 89.51) --
	(218.31, 89.51) --
	(218.52, 89.51) --
	(218.72, 89.51) --
	(218.92, 89.51) --
	(219.13, 89.51) --
	(219.33, 89.51) --
	(219.53, 89.51) --
	(219.74, 89.51) --
	(219.94, 89.51) --
	(220.14, 89.51) --
	(220.35, 89.51) --
	(220.55, 89.52) --
	(220.75, 89.52) --
	(220.95, 89.52) --
	(221.16, 89.52) --
	(221.36, 89.52) --
	(221.56, 89.52) --
	(221.77, 89.52) --
	(221.97, 89.52) --
	(222.17, 89.53) --
	(222.38, 89.53) --
	(222.58, 89.53) --
	(222.78, 89.53) --
	(222.99, 89.54) --
	(223.19, 89.54) --
	(223.39, 89.54) --
	(223.59, 89.54) --
	(223.80, 89.54) --
	(224.00, 89.55) --
	(224.20, 89.55) --
	(224.41, 89.55) --
	(224.61, 89.55) --
	(224.81, 89.55) --
	(225.02, 89.55) --
	(225.22, 89.56) --
	(225.42, 89.56) --
	(225.63, 89.56) --
	(225.83, 89.56) --
	(226.03, 89.56) --
	(226.24, 89.56) --
	(226.44, 89.56) --
	(226.64, 89.56) --
	(226.84, 89.56) --
	(227.05, 89.56) --
	(227.25, 89.56) --
	(227.45, 89.55) --
	(227.66, 89.55) --
	(227.86, 89.55) --
	(228.06, 89.55) --
	(228.27, 89.55) --
	(228.47, 89.55) --
	(228.67, 89.55) --
	(228.88, 89.55) --
	(229.08, 89.55) --
	(229.28, 89.55) --
	(229.48, 89.55) --
	(229.69, 89.55) --
	(229.89, 89.55) --
	(230.09, 89.56) --
	(230.30, 89.56) --
	(230.50, 89.56) --
	(230.70, 89.56) --
	(230.91, 89.56) --
	(231.11, 89.57) --
	(231.31, 89.57) --
	(231.52, 89.57) --
	(231.72, 89.58) --
	(231.92, 89.58) --
	(232.13, 89.58) --
	(232.33, 89.58) --
	(232.53, 89.59) --
	(232.73, 89.59) --
	(232.94, 89.59) --
	(233.14, 89.59) --
	(233.34, 89.60) --
	(233.55, 89.60) --
	(233.75, 89.60) --
	(233.95, 89.60) --
	(234.16, 89.60) --
	(234.36, 89.60) --
	(234.56, 89.60) --
	(234.77, 89.60) --
	(234.97, 89.60) --
	(235.17, 89.60) --
	(235.37, 89.60) --
	(235.58, 89.60) --
	(235.78, 89.60) --
	(235.98, 89.60) --
	(236.19, 89.60) --
	(236.39, 89.60) --
	(236.59, 89.60) --
	(236.80, 89.61) --
	(237.00, 89.61) --
	(237.20, 89.61) --
	(237.41, 89.61) --
	(237.61, 89.61) --
	(237.81, 89.62) --
	(238.01, 89.62) --
	(238.22, 89.62) --
	(238.42, 89.63) --
	(238.62, 89.63) --
	(238.83, 89.64) --
	(239.03, 89.65) --
	(239.23, 89.65) --
	(239.44, 89.66) --
	(239.64, 89.67) --
	(239.84, 89.68) --
	(240.05, 89.68) --
	(240.25, 89.69) --
	(240.45, 89.70) --
	(240.66, 89.71) --
	(240.86, 89.71) --
	(241.06, 89.72) --
	(241.26, 89.73) --
	(241.47, 89.74) --
	(241.67, 89.74) --
	(241.87, 89.75) --
	(242.08, 89.75) --
	(242.28, 89.76) --
	(242.48, 89.76) --
	(242.69, 89.77) --
	(242.89, 89.77) --
	(243.09, 89.77) --
	(243.30, 89.78) --
	(243.50, 89.78) --
	(243.70, 89.78) --
	(243.90, 89.78) --
	(244.11, 89.79) --
	(244.31, 89.79) --
	(244.51, 89.79) --
	(244.72, 89.80) --
	(244.92, 89.80) --
	(245.12, 89.81) --
	(245.33, 89.82) --
	(245.53, 89.83) --
	(245.73, 89.84) --
	(245.94, 89.85) --
	(246.14, 89.87) --
	(246.34, 89.88) --
	(246.55, 89.90) --
	(246.75, 89.92) --
	(246.95, 89.94) --
	(247.15, 89.96) --
	(247.36, 89.99) --
	(247.56, 90.01) --
	(247.76, 90.04) --
	(247.97, 90.07) --
	(248.17, 90.10) --
	(248.37, 90.13) --
	(248.58, 90.16) --
	(248.78, 90.19) --
	(248.98, 90.22) --
	(249.19, 90.25) --
	(249.39, 90.27) --
	(249.59, 90.30) --
	(249.79, 90.33) --
	(250.00, 90.35) --
	(250.20, 90.38) --
	(250.40, 90.40) --
	(250.61, 90.42) --
	(250.81, 90.44) --
	(251.01, 90.46) --
	(251.22, 90.47) --
	(251.42, 90.49) --
	(251.62, 90.50) --
	(251.83, 90.52) --
	(252.03, 90.53) --
	(252.23, 90.55) --
	(252.43, 90.57) --
	(252.64, 90.59) --
	(252.84, 90.61) --
	(253.04, 90.64) --
	(253.25, 90.67) --
	(253.45, 90.70) --
	(253.65, 90.74) --
	(253.86, 90.79) --
	(254.06, 90.84) --
	(254.26, 90.90) --
	(254.47, 90.97) --
	(254.67, 91.04) --
	(254.87, 91.12) --
	(255.08, 91.21) --
	(255.28, 91.30) --
	(255.48, 91.40) --
	(255.68, 91.51) --
	(255.89, 91.62) --
	(256.09, 91.75) --
	(256.29, 91.87) --
	(256.50, 92.00) --
	(256.70, 92.13) --
	(256.90, 92.26) --
	(257.11, 92.40) --
	(257.31, 92.53) --
	(257.51, 92.66) --
	(257.72, 92.79) --
	(257.92, 92.92) --
	(258.12, 93.04) --
	(258.32, 93.15) --
	(258.53, 93.27) --
	(258.73, 93.37) --
	(258.93, 93.47) --
	(259.14, 93.56) --
	(259.34, 93.65) --
	(259.54, 93.74) --
	(259.75, 93.82) --
	(259.95, 93.89) --
	(260.15, 93.97) --
	(260.36, 94.05) --
	(260.56, 94.13) --
	(260.76, 94.22) --
	(260.97, 94.31) --
	(261.17, 94.42) --
	(261.37, 94.54) --
	(261.57, 94.68) --
	(261.78, 94.84) --
	(261.98, 95.02) --
	(262.18, 95.23) --
	(262.39, 95.46) --
	(262.59, 95.73) --
	(262.79, 96.02) --
	(263.00, 96.35) --
	(263.20, 96.71) --
	(263.40, 97.11) --
	(263.61, 97.54) --
	(263.81, 98.00) --
	(264.01, 98.49) --
	(264.21, 99.01) --
	(264.42, 99.56) --
	(264.62,100.13) --
	(264.82,100.71) --
	(265.03,101.31) --
	(265.23,101.91) --
	(265.43,102.52) --
	(265.64,103.11) --
	(265.84,103.70) --
	(266.04,104.27) --
	(266.25,104.81) --
	(266.45,105.32) --
	(266.65,105.78) --
	(266.86,106.21) --
	(267.06,106.58) --
	(267.26,106.91) --
	(267.46,107.16) --
	(267.67,107.34) --
	(267.87,107.46) --
	(268.07,107.52) --
	(268.28,107.51) --
	(268.48,107.41) --
	(268.68,107.24) --
	(268.89,107.01) --
	(269.09,106.72) --
	(269.29,106.36) --
	(269.50,105.94) --
	(269.70,105.46) --
	(269.90,104.93) --
	(270.10,104.36) --
	(270.31,103.76) --
	(270.51,103.12) --
	(270.71,102.45) --
	(270.92,101.77) --
	(271.12,101.08) --
	(271.32,100.38) --
	(271.53, 99.67) --
	(271.73, 98.98) --
	(271.93, 98.30) --
	(272.14, 97.63) --
	(272.34, 96.98) --
	(272.54, 96.35) --
	(272.74, 95.75) --
	(272.95, 95.18) --
	(273.15, 94.64) --
	(273.35, 94.13) --
	(273.56, 93.65) --
	(273.76, 93.21) --
	(273.96, 92.81) --
	(274.17, 92.43) --
	(274.37, 92.08) --
	(274.57, 91.76) --
	(274.78, 91.48) --
	(274.98, 91.23) --
	(275.18, 91.00) --
	(275.39, 90.79) --
	(275.59, 90.61) --
	(275.79, 90.45) --
	(275.99, 90.31) --
	(276.20, 90.18) --
	(276.40, 90.07) --
	(276.60, 89.98) --
	(276.81, 89.90) --
	(277.01, 89.83) --
	(277.21, 89.77) --
	(277.42, 89.72) --
	(277.62, 89.68);

\path[fill=fillColor,fill opacity=0.40] (173.84, 84.34) --
	(174.04, 84.34) --
	(174.24, 84.35) --
	(174.44, 84.36) --
	(174.65, 84.37) --
	(174.85, 84.38) --
	(175.05, 84.39) --
	(175.26, 84.40) --
	(175.46, 84.42) --
	(175.66, 84.44) --
	(175.87, 84.46) --
	(176.07, 84.49) --
	(176.27, 84.51) --
	(176.48, 84.55) --
	(176.68, 84.58) --
	(176.88, 84.62) --
	(177.09, 84.66) --
	(177.29, 84.71) --
	(177.49, 84.76) --
	(177.69, 84.81) --
	(177.90, 84.87) --
	(178.10, 84.94) --
	(178.30, 85.01) --
	(178.51, 85.08) --
	(178.71, 85.16) --
	(178.91, 85.24) --
	(179.12, 85.32) --
	(179.32, 85.41) --
	(179.52, 85.50) --
	(179.73, 85.59) --
	(179.93, 85.69) --
	(180.13, 85.78) --
	(180.33, 85.88) --
	(180.54, 85.97) --
	(180.74, 86.06) --
	(180.94, 86.15) --
	(181.15, 86.24) --
	(181.35, 86.32) --
	(181.55, 86.40) --
	(181.76, 86.47) --
	(181.96, 86.53) --
	(182.16, 86.59) --
	(182.37, 86.64) --
	(182.57, 86.67) --
	(182.77, 86.70) --
	(182.98, 86.73) --
	(183.18, 86.74) --
	(183.38, 86.74) --
	(183.58, 86.73) --
	(183.79, 86.71) --
	(183.99, 86.68) --
	(184.19, 86.65) --
	(184.40, 86.60) --
	(184.60, 86.54) --
	(184.80, 86.48) --
	(185.01, 86.41) --
	(185.21, 86.34) --
	(185.41, 86.26) --
	(185.62, 86.18) --
	(185.82, 86.09) --
	(186.02, 86.00) --
	(186.22, 85.91) --
	(186.43, 85.82) --
	(186.63, 85.73) --
	(186.83, 85.64) --
	(187.04, 85.55) --
	(187.24, 85.47) --
	(187.44, 85.39) --
	(187.65, 85.31) --
	(187.85, 85.23) --
	(188.05, 85.16) --
	(188.26, 85.09) --
	(188.46, 85.03) --
	(188.66, 84.97) --
	(188.86, 84.92) --
	(189.07, 84.87) --
	(189.27, 84.82) --
	(189.47, 84.78) --
	(189.68, 84.74) --
	(189.88, 84.71) --
	(190.08, 84.68) --
	(190.29, 84.65) --
	(190.49, 84.63) --
	(190.69, 84.61) --
	(190.90, 84.59) --
	(191.10, 84.57) --
	(191.30, 84.56) --
	(191.51, 84.54) --
	(191.71, 84.53) --
	(191.91, 84.52) --
	(192.11, 84.51) --
	(192.32, 84.50) --
	(192.52, 84.49) --
	(192.72, 84.48) --
	(192.93, 84.48) --
	(193.13, 84.47) --
	(193.33, 84.46) --
	(193.54, 84.46) --
	(193.74, 84.45) --
	(193.94, 84.44) --
	(194.15, 84.44) --
	(194.35, 84.43) --
	(194.55, 84.43) --
	(194.75, 84.42) --
	(194.96, 84.42) --
	(195.16, 84.41) --
	(195.36, 84.41) --
	(195.57, 84.40) --
	(195.77, 84.40) --
	(195.97, 84.39) --
	(196.18, 84.39) --
	(196.38, 84.39) --
	(196.58, 84.38) --
	(196.79, 84.38) --
	(196.99, 84.38) --
	(197.19, 84.38) --
	(197.40, 84.38) --
	(197.60, 84.38) --
	(197.80, 84.37) --
	(198.00, 84.37) --
	(198.21, 84.37) --
	(198.41, 84.37) --
	(198.61, 84.37) --
	(198.82, 84.37) --
	(199.02, 84.37) --
	(199.22, 84.37) --
	(199.43, 84.37) --
	(199.63, 84.37) --
	(199.83, 84.37) --
	(200.04, 84.37) --
	(200.24, 84.37) --
	(200.44, 84.37) --
	(200.64, 84.37) --
	(200.85, 84.37) --
	(201.05, 84.37) --
	(201.25, 84.37) --
	(201.46, 84.37) --
	(201.66, 84.37) --
	(201.86, 84.36) --
	(202.07, 84.36) --
	(202.27, 84.36) --
	(202.47, 84.36) --
	(202.68, 84.36) --
	(202.88, 84.36) --
	(203.08, 84.36) --
	(203.28, 84.36) --
	(203.49, 84.36) --
	(203.69, 84.36) --
	(203.89, 84.36) --
	(204.10, 84.36) --
	(204.30, 84.36) --
	(204.50, 84.36) --
	(204.71, 84.36) --
	(204.91, 84.36) --
	(205.11, 84.36) --
	(205.32, 84.36) --
	(205.52, 84.36) --
	(205.72, 84.36) --
	(205.93, 84.36) --
	(206.13, 84.36) --
	(206.33, 84.37) --
	(206.53, 84.37) --
	(206.74, 84.37) --
	(206.94, 84.37) --
	(207.14, 84.37) --
	(207.35, 84.37) --
	(207.55, 84.37) --
	(207.75, 84.37) --
	(207.96, 84.37) --
	(208.16, 84.38) --
	(208.36, 84.38) --
	(208.57, 84.38) --
	(208.77, 84.38) --
	(208.97, 84.38) --
	(209.17, 84.38) --
	(209.38, 84.37) --
	(209.58, 84.37) --
	(209.78, 84.37) --
	(209.99, 84.37) --
	(210.19, 84.37) --
	(210.39, 84.37) --
	(210.60, 84.37) --
	(210.80, 84.37) --
	(211.00, 84.36) --
	(211.21, 84.36) --
	(211.41, 84.36) --
	(211.61, 84.36) --
	(211.82, 84.36) --
	(212.02, 84.36) --
	(212.22, 84.35) --
	(212.42, 84.35) --
	(212.63, 84.35) --
	(212.83, 84.35) --
	(213.03, 84.35) --
	(213.24, 84.35) --
	(213.44, 84.35) --
	(213.64, 84.35) --
	(213.85, 84.35) --
	(214.05, 84.34) --
	(214.25, 84.34) --
	(214.46, 84.34) --
	(214.66, 84.34) --
	(214.86, 84.34) --
	(215.06, 84.34) --
	(215.27, 84.34) --
	(215.47, 84.34) --
	(215.67, 84.34) --
	(215.88, 84.34) --
	(216.08, 84.35) --
	(216.28, 84.35) --
	(216.49, 84.35) --
	(216.69, 84.35) --
	(216.89, 84.35) --
	(217.10, 84.35) --
	(217.30, 84.35) --
	(217.50, 84.35) --
	(217.71, 84.35) --
	(217.91, 84.35) --
	(218.11, 84.34) --
	(218.31, 84.34) --
	(218.52, 84.34) --
	(218.72, 84.34) --
	(218.92, 84.34) --
	(219.13, 84.34) --
	(219.33, 84.34) --
	(219.53, 84.34) --
	(219.74, 84.34) --
	(219.94, 84.34) --
	(220.14, 84.34) --
	(220.35, 84.34) --
	(220.55, 84.34) --
	(220.75, 84.34) --
	(220.95, 84.34) --
	(221.16, 84.34) --
	(221.36, 84.34) --
	(221.56, 84.34) --
	(221.77, 84.34) --
	(221.97, 84.35) --
	(222.17, 84.35) --
	(222.38, 84.35) --
	(222.58, 84.35) --
	(222.78, 84.35) --
	(222.99, 84.35) --
	(223.19, 84.35) --
	(223.39, 84.35) --
	(223.59, 84.36) --
	(223.80, 84.36) --
	(224.00, 84.36) --
	(224.20, 84.36) --
	(224.41, 84.36) --
	(224.61, 84.36) --
	(224.81, 84.36) --
	(225.02, 84.36) --
	(225.22, 84.36) --
	(225.42, 84.36) --
	(225.63, 84.36) --
	(225.83, 84.36) --
	(226.03, 84.36) --
	(226.24, 84.36) --
	(226.44, 84.36) --
	(226.64, 84.36) --
	(226.84, 84.36) --
	(227.05, 84.36) --
	(227.25, 84.36) --
	(227.45, 84.36) --
	(227.66, 84.36) --
	(227.86, 84.36) --
	(228.06, 84.36) --
	(228.27, 84.36) --
	(228.47, 84.36) --
	(228.67, 84.36) --
	(228.88, 84.36) --
	(229.08, 84.35) --
	(229.28, 84.35) --
	(229.48, 84.35) --
	(229.69, 84.35) --
	(229.89, 84.35) --
	(230.09, 84.36) --
	(230.30, 84.36) --
	(230.50, 84.36) --
	(230.70, 84.36) --
	(230.91, 84.36) --
	(231.11, 84.36) --
	(231.31, 84.36) --
	(231.52, 84.36) --
	(231.72, 84.36) --
	(231.92, 84.36) --
	(232.13, 84.37) --
	(232.33, 84.37) --
	(232.53, 84.37) --
	(232.73, 84.37) --
	(232.94, 84.37) --
	(233.14, 84.37) --
	(233.34, 84.37) --
	(233.55, 84.37) --
	(233.75, 84.37) --
	(233.95, 84.38) --
	(234.16, 84.38) --
	(234.36, 84.38) --
	(234.56, 84.38) --
	(234.77, 84.38) --
	(234.97, 84.38) --
	(235.17, 84.38) --
	(235.37, 84.38) --
	(235.58, 84.38) --
	(235.78, 84.38) --
	(235.98, 84.38) --
	(236.19, 84.38) --
	(236.39, 84.38) --
	(236.59, 84.38) --
	(236.80, 84.38) --
	(237.00, 84.38) --
	(237.20, 84.39) --
	(237.41, 84.39) --
	(237.61, 84.39) --
	(237.81, 84.39) --
	(238.01, 84.40) --
	(238.22, 84.40) --
	(238.42, 84.40) --
	(238.62, 84.41) --
	(238.83, 84.41) --
	(239.03, 84.42) --
	(239.23, 84.42) --
	(239.44, 84.43) --
	(239.64, 84.43) --
	(239.84, 84.44) --
	(240.05, 84.44) --
	(240.25, 84.45) --
	(240.45, 84.45) --
	(240.66, 84.46) --
	(240.86, 84.46) --
	(241.06, 84.47) --
	(241.26, 84.47) --
	(241.47, 84.48) --
	(241.67, 84.48) --
	(241.87, 84.49) --
	(242.08, 84.49) --
	(242.28, 84.50) --
	(242.48, 84.50) --
	(242.69, 84.50) --
	(242.89, 84.50) --
	(243.09, 84.51) --
	(243.30, 84.51) --
	(243.50, 84.51) --
	(243.70, 84.51) --
	(243.90, 84.52) --
	(244.11, 84.52) --
	(244.31, 84.52) --
	(244.51, 84.53) --
	(244.72, 84.53) --
	(244.92, 84.54) --
	(245.12, 84.54) --
	(245.33, 84.55) --
	(245.53, 84.56) --
	(245.73, 84.57) --
	(245.94, 84.58) --
	(246.14, 84.59) --
	(246.34, 84.61) --
	(246.55, 84.62) --
	(246.75, 84.64) --
	(246.95, 84.65) --
	(247.15, 84.67) --
	(247.36, 84.69) --
	(247.56, 84.71) --
	(247.76, 84.73) --
	(247.97, 84.76) --
	(248.17, 84.78) --
	(248.37, 84.80) --
	(248.58, 84.82) --
	(248.78, 84.85) --
	(248.98, 84.87) --
	(249.19, 84.89) --
	(249.39, 84.92) --
	(249.59, 84.94) --
	(249.79, 84.96) --
	(250.00, 84.98) --
	(250.20, 85.00) --
	(250.40, 85.02) --
	(250.61, 85.04) --
	(250.81, 85.05) --
	(251.01, 85.07) --
	(251.22, 85.09) --
	(251.42, 85.10) --
	(251.62, 85.12) --
	(251.83, 85.14) --
	(252.03, 85.16) --
	(252.23, 85.18) --
	(252.43, 85.20) --
	(252.64, 85.22) --
	(252.84, 85.25) --
	(253.04, 85.28) --
	(253.25, 85.31) --
	(253.45, 85.35) --
	(253.65, 85.40) --
	(253.86, 85.45) --
	(254.06, 85.51) --
	(254.26, 85.57) --
	(254.47, 85.64) --
	(254.67, 85.72) --
	(254.87, 85.80) --
	(255.08, 85.90) --
	(255.28, 85.99) --
	(255.48, 86.10) --
	(255.68, 86.21) --
	(255.89, 86.33) --
	(256.09, 86.45) --
	(256.29, 86.58) --
	(256.50, 86.71) --
	(256.70, 86.84) --
	(256.90, 86.98) --
	(257.11, 87.11) --
	(257.31, 87.25) --
	(257.51, 87.38) --
	(257.72, 87.51) --
	(257.92, 87.65) --
	(258.12, 87.77) --
	(258.32, 87.90) --
	(258.53, 88.02) --
	(258.73, 88.13) --
	(258.93, 88.24) --
	(259.14, 88.35) --
	(259.34, 88.46) --
	(259.54, 88.57) --
	(259.75, 88.67) --
	(259.95, 88.78) --
	(260.15, 88.89) --
	(260.36, 89.01) --
	(260.56, 89.14) --
	(260.76, 89.29) --
	(260.97, 89.44) --
	(261.17, 89.62) --
	(261.37, 89.82) --
	(261.57, 90.04) --
	(261.78, 90.29) --
	(261.98, 90.58) --
	(262.18, 90.89) --
	(262.39, 91.26) --
	(262.59, 91.66) --
	(262.79, 92.10) --
	(263.00, 92.58) --
	(263.20, 93.10) --
	(263.40, 93.68) --
	(263.61, 94.29) --
	(263.81, 94.95) --
	(264.01, 95.64) --
	(264.21, 96.36) --
	(264.42, 97.13) --
	(264.62, 97.91) --
	(264.82, 98.72) --
	(265.03, 99.54) --
	(265.23,100.37) --
	(265.43,101.19) --
	(265.64,102.00) --
	(265.84,102.80) --
	(266.04,103.57) --
	(266.25,104.31) --
	(266.45,104.99) --
	(266.65,105.62) --
	(266.86,106.19) --
	(267.06,106.70) --
	(267.26,107.13) --
	(267.46,107.48) --
	(267.67,107.73) --
	(267.87,107.90) --
	(268.07,107.97) --
	(268.28,107.96) --
	(268.48,107.85) --
	(268.68,107.63) --
	(268.89,107.33) --
	(269.09,106.95) --
	(269.29,106.48) --
	(269.50,105.93) --
	(269.70,105.30) --
	(269.90,104.61) --
	(270.10,103.86) --
	(270.31,103.07) --
	(270.51,102.23) --
	(270.71,101.36) --
	(270.92,100.46) --
	(271.12, 99.55) --
	(271.32, 98.63) --
	(271.53, 97.71) --
	(271.73, 96.80) --
	(271.93, 95.90) --
	(272.14, 95.02) --
	(272.34, 94.17) --
	(272.54, 93.34) --
	(272.74, 92.56) --
	(272.95, 91.81) --
	(273.15, 91.10) --
	(273.35, 90.43) --
	(273.56, 89.80) --
	(273.76, 89.22) --
	(273.96, 88.69) --
	(274.17, 88.19) --
	(274.37, 87.74) --
	(274.57, 87.32) --
	(274.78, 86.95) --
	(274.98, 86.61) --
	(275.18, 86.31) --
	(275.39, 86.04) --
	(275.59, 85.80) --
	(275.79, 85.59) --
	(275.99, 85.40) --
	(276.20, 85.24) --
	(276.40, 85.10) --
	(276.60, 84.97) --
	(276.81, 84.87) --
	(277.01, 84.78) --
	(277.21, 84.70) --
	(277.42, 84.63) --
	(277.62, 84.58) --
	(277.62, 84.31) --
	(277.42, 84.31) --
	(277.21, 84.31) --
	(277.01, 84.31) --
	(276.81, 84.31) --
	(276.60, 84.31) --
	(276.40, 84.31) --
	(276.20, 84.31) --
	(275.99, 84.31) --
	(275.79, 84.31) --
	(275.59, 84.31) --
	(275.39, 84.31) --
	(275.18, 84.31) --
	(274.98, 84.31) --
	(274.78, 84.31) --
	(274.57, 84.31) --
	(274.37, 84.31) --
	(274.17, 84.31) --
	(273.96, 84.31) --
	(273.76, 84.31) --
	(273.56, 84.31) --
	(273.35, 84.31) --
	(273.15, 84.31) --
	(272.95, 84.31) --
	(272.74, 84.31) --
	(272.54, 84.31) --
	(272.34, 84.31) --
	(272.14, 84.31) --
	(271.93, 84.31) --
	(271.73, 84.31) --
	(271.53, 84.31) --
	(271.32, 84.31) --
	(271.12, 84.31) --
	(270.92, 84.31) --
	(270.71, 84.31) --
	(270.51, 84.31) --
	(270.31, 84.31) --
	(270.10, 84.31) --
	(269.90, 84.31) --
	(269.70, 84.31) --
	(269.50, 84.31) --
	(269.29, 84.31) --
	(269.09, 84.31) --
	(268.89, 84.31) --
	(268.68, 84.31) --
	(268.48, 84.31) --
	(268.28, 84.31) --
	(268.07, 84.31) --
	(267.87, 84.31) --
	(267.67, 84.31) --
	(267.46, 84.31) --
	(267.26, 84.31) --
	(267.06, 84.31) --
	(266.86, 84.31) --
	(266.65, 84.31) --
	(266.45, 84.31) --
	(266.25, 84.31) --
	(266.04, 84.31) --
	(265.84, 84.31) --
	(265.64, 84.31) --
	(265.43, 84.31) --
	(265.23, 84.31) --
	(265.03, 84.31) --
	(264.82, 84.31) --
	(264.62, 84.31) --
	(264.42, 84.31) --
	(264.21, 84.31) --
	(264.01, 84.31) --
	(263.81, 84.31) --
	(263.61, 84.31) --
	(263.40, 84.31) --
	(263.20, 84.31) --
	(263.00, 84.31) --
	(262.79, 84.31) --
	(262.59, 84.31) --
	(262.39, 84.31) --
	(262.18, 84.31) --
	(261.98, 84.31) --
	(261.78, 84.31) --
	(261.57, 84.31) --
	(261.37, 84.31) --
	(261.17, 84.31) --
	(260.97, 84.31) --
	(260.76, 84.31) --
	(260.56, 84.31) --
	(260.36, 84.31) --
	(260.15, 84.31) --
	(259.95, 84.31) --
	(259.75, 84.31) --
	(259.54, 84.31) --
	(259.34, 84.31) --
	(259.14, 84.31) --
	(258.93, 84.31) --
	(258.73, 84.31) --
	(258.53, 84.31) --
	(258.32, 84.31) --
	(258.12, 84.31) --
	(257.92, 84.31) --
	(257.72, 84.31) --
	(257.51, 84.31) --
	(257.31, 84.31) --
	(257.11, 84.31) --
	(256.90, 84.31) --
	(256.70, 84.31) --
	(256.50, 84.31) --
	(256.29, 84.31) --
	(256.09, 84.31) --
	(255.89, 84.31) --
	(255.68, 84.31) --
	(255.48, 84.31) --
	(255.28, 84.31) --
	(255.08, 84.31) --
	(254.87, 84.31) --
	(254.67, 84.31) --
	(254.47, 84.31) --
	(254.26, 84.31) --
	(254.06, 84.31) --
	(253.86, 84.31) --
	(253.65, 84.31) --
	(253.45, 84.31) --
	(253.25, 84.31) --
	(253.04, 84.31) --
	(252.84, 84.31) --
	(252.64, 84.31) --
	(252.43, 84.31) --
	(252.23, 84.31) --
	(252.03, 84.31) --
	(251.83, 84.31) --
	(251.62, 84.31) --
	(251.42, 84.31) --
	(251.22, 84.31) --
	(251.01, 84.31) --
	(250.81, 84.31) --
	(250.61, 84.31) --
	(250.40, 84.31) --
	(250.20, 84.31) --
	(250.00, 84.31) --
	(249.79, 84.31) --
	(249.59, 84.31) --
	(249.39, 84.31) --
	(249.19, 84.31) --
	(248.98, 84.31) --
	(248.78, 84.31) --
	(248.58, 84.31) --
	(248.37, 84.31) --
	(248.17, 84.31) --
	(247.97, 84.31) --
	(247.76, 84.31) --
	(247.56, 84.31) --
	(247.36, 84.31) --
	(247.15, 84.31) --
	(246.95, 84.31) --
	(246.75, 84.31) --
	(246.55, 84.31) --
	(246.34, 84.31) --
	(246.14, 84.31) --
	(245.94, 84.31) --
	(245.73, 84.31) --
	(245.53, 84.31) --
	(245.33, 84.31) --
	(245.12, 84.31) --
	(244.92, 84.31) --
	(244.72, 84.31) --
	(244.51, 84.31) --
	(244.31, 84.31) --
	(244.11, 84.31) --
	(243.90, 84.31) --
	(243.70, 84.31) --
	(243.50, 84.31) --
	(243.30, 84.31) --
	(243.09, 84.31) --
	(242.89, 84.31) --
	(242.69, 84.31) --
	(242.48, 84.31) --
	(242.28, 84.31) --
	(242.08, 84.31) --
	(241.87, 84.31) --
	(241.67, 84.31) --
	(241.47, 84.31) --
	(241.26, 84.31) --
	(241.06, 84.31) --
	(240.86, 84.31) --
	(240.66, 84.31) --
	(240.45, 84.31) --
	(240.25, 84.31) --
	(240.05, 84.31) --
	(239.84, 84.31) --
	(239.64, 84.31) --
	(239.44, 84.31) --
	(239.23, 84.31) --
	(239.03, 84.31) --
	(238.83, 84.31) --
	(238.62, 84.31) --
	(238.42, 84.31) --
	(238.22, 84.31) --
	(238.01, 84.31) --
	(237.81, 84.31) --
	(237.61, 84.31) --
	(237.41, 84.31) --
	(237.20, 84.31) --
	(237.00, 84.31) --
	(236.80, 84.31) --
	(236.59, 84.31) --
	(236.39, 84.31) --
	(236.19, 84.31) --
	(235.98, 84.31) --
	(235.78, 84.31) --
	(235.58, 84.31) --
	(235.37, 84.31) --
	(235.17, 84.31) --
	(234.97, 84.31) --
	(234.77, 84.31) --
	(234.56, 84.31) --
	(234.36, 84.31) --
	(234.16, 84.31) --
	(233.95, 84.31) --
	(233.75, 84.31) --
	(233.55, 84.31) --
	(233.34, 84.31) --
	(233.14, 84.31) --
	(232.94, 84.31) --
	(232.73, 84.31) --
	(232.53, 84.31) --
	(232.33, 84.31) --
	(232.13, 84.31) --
	(231.92, 84.31) --
	(231.72, 84.31) --
	(231.52, 84.31) --
	(231.31, 84.31) --
	(231.11, 84.31) --
	(230.91, 84.31) --
	(230.70, 84.31) --
	(230.50, 84.31) --
	(230.30, 84.31) --
	(230.09, 84.31) --
	(229.89, 84.31) --
	(229.69, 84.31) --
	(229.48, 84.31) --
	(229.28, 84.31) --
	(229.08, 84.31) --
	(228.88, 84.31) --
	(228.67, 84.31) --
	(228.47, 84.31) --
	(228.27, 84.31) --
	(228.06, 84.31) --
	(227.86, 84.31) --
	(227.66, 84.31) --
	(227.45, 84.31) --
	(227.25, 84.31) --
	(227.05, 84.31) --
	(226.84, 84.31) --
	(226.64, 84.31) --
	(226.44, 84.31) --
	(226.24, 84.31) --
	(226.03, 84.31) --
	(225.83, 84.31) --
	(225.63, 84.31) --
	(225.42, 84.31) --
	(225.22, 84.31) --
	(225.02, 84.31) --
	(224.81, 84.31) --
	(224.61, 84.31) --
	(224.41, 84.31) --
	(224.20, 84.31) --
	(224.00, 84.31) --
	(223.80, 84.31) --
	(223.59, 84.31) --
	(223.39, 84.31) --
	(223.19, 84.31) --
	(222.99, 84.31) --
	(222.78, 84.31) --
	(222.58, 84.31) --
	(222.38, 84.31) --
	(222.17, 84.31) --
	(221.97, 84.31) --
	(221.77, 84.31) --
	(221.56, 84.31) --
	(221.36, 84.31) --
	(221.16, 84.31) --
	(220.95, 84.31) --
	(220.75, 84.31) --
	(220.55, 84.31) --
	(220.35, 84.31) --
	(220.14, 84.31) --
	(219.94, 84.31) --
	(219.74, 84.31) --
	(219.53, 84.31) --
	(219.33, 84.31) --
	(219.13, 84.31) --
	(218.92, 84.31) --
	(218.72, 84.31) --
	(218.52, 84.31) --
	(218.31, 84.31) --
	(218.11, 84.31) --
	(217.91, 84.31) --
	(217.71, 84.31) --
	(217.50, 84.31) --
	(217.30, 84.31) --
	(217.10, 84.31) --
	(216.89, 84.31) --
	(216.69, 84.31) --
	(216.49, 84.31) --
	(216.28, 84.31) --
	(216.08, 84.31) --
	(215.88, 84.31) --
	(215.67, 84.31) --
	(215.47, 84.31) --
	(215.27, 84.31) --
	(215.06, 84.31) --
	(214.86, 84.31) --
	(214.66, 84.31) --
	(214.46, 84.31) --
	(214.25, 84.31) --
	(214.05, 84.31) --
	(213.85, 84.31) --
	(213.64, 84.31) --
	(213.44, 84.31) --
	(213.24, 84.31) --
	(213.03, 84.31) --
	(212.83, 84.31) --
	(212.63, 84.31) --
	(212.42, 84.31) --
	(212.22, 84.31) --
	(212.02, 84.31) --
	(211.82, 84.31) --
	(211.61, 84.31) --
	(211.41, 84.31) --
	(211.21, 84.31) --
	(211.00, 84.31) --
	(210.80, 84.31) --
	(210.60, 84.31) --
	(210.39, 84.31) --
	(210.19, 84.31) --
	(209.99, 84.31) --
	(209.78, 84.31) --
	(209.58, 84.31) --
	(209.38, 84.31) --
	(209.17, 84.31) --
	(208.97, 84.31) --
	(208.77, 84.31) --
	(208.57, 84.31) --
	(208.36, 84.31) --
	(208.16, 84.31) --
	(207.96, 84.31) --
	(207.75, 84.31) --
	(207.55, 84.31) --
	(207.35, 84.31) --
	(207.14, 84.31) --
	(206.94, 84.31) --
	(206.74, 84.31) --
	(206.53, 84.31) --
	(206.33, 84.31) --
	(206.13, 84.31) --
	(205.93, 84.31) --
	(205.72, 84.31) --
	(205.52, 84.31) --
	(205.32, 84.31) --
	(205.11, 84.31) --
	(204.91, 84.31) --
	(204.71, 84.31) --
	(204.50, 84.31) --
	(204.30, 84.31) --
	(204.10, 84.31) --
	(203.89, 84.31) --
	(203.69, 84.31) --
	(203.49, 84.31) --
	(203.28, 84.31) --
	(203.08, 84.31) --
	(202.88, 84.31) --
	(202.68, 84.31) --
	(202.47, 84.31) --
	(202.27, 84.31) --
	(202.07, 84.31) --
	(201.86, 84.31) --
	(201.66, 84.31) --
	(201.46, 84.31) --
	(201.25, 84.31) --
	(201.05, 84.31) --
	(200.85, 84.31) --
	(200.64, 84.31) --
	(200.44, 84.31) --
	(200.24, 84.31) --
	(200.04, 84.31) --
	(199.83, 84.31) --
	(199.63, 84.31) --
	(199.43, 84.31) --
	(199.22, 84.31) --
	(199.02, 84.31) --
	(198.82, 84.31) --
	(198.61, 84.31) --
	(198.41, 84.31) --
	(198.21, 84.31) --
	(198.00, 84.31) --
	(197.80, 84.31) --
	(197.60, 84.31) --
	(197.40, 84.31) --
	(197.19, 84.31) --
	(196.99, 84.31) --
	(196.79, 84.31) --
	(196.58, 84.31) --
	(196.38, 84.31) --
	(196.18, 84.31) --
	(195.97, 84.31) --
	(195.77, 84.31) --
	(195.57, 84.31) --
	(195.36, 84.31) --
	(195.16, 84.31) --
	(194.96, 84.31) --
	(194.75, 84.31) --
	(194.55, 84.31) --
	(194.35, 84.31) --
	(194.15, 84.31) --
	(193.94, 84.31) --
	(193.74, 84.31) --
	(193.54, 84.31) --
	(193.33, 84.31) --
	(193.13, 84.31) --
	(192.93, 84.31) --
	(192.72, 84.31) --
	(192.52, 84.31) --
	(192.32, 84.31) --
	(192.11, 84.31) --
	(191.91, 84.31) --
	(191.71, 84.31) --
	(191.51, 84.31) --
	(191.30, 84.31) --
	(191.10, 84.31) --
	(190.90, 84.31) --
	(190.69, 84.31) --
	(190.49, 84.31) --
	(190.29, 84.31) --
	(190.08, 84.31) --
	(189.88, 84.31) --
	(189.68, 84.31) --
	(189.47, 84.31) --
	(189.27, 84.31) --
	(189.07, 84.31) --
	(188.86, 84.31) --
	(188.66, 84.31) --
	(188.46, 84.31) --
	(188.26, 84.31) --
	(188.05, 84.31) --
	(187.85, 84.31) --
	(187.65, 84.31) --
	(187.44, 84.31) --
	(187.24, 84.31) --
	(187.04, 84.31) --
	(186.83, 84.31) --
	(186.63, 84.31) --
	(186.43, 84.31) --
	(186.22, 84.31) --
	(186.02, 84.31) --
	(185.82, 84.31) --
	(185.62, 84.31) --
	(185.41, 84.31) --
	(185.21, 84.31) --
	(185.01, 84.31) --
	(184.80, 84.31) --
	(184.60, 84.31) --
	(184.40, 84.31) --
	(184.19, 84.31) --
	(183.99, 84.31) --
	(183.79, 84.31) --
	(183.58, 84.31) --
	(183.38, 84.31) --
	(183.18, 84.31) --
	(182.98, 84.31) --
	(182.77, 84.31) --
	(182.57, 84.31) --
	(182.37, 84.31) --
	(182.16, 84.31) --
	(181.96, 84.31) --
	(181.76, 84.31) --
	(181.55, 84.31) --
	(181.35, 84.31) --
	(181.15, 84.31) --
	(180.94, 84.31) --
	(180.74, 84.31) --
	(180.54, 84.31) --
	(180.33, 84.31) --
	(180.13, 84.31) --
	(179.93, 84.31) --
	(179.73, 84.31) --
	(179.52, 84.31) --
	(179.32, 84.31) --
	(179.12, 84.31) --
	(178.91, 84.31) --
	(178.71, 84.31) --
	(178.51, 84.31) --
	(178.30, 84.31) --
	(178.10, 84.31) --
	(177.90, 84.31) --
	(177.69, 84.31) --
	(177.49, 84.31) --
	(177.29, 84.31) --
	(177.09, 84.31) --
	(176.88, 84.31) --
	(176.68, 84.31) --
	(176.48, 84.31) --
	(176.27, 84.31) --
	(176.07, 84.31) --
	(175.87, 84.31) --
	(175.66, 84.31) --
	(175.46, 84.31) --
	(175.26, 84.31) --
	(175.05, 84.31) --
	(174.85, 84.31) --
	(174.65, 84.31) --
	(174.44, 84.31) --
	(174.24, 84.31) --
	(174.04, 84.31) --
	(173.84, 84.31) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (173.84, 84.34) --
	(174.04, 84.34) --
	(174.24, 84.35) --
	(174.44, 84.36) --
	(174.65, 84.37) --
	(174.85, 84.38) --
	(175.05, 84.39) --
	(175.26, 84.40) --
	(175.46, 84.42) --
	(175.66, 84.44) --
	(175.87, 84.46) --
	(176.07, 84.49) --
	(176.27, 84.51) --
	(176.48, 84.55) --
	(176.68, 84.58) --
	(176.88, 84.62) --
	(177.09, 84.66) --
	(177.29, 84.71) --
	(177.49, 84.76) --
	(177.69, 84.81) --
	(177.90, 84.87) --
	(178.10, 84.94) --
	(178.30, 85.01) --
	(178.51, 85.08) --
	(178.71, 85.16) --
	(178.91, 85.24) --
	(179.12, 85.32) --
	(179.32, 85.41) --
	(179.52, 85.50) --
	(179.73, 85.59) --
	(179.93, 85.69) --
	(180.13, 85.78) --
	(180.33, 85.88) --
	(180.54, 85.97) --
	(180.74, 86.06) --
	(180.94, 86.15) --
	(181.15, 86.24) --
	(181.35, 86.32) --
	(181.55, 86.40) --
	(181.76, 86.47) --
	(181.96, 86.53) --
	(182.16, 86.59) --
	(182.37, 86.64) --
	(182.57, 86.67) --
	(182.77, 86.70) --
	(182.98, 86.73) --
	(183.18, 86.74) --
	(183.38, 86.74) --
	(183.58, 86.73) --
	(183.79, 86.71) --
	(183.99, 86.68) --
	(184.19, 86.65) --
	(184.40, 86.60) --
	(184.60, 86.54) --
	(184.80, 86.48) --
	(185.01, 86.41) --
	(185.21, 86.34) --
	(185.41, 86.26) --
	(185.62, 86.18) --
	(185.82, 86.09) --
	(186.02, 86.00) --
	(186.22, 85.91) --
	(186.43, 85.82) --
	(186.63, 85.73) --
	(186.83, 85.64) --
	(187.04, 85.55) --
	(187.24, 85.47) --
	(187.44, 85.39) --
	(187.65, 85.31) --
	(187.85, 85.23) --
	(188.05, 85.16) --
	(188.26, 85.09) --
	(188.46, 85.03) --
	(188.66, 84.97) --
	(188.86, 84.92) --
	(189.07, 84.87) --
	(189.27, 84.82) --
	(189.47, 84.78) --
	(189.68, 84.74) --
	(189.88, 84.71) --
	(190.08, 84.68) --
	(190.29, 84.65) --
	(190.49, 84.63) --
	(190.69, 84.61) --
	(190.90, 84.59) --
	(191.10, 84.57) --
	(191.30, 84.56) --
	(191.51, 84.54) --
	(191.71, 84.53) --
	(191.91, 84.52) --
	(192.11, 84.51) --
	(192.32, 84.50) --
	(192.52, 84.49) --
	(192.72, 84.48) --
	(192.93, 84.48) --
	(193.13, 84.47) --
	(193.33, 84.46) --
	(193.54, 84.46) --
	(193.74, 84.45) --
	(193.94, 84.44) --
	(194.15, 84.44) --
	(194.35, 84.43) --
	(194.55, 84.43) --
	(194.75, 84.42) --
	(194.96, 84.42) --
	(195.16, 84.41) --
	(195.36, 84.41) --
	(195.57, 84.40) --
	(195.77, 84.40) --
	(195.97, 84.39) --
	(196.18, 84.39) --
	(196.38, 84.39) --
	(196.58, 84.38) --
	(196.79, 84.38) --
	(196.99, 84.38) --
	(197.19, 84.38) --
	(197.40, 84.38) --
	(197.60, 84.38) --
	(197.80, 84.37) --
	(198.00, 84.37) --
	(198.21, 84.37) --
	(198.41, 84.37) --
	(198.61, 84.37) --
	(198.82, 84.37) --
	(199.02, 84.37) --
	(199.22, 84.37) --
	(199.43, 84.37) --
	(199.63, 84.37) --
	(199.83, 84.37) --
	(200.04, 84.37) --
	(200.24, 84.37) --
	(200.44, 84.37) --
	(200.64, 84.37) --
	(200.85, 84.37) --
	(201.05, 84.37) --
	(201.25, 84.37) --
	(201.46, 84.37) --
	(201.66, 84.37) --
	(201.86, 84.36) --
	(202.07, 84.36) --
	(202.27, 84.36) --
	(202.47, 84.36) --
	(202.68, 84.36) --
	(202.88, 84.36) --
	(203.08, 84.36) --
	(203.28, 84.36) --
	(203.49, 84.36) --
	(203.69, 84.36) --
	(203.89, 84.36) --
	(204.10, 84.36) --
	(204.30, 84.36) --
	(204.50, 84.36) --
	(204.71, 84.36) --
	(204.91, 84.36) --
	(205.11, 84.36) --
	(205.32, 84.36) --
	(205.52, 84.36) --
	(205.72, 84.36) --
	(205.93, 84.36) --
	(206.13, 84.36) --
	(206.33, 84.37) --
	(206.53, 84.37) --
	(206.74, 84.37) --
	(206.94, 84.37) --
	(207.14, 84.37) --
	(207.35, 84.37) --
	(207.55, 84.37) --
	(207.75, 84.37) --
	(207.96, 84.37) --
	(208.16, 84.38) --
	(208.36, 84.38) --
	(208.57, 84.38) --
	(208.77, 84.38) --
	(208.97, 84.38) --
	(209.17, 84.38) --
	(209.38, 84.37) --
	(209.58, 84.37) --
	(209.78, 84.37) --
	(209.99, 84.37) --
	(210.19, 84.37) --
	(210.39, 84.37) --
	(210.60, 84.37) --
	(210.80, 84.37) --
	(211.00, 84.36) --
	(211.21, 84.36) --
	(211.41, 84.36) --
	(211.61, 84.36) --
	(211.82, 84.36) --
	(212.02, 84.36) --
	(212.22, 84.35) --
	(212.42, 84.35) --
	(212.63, 84.35) --
	(212.83, 84.35) --
	(213.03, 84.35) --
	(213.24, 84.35) --
	(213.44, 84.35) --
	(213.64, 84.35) --
	(213.85, 84.35) --
	(214.05, 84.34) --
	(214.25, 84.34) --
	(214.46, 84.34) --
	(214.66, 84.34) --
	(214.86, 84.34) --
	(215.06, 84.34) --
	(215.27, 84.34) --
	(215.47, 84.34) --
	(215.67, 84.34) --
	(215.88, 84.34) --
	(216.08, 84.35) --
	(216.28, 84.35) --
	(216.49, 84.35) --
	(216.69, 84.35) --
	(216.89, 84.35) --
	(217.10, 84.35) --
	(217.30, 84.35) --
	(217.50, 84.35) --
	(217.71, 84.35) --
	(217.91, 84.35) --
	(218.11, 84.34) --
	(218.31, 84.34) --
	(218.52, 84.34) --
	(218.72, 84.34) --
	(218.92, 84.34) --
	(219.13, 84.34) --
	(219.33, 84.34) --
	(219.53, 84.34) --
	(219.74, 84.34) --
	(219.94, 84.34) --
	(220.14, 84.34) --
	(220.35, 84.34) --
	(220.55, 84.34) --
	(220.75, 84.34) --
	(220.95, 84.34) --
	(221.16, 84.34) --
	(221.36, 84.34) --
	(221.56, 84.34) --
	(221.77, 84.34) --
	(221.97, 84.35) --
	(222.17, 84.35) --
	(222.38, 84.35) --
	(222.58, 84.35) --
	(222.78, 84.35) --
	(222.99, 84.35) --
	(223.19, 84.35) --
	(223.39, 84.35) --
	(223.59, 84.36) --
	(223.80, 84.36) --
	(224.00, 84.36) --
	(224.20, 84.36) --
	(224.41, 84.36) --
	(224.61, 84.36) --
	(224.81, 84.36) --
	(225.02, 84.36) --
	(225.22, 84.36) --
	(225.42, 84.36) --
	(225.63, 84.36) --
	(225.83, 84.36) --
	(226.03, 84.36) --
	(226.24, 84.36) --
	(226.44, 84.36) --
	(226.64, 84.36) --
	(226.84, 84.36) --
	(227.05, 84.36) --
	(227.25, 84.36) --
	(227.45, 84.36) --
	(227.66, 84.36) --
	(227.86, 84.36) --
	(228.06, 84.36) --
	(228.27, 84.36) --
	(228.47, 84.36) --
	(228.67, 84.36) --
	(228.88, 84.36) --
	(229.08, 84.35) --
	(229.28, 84.35) --
	(229.48, 84.35) --
	(229.69, 84.35) --
	(229.89, 84.35) --
	(230.09, 84.36) --
	(230.30, 84.36) --
	(230.50, 84.36) --
	(230.70, 84.36) --
	(230.91, 84.36) --
	(231.11, 84.36) --
	(231.31, 84.36) --
	(231.52, 84.36) --
	(231.72, 84.36) --
	(231.92, 84.36) --
	(232.13, 84.37) --
	(232.33, 84.37) --
	(232.53, 84.37) --
	(232.73, 84.37) --
	(232.94, 84.37) --
	(233.14, 84.37) --
	(233.34, 84.37) --
	(233.55, 84.37) --
	(233.75, 84.37) --
	(233.95, 84.38) --
	(234.16, 84.38) --
	(234.36, 84.38) --
	(234.56, 84.38) --
	(234.77, 84.38) --
	(234.97, 84.38) --
	(235.17, 84.38) --
	(235.37, 84.38) --
	(235.58, 84.38) --
	(235.78, 84.38) --
	(235.98, 84.38) --
	(236.19, 84.38) --
	(236.39, 84.38) --
	(236.59, 84.38) --
	(236.80, 84.38) --
	(237.00, 84.38) --
	(237.20, 84.39) --
	(237.41, 84.39) --
	(237.61, 84.39) --
	(237.81, 84.39) --
	(238.01, 84.40) --
	(238.22, 84.40) --
	(238.42, 84.40) --
	(238.62, 84.41) --
	(238.83, 84.41) --
	(239.03, 84.42) --
	(239.23, 84.42) --
	(239.44, 84.43) --
	(239.64, 84.43) --
	(239.84, 84.44) --
	(240.05, 84.44) --
	(240.25, 84.45) --
	(240.45, 84.45) --
	(240.66, 84.46) --
	(240.86, 84.46) --
	(241.06, 84.47) --
	(241.26, 84.47) --
	(241.47, 84.48) --
	(241.67, 84.48) --
	(241.87, 84.49) --
	(242.08, 84.49) --
	(242.28, 84.50) --
	(242.48, 84.50) --
	(242.69, 84.50) --
	(242.89, 84.50) --
	(243.09, 84.51) --
	(243.30, 84.51) --
	(243.50, 84.51) --
	(243.70, 84.51) --
	(243.90, 84.52) --
	(244.11, 84.52) --
	(244.31, 84.52) --
	(244.51, 84.53) --
	(244.72, 84.53) --
	(244.92, 84.54) --
	(245.12, 84.54) --
	(245.33, 84.55) --
	(245.53, 84.56) --
	(245.73, 84.57) --
	(245.94, 84.58) --
	(246.14, 84.59) --
	(246.34, 84.61) --
	(246.55, 84.62) --
	(246.75, 84.64) --
	(246.95, 84.65) --
	(247.15, 84.67) --
	(247.36, 84.69) --
	(247.56, 84.71) --
	(247.76, 84.73) --
	(247.97, 84.76) --
	(248.17, 84.78) --
	(248.37, 84.80) --
	(248.58, 84.82) --
	(248.78, 84.85) --
	(248.98, 84.87) --
	(249.19, 84.89) --
	(249.39, 84.92) --
	(249.59, 84.94) --
	(249.79, 84.96) --
	(250.00, 84.98) --
	(250.20, 85.00) --
	(250.40, 85.02) --
	(250.61, 85.04) --
	(250.81, 85.05) --
	(251.01, 85.07) --
	(251.22, 85.09) --
	(251.42, 85.10) --
	(251.62, 85.12) --
	(251.83, 85.14) --
	(252.03, 85.16) --
	(252.23, 85.18) --
	(252.43, 85.20) --
	(252.64, 85.22) --
	(252.84, 85.25) --
	(253.04, 85.28) --
	(253.25, 85.31) --
	(253.45, 85.35) --
	(253.65, 85.40) --
	(253.86, 85.45) --
	(254.06, 85.51) --
	(254.26, 85.57) --
	(254.47, 85.64) --
	(254.67, 85.72) --
	(254.87, 85.80) --
	(255.08, 85.90) --
	(255.28, 85.99) --
	(255.48, 86.10) --
	(255.68, 86.21) --
	(255.89, 86.33) --
	(256.09, 86.45) --
	(256.29, 86.58) --
	(256.50, 86.71) --
	(256.70, 86.84) --
	(256.90, 86.98) --
	(257.11, 87.11) --
	(257.31, 87.25) --
	(257.51, 87.38) --
	(257.72, 87.51) --
	(257.92, 87.65) --
	(258.12, 87.77) --
	(258.32, 87.90) --
	(258.53, 88.02) --
	(258.73, 88.13) --
	(258.93, 88.24) --
	(259.14, 88.35) --
	(259.34, 88.46) --
	(259.54, 88.57) --
	(259.75, 88.67) --
	(259.95, 88.78) --
	(260.15, 88.89) --
	(260.36, 89.01) --
	(260.56, 89.14) --
	(260.76, 89.29) --
	(260.97, 89.44) --
	(261.17, 89.62) --
	(261.37, 89.82) --
	(261.57, 90.04) --
	(261.78, 90.29) --
	(261.98, 90.58) --
	(262.18, 90.89) --
	(262.39, 91.26) --
	(262.59, 91.66) --
	(262.79, 92.10) --
	(263.00, 92.58) --
	(263.20, 93.10) --
	(263.40, 93.68) --
	(263.61, 94.29) --
	(263.81, 94.95) --
	(264.01, 95.64) --
	(264.21, 96.36) --
	(264.42, 97.13) --
	(264.62, 97.91) --
	(264.82, 98.72) --
	(265.03, 99.54) --
	(265.23,100.37) --
	(265.43,101.19) --
	(265.64,102.00) --
	(265.84,102.80) --
	(266.04,103.57) --
	(266.25,104.31) --
	(266.45,104.99) --
	(266.65,105.62) --
	(266.86,106.19) --
	(267.06,106.70) --
	(267.26,107.13) --
	(267.46,107.48) --
	(267.67,107.73) --
	(267.87,107.90) --
	(268.07,107.97) --
	(268.28,107.96) --
	(268.48,107.85) --
	(268.68,107.63) --
	(268.89,107.33) --
	(269.09,106.95) --
	(269.29,106.48) --
	(269.50,105.93) --
	(269.70,105.30) --
	(269.90,104.61) --
	(270.10,103.86) --
	(270.31,103.07) --
	(270.51,102.23) --
	(270.71,101.36) --
	(270.92,100.46) --
	(271.12, 99.55) --
	(271.32, 98.63) --
	(271.53, 97.71) --
	(271.73, 96.80) --
	(271.93, 95.90) --
	(272.14, 95.02) --
	(272.34, 94.17) --
	(272.54, 93.34) --
	(272.74, 92.56) --
	(272.95, 91.81) --
	(273.15, 91.10) --
	(273.35, 90.43) --
	(273.56, 89.80) --
	(273.76, 89.22) --
	(273.96, 88.69) --
	(274.17, 88.19) --
	(274.37, 87.74) --
	(274.57, 87.32) --
	(274.78, 86.95) --
	(274.98, 86.61) --
	(275.18, 86.31) --
	(275.39, 86.04) --
	(275.59, 85.80) --
	(275.79, 85.59) --
	(275.99, 85.40) --
	(276.20, 85.24) --
	(276.40, 85.10) --
	(276.60, 84.97) --
	(276.81, 84.87) --
	(277.01, 84.78) --
	(277.21, 84.70) --
	(277.42, 84.63) --
	(277.62, 84.58);

\path[fill=fillColor,fill opacity=0.40] (173.84, 73.92) --
	(174.04, 73.92) --
	(174.24, 73.92) --
	(174.44, 73.92) --
	(174.65, 73.92) --
	(174.85, 73.92) --
	(175.05, 73.92) --
	(175.26, 73.92) --
	(175.46, 73.92) --
	(175.66, 73.92) --
	(175.87, 73.92) --
	(176.07, 73.92) --
	(176.27, 73.92) --
	(176.48, 73.92) --
	(176.68, 73.92) --
	(176.88, 73.93) --
	(177.09, 73.93) --
	(177.29, 73.93) --
	(177.49, 73.93) --
	(177.69, 73.93) --
	(177.90, 73.93) --
	(178.10, 73.93) --
	(178.30, 73.93) --
	(178.51, 73.93) --
	(178.71, 73.93) --
	(178.91, 73.93) --
	(179.12, 73.93) --
	(179.32, 73.93) --
	(179.52, 73.94) --
	(179.73, 73.94) --
	(179.93, 73.94) --
	(180.13, 73.94) --
	(180.33, 73.94) --
	(180.54, 73.94) --
	(180.74, 73.94) --
	(180.94, 73.94) --
	(181.15, 73.94) --
	(181.35, 73.94) --
	(181.55, 73.95) --
	(181.76, 73.95) --
	(181.96, 73.95) --
	(182.16, 73.95) --
	(182.37, 73.95) --
	(182.57, 73.95) --
	(182.77, 73.95) --
	(182.98, 73.95) --
	(183.18, 73.95) --
	(183.38, 73.95) --
	(183.58, 73.95) --
	(183.79, 73.95) --
	(183.99, 73.95) --
	(184.19, 73.95) --
	(184.40, 73.95) --
	(184.60, 73.95) --
	(184.80, 73.95) --
	(185.01, 73.95) --
	(185.21, 73.94) --
	(185.41, 73.94) --
	(185.62, 73.94) --
	(185.82, 73.94) --
	(186.02, 73.94) --
	(186.22, 73.94) --
	(186.43, 73.94) --
	(186.63, 73.94) --
	(186.83, 73.94) --
	(187.04, 73.94) --
	(187.24, 73.93) --
	(187.44, 73.93) --
	(187.65, 73.93) --
	(187.85, 73.93) --
	(188.05, 73.93) --
	(188.26, 73.93) --
	(188.46, 73.93) --
	(188.66, 73.93) --
	(188.86, 73.93) --
	(189.07, 73.93) --
	(189.27, 73.93) --
	(189.47, 73.93) --
	(189.68, 73.93) --
	(189.88, 73.92) --
	(190.08, 73.92) --
	(190.29, 73.92) --
	(190.49, 73.92) --
	(190.69, 73.92) --
	(190.90, 73.92) --
	(191.10, 73.92) --
	(191.30, 73.92) --
	(191.51, 73.92) --
	(191.71, 73.92) --
	(191.91, 73.92) --
	(192.11, 73.92) --
	(192.32, 73.92) --
	(192.52, 73.92) --
	(192.72, 73.92) --
	(192.93, 73.92) --
	(193.13, 73.92) --
	(193.33, 73.92) --
	(193.54, 73.92) --
	(193.74, 73.92) --
	(193.94, 73.92) --
	(194.15, 73.92) --
	(194.35, 73.92) --
	(194.55, 73.92) --
	(194.75, 73.92) --
	(194.96, 73.92) --
	(195.16, 73.92) --
	(195.36, 73.92) --
	(195.57, 73.92) --
	(195.77, 73.92) --
	(195.97, 73.92) --
	(196.18, 73.92) --
	(196.38, 73.92) --
	(196.58, 73.92) --
	(196.79, 73.92) --
	(196.99, 73.92) --
	(197.19, 73.92) --
	(197.40, 73.92) --
	(197.60, 73.92) --
	(197.80, 73.92) --
	(198.00, 73.92) --
	(198.21, 73.92) --
	(198.41, 73.92) --
	(198.61, 73.92) --
	(198.82, 73.92) --
	(199.02, 73.92) --
	(199.22, 73.92) --
	(199.43, 73.92) --
	(199.63, 73.92) --
	(199.83, 73.92) --
	(200.04, 73.92) --
	(200.24, 73.92) --
	(200.44, 73.92) --
	(200.64, 73.92) --
	(200.85, 73.92) --
	(201.05, 73.92) --
	(201.25, 73.92) --
	(201.46, 73.92) --
	(201.66, 73.92) --
	(201.86, 73.92) --
	(202.07, 73.92) --
	(202.27, 73.92) --
	(202.47, 73.92) --
	(202.68, 73.92) --
	(202.88, 73.92) --
	(203.08, 73.92) --
	(203.28, 73.92) --
	(203.49, 73.92) --
	(203.69, 73.92) --
	(203.89, 73.92) --
	(204.10, 73.92) --
	(204.30, 73.92) --
	(204.50, 73.92) --
	(204.71, 73.92) --
	(204.91, 73.92) --
	(205.11, 73.92) --
	(205.32, 73.92) --
	(205.52, 73.92) --
	(205.72, 73.92) --
	(205.93, 73.92) --
	(206.13, 73.92) --
	(206.33, 73.92) --
	(206.53, 73.92) --
	(206.74, 73.92) --
	(206.94, 73.92) --
	(207.14, 73.92) --
	(207.35, 73.92) --
	(207.55, 73.92) --
	(207.75, 73.92) --
	(207.96, 73.92) --
	(208.16, 73.92) --
	(208.36, 73.92) --
	(208.57, 73.92) --
	(208.77, 73.92) --
	(208.97, 73.92) --
	(209.17, 73.92) --
	(209.38, 73.92) --
	(209.58, 73.92) --
	(209.78, 73.92) --
	(209.99, 73.92) --
	(210.19, 73.92) --
	(210.39, 73.92) --
	(210.60, 73.92) --
	(210.80, 73.92) --
	(211.00, 73.92) --
	(211.21, 73.92) --
	(211.41, 73.92) --
	(211.61, 73.92) --
	(211.82, 73.92) --
	(212.02, 73.92) --
	(212.22, 73.92) --
	(212.42, 73.92) --
	(212.63, 73.92) --
	(212.83, 73.92) --
	(213.03, 73.92) --
	(213.24, 73.92) --
	(213.44, 73.92) --
	(213.64, 73.92) --
	(213.85, 73.92) --
	(214.05, 73.92) --
	(214.25, 73.92) --
	(214.46, 73.92) --
	(214.66, 73.92) --
	(214.86, 73.92) --
	(215.06, 73.92) --
	(215.27, 73.92) --
	(215.47, 73.92) --
	(215.67, 73.92) --
	(215.88, 73.92) --
	(216.08, 73.92) --
	(216.28, 73.92) --
	(216.49, 73.92) --
	(216.69, 73.92) --
	(216.89, 73.92) --
	(217.10, 73.92) --
	(217.30, 73.92) --
	(217.50, 73.92) --
	(217.71, 73.92) --
	(217.91, 73.92) --
	(218.11, 73.92) --
	(218.31, 73.92) --
	(218.52, 73.92) --
	(218.72, 73.92) --
	(218.92, 73.92) --
	(219.13, 73.92) --
	(219.33, 73.92) --
	(219.53, 73.92) --
	(219.74, 73.92) --
	(219.94, 73.92) --
	(220.14, 73.92) --
	(220.35, 73.92) --
	(220.55, 73.92) --
	(220.75, 73.92) --
	(220.95, 73.93) --
	(221.16, 73.93) --
	(221.36, 73.93) --
	(221.56, 73.93) --
	(221.77, 73.93) --
	(221.97, 73.93) --
	(222.17, 73.93) --
	(222.38, 73.93) --
	(222.58, 73.93) --
	(222.78, 73.93) --
	(222.99, 73.93) --
	(223.19, 73.93) --
	(223.39, 73.93) --
	(223.59, 73.93) --
	(223.80, 73.93) --
	(224.00, 73.93) --
	(224.20, 73.93) --
	(224.41, 73.93) --
	(224.61, 73.93) --
	(224.81, 73.93) --
	(225.02, 73.93) --
	(225.22, 73.93) --
	(225.42, 73.93) --
	(225.63, 73.93) --
	(225.83, 73.93) --
	(226.03, 73.93) --
	(226.24, 73.93) --
	(226.44, 73.93) --
	(226.64, 73.93) --
	(226.84, 73.93) --
	(227.05, 73.93) --
	(227.25, 73.93) --
	(227.45, 73.93) --
	(227.66, 73.93) --
	(227.86, 73.93) --
	(228.06, 73.93) --
	(228.27, 73.93) --
	(228.47, 73.93) --
	(228.67, 73.93) --
	(228.88, 73.93) --
	(229.08, 73.93) --
	(229.28, 73.93) --
	(229.48, 73.93) --
	(229.69, 73.93) --
	(229.89, 73.93) --
	(230.09, 73.93) --
	(230.30, 73.93) --
	(230.50, 73.93) --
	(230.70, 73.93) --
	(230.91, 73.93) --
	(231.11, 73.93) --
	(231.31, 73.93) --
	(231.52, 73.93) --
	(231.72, 73.93) --
	(231.92, 73.93) --
	(232.13, 73.93) --
	(232.33, 73.94) --
	(232.53, 73.94) --
	(232.73, 73.94) --
	(232.94, 73.94) --
	(233.14, 73.94) --
	(233.34, 73.94) --
	(233.55, 73.94) --
	(233.75, 73.94) --
	(233.95, 73.94) --
	(234.16, 73.94) --
	(234.36, 73.94) --
	(234.56, 73.94) --
	(234.77, 73.94) --
	(234.97, 73.94) --
	(235.17, 73.94) --
	(235.37, 73.94) --
	(235.58, 73.94) --
	(235.78, 73.94) --
	(235.98, 73.94) --
	(236.19, 73.94) --
	(236.39, 73.94) --
	(236.59, 73.94) --
	(236.80, 73.94) --
	(237.00, 73.94) --
	(237.20, 73.94) --
	(237.41, 73.95) --
	(237.61, 73.95) --
	(237.81, 73.95) --
	(238.01, 73.95) --
	(238.22, 73.95) --
	(238.42, 73.95) --
	(238.62, 73.95) --
	(238.83, 73.95) --
	(239.03, 73.96) --
	(239.23, 73.96) --
	(239.44, 73.96) --
	(239.64, 73.96) --
	(239.84, 73.96) --
	(240.05, 73.97) --
	(240.25, 73.97) --
	(240.45, 73.97) --
	(240.66, 73.97) --
	(240.86, 73.97) --
	(241.06, 73.98) --
	(241.26, 73.98) --
	(241.47, 73.98) --
	(241.67, 73.98) --
	(241.87, 73.98) --
	(242.08, 73.99) --
	(242.28, 73.99) --
	(242.48, 73.99) --
	(242.69, 73.99) --
	(242.89, 73.99) --
	(243.09, 73.99) --
	(243.30, 73.99) --
	(243.50, 74.00) --
	(243.70, 74.00) --
	(243.90, 74.00) --
	(244.11, 74.00) --
	(244.31, 74.01) --
	(244.51, 74.01) --
	(244.72, 74.01) --
	(244.92, 74.02) --
	(245.12, 74.02) --
	(245.33, 74.02) --
	(245.53, 74.03) --
	(245.73, 74.04) --
	(245.94, 74.04) --
	(246.14, 74.05) --
	(246.34, 74.06) --
	(246.55, 74.07) --
	(246.75, 74.08) --
	(246.95, 74.09) --
	(247.15, 74.10) --
	(247.36, 74.11) --
	(247.56, 74.12) --
	(247.76, 74.13) --
	(247.97, 74.14) --
	(248.17, 74.16) --
	(248.37, 74.17) --
	(248.58, 74.18) --
	(248.78, 74.19) --
	(248.98, 74.21) --
	(249.19, 74.22) --
	(249.39, 74.23) --
	(249.59, 74.24) --
	(249.79, 74.26) --
	(250.00, 74.27) --
	(250.20, 74.28) --
	(250.40, 74.29) --
	(250.61, 74.30) --
	(250.81, 74.32) --
	(251.01, 74.33) --
	(251.22, 74.34) --
	(251.42, 74.35) --
	(251.62, 74.36) --
	(251.83, 74.38) --
	(252.03, 74.39) --
	(252.23, 74.41) --
	(252.43, 74.43) --
	(252.64, 74.45) --
	(252.84, 74.48) --
	(253.04, 74.50) --
	(253.25, 74.53) --
	(253.45, 74.57) --
	(253.65, 74.61) --
	(253.86, 74.65) --
	(254.06, 74.70) --
	(254.26, 74.75) --
	(254.47, 74.80) --
	(254.67, 74.87) --
	(254.87, 74.93) --
	(255.08, 75.01) --
	(255.28, 75.08) --
	(255.48, 75.17) --
	(255.68, 75.25) --
	(255.89, 75.34) --
	(256.09, 75.44) --
	(256.29, 75.54) --
	(256.50, 75.64) --
	(256.70, 75.74) --
	(256.90, 75.85) --
	(257.11, 75.95) --
	(257.31, 76.06) --
	(257.51, 76.17) --
	(257.72, 76.28) --
	(257.92, 76.38) --
	(258.12, 76.49) --
	(258.32, 76.60) --
	(258.53, 76.70) --
	(258.73, 76.81) --
	(258.93, 76.92) --
	(259.14, 77.03) --
	(259.34, 77.14) --
	(259.54, 77.26) --
	(259.75, 77.39) --
	(259.95, 77.52) --
	(260.15, 77.67) --
	(260.36, 77.83) --
	(260.56, 78.01) --
	(260.76, 78.21) --
	(260.97, 78.43) --
	(261.17, 78.68) --
	(261.37, 78.97) --
	(261.57, 79.29) --
	(261.78, 79.64) --
	(261.98, 80.03) --
	(262.18, 80.47) --
	(262.39, 80.96) --
	(262.59, 81.50) --
	(262.79, 82.08) --
	(263.00, 82.71) --
	(263.20, 83.40) --
	(263.40, 84.14) --
	(263.61, 84.93) --
	(263.81, 85.76) --
	(264.01, 86.64) --
	(264.21, 87.55) --
	(264.42, 88.50) --
	(264.62, 89.48) --
	(264.82, 90.48) --
	(265.03, 91.50) --
	(265.23, 92.51) --
	(265.43, 93.52) --
	(265.64, 94.52) --
	(265.84, 95.49) --
	(266.04, 96.43) --
	(266.25, 97.33) --
	(266.45, 98.16) --
	(266.65, 98.92) --
	(266.86, 99.62) --
	(267.06,100.23) --
	(267.26,100.76) --
	(267.46,101.18) --
	(267.67,101.49) --
	(267.87,101.70) --
	(268.07,101.80) --
	(268.28,101.79) --
	(268.48,101.66) --
	(268.68,101.41) --
	(268.89,101.06) --
	(269.09,100.61) --
	(269.29,100.07) --
	(269.50, 99.42) --
	(269.70, 98.68) --
	(269.90, 97.86) --
	(270.10, 96.99) --
	(270.31, 96.05) --
	(270.51, 95.06) --
	(270.71, 94.03) --
	(270.92, 92.98) --
	(271.12, 91.90) --
	(271.32, 90.82) --
	(271.53, 89.73) --
	(271.73, 88.66) --
	(271.93, 87.60) --
	(272.14, 86.56) --
	(272.34, 85.55) --
	(272.54, 84.58) --
	(272.74, 83.66) --
	(272.95, 82.77) --
	(273.15, 81.94) --
	(273.35, 81.14) --
	(273.56, 80.40) --
	(273.76, 79.72) --
	(273.96, 79.09) --
	(274.17, 78.50) --
	(274.37, 77.97) --
	(274.57, 77.47) --
	(274.78, 77.04) --
	(274.98, 76.64) --
	(275.18, 76.28) --
	(275.39, 75.96) --
	(275.59, 75.68) --
	(275.79, 75.43) --
	(275.99, 75.21) --
	(276.20, 75.02) --
	(276.40, 74.85) --
	(276.60, 74.70) --
	(276.81, 74.58) --
	(277.01, 74.47) --
	(277.21, 74.38) --
	(277.42, 74.30) --
	(277.62, 74.24) --
	(277.62, 73.92) --
	(277.42, 73.92) --
	(277.21, 73.92) --
	(277.01, 73.92) --
	(276.81, 73.92) --
	(276.60, 73.92) --
	(276.40, 73.92) --
	(276.20, 73.92) --
	(275.99, 73.92) --
	(275.79, 73.92) --
	(275.59, 73.92) --
	(275.39, 73.92) --
	(275.18, 73.92) --
	(274.98, 73.92) --
	(274.78, 73.92) --
	(274.57, 73.92) --
	(274.37, 73.92) --
	(274.17, 73.92) --
	(273.96, 73.92) --
	(273.76, 73.92) --
	(273.56, 73.92) --
	(273.35, 73.92) --
	(273.15, 73.92) --
	(272.95, 73.92) --
	(272.74, 73.92) --
	(272.54, 73.92) --
	(272.34, 73.92) --
	(272.14, 73.92) --
	(271.93, 73.92) --
	(271.73, 73.92) --
	(271.53, 73.92) --
	(271.32, 73.92) --
	(271.12, 73.92) --
	(270.92, 73.92) --
	(270.71, 73.92) --
	(270.51, 73.92) --
	(270.31, 73.92) --
	(270.10, 73.92) --
	(269.90, 73.92) --
	(269.70, 73.92) --
	(269.50, 73.92) --
	(269.29, 73.92) --
	(269.09, 73.92) --
	(268.89, 73.92) --
	(268.68, 73.92) --
	(268.48, 73.92) --
	(268.28, 73.92) --
	(268.07, 73.92) --
	(267.87, 73.92) --
	(267.67, 73.92) --
	(267.46, 73.92) --
	(267.26, 73.92) --
	(267.06, 73.92) --
	(266.86, 73.92) --
	(266.65, 73.92) --
	(266.45, 73.92) --
	(266.25, 73.92) --
	(266.04, 73.92) --
	(265.84, 73.92) --
	(265.64, 73.92) --
	(265.43, 73.92) --
	(265.23, 73.92) --
	(265.03, 73.92) --
	(264.82, 73.92) --
	(264.62, 73.92) --
	(264.42, 73.92) --
	(264.21, 73.92) --
	(264.01, 73.92) --
	(263.81, 73.92) --
	(263.61, 73.92) --
	(263.40, 73.92) --
	(263.20, 73.92) --
	(263.00, 73.92) --
	(262.79, 73.92) --
	(262.59, 73.92) --
	(262.39, 73.92) --
	(262.18, 73.92) --
	(261.98, 73.92) --
	(261.78, 73.92) --
	(261.57, 73.92) --
	(261.37, 73.92) --
	(261.17, 73.92) --
	(260.97, 73.92) --
	(260.76, 73.92) --
	(260.56, 73.92) --
	(260.36, 73.92) --
	(260.15, 73.92) --
	(259.95, 73.92) --
	(259.75, 73.92) --
	(259.54, 73.92) --
	(259.34, 73.92) --
	(259.14, 73.92) --
	(258.93, 73.92) --
	(258.73, 73.92) --
	(258.53, 73.92) --
	(258.32, 73.92) --
	(258.12, 73.92) --
	(257.92, 73.92) --
	(257.72, 73.92) --
	(257.51, 73.92) --
	(257.31, 73.92) --
	(257.11, 73.92) --
	(256.90, 73.92) --
	(256.70, 73.92) --
	(256.50, 73.92) --
	(256.29, 73.92) --
	(256.09, 73.92) --
	(255.89, 73.92) --
	(255.68, 73.92) --
	(255.48, 73.92) --
	(255.28, 73.92) --
	(255.08, 73.92) --
	(254.87, 73.92) --
	(254.67, 73.92) --
	(254.47, 73.92) --
	(254.26, 73.92) --
	(254.06, 73.92) --
	(253.86, 73.92) --
	(253.65, 73.92) --
	(253.45, 73.92) --
	(253.25, 73.92) --
	(253.04, 73.92) --
	(252.84, 73.92) --
	(252.64, 73.92) --
	(252.43, 73.92) --
	(252.23, 73.92) --
	(252.03, 73.92) --
	(251.83, 73.92) --
	(251.62, 73.92) --
	(251.42, 73.92) --
	(251.22, 73.92) --
	(251.01, 73.92) --
	(250.81, 73.92) --
	(250.61, 73.92) --
	(250.40, 73.92) --
	(250.20, 73.92) --
	(250.00, 73.92) --
	(249.79, 73.92) --
	(249.59, 73.92) --
	(249.39, 73.92) --
	(249.19, 73.92) --
	(248.98, 73.92) --
	(248.78, 73.92) --
	(248.58, 73.92) --
	(248.37, 73.92) --
	(248.17, 73.92) --
	(247.97, 73.92) --
	(247.76, 73.92) --
	(247.56, 73.92) --
	(247.36, 73.92) --
	(247.15, 73.92) --
	(246.95, 73.92) --
	(246.75, 73.92) --
	(246.55, 73.92) --
	(246.34, 73.92) --
	(246.14, 73.92) --
	(245.94, 73.92) --
	(245.73, 73.92) --
	(245.53, 73.92) --
	(245.33, 73.92) --
	(245.12, 73.92) --
	(244.92, 73.92) --
	(244.72, 73.92) --
	(244.51, 73.92) --
	(244.31, 73.92) --
	(244.11, 73.92) --
	(243.90, 73.92) --
	(243.70, 73.92) --
	(243.50, 73.92) --
	(243.30, 73.92) --
	(243.09, 73.92) --
	(242.89, 73.92) --
	(242.69, 73.92) --
	(242.48, 73.92) --
	(242.28, 73.92) --
	(242.08, 73.92) --
	(241.87, 73.92) --
	(241.67, 73.92) --
	(241.47, 73.92) --
	(241.26, 73.92) --
	(241.06, 73.92) --
	(240.86, 73.92) --
	(240.66, 73.92) --
	(240.45, 73.92) --
	(240.25, 73.92) --
	(240.05, 73.92) --
	(239.84, 73.92) --
	(239.64, 73.92) --
	(239.44, 73.92) --
	(239.23, 73.92) --
	(239.03, 73.92) --
	(238.83, 73.92) --
	(238.62, 73.92) --
	(238.42, 73.92) --
	(238.22, 73.92) --
	(238.01, 73.92) --
	(237.81, 73.92) --
	(237.61, 73.92) --
	(237.41, 73.92) --
	(237.20, 73.92) --
	(237.00, 73.92) --
	(236.80, 73.92) --
	(236.59, 73.92) --
	(236.39, 73.92) --
	(236.19, 73.92) --
	(235.98, 73.92) --
	(235.78, 73.92) --
	(235.58, 73.92) --
	(235.37, 73.92) --
	(235.17, 73.92) --
	(234.97, 73.92) --
	(234.77, 73.92) --
	(234.56, 73.92) --
	(234.36, 73.92) --
	(234.16, 73.92) --
	(233.95, 73.92) --
	(233.75, 73.92) --
	(233.55, 73.92) --
	(233.34, 73.92) --
	(233.14, 73.92) --
	(232.94, 73.92) --
	(232.73, 73.92) --
	(232.53, 73.92) --
	(232.33, 73.92) --
	(232.13, 73.92) --
	(231.92, 73.92) --
	(231.72, 73.92) --
	(231.52, 73.92) --
	(231.31, 73.92) --
	(231.11, 73.92) --
	(230.91, 73.92) --
	(230.70, 73.92) --
	(230.50, 73.92) --
	(230.30, 73.92) --
	(230.09, 73.92) --
	(229.89, 73.92) --
	(229.69, 73.92) --
	(229.48, 73.92) --
	(229.28, 73.92) --
	(229.08, 73.92) --
	(228.88, 73.92) --
	(228.67, 73.92) --
	(228.47, 73.92) --
	(228.27, 73.92) --
	(228.06, 73.92) --
	(227.86, 73.92) --
	(227.66, 73.92) --
	(227.45, 73.92) --
	(227.25, 73.92) --
	(227.05, 73.92) --
	(226.84, 73.92) --
	(226.64, 73.92) --
	(226.44, 73.92) --
	(226.24, 73.92) --
	(226.03, 73.92) --
	(225.83, 73.92) --
	(225.63, 73.92) --
	(225.42, 73.92) --
	(225.22, 73.92) --
	(225.02, 73.92) --
	(224.81, 73.92) --
	(224.61, 73.92) --
	(224.41, 73.92) --
	(224.20, 73.92) --
	(224.00, 73.92) --
	(223.80, 73.92) --
	(223.59, 73.92) --
	(223.39, 73.92) --
	(223.19, 73.92) --
	(222.99, 73.92) --
	(222.78, 73.92) --
	(222.58, 73.92) --
	(222.38, 73.92) --
	(222.17, 73.92) --
	(221.97, 73.92) --
	(221.77, 73.92) --
	(221.56, 73.92) --
	(221.36, 73.92) --
	(221.16, 73.92) --
	(220.95, 73.92) --
	(220.75, 73.92) --
	(220.55, 73.92) --
	(220.35, 73.92) --
	(220.14, 73.92) --
	(219.94, 73.92) --
	(219.74, 73.92) --
	(219.53, 73.92) --
	(219.33, 73.92) --
	(219.13, 73.92) --
	(218.92, 73.92) --
	(218.72, 73.92) --
	(218.52, 73.92) --
	(218.31, 73.92) --
	(218.11, 73.92) --
	(217.91, 73.92) --
	(217.71, 73.92) --
	(217.50, 73.92) --
	(217.30, 73.92) --
	(217.10, 73.92) --
	(216.89, 73.92) --
	(216.69, 73.92) --
	(216.49, 73.92) --
	(216.28, 73.92) --
	(216.08, 73.92) --
	(215.88, 73.92) --
	(215.67, 73.92) --
	(215.47, 73.92) --
	(215.27, 73.92) --
	(215.06, 73.92) --
	(214.86, 73.92) --
	(214.66, 73.92) --
	(214.46, 73.92) --
	(214.25, 73.92) --
	(214.05, 73.92) --
	(213.85, 73.92) --
	(213.64, 73.92) --
	(213.44, 73.92) --
	(213.24, 73.92) --
	(213.03, 73.92) --
	(212.83, 73.92) --
	(212.63, 73.92) --
	(212.42, 73.92) --
	(212.22, 73.92) --
	(212.02, 73.92) --
	(211.82, 73.92) --
	(211.61, 73.92) --
	(211.41, 73.92) --
	(211.21, 73.92) --
	(211.00, 73.92) --
	(210.80, 73.92) --
	(210.60, 73.92) --
	(210.39, 73.92) --
	(210.19, 73.92) --
	(209.99, 73.92) --
	(209.78, 73.92) --
	(209.58, 73.92) --
	(209.38, 73.92) --
	(209.17, 73.92) --
	(208.97, 73.92) --
	(208.77, 73.92) --
	(208.57, 73.92) --
	(208.36, 73.92) --
	(208.16, 73.92) --
	(207.96, 73.92) --
	(207.75, 73.92) --
	(207.55, 73.92) --
	(207.35, 73.92) --
	(207.14, 73.92) --
	(206.94, 73.92) --
	(206.74, 73.92) --
	(206.53, 73.92) --
	(206.33, 73.92) --
	(206.13, 73.92) --
	(205.93, 73.92) --
	(205.72, 73.92) --
	(205.52, 73.92) --
	(205.32, 73.92) --
	(205.11, 73.92) --
	(204.91, 73.92) --
	(204.71, 73.92) --
	(204.50, 73.92) --
	(204.30, 73.92) --
	(204.10, 73.92) --
	(203.89, 73.92) --
	(203.69, 73.92) --
	(203.49, 73.92) --
	(203.28, 73.92) --
	(203.08, 73.92) --
	(202.88, 73.92) --
	(202.68, 73.92) --
	(202.47, 73.92) --
	(202.27, 73.92) --
	(202.07, 73.92) --
	(201.86, 73.92) --
	(201.66, 73.92) --
	(201.46, 73.92) --
	(201.25, 73.92) --
	(201.05, 73.92) --
	(200.85, 73.92) --
	(200.64, 73.92) --
	(200.44, 73.92) --
	(200.24, 73.92) --
	(200.04, 73.92) --
	(199.83, 73.92) --
	(199.63, 73.92) --
	(199.43, 73.92) --
	(199.22, 73.92) --
	(199.02, 73.92) --
	(198.82, 73.92) --
	(198.61, 73.92) --
	(198.41, 73.92) --
	(198.21, 73.92) --
	(198.00, 73.92) --
	(197.80, 73.92) --
	(197.60, 73.92) --
	(197.40, 73.92) --
	(197.19, 73.92) --
	(196.99, 73.92) --
	(196.79, 73.92) --
	(196.58, 73.92) --
	(196.38, 73.92) --
	(196.18, 73.92) --
	(195.97, 73.92) --
	(195.77, 73.92) --
	(195.57, 73.92) --
	(195.36, 73.92) --
	(195.16, 73.92) --
	(194.96, 73.92) --
	(194.75, 73.92) --
	(194.55, 73.92) --
	(194.35, 73.92) --
	(194.15, 73.92) --
	(193.94, 73.92) --
	(193.74, 73.92) --
	(193.54, 73.92) --
	(193.33, 73.92) --
	(193.13, 73.92) --
	(192.93, 73.92) --
	(192.72, 73.92) --
	(192.52, 73.92) --
	(192.32, 73.92) --
	(192.11, 73.92) --
	(191.91, 73.92) --
	(191.71, 73.92) --
	(191.51, 73.92) --
	(191.30, 73.92) --
	(191.10, 73.92) --
	(190.90, 73.92) --
	(190.69, 73.92) --
	(190.49, 73.92) --
	(190.29, 73.92) --
	(190.08, 73.92) --
	(189.88, 73.92) --
	(189.68, 73.92) --
	(189.47, 73.92) --
	(189.27, 73.92) --
	(189.07, 73.92) --
	(188.86, 73.92) --
	(188.66, 73.92) --
	(188.46, 73.92) --
	(188.26, 73.92) --
	(188.05, 73.92) --
	(187.85, 73.92) --
	(187.65, 73.92) --
	(187.44, 73.92) --
	(187.24, 73.92) --
	(187.04, 73.92) --
	(186.83, 73.92) --
	(186.63, 73.92) --
	(186.43, 73.92) --
	(186.22, 73.92) --
	(186.02, 73.92) --
	(185.82, 73.92) --
	(185.62, 73.92) --
	(185.41, 73.92) --
	(185.21, 73.92) --
	(185.01, 73.92) --
	(184.80, 73.92) --
	(184.60, 73.92) --
	(184.40, 73.92) --
	(184.19, 73.92) --
	(183.99, 73.92) --
	(183.79, 73.92) --
	(183.58, 73.92) --
	(183.38, 73.92) --
	(183.18, 73.92) --
	(182.98, 73.92) --
	(182.77, 73.92) --
	(182.57, 73.92) --
	(182.37, 73.92) --
	(182.16, 73.92) --
	(181.96, 73.92) --
	(181.76, 73.92) --
	(181.55, 73.92) --
	(181.35, 73.92) --
	(181.15, 73.92) --
	(180.94, 73.92) --
	(180.74, 73.92) --
	(180.54, 73.92) --
	(180.33, 73.92) --
	(180.13, 73.92) --
	(179.93, 73.92) --
	(179.73, 73.92) --
	(179.52, 73.92) --
	(179.32, 73.92) --
	(179.12, 73.92) --
	(178.91, 73.92) --
	(178.71, 73.92) --
	(178.51, 73.92) --
	(178.30, 73.92) --
	(178.10, 73.92) --
	(177.90, 73.92) --
	(177.69, 73.92) --
	(177.49, 73.92) --
	(177.29, 73.92) --
	(177.09, 73.92) --
	(176.88, 73.92) --
	(176.68, 73.92) --
	(176.48, 73.92) --
	(176.27, 73.92) --
	(176.07, 73.92) --
	(175.87, 73.92) --
	(175.66, 73.92) --
	(175.46, 73.92) --
	(175.26, 73.92) --
	(175.05, 73.92) --
	(174.85, 73.92) --
	(174.65, 73.92) --
	(174.44, 73.92) --
	(174.24, 73.92) --
	(174.04, 73.92) --
	(173.84, 73.92) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (173.84, 73.92) --
	(174.04, 73.92) --
	(174.24, 73.92) --
	(174.44, 73.92) --
	(174.65, 73.92) --
	(174.85, 73.92) --
	(175.05, 73.92) --
	(175.26, 73.92) --
	(175.46, 73.92) --
	(175.66, 73.92) --
	(175.87, 73.92) --
	(176.07, 73.92) --
	(176.27, 73.92) --
	(176.48, 73.92) --
	(176.68, 73.92) --
	(176.88, 73.93) --
	(177.09, 73.93) --
	(177.29, 73.93) --
	(177.49, 73.93) --
	(177.69, 73.93) --
	(177.90, 73.93) --
	(178.10, 73.93) --
	(178.30, 73.93) --
	(178.51, 73.93) --
	(178.71, 73.93) --
	(178.91, 73.93) --
	(179.12, 73.93) --
	(179.32, 73.93) --
	(179.52, 73.94) --
	(179.73, 73.94) --
	(179.93, 73.94) --
	(180.13, 73.94) --
	(180.33, 73.94) --
	(180.54, 73.94) --
	(180.74, 73.94) --
	(180.94, 73.94) --
	(181.15, 73.94) --
	(181.35, 73.94) --
	(181.55, 73.95) --
	(181.76, 73.95) --
	(181.96, 73.95) --
	(182.16, 73.95) --
	(182.37, 73.95) --
	(182.57, 73.95) --
	(182.77, 73.95) --
	(182.98, 73.95) --
	(183.18, 73.95) --
	(183.38, 73.95) --
	(183.58, 73.95) --
	(183.79, 73.95) --
	(183.99, 73.95) --
	(184.19, 73.95) --
	(184.40, 73.95) --
	(184.60, 73.95) --
	(184.80, 73.95) --
	(185.01, 73.95) --
	(185.21, 73.94) --
	(185.41, 73.94) --
	(185.62, 73.94) --
	(185.82, 73.94) --
	(186.02, 73.94) --
	(186.22, 73.94) --
	(186.43, 73.94) --
	(186.63, 73.94) --
	(186.83, 73.94) --
	(187.04, 73.94) --
	(187.24, 73.93) --
	(187.44, 73.93) --
	(187.65, 73.93) --
	(187.85, 73.93) --
	(188.05, 73.93) --
	(188.26, 73.93) --
	(188.46, 73.93) --
	(188.66, 73.93) --
	(188.86, 73.93) --
	(189.07, 73.93) --
	(189.27, 73.93) --
	(189.47, 73.93) --
	(189.68, 73.93) --
	(189.88, 73.92) --
	(190.08, 73.92) --
	(190.29, 73.92) --
	(190.49, 73.92) --
	(190.69, 73.92) --
	(190.90, 73.92) --
	(191.10, 73.92) --
	(191.30, 73.92) --
	(191.51, 73.92) --
	(191.71, 73.92) --
	(191.91, 73.92) --
	(192.11, 73.92) --
	(192.32, 73.92) --
	(192.52, 73.92) --
	(192.72, 73.92) --
	(192.93, 73.92) --
	(193.13, 73.92) --
	(193.33, 73.92) --
	(193.54, 73.92) --
	(193.74, 73.92) --
	(193.94, 73.92) --
	(194.15, 73.92) --
	(194.35, 73.92) --
	(194.55, 73.92) --
	(194.75, 73.92) --
	(194.96, 73.92) --
	(195.16, 73.92) --
	(195.36, 73.92) --
	(195.57, 73.92) --
	(195.77, 73.92) --
	(195.97, 73.92) --
	(196.18, 73.92) --
	(196.38, 73.92) --
	(196.58, 73.92) --
	(196.79, 73.92) --
	(196.99, 73.92) --
	(197.19, 73.92) --
	(197.40, 73.92) --
	(197.60, 73.92) --
	(197.80, 73.92) --
	(198.00, 73.92) --
	(198.21, 73.92) --
	(198.41, 73.92) --
	(198.61, 73.92) --
	(198.82, 73.92) --
	(199.02, 73.92) --
	(199.22, 73.92) --
	(199.43, 73.92) --
	(199.63, 73.92) --
	(199.83, 73.92) --
	(200.04, 73.92) --
	(200.24, 73.92) --
	(200.44, 73.92) --
	(200.64, 73.92) --
	(200.85, 73.92) --
	(201.05, 73.92) --
	(201.25, 73.92) --
	(201.46, 73.92) --
	(201.66, 73.92) --
	(201.86, 73.92) --
	(202.07, 73.92) --
	(202.27, 73.92) --
	(202.47, 73.92) --
	(202.68, 73.92) --
	(202.88, 73.92) --
	(203.08, 73.92) --
	(203.28, 73.92) --
	(203.49, 73.92) --
	(203.69, 73.92) --
	(203.89, 73.92) --
	(204.10, 73.92) --
	(204.30, 73.92) --
	(204.50, 73.92) --
	(204.71, 73.92) --
	(204.91, 73.92) --
	(205.11, 73.92) --
	(205.32, 73.92) --
	(205.52, 73.92) --
	(205.72, 73.92) --
	(205.93, 73.92) --
	(206.13, 73.92) --
	(206.33, 73.92) --
	(206.53, 73.92) --
	(206.74, 73.92) --
	(206.94, 73.92) --
	(207.14, 73.92) --
	(207.35, 73.92) --
	(207.55, 73.92) --
	(207.75, 73.92) --
	(207.96, 73.92) --
	(208.16, 73.92) --
	(208.36, 73.92) --
	(208.57, 73.92) --
	(208.77, 73.92) --
	(208.97, 73.92) --
	(209.17, 73.92) --
	(209.38, 73.92) --
	(209.58, 73.92) --
	(209.78, 73.92) --
	(209.99, 73.92) --
	(210.19, 73.92) --
	(210.39, 73.92) --
	(210.60, 73.92) --
	(210.80, 73.92) --
	(211.00, 73.92) --
	(211.21, 73.92) --
	(211.41, 73.92) --
	(211.61, 73.92) --
	(211.82, 73.92) --
	(212.02, 73.92) --
	(212.22, 73.92) --
	(212.42, 73.92) --
	(212.63, 73.92) --
	(212.83, 73.92) --
	(213.03, 73.92) --
	(213.24, 73.92) --
	(213.44, 73.92) --
	(213.64, 73.92) --
	(213.85, 73.92) --
	(214.05, 73.92) --
	(214.25, 73.92) --
	(214.46, 73.92) --
	(214.66, 73.92) --
	(214.86, 73.92) --
	(215.06, 73.92) --
	(215.27, 73.92) --
	(215.47, 73.92) --
	(215.67, 73.92) --
	(215.88, 73.92) --
	(216.08, 73.92) --
	(216.28, 73.92) --
	(216.49, 73.92) --
	(216.69, 73.92) --
	(216.89, 73.92) --
	(217.10, 73.92) --
	(217.30, 73.92) --
	(217.50, 73.92) --
	(217.71, 73.92) --
	(217.91, 73.92) --
	(218.11, 73.92) --
	(218.31, 73.92) --
	(218.52, 73.92) --
	(218.72, 73.92) --
	(218.92, 73.92) --
	(219.13, 73.92) --
	(219.33, 73.92) --
	(219.53, 73.92) --
	(219.74, 73.92) --
	(219.94, 73.92) --
	(220.14, 73.92) --
	(220.35, 73.92) --
	(220.55, 73.92) --
	(220.75, 73.92) --
	(220.95, 73.93) --
	(221.16, 73.93) --
	(221.36, 73.93) --
	(221.56, 73.93) --
	(221.77, 73.93) --
	(221.97, 73.93) --
	(222.17, 73.93) --
	(222.38, 73.93) --
	(222.58, 73.93) --
	(222.78, 73.93) --
	(222.99, 73.93) --
	(223.19, 73.93) --
	(223.39, 73.93) --
	(223.59, 73.93) --
	(223.80, 73.93) --
	(224.00, 73.93) --
	(224.20, 73.93) --
	(224.41, 73.93) --
	(224.61, 73.93) --
	(224.81, 73.93) --
	(225.02, 73.93) --
	(225.22, 73.93) --
	(225.42, 73.93) --
	(225.63, 73.93) --
	(225.83, 73.93) --
	(226.03, 73.93) --
	(226.24, 73.93) --
	(226.44, 73.93) --
	(226.64, 73.93) --
	(226.84, 73.93) --
	(227.05, 73.93) --
	(227.25, 73.93) --
	(227.45, 73.93) --
	(227.66, 73.93) --
	(227.86, 73.93) --
	(228.06, 73.93) --
	(228.27, 73.93) --
	(228.47, 73.93) --
	(228.67, 73.93) --
	(228.88, 73.93) --
	(229.08, 73.93) --
	(229.28, 73.93) --
	(229.48, 73.93) --
	(229.69, 73.93) --
	(229.89, 73.93) --
	(230.09, 73.93) --
	(230.30, 73.93) --
	(230.50, 73.93) --
	(230.70, 73.93) --
	(230.91, 73.93) --
	(231.11, 73.93) --
	(231.31, 73.93) --
	(231.52, 73.93) --
	(231.72, 73.93) --
	(231.92, 73.93) --
	(232.13, 73.93) --
	(232.33, 73.94) --
	(232.53, 73.94) --
	(232.73, 73.94) --
	(232.94, 73.94) --
	(233.14, 73.94) --
	(233.34, 73.94) --
	(233.55, 73.94) --
	(233.75, 73.94) --
	(233.95, 73.94) --
	(234.16, 73.94) --
	(234.36, 73.94) --
	(234.56, 73.94) --
	(234.77, 73.94) --
	(234.97, 73.94) --
	(235.17, 73.94) --
	(235.37, 73.94) --
	(235.58, 73.94) --
	(235.78, 73.94) --
	(235.98, 73.94) --
	(236.19, 73.94) --
	(236.39, 73.94) --
	(236.59, 73.94) --
	(236.80, 73.94) --
	(237.00, 73.94) --
	(237.20, 73.94) --
	(237.41, 73.95) --
	(237.61, 73.95) --
	(237.81, 73.95) --
	(238.01, 73.95) --
	(238.22, 73.95) --
	(238.42, 73.95) --
	(238.62, 73.95) --
	(238.83, 73.95) --
	(239.03, 73.96) --
	(239.23, 73.96) --
	(239.44, 73.96) --
	(239.64, 73.96) --
	(239.84, 73.96) --
	(240.05, 73.97) --
	(240.25, 73.97) --
	(240.45, 73.97) --
	(240.66, 73.97) --
	(240.86, 73.97) --
	(241.06, 73.98) --
	(241.26, 73.98) --
	(241.47, 73.98) --
	(241.67, 73.98) --
	(241.87, 73.98) --
	(242.08, 73.99) --
	(242.28, 73.99) --
	(242.48, 73.99) --
	(242.69, 73.99) --
	(242.89, 73.99) --
	(243.09, 73.99) --
	(243.30, 73.99) --
	(243.50, 74.00) --
	(243.70, 74.00) --
	(243.90, 74.00) --
	(244.11, 74.00) --
	(244.31, 74.01) --
	(244.51, 74.01) --
	(244.72, 74.01) --
	(244.92, 74.02) --
	(245.12, 74.02) --
	(245.33, 74.02) --
	(245.53, 74.03) --
	(245.73, 74.04) --
	(245.94, 74.04) --
	(246.14, 74.05) --
	(246.34, 74.06) --
	(246.55, 74.07) --
	(246.75, 74.08) --
	(246.95, 74.09) --
	(247.15, 74.10) --
	(247.36, 74.11) --
	(247.56, 74.12) --
	(247.76, 74.13) --
	(247.97, 74.14) --
	(248.17, 74.16) --
	(248.37, 74.17) --
	(248.58, 74.18) --
	(248.78, 74.19) --
	(248.98, 74.21) --
	(249.19, 74.22) --
	(249.39, 74.23) --
	(249.59, 74.24) --
	(249.79, 74.26) --
	(250.00, 74.27) --
	(250.20, 74.28) --
	(250.40, 74.29) --
	(250.61, 74.30) --
	(250.81, 74.32) --
	(251.01, 74.33) --
	(251.22, 74.34) --
	(251.42, 74.35) --
	(251.62, 74.36) --
	(251.83, 74.38) --
	(252.03, 74.39) --
	(252.23, 74.41) --
	(252.43, 74.43) --
	(252.64, 74.45) --
	(252.84, 74.48) --
	(253.04, 74.50) --
	(253.25, 74.53) --
	(253.45, 74.57) --
	(253.65, 74.61) --
	(253.86, 74.65) --
	(254.06, 74.70) --
	(254.26, 74.75) --
	(254.47, 74.80) --
	(254.67, 74.87) --
	(254.87, 74.93) --
	(255.08, 75.01) --
	(255.28, 75.08) --
	(255.48, 75.17) --
	(255.68, 75.25) --
	(255.89, 75.34) --
	(256.09, 75.44) --
	(256.29, 75.54) --
	(256.50, 75.64) --
	(256.70, 75.74) --
	(256.90, 75.85) --
	(257.11, 75.95) --
	(257.31, 76.06) --
	(257.51, 76.17) --
	(257.72, 76.28) --
	(257.92, 76.38) --
	(258.12, 76.49) --
	(258.32, 76.60) --
	(258.53, 76.70) --
	(258.73, 76.81) --
	(258.93, 76.92) --
	(259.14, 77.03) --
	(259.34, 77.14) --
	(259.54, 77.26) --
	(259.75, 77.39) --
	(259.95, 77.52) --
	(260.15, 77.67) --
	(260.36, 77.83) --
	(260.56, 78.01) --
	(260.76, 78.21) --
	(260.97, 78.43) --
	(261.17, 78.68) --
	(261.37, 78.97) --
	(261.57, 79.29) --
	(261.78, 79.64) --
	(261.98, 80.03) --
	(262.18, 80.47) --
	(262.39, 80.96) --
	(262.59, 81.50) --
	(262.79, 82.08) --
	(263.00, 82.71) --
	(263.20, 83.40) --
	(263.40, 84.14) --
	(263.61, 84.93) --
	(263.81, 85.76) --
	(264.01, 86.64) --
	(264.21, 87.55) --
	(264.42, 88.50) --
	(264.62, 89.48) --
	(264.82, 90.48) --
	(265.03, 91.50) --
	(265.23, 92.51) --
	(265.43, 93.52) --
	(265.64, 94.52) --
	(265.84, 95.49) --
	(266.04, 96.43) --
	(266.25, 97.33) --
	(266.45, 98.16) --
	(266.65, 98.92) --
	(266.86, 99.62) --
	(267.06,100.23) --
	(267.26,100.76) --
	(267.46,101.18) --
	(267.67,101.49) --
	(267.87,101.70) --
	(268.07,101.80) --
	(268.28,101.79) --
	(268.48,101.66) --
	(268.68,101.41) --
	(268.89,101.06) --
	(269.09,100.61) --
	(269.29,100.07) --
	(269.50, 99.42) --
	(269.70, 98.68) --
	(269.90, 97.86) --
	(270.10, 96.99) --
	(270.31, 96.05) --
	(270.51, 95.06) --
	(270.71, 94.03) --
	(270.92, 92.98) --
	(271.12, 91.90) --
	(271.32, 90.82) --
	(271.53, 89.73) --
	(271.73, 88.66) --
	(271.93, 87.60) --
	(272.14, 86.56) --
	(272.34, 85.55) --
	(272.54, 84.58) --
	(272.74, 83.66) --
	(272.95, 82.77) --
	(273.15, 81.94) --
	(273.35, 81.14) --
	(273.56, 80.40) --
	(273.76, 79.72) --
	(273.96, 79.09) --
	(274.17, 78.50) --
	(274.37, 77.97) --
	(274.57, 77.47) --
	(274.78, 77.04) --
	(274.98, 76.64) --
	(275.18, 76.28) --
	(275.39, 75.96) --
	(275.59, 75.68) --
	(275.79, 75.43) --
	(275.99, 75.21) --
	(276.20, 75.02) --
	(276.40, 74.85) --
	(276.60, 74.70) --
	(276.81, 74.58) --
	(277.01, 74.47) --
	(277.21, 74.38) --
	(277.42, 74.30) --
	(277.62, 74.24);

\path[fill=fillColor,fill opacity=0.40] (173.84, 43.70) --
	(174.04, 43.70) --
	(174.24, 43.70) --
	(174.44, 43.70) --
	(174.65, 43.70) --
	(174.85, 43.70) --
	(175.05, 43.70) --
	(175.26, 43.70) --
	(175.46, 43.70) --
	(175.66, 43.70) --
	(175.87, 43.70) --
	(176.07, 43.70) --
	(176.27, 43.70) --
	(176.48, 43.70) --
	(176.68, 43.70) --
	(176.88, 43.70) --
	(177.09, 43.70) --
	(177.29, 43.70) --
	(177.49, 43.70) --
	(177.69, 43.70) --
	(177.90, 43.70) --
	(178.10, 43.70) --
	(178.30, 43.70) --
	(178.51, 43.70) --
	(178.71, 43.70) --
	(178.91, 43.70) --
	(179.12, 43.70) --
	(179.32, 43.70) --
	(179.52, 43.70) --
	(179.73, 43.70) --
	(179.93, 43.70) --
	(180.13, 43.70) --
	(180.33, 43.70) --
	(180.54, 43.70) --
	(180.74, 43.70) --
	(180.94, 43.70) --
	(181.15, 43.70) --
	(181.35, 43.70) --
	(181.55, 43.70) --
	(181.76, 43.70) --
	(181.96, 43.70) --
	(182.16, 43.70) --
	(182.37, 43.70) --
	(182.57, 43.70) --
	(182.77, 43.70) --
	(182.98, 43.70) --
	(183.18, 43.70) --
	(183.38, 43.70) --
	(183.58, 43.70) --
	(183.79, 43.70) --
	(183.99, 43.70) --
	(184.19, 43.70) --
	(184.40, 43.70) --
	(184.60, 43.70) --
	(184.80, 43.70) --
	(185.01, 43.70) --
	(185.21, 43.70) --
	(185.41, 43.70) --
	(185.62, 43.70) --
	(185.82, 43.70) --
	(186.02, 43.70) --
	(186.22, 43.70) --
	(186.43, 43.70) --
	(186.63, 43.70) --
	(186.83, 43.70) --
	(187.04, 43.70) --
	(187.24, 43.70) --
	(187.44, 43.70) --
	(187.65, 43.70) --
	(187.85, 43.70) --
	(188.05, 43.70) --
	(188.26, 43.70) --
	(188.46, 43.70) --
	(188.66, 43.70) --
	(188.86, 43.70) --
	(189.07, 43.70) --
	(189.27, 43.70) --
	(189.47, 43.70) --
	(189.68, 43.70) --
	(189.88, 43.70) --
	(190.08, 43.70) --
	(190.29, 43.70) --
	(190.49, 43.70) --
	(190.69, 43.70) --
	(190.90, 43.70) --
	(191.10, 43.70) --
	(191.30, 43.70) --
	(191.51, 43.70) --
	(191.71, 43.70) --
	(191.91, 43.70) --
	(192.11, 43.70) --
	(192.32, 43.70) --
	(192.52, 43.70) --
	(192.72, 43.70) --
	(192.93, 43.70) --
	(193.13, 43.70) --
	(193.33, 43.70) --
	(193.54, 43.70) --
	(193.74, 43.70) --
	(193.94, 43.70) --
	(194.15, 43.70) --
	(194.35, 43.70) --
	(194.55, 43.70) --
	(194.75, 43.70) --
	(194.96, 43.70) --
	(195.16, 43.70) --
	(195.36, 43.70) --
	(195.57, 43.70) --
	(195.77, 43.70) --
	(195.97, 43.70) --
	(196.18, 43.70) --
	(196.38, 43.70) --
	(196.58, 43.70) --
	(196.79, 43.70) --
	(196.99, 43.70) --
	(197.19, 43.70) --
	(197.40, 43.70) --
	(197.60, 43.70) --
	(197.80, 43.70) --
	(198.00, 43.70) --
	(198.21, 43.70) --
	(198.41, 43.70) --
	(198.61, 43.70) --
	(198.82, 43.70) --
	(199.02, 43.70) --
	(199.22, 43.70) --
	(199.43, 43.70) --
	(199.63, 43.70) --
	(199.83, 43.70) --
	(200.04, 43.70) --
	(200.24, 43.70) --
	(200.44, 43.70) --
	(200.64, 43.70) --
	(200.85, 43.70) --
	(201.05, 43.70) --
	(201.25, 43.70) --
	(201.46, 43.70) --
	(201.66, 43.70) --
	(201.86, 43.70) --
	(202.07, 43.70) --
	(202.27, 43.70) --
	(202.47, 43.70) --
	(202.68, 43.70) --
	(202.88, 43.70) --
	(203.08, 43.70) --
	(203.28, 43.70) --
	(203.49, 43.70) --
	(203.69, 43.70) --
	(203.89, 43.70) --
	(204.10, 43.70) --
	(204.30, 43.70) --
	(204.50, 43.70) --
	(204.71, 43.70) --
	(204.91, 43.70) --
	(205.11, 43.70) --
	(205.32, 43.70) --
	(205.52, 43.70) --
	(205.72, 43.70) --
	(205.93, 43.70) --
	(206.13, 43.70) --
	(206.33, 43.70) --
	(206.53, 43.70) --
	(206.74, 43.70) --
	(206.94, 43.70) --
	(207.14, 43.70) --
	(207.35, 43.70) --
	(207.55, 43.70) --
	(207.75, 43.70) --
	(207.96, 43.70) --
	(208.16, 43.70) --
	(208.36, 43.70) --
	(208.57, 43.70) --
	(208.77, 43.70) --
	(208.97, 43.70) --
	(209.17, 43.70) --
	(209.38, 43.70) --
	(209.58, 43.70) --
	(209.78, 43.70) --
	(209.99, 43.70) --
	(210.19, 43.70) --
	(210.39, 43.70) --
	(210.60, 43.70) --
	(210.80, 43.70) --
	(211.00, 43.70) --
	(211.21, 43.70) --
	(211.41, 43.70) --
	(211.61, 43.70) --
	(211.82, 43.70) --
	(212.02, 43.70) --
	(212.22, 43.70) --
	(212.42, 43.70) --
	(212.63, 43.70) --
	(212.83, 43.70) --
	(213.03, 43.70) --
	(213.24, 43.70) --
	(213.44, 43.70) --
	(213.64, 43.70) --
	(213.85, 43.70) --
	(214.05, 43.70) --
	(214.25, 43.70) --
	(214.46, 43.70) --
	(214.66, 43.70) --
	(214.86, 43.70) --
	(215.06, 43.70) --
	(215.27, 43.70) --
	(215.47, 43.70) --
	(215.67, 43.70) --
	(215.88, 43.70) --
	(216.08, 43.70) --
	(216.28, 43.70) --
	(216.49, 43.70) --
	(216.69, 43.70) --
	(216.89, 43.70) --
	(217.10, 43.70) --
	(217.30, 43.70) --
	(217.50, 43.70) --
	(217.71, 43.70) --
	(217.91, 43.70) --
	(218.11, 43.70) --
	(218.31, 43.70) --
	(218.52, 43.70) --
	(218.72, 43.70) --
	(218.92, 43.70) --
	(219.13, 43.70) --
	(219.33, 43.70) --
	(219.53, 43.70) --
	(219.74, 43.70) --
	(219.94, 43.70) --
	(220.14, 43.70) --
	(220.35, 43.70) --
	(220.55, 43.70) --
	(220.75, 43.70) --
	(220.95, 43.70) --
	(221.16, 43.70) --
	(221.36, 43.70) --
	(221.56, 43.70) --
	(221.77, 43.70) --
	(221.97, 43.70) --
	(222.17, 43.70) --
	(222.38, 43.70) --
	(222.58, 43.70) --
	(222.78, 43.70) --
	(222.99, 43.70) --
	(223.19, 43.70) --
	(223.39, 43.70) --
	(223.59, 43.70) --
	(223.80, 43.70) --
	(224.00, 43.70) --
	(224.20, 43.70) --
	(224.41, 43.70) --
	(224.61, 43.70) --
	(224.81, 43.70) --
	(225.02, 43.70) --
	(225.22, 43.70) --
	(225.42, 43.70) --
	(225.63, 43.70) --
	(225.83, 43.70) --
	(226.03, 43.70) --
	(226.24, 43.70) --
	(226.44, 43.70) --
	(226.64, 43.70) --
	(226.84, 43.70) --
	(227.05, 43.70) --
	(227.25, 43.70) --
	(227.45, 43.70) --
	(227.66, 43.70) --
	(227.86, 43.70) --
	(228.06, 43.70) --
	(228.27, 43.70) --
	(228.47, 43.70) --
	(228.67, 43.70) --
	(228.88, 43.70) --
	(229.08, 43.70) --
	(229.28, 43.70) --
	(229.48, 43.70) --
	(229.69, 43.70) --
	(229.89, 43.70) --
	(230.09, 43.70) --
	(230.30, 43.70) --
	(230.50, 43.70) --
	(230.70, 43.70) --
	(230.91, 43.70) --
	(231.11, 43.70) --
	(231.31, 43.70) --
	(231.52, 43.70) --
	(231.72, 43.70) --
	(231.92, 43.70) --
	(232.13, 43.70) --
	(232.33, 43.70) --
	(232.53, 43.70) --
	(232.73, 43.70) --
	(232.94, 43.70) --
	(233.14, 43.70) --
	(233.34, 43.70) --
	(233.55, 43.70) --
	(233.75, 43.70) --
	(233.95, 43.70) --
	(234.16, 43.70) --
	(234.36, 43.70) --
	(234.56, 43.70) --
	(234.77, 43.70) --
	(234.97, 43.70) --
	(235.17, 43.70) --
	(235.37, 43.70) --
	(235.58, 43.70) --
	(235.78, 43.70) --
	(235.98, 43.70) --
	(236.19, 43.70) --
	(236.39, 43.70) --
	(236.59, 43.70) --
	(236.80, 43.70) --
	(237.00, 43.70) --
	(237.20, 43.70) --
	(237.41, 43.70) --
	(237.61, 43.70) --
	(237.81, 43.70) --
	(238.01, 43.70) --
	(238.22, 43.70) --
	(238.42, 43.70) --
	(238.62, 43.70) --
	(238.83, 43.70) --
	(239.03, 43.70) --
	(239.23, 43.70) --
	(239.44, 43.70) --
	(239.64, 43.70) --
	(239.84, 43.70) --
	(240.05, 43.70) --
	(240.25, 43.70) --
	(240.45, 43.70) --
	(240.66, 43.70) --
	(240.86, 43.70) --
	(241.06, 43.70) --
	(241.26, 43.70) --
	(241.47, 43.70) --
	(241.67, 43.70) --
	(241.87, 43.70) --
	(242.08, 43.70) --
	(242.28, 43.70) --
	(242.48, 43.70) --
	(242.69, 43.70) --
	(242.89, 43.70) --
	(243.09, 43.70) --
	(243.30, 43.70) --
	(243.50, 43.70) --
	(243.70, 43.70) --
	(243.90, 43.70) --
	(244.11, 43.70) --
	(244.31, 43.70) --
	(244.51, 43.71) --
	(244.72, 43.71) --
	(244.92, 43.71) --
	(245.12, 43.71) --
	(245.33, 43.71) --
	(245.53, 43.71) --
	(245.73, 43.71) --
	(245.94, 43.71) --
	(246.14, 43.72) --
	(246.34, 43.72) --
	(246.55, 43.72) --
	(246.75, 43.72) --
	(246.95, 43.72) --
	(247.15, 43.73) --
	(247.36, 43.73) --
	(247.56, 43.73) --
	(247.76, 43.73) --
	(247.97, 43.74) --
	(248.17, 43.74) --
	(248.37, 43.74) --
	(248.58, 43.74) --
	(248.78, 43.75) --
	(248.98, 43.75) --
	(249.19, 43.75) --
	(249.39, 43.76) --
	(249.59, 43.76) --
	(249.79, 43.76) --
	(250.00, 43.77) --
	(250.20, 43.77) --
	(250.40, 43.78) --
	(250.61, 43.78) --
	(250.81, 43.78) --
	(251.01, 43.79) --
	(251.22, 43.79) --
	(251.42, 43.80) --
	(251.62, 43.81) --
	(251.83, 43.82) --
	(252.03, 43.82) --
	(252.23, 43.83) --
	(252.43, 43.85) --
	(252.64, 43.86) --
	(252.84, 43.87) --
	(253.04, 43.89) --
	(253.25, 43.91) --
	(253.45, 43.92) --
	(253.65, 43.95) --
	(253.86, 43.97) --
	(254.06, 44.00) --
	(254.26, 44.02) --
	(254.47, 44.06) --
	(254.67, 44.09) --
	(254.87, 44.12) --
	(255.08, 44.16) --
	(255.28, 44.20) --
	(255.48, 44.25) --
	(255.68, 44.29) --
	(255.89, 44.34) --
	(256.09, 44.39) --
	(256.29, 44.44) --
	(256.50, 44.50) --
	(256.70, 44.55) --
	(256.90, 44.61) --
	(257.11, 44.67) --
	(257.31, 44.73) --
	(257.51, 44.79) --
	(257.72, 44.86) --
	(257.92, 44.93) --
	(258.12, 45.00) --
	(258.32, 45.07) --
	(258.53, 45.15) --
	(258.73, 45.24) --
	(258.93, 45.33) --
	(259.14, 45.43) --
	(259.34, 45.54) --
	(259.54, 45.66) --
	(259.75, 45.79) --
	(259.95, 45.94) --
	(260.15, 46.11) --
	(260.36, 46.31) --
	(260.56, 46.52) --
	(260.76, 46.76) --
	(260.97, 47.04) --
	(261.17, 47.34) --
	(261.37, 47.69) --
	(261.57, 48.08) --
	(261.78, 48.51) --
	(261.98, 48.99) --
	(262.18, 49.51) --
	(262.39, 50.09) --
	(262.59, 50.72) --
	(262.79, 51.41) --
	(263.00, 52.14) --
	(263.20, 52.93) --
	(263.40, 53.78) --
	(263.61, 54.68) --
	(263.81, 55.63) --
	(264.01, 56.62) --
	(264.21, 57.64) --
	(264.42, 58.71) --
	(264.62, 59.80) --
	(264.82, 60.91) --
	(265.03, 62.03) --
	(265.23, 63.15) --
	(265.43, 64.27) --
	(265.64, 65.36) --
	(265.84, 66.43) --
	(266.04, 67.46) --
	(266.25, 68.44) --
	(266.45, 69.35) --
	(266.65, 70.18) --
	(266.86, 70.94) --
	(267.06, 71.61) --
	(267.26, 72.19) --
	(267.46, 72.65) --
	(267.67, 72.99) --
	(267.87, 73.22) --
	(268.07, 73.33) --
	(268.28, 73.34) --
	(268.48, 73.20) --
	(268.68, 72.94) --
	(268.89, 72.57) --
	(269.09, 72.10) --
	(269.29, 71.52) --
	(269.50, 70.83) --
	(269.70, 70.05) --
	(269.90, 69.18) --
	(270.10, 68.25) --
	(270.31, 67.26) --
	(270.51, 66.21) --
	(270.71, 65.11) --
	(270.92, 63.98) --
	(271.12, 62.84) --
	(271.32, 61.69) --
	(271.53, 60.53) --
	(271.73, 59.39) --
	(271.93, 58.26) --
	(272.14, 57.16) --
	(272.34, 56.08) --
	(272.54, 55.05) --
	(272.74, 54.06) --
	(272.95, 53.12) --
	(273.15, 52.23) --
	(273.35, 51.39) --
	(273.56, 50.60) --
	(273.76, 49.87) --
	(273.96, 49.20) --
	(274.17, 48.57) --
	(274.37, 48.00) --
	(274.57, 47.48) --
	(274.78, 47.01) --
	(274.98, 46.59) --
	(275.18, 46.21) --
	(275.39, 45.87) --
	(275.59, 45.56) --
	(275.79, 45.30) --
	(275.99, 45.07) --
	(276.20, 44.87) --
	(276.40, 44.69) --
	(276.60, 44.53) --
	(276.81, 44.40) --
	(277.01, 44.28) --
	(277.21, 44.19) --
	(277.42, 44.10) --
	(277.62, 44.03) --
	(277.62, 43.70) --
	(277.42, 43.70) --
	(277.21, 43.70) --
	(277.01, 43.70) --
	(276.81, 43.70) --
	(276.60, 43.70) --
	(276.40, 43.70) --
	(276.20, 43.70) --
	(275.99, 43.70) --
	(275.79, 43.70) --
	(275.59, 43.70) --
	(275.39, 43.70) --
	(275.18, 43.70) --
	(274.98, 43.70) --
	(274.78, 43.70) --
	(274.57, 43.70) --
	(274.37, 43.70) --
	(274.17, 43.70) --
	(273.96, 43.70) --
	(273.76, 43.70) --
	(273.56, 43.70) --
	(273.35, 43.70) --
	(273.15, 43.70) --
	(272.95, 43.70) --
	(272.74, 43.70) --
	(272.54, 43.70) --
	(272.34, 43.70) --
	(272.14, 43.70) --
	(271.93, 43.70) --
	(271.73, 43.70) --
	(271.53, 43.70) --
	(271.32, 43.70) --
	(271.12, 43.70) --
	(270.92, 43.70) --
	(270.71, 43.70) --
	(270.51, 43.70) --
	(270.31, 43.70) --
	(270.10, 43.70) --
	(269.90, 43.70) --
	(269.70, 43.70) --
	(269.50, 43.70) --
	(269.29, 43.70) --
	(269.09, 43.70) --
	(268.89, 43.70) --
	(268.68, 43.70) --
	(268.48, 43.70) --
	(268.28, 43.70) --
	(268.07, 43.70) --
	(267.87, 43.70) --
	(267.67, 43.70) --
	(267.46, 43.70) --
	(267.26, 43.70) --
	(267.06, 43.70) --
	(266.86, 43.70) --
	(266.65, 43.70) --
	(266.45, 43.70) --
	(266.25, 43.70) --
	(266.04, 43.70) --
	(265.84, 43.70) --
	(265.64, 43.70) --
	(265.43, 43.70) --
	(265.23, 43.70) --
	(265.03, 43.70) --
	(264.82, 43.70) --
	(264.62, 43.70) --
	(264.42, 43.70) --
	(264.21, 43.70) --
	(264.01, 43.70) --
	(263.81, 43.70) --
	(263.61, 43.70) --
	(263.40, 43.70) --
	(263.20, 43.70) --
	(263.00, 43.70) --
	(262.79, 43.70) --
	(262.59, 43.70) --
	(262.39, 43.70) --
	(262.18, 43.70) --
	(261.98, 43.70) --
	(261.78, 43.70) --
	(261.57, 43.70) --
	(261.37, 43.70) --
	(261.17, 43.70) --
	(260.97, 43.70) --
	(260.76, 43.70) --
	(260.56, 43.70) --
	(260.36, 43.70) --
	(260.15, 43.70) --
	(259.95, 43.70) --
	(259.75, 43.70) --
	(259.54, 43.70) --
	(259.34, 43.70) --
	(259.14, 43.70) --
	(258.93, 43.70) --
	(258.73, 43.70) --
	(258.53, 43.70) --
	(258.32, 43.70) --
	(258.12, 43.70) --
	(257.92, 43.70) --
	(257.72, 43.70) --
	(257.51, 43.70) --
	(257.31, 43.70) --
	(257.11, 43.70) --
	(256.90, 43.70) --
	(256.70, 43.70) --
	(256.50, 43.70) --
	(256.29, 43.70) --
	(256.09, 43.70) --
	(255.89, 43.70) --
	(255.68, 43.70) --
	(255.48, 43.70) --
	(255.28, 43.70) --
	(255.08, 43.70) --
	(254.87, 43.70) --
	(254.67, 43.70) --
	(254.47, 43.70) --
	(254.26, 43.70) --
	(254.06, 43.70) --
	(253.86, 43.70) --
	(253.65, 43.70) --
	(253.45, 43.70) --
	(253.25, 43.70) --
	(253.04, 43.70) --
	(252.84, 43.70) --
	(252.64, 43.70) --
	(252.43, 43.70) --
	(252.23, 43.70) --
	(252.03, 43.70) --
	(251.83, 43.70) --
	(251.62, 43.70) --
	(251.42, 43.70) --
	(251.22, 43.70) --
	(251.01, 43.70) --
	(250.81, 43.70) --
	(250.61, 43.70) --
	(250.40, 43.70) --
	(250.20, 43.70) --
	(250.00, 43.70) --
	(249.79, 43.70) --
	(249.59, 43.70) --
	(249.39, 43.70) --
	(249.19, 43.70) --
	(248.98, 43.70) --
	(248.78, 43.70) --
	(248.58, 43.70) --
	(248.37, 43.70) --
	(248.17, 43.70) --
	(247.97, 43.70) --
	(247.76, 43.70) --
	(247.56, 43.70) --
	(247.36, 43.70) --
	(247.15, 43.70) --
	(246.95, 43.70) --
	(246.75, 43.70) --
	(246.55, 43.70) --
	(246.34, 43.70) --
	(246.14, 43.70) --
	(245.94, 43.70) --
	(245.73, 43.70) --
	(245.53, 43.70) --
	(245.33, 43.70) --
	(245.12, 43.70) --
	(244.92, 43.70) --
	(244.72, 43.70) --
	(244.51, 43.70) --
	(244.31, 43.70) --
	(244.11, 43.70) --
	(243.90, 43.70) --
	(243.70, 43.70) --
	(243.50, 43.70) --
	(243.30, 43.70) --
	(243.09, 43.70) --
	(242.89, 43.70) --
	(242.69, 43.70) --
	(242.48, 43.70) --
	(242.28, 43.70) --
	(242.08, 43.70) --
	(241.87, 43.70) --
	(241.67, 43.70) --
	(241.47, 43.70) --
	(241.26, 43.70) --
	(241.06, 43.70) --
	(240.86, 43.70) --
	(240.66, 43.70) --
	(240.45, 43.70) --
	(240.25, 43.70) --
	(240.05, 43.70) --
	(239.84, 43.70) --
	(239.64, 43.70) --
	(239.44, 43.70) --
	(239.23, 43.70) --
	(239.03, 43.70) --
	(238.83, 43.70) --
	(238.62, 43.70) --
	(238.42, 43.70) --
	(238.22, 43.70) --
	(238.01, 43.70) --
	(237.81, 43.70) --
	(237.61, 43.70) --
	(237.41, 43.70) --
	(237.20, 43.70) --
	(237.00, 43.70) --
	(236.80, 43.70) --
	(236.59, 43.70) --
	(236.39, 43.70) --
	(236.19, 43.70) --
	(235.98, 43.70) --
	(235.78, 43.70) --
	(235.58, 43.70) --
	(235.37, 43.70) --
	(235.17, 43.70) --
	(234.97, 43.70) --
	(234.77, 43.70) --
	(234.56, 43.70) --
	(234.36, 43.70) --
	(234.16, 43.70) --
	(233.95, 43.70) --
	(233.75, 43.70) --
	(233.55, 43.70) --
	(233.34, 43.70) --
	(233.14, 43.70) --
	(232.94, 43.70) --
	(232.73, 43.70) --
	(232.53, 43.70) --
	(232.33, 43.70) --
	(232.13, 43.70) --
	(231.92, 43.70) --
	(231.72, 43.70) --
	(231.52, 43.70) --
	(231.31, 43.70) --
	(231.11, 43.70) --
	(230.91, 43.70) --
	(230.70, 43.70) --
	(230.50, 43.70) --
	(230.30, 43.70) --
	(230.09, 43.70) --
	(229.89, 43.70) --
	(229.69, 43.70) --
	(229.48, 43.70) --
	(229.28, 43.70) --
	(229.08, 43.70) --
	(228.88, 43.70) --
	(228.67, 43.70) --
	(228.47, 43.70) --
	(228.27, 43.70) --
	(228.06, 43.70) --
	(227.86, 43.70) --
	(227.66, 43.70) --
	(227.45, 43.70) --
	(227.25, 43.70) --
	(227.05, 43.70) --
	(226.84, 43.70) --
	(226.64, 43.70) --
	(226.44, 43.70) --
	(226.24, 43.70) --
	(226.03, 43.70) --
	(225.83, 43.70) --
	(225.63, 43.70) --
	(225.42, 43.70) --
	(225.22, 43.70) --
	(225.02, 43.70) --
	(224.81, 43.70) --
	(224.61, 43.70) --
	(224.41, 43.70) --
	(224.20, 43.70) --
	(224.00, 43.70) --
	(223.80, 43.70) --
	(223.59, 43.70) --
	(223.39, 43.70) --
	(223.19, 43.70) --
	(222.99, 43.70) --
	(222.78, 43.70) --
	(222.58, 43.70) --
	(222.38, 43.70) --
	(222.17, 43.70) --
	(221.97, 43.70) --
	(221.77, 43.70) --
	(221.56, 43.70) --
	(221.36, 43.70) --
	(221.16, 43.70) --
	(220.95, 43.70) --
	(220.75, 43.70) --
	(220.55, 43.70) --
	(220.35, 43.70) --
	(220.14, 43.70) --
	(219.94, 43.70) --
	(219.74, 43.70) --
	(219.53, 43.70) --
	(219.33, 43.70) --
	(219.13, 43.70) --
	(218.92, 43.70) --
	(218.72, 43.70) --
	(218.52, 43.70) --
	(218.31, 43.70) --
	(218.11, 43.70) --
	(217.91, 43.70) --
	(217.71, 43.70) --
	(217.50, 43.70) --
	(217.30, 43.70) --
	(217.10, 43.70) --
	(216.89, 43.70) --
	(216.69, 43.70) --
	(216.49, 43.70) --
	(216.28, 43.70) --
	(216.08, 43.70) --
	(215.88, 43.70) --
	(215.67, 43.70) --
	(215.47, 43.70) --
	(215.27, 43.70) --
	(215.06, 43.70) --
	(214.86, 43.70) --
	(214.66, 43.70) --
	(214.46, 43.70) --
	(214.25, 43.70) --
	(214.05, 43.70) --
	(213.85, 43.70) --
	(213.64, 43.70) --
	(213.44, 43.70) --
	(213.24, 43.70) --
	(213.03, 43.70) --
	(212.83, 43.70) --
	(212.63, 43.70) --
	(212.42, 43.70) --
	(212.22, 43.70) --
	(212.02, 43.70) --
	(211.82, 43.70) --
	(211.61, 43.70) --
	(211.41, 43.70) --
	(211.21, 43.70) --
	(211.00, 43.70) --
	(210.80, 43.70) --
	(210.60, 43.70) --
	(210.39, 43.70) --
	(210.19, 43.70) --
	(209.99, 43.70) --
	(209.78, 43.70) --
	(209.58, 43.70) --
	(209.38, 43.70) --
	(209.17, 43.70) --
	(208.97, 43.70) --
	(208.77, 43.70) --
	(208.57, 43.70) --
	(208.36, 43.70) --
	(208.16, 43.70) --
	(207.96, 43.70) --
	(207.75, 43.70) --
	(207.55, 43.70) --
	(207.35, 43.70) --
	(207.14, 43.70) --
	(206.94, 43.70) --
	(206.74, 43.70) --
	(206.53, 43.70) --
	(206.33, 43.70) --
	(206.13, 43.70) --
	(205.93, 43.70) --
	(205.72, 43.70) --
	(205.52, 43.70) --
	(205.32, 43.70) --
	(205.11, 43.70) --
	(204.91, 43.70) --
	(204.71, 43.70) --
	(204.50, 43.70) --
	(204.30, 43.70) --
	(204.10, 43.70) --
	(203.89, 43.70) --
	(203.69, 43.70) --
	(203.49, 43.70) --
	(203.28, 43.70) --
	(203.08, 43.70) --
	(202.88, 43.70) --
	(202.68, 43.70) --
	(202.47, 43.70) --
	(202.27, 43.70) --
	(202.07, 43.70) --
	(201.86, 43.70) --
	(201.66, 43.70) --
	(201.46, 43.70) --
	(201.25, 43.70) --
	(201.05, 43.70) --
	(200.85, 43.70) --
	(200.64, 43.70) --
	(200.44, 43.70) --
	(200.24, 43.70) --
	(200.04, 43.70) --
	(199.83, 43.70) --
	(199.63, 43.70) --
	(199.43, 43.70) --
	(199.22, 43.70) --
	(199.02, 43.70) --
	(198.82, 43.70) --
	(198.61, 43.70) --
	(198.41, 43.70) --
	(198.21, 43.70) --
	(198.00, 43.70) --
	(197.80, 43.70) --
	(197.60, 43.70) --
	(197.40, 43.70) --
	(197.19, 43.70) --
	(196.99, 43.70) --
	(196.79, 43.70) --
	(196.58, 43.70) --
	(196.38, 43.70) --
	(196.18, 43.70) --
	(195.97, 43.70) --
	(195.77, 43.70) --
	(195.57, 43.70) --
	(195.36, 43.70) --
	(195.16, 43.70) --
	(194.96, 43.70) --
	(194.75, 43.70) --
	(194.55, 43.70) --
	(194.35, 43.70) --
	(194.15, 43.70) --
	(193.94, 43.70) --
	(193.74, 43.70) --
	(193.54, 43.70) --
	(193.33, 43.70) --
	(193.13, 43.70) --
	(192.93, 43.70) --
	(192.72, 43.70) --
	(192.52, 43.70) --
	(192.32, 43.70) --
	(192.11, 43.70) --
	(191.91, 43.70) --
	(191.71, 43.70) --
	(191.51, 43.70) --
	(191.30, 43.70) --
	(191.10, 43.70) --
	(190.90, 43.70) --
	(190.69, 43.70) --
	(190.49, 43.70) --
	(190.29, 43.70) --
	(190.08, 43.70) --
	(189.88, 43.70) --
	(189.68, 43.70) --
	(189.47, 43.70) --
	(189.27, 43.70) --
	(189.07, 43.70) --
	(188.86, 43.70) --
	(188.66, 43.70) --
	(188.46, 43.70) --
	(188.26, 43.70) --
	(188.05, 43.70) --
	(187.85, 43.70) --
	(187.65, 43.70) --
	(187.44, 43.70) --
	(187.24, 43.70) --
	(187.04, 43.70) --
	(186.83, 43.70) --
	(186.63, 43.70) --
	(186.43, 43.70) --
	(186.22, 43.70) --
	(186.02, 43.70) --
	(185.82, 43.70) --
	(185.62, 43.70) --
	(185.41, 43.70) --
	(185.21, 43.70) --
	(185.01, 43.70) --
	(184.80, 43.70) --
	(184.60, 43.70) --
	(184.40, 43.70) --
	(184.19, 43.70) --
	(183.99, 43.70) --
	(183.79, 43.70) --
	(183.58, 43.70) --
	(183.38, 43.70) --
	(183.18, 43.70) --
	(182.98, 43.70) --
	(182.77, 43.70) --
	(182.57, 43.70) --
	(182.37, 43.70) --
	(182.16, 43.70) --
	(181.96, 43.70) --
	(181.76, 43.70) --
	(181.55, 43.70) --
	(181.35, 43.70) --
	(181.15, 43.70) --
	(180.94, 43.70) --
	(180.74, 43.70) --
	(180.54, 43.70) --
	(180.33, 43.70) --
	(180.13, 43.70) --
	(179.93, 43.70) --
	(179.73, 43.70) --
	(179.52, 43.70) --
	(179.32, 43.70) --
	(179.12, 43.70) --
	(178.91, 43.70) --
	(178.71, 43.70) --
	(178.51, 43.70) --
	(178.30, 43.70) --
	(178.10, 43.70) --
	(177.90, 43.70) --
	(177.69, 43.70) --
	(177.49, 43.70) --
	(177.29, 43.70) --
	(177.09, 43.70) --
	(176.88, 43.70) --
	(176.68, 43.70) --
	(176.48, 43.70) --
	(176.27, 43.70) --
	(176.07, 43.70) --
	(175.87, 43.70) --
	(175.66, 43.70) --
	(175.46, 43.70) --
	(175.26, 43.70) --
	(175.05, 43.70) --
	(174.85, 43.70) --
	(174.65, 43.70) --
	(174.44, 43.70) --
	(174.24, 43.70) --
	(174.04, 43.70) --
	(173.84, 43.70) --
	cycle;

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (173.84, 43.70) --
	(174.04, 43.70) --
	(174.24, 43.70) --
	(174.44, 43.70) --
	(174.65, 43.70) --
	(174.85, 43.70) --
	(175.05, 43.70) --
	(175.26, 43.70) --
	(175.46, 43.70) --
	(175.66, 43.70) --
	(175.87, 43.70) --
	(176.07, 43.70) --
	(176.27, 43.70) --
	(176.48, 43.70) --
	(176.68, 43.70) --
	(176.88, 43.70) --
	(177.09, 43.70) --
	(177.29, 43.70) --
	(177.49, 43.70) --
	(177.69, 43.70) --
	(177.90, 43.70) --
	(178.10, 43.70) --
	(178.30, 43.70) --
	(178.51, 43.70) --
	(178.71, 43.70) --
	(178.91, 43.70) --
	(179.12, 43.70) --
	(179.32, 43.70) --
	(179.52, 43.70) --
	(179.73, 43.70) --
	(179.93, 43.70) --
	(180.13, 43.70) --
	(180.33, 43.70) --
	(180.54, 43.70) --
	(180.74, 43.70) --
	(180.94, 43.70) --
	(181.15, 43.70) --
	(181.35, 43.70) --
	(181.55, 43.70) --
	(181.76, 43.70) --
	(181.96, 43.70) --
	(182.16, 43.70) --
	(182.37, 43.70) --
	(182.57, 43.70) --
	(182.77, 43.70) --
	(182.98, 43.70) --
	(183.18, 43.70) --
	(183.38, 43.70) --
	(183.58, 43.70) --
	(183.79, 43.70) --
	(183.99, 43.70) --
	(184.19, 43.70) --
	(184.40, 43.70) --
	(184.60, 43.70) --
	(184.80, 43.70) --
	(185.01, 43.70) --
	(185.21, 43.70) --
	(185.41, 43.70) --
	(185.62, 43.70) --
	(185.82, 43.70) --
	(186.02, 43.70) --
	(186.22, 43.70) --
	(186.43, 43.70) --
	(186.63, 43.70) --
	(186.83, 43.70) --
	(187.04, 43.70) --
	(187.24, 43.70) --
	(187.44, 43.70) --
	(187.65, 43.70) --
	(187.85, 43.70) --
	(188.05, 43.70) --
	(188.26, 43.70) --
	(188.46, 43.70) --
	(188.66, 43.70) --
	(188.86, 43.70) --
	(189.07, 43.70) --
	(189.27, 43.70) --
	(189.47, 43.70) --
	(189.68, 43.70) --
	(189.88, 43.70) --
	(190.08, 43.70) --
	(190.29, 43.70) --
	(190.49, 43.70) --
	(190.69, 43.70) --
	(190.90, 43.70) --
	(191.10, 43.70) --
	(191.30, 43.70) --
	(191.51, 43.70) --
	(191.71, 43.70) --
	(191.91, 43.70) --
	(192.11, 43.70) --
	(192.32, 43.70) --
	(192.52, 43.70) --
	(192.72, 43.70) --
	(192.93, 43.70) --
	(193.13, 43.70) --
	(193.33, 43.70) --
	(193.54, 43.70) --
	(193.74, 43.70) --
	(193.94, 43.70) --
	(194.15, 43.70) --
	(194.35, 43.70) --
	(194.55, 43.70) --
	(194.75, 43.70) --
	(194.96, 43.70) --
	(195.16, 43.70) --
	(195.36, 43.70) --
	(195.57, 43.70) --
	(195.77, 43.70) --
	(195.97, 43.70) --
	(196.18, 43.70) --
	(196.38, 43.70) --
	(196.58, 43.70) --
	(196.79, 43.70) --
	(196.99, 43.70) --
	(197.19, 43.70) --
	(197.40, 43.70) --
	(197.60, 43.70) --
	(197.80, 43.70) --
	(198.00, 43.70) --
	(198.21, 43.70) --
	(198.41, 43.70) --
	(198.61, 43.70) --
	(198.82, 43.70) --
	(199.02, 43.70) --
	(199.22, 43.70) --
	(199.43, 43.70) --
	(199.63, 43.70) --
	(199.83, 43.70) --
	(200.04, 43.70) --
	(200.24, 43.70) --
	(200.44, 43.70) --
	(200.64, 43.70) --
	(200.85, 43.70) --
	(201.05, 43.70) --
	(201.25, 43.70) --
	(201.46, 43.70) --
	(201.66, 43.70) --
	(201.86, 43.70) --
	(202.07, 43.70) --
	(202.27, 43.70) --
	(202.47, 43.70) --
	(202.68, 43.70) --
	(202.88, 43.70) --
	(203.08, 43.70) --
	(203.28, 43.70) --
	(203.49, 43.70) --
	(203.69, 43.70) --
	(203.89, 43.70) --
	(204.10, 43.70) --
	(204.30, 43.70) --
	(204.50, 43.70) --
	(204.71, 43.70) --
	(204.91, 43.70) --
	(205.11, 43.70) --
	(205.32, 43.70) --
	(205.52, 43.70) --
	(205.72, 43.70) --
	(205.93, 43.70) --
	(206.13, 43.70) --
	(206.33, 43.70) --
	(206.53, 43.70) --
	(206.74, 43.70) --
	(206.94, 43.70) --
	(207.14, 43.70) --
	(207.35, 43.70) --
	(207.55, 43.70) --
	(207.75, 43.70) --
	(207.96, 43.70) --
	(208.16, 43.70) --
	(208.36, 43.70) --
	(208.57, 43.70) --
	(208.77, 43.70) --
	(208.97, 43.70) --
	(209.17, 43.70) --
	(209.38, 43.70) --
	(209.58, 43.70) --
	(209.78, 43.70) --
	(209.99, 43.70) --
	(210.19, 43.70) --
	(210.39, 43.70) --
	(210.60, 43.70) --
	(210.80, 43.70) --
	(211.00, 43.70) --
	(211.21, 43.70) --
	(211.41, 43.70) --
	(211.61, 43.70) --
	(211.82, 43.70) --
	(212.02, 43.70) --
	(212.22, 43.70) --
	(212.42, 43.70) --
	(212.63, 43.70) --
	(212.83, 43.70) --
	(213.03, 43.70) --
	(213.24, 43.70) --
	(213.44, 43.70) --
	(213.64, 43.70) --
	(213.85, 43.70) --
	(214.05, 43.70) --
	(214.25, 43.70) --
	(214.46, 43.70) --
	(214.66, 43.70) --
	(214.86, 43.70) --
	(215.06, 43.70) --
	(215.27, 43.70) --
	(215.47, 43.70) --
	(215.67, 43.70) --
	(215.88, 43.70) --
	(216.08, 43.70) --
	(216.28, 43.70) --
	(216.49, 43.70) --
	(216.69, 43.70) --
	(216.89, 43.70) --
	(217.10, 43.70) --
	(217.30, 43.70) --
	(217.50, 43.70) --
	(217.71, 43.70) --
	(217.91, 43.70) --
	(218.11, 43.70) --
	(218.31, 43.70) --
	(218.52, 43.70) --
	(218.72, 43.70) --
	(218.92, 43.70) --
	(219.13, 43.70) --
	(219.33, 43.70) --
	(219.53, 43.70) --
	(219.74, 43.70) --
	(219.94, 43.70) --
	(220.14, 43.70) --
	(220.35, 43.70) --
	(220.55, 43.70) --
	(220.75, 43.70) --
	(220.95, 43.70) --
	(221.16, 43.70) --
	(221.36, 43.70) --
	(221.56, 43.70) --
	(221.77, 43.70) --
	(221.97, 43.70) --
	(222.17, 43.70) --
	(222.38, 43.70) --
	(222.58, 43.70) --
	(222.78, 43.70) --
	(222.99, 43.70) --
	(223.19, 43.70) --
	(223.39, 43.70) --
	(223.59, 43.70) --
	(223.80, 43.70) --
	(224.00, 43.70) --
	(224.20, 43.70) --
	(224.41, 43.70) --
	(224.61, 43.70) --
	(224.81, 43.70) --
	(225.02, 43.70) --
	(225.22, 43.70) --
	(225.42, 43.70) --
	(225.63, 43.70) --
	(225.83, 43.70) --
	(226.03, 43.70) --
	(226.24, 43.70) --
	(226.44, 43.70) --
	(226.64, 43.70) --
	(226.84, 43.70) --
	(227.05, 43.70) --
	(227.25, 43.70) --
	(227.45, 43.70) --
	(227.66, 43.70) --
	(227.86, 43.70) --
	(228.06, 43.70) --
	(228.27, 43.70) --
	(228.47, 43.70) --
	(228.67, 43.70) --
	(228.88, 43.70) --
	(229.08, 43.70) --
	(229.28, 43.70) --
	(229.48, 43.70) --
	(229.69, 43.70) --
	(229.89, 43.70) --
	(230.09, 43.70) --
	(230.30, 43.70) --
	(230.50, 43.70) --
	(230.70, 43.70) --
	(230.91, 43.70) --
	(231.11, 43.70) --
	(231.31, 43.70) --
	(231.52, 43.70) --
	(231.72, 43.70) --
	(231.92, 43.70) --
	(232.13, 43.70) --
	(232.33, 43.70) --
	(232.53, 43.70) --
	(232.73, 43.70) --
	(232.94, 43.70) --
	(233.14, 43.70) --
	(233.34, 43.70) --
	(233.55, 43.70) --
	(233.75, 43.70) --
	(233.95, 43.70) --
	(234.16, 43.70) --
	(234.36, 43.70) --
	(234.56, 43.70) --
	(234.77, 43.70) --
	(234.97, 43.70) --
	(235.17, 43.70) --
	(235.37, 43.70) --
	(235.58, 43.70) --
	(235.78, 43.70) --
	(235.98, 43.70) --
	(236.19, 43.70) --
	(236.39, 43.70) --
	(236.59, 43.70) --
	(236.80, 43.70) --
	(237.00, 43.70) --
	(237.20, 43.70) --
	(237.41, 43.70) --
	(237.61, 43.70) --
	(237.81, 43.70) --
	(238.01, 43.70) --
	(238.22, 43.70) --
	(238.42, 43.70) --
	(238.62, 43.70) --
	(238.83, 43.70) --
	(239.03, 43.70) --
	(239.23, 43.70) --
	(239.44, 43.70) --
	(239.64, 43.70) --
	(239.84, 43.70) --
	(240.05, 43.70) --
	(240.25, 43.70) --
	(240.45, 43.70) --
	(240.66, 43.70) --
	(240.86, 43.70) --
	(241.06, 43.70) --
	(241.26, 43.70) --
	(241.47, 43.70) --
	(241.67, 43.70) --
	(241.87, 43.70) --
	(242.08, 43.70) --
	(242.28, 43.70) --
	(242.48, 43.70) --
	(242.69, 43.70) --
	(242.89, 43.70) --
	(243.09, 43.70) --
	(243.30, 43.70) --
	(243.50, 43.70) --
	(243.70, 43.70) --
	(243.90, 43.70) --
	(244.11, 43.70) --
	(244.31, 43.70) --
	(244.51, 43.71) --
	(244.72, 43.71) --
	(244.92, 43.71) --
	(245.12, 43.71) --
	(245.33, 43.71) --
	(245.53, 43.71) --
	(245.73, 43.71) --
	(245.94, 43.71) --
	(246.14, 43.72) --
	(246.34, 43.72) --
	(246.55, 43.72) --
	(246.75, 43.72) --
	(246.95, 43.72) --
	(247.15, 43.73) --
	(247.36, 43.73) --
	(247.56, 43.73) --
	(247.76, 43.73) --
	(247.97, 43.74) --
	(248.17, 43.74) --
	(248.37, 43.74) --
	(248.58, 43.74) --
	(248.78, 43.75) --
	(248.98, 43.75) --
	(249.19, 43.75) --
	(249.39, 43.76) --
	(249.59, 43.76) --
	(249.79, 43.76) --
	(250.00, 43.77) --
	(250.20, 43.77) --
	(250.40, 43.78) --
	(250.61, 43.78) --
	(250.81, 43.78) --
	(251.01, 43.79) --
	(251.22, 43.79) --
	(251.42, 43.80) --
	(251.62, 43.81) --
	(251.83, 43.82) --
	(252.03, 43.82) --
	(252.23, 43.83) --
	(252.43, 43.85) --
	(252.64, 43.86) --
	(252.84, 43.87) --
	(253.04, 43.89) --
	(253.25, 43.91) --
	(253.45, 43.92) --
	(253.65, 43.95) --
	(253.86, 43.97) --
	(254.06, 44.00) --
	(254.26, 44.02) --
	(254.47, 44.06) --
	(254.67, 44.09) --
	(254.87, 44.12) --
	(255.08, 44.16) --
	(255.28, 44.20) --
	(255.48, 44.25) --
	(255.68, 44.29) --
	(255.89, 44.34) --
	(256.09, 44.39) --
	(256.29, 44.44) --
	(256.50, 44.50) --
	(256.70, 44.55) --
	(256.90, 44.61) --
	(257.11, 44.67) --
	(257.31, 44.73) --
	(257.51, 44.79) --
	(257.72, 44.86) --
	(257.92, 44.93) --
	(258.12, 45.00) --
	(258.32, 45.07) --
	(258.53, 45.15) --
	(258.73, 45.24) --
	(258.93, 45.33) --
	(259.14, 45.43) --
	(259.34, 45.54) --
	(259.54, 45.66) --
	(259.75, 45.79) --
	(259.95, 45.94) --
	(260.15, 46.11) --
	(260.36, 46.31) --
	(260.56, 46.52) --
	(260.76, 46.76) --
	(260.97, 47.04) --
	(261.17, 47.34) --
	(261.37, 47.69) --
	(261.57, 48.08) --
	(261.78, 48.51) --
	(261.98, 48.99) --
	(262.18, 49.51) --
	(262.39, 50.09) --
	(262.59, 50.72) --
	(262.79, 51.41) --
	(263.00, 52.14) --
	(263.20, 52.93) --
	(263.40, 53.78) --
	(263.61, 54.68) --
	(263.81, 55.63) --
	(264.01, 56.62) --
	(264.21, 57.64) --
	(264.42, 58.71) --
	(264.62, 59.80) --
	(264.82, 60.91) --
	(265.03, 62.03) --
	(265.23, 63.15) --
	(265.43, 64.27) --
	(265.64, 65.36) --
	(265.84, 66.43) --
	(266.04, 67.46) --
	(266.25, 68.44) --
	(266.45, 69.35) --
	(266.65, 70.18) --
	(266.86, 70.94) --
	(267.06, 71.61) --
	(267.26, 72.19) --
	(267.46, 72.65) --
	(267.67, 72.99) --
	(267.87, 73.22) --
	(268.07, 73.33) --
	(268.28, 73.34) --
	(268.48, 73.20) --
	(268.68, 72.94) --
	(268.89, 72.57) --
	(269.09, 72.10) --
	(269.29, 71.52) --
	(269.50, 70.83) --
	(269.70, 70.05) --
	(269.90, 69.18) --
	(270.10, 68.25) --
	(270.31, 67.26) --
	(270.51, 66.21) --
	(270.71, 65.11) --
	(270.92, 63.98) --
	(271.12, 62.84) --
	(271.32, 61.69) --
	(271.53, 60.53) --
	(271.73, 59.39) --
	(271.93, 58.26) --
	(272.14, 57.16) --
	(272.34, 56.08) --
	(272.54, 55.05) --
	(272.74, 54.06) --
	(272.95, 53.12) --
	(273.15, 52.23) --
	(273.35, 51.39) --
	(273.56, 50.60) --
	(273.76, 49.87) --
	(273.96, 49.20) --
	(274.17, 48.57) --
	(274.37, 48.00) --
	(274.57, 47.48) --
	(274.78, 47.01) --
	(274.98, 46.59) --
	(275.18, 46.21) --
	(275.39, 45.87) --
	(275.59, 45.56) --
	(275.79, 45.30) --
	(275.99, 45.07) --
	(276.20, 44.87) --
	(276.40, 44.69) --
	(276.60, 44.53) --
	(276.81, 44.40) --
	(277.01, 44.28) --
	(277.21, 44.19) --
	(277.42, 44.10) --
	(277.62, 44.03);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.45,102.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.36,101.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.93, 98.71) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.10, 92.23) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.96, 89.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.18, 84.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.08, 73.92) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.78, 43.70) circle (  0.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.87, 30.72) rectangle (283.58,129.33);
\end{scope}
\begin{scope}
\path[clip] ( 46.67,129.33) rectangle (162.37,146.13);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 46.67,129.33) rectangle (162.37,146.13);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.52,134.70) {HNSW};
\end{scope}
\begin{scope}
\path[clip] (167.87,129.33) rectangle (283.58,146.13);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.87,129.33) rectangle (283.58,146.13);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.73,134.70) {ONNG};
\end{scope}
\begin{scope}
\path[clip] ( 46.67,250.24) rectangle (162.37,267.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 46.67,250.24) rectangle (162.37,267.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.52,255.61) {Annoy};
\end{scope}
\begin{scope}
\path[clip] (167.87,250.24) rectangle (283.58,267.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.87,250.24) rectangle (283.58,267.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.73,255.61) {FAI-IVF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.08, 27.97) --
	( 62.08, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.30, 27.97) --
	( 83.30, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.52, 27.97) --
	(104.52, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.74, 27.97) --
	(125.74, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.97, 27.97) --
	(146.97, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.08, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.30, 19.71) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.52, 19.71) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.74, 19.71) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.97, 19.71) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.28, 27.97) --
	(183.28, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.51, 27.97) --
	(204.51, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.73, 27.97) --
	(225.73, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.95, 27.97) --
	(246.95, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.17, 27.97) --
	(268.17, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.28, 19.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.51, 19.71) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.73, 19.71) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.95, 19.71) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.17, 19.71) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.72,152.93) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.72,172.97) {1e+02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.72,193.00) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.72,213.04) {1e+04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.72,233.08) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.92,155.96) --
	( 46.67,155.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.92,176.00) --
	( 46.67,176.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.92,196.03) --
	( 46.67,196.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.92,216.07) --
	( 46.67,216.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.92,236.11) --
	( 46.67,236.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.72, 32.02) {1e+01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.72, 52.06) {1e+02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.72, 72.09) {1e+03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.72, 92.13) {1e+04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.72,112.17) {1e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.92, 35.05) --
	( 46.67, 35.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.92, 55.09) --
	( 46.67, 55.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.92, 75.12) --
	( 46.67, 75.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.92, 95.16) --
	( 46.67, 95.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.92,115.20) --
	( 46.67,115.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (165.12,  7.44) {recall};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,140.48) {QPS (1/s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 46.67,274.49) {Recall};
\end{scope}
\end{tikzpicture}


==> plot-all-datasets.tex <==
% \begin{figure*}[t!]
    \begin{tikzpicture}[every mark/.append style={mark size=1.5pt}, font=\footnotesize]
        \begin{groupplot}[group style = {group size = 2 by 1, horizontal sep =
            0.5em, group name = epsilon}, height=5.5cm, width=.55\textwidth,
            ylabel style = {yshift=-.5ex},  xlabel style = {yshift=0.5ex},
            xtick = {0, 0.25, 0.5, 0.75, 1},ymin=9, ymax=100000, grid = both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!50},]
        \nextgroupplot[
            xlabel={Recall},
            ylabel={QPS (1/s)},
            ylabel style = {overlay},
            ymode = log,
			%width=0.4\textwidth,
	        %height=4cm,
            xmin=0,
            xmax=1.05,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            % legend style = {at = {(3,5.2)}, anchor=south, font=\footnotesize},
            legend style = {at = {(2.0, 1.3)}, font=\tiny},
            legend columns = 5
            ]
                                \addplot coordinates {
                                                (0.06185, 43576.9115349)
                                    (0.37385, 29706.4912921)
                                    (0.72384, 17292.0198208)
                                    (0.82025, 12958.6894758)
                                    (0.96587, 5986.03069449)
                                    (0.99995, 1079.4991302)
                            };
            \addlegendentry{\textsf{Fashion-MNIST (H)}};
                                \addplot coordinates {
                                                (0.1668, 34263.4943538)
                                    (0.49327, 25425.0323914)
                                    (0.67728, 21455.9301178)
                                    (0.97823, 14310.8795137)
                                    (0.98929, 11961.3576168)
                                    (0.99914, 7225.33368647)
                            };
            \addlegendentry{\textsf{Fashion-MNIST (M)}};
                                \addplot coordinates {
                                                (0.10174, 24966.5850436)
                                    (0.13868, 24171.0405149)
                                    (0.15397, 21403.3876245)
                                    (0.22778, 11352.8265872)
                                    (0.27351, 8676.35433481)
                                    (0.45437, 4833.28056465)
                                    (0.71966, 1116.05560754)
                                    (0.98026, 90.9108848103)
                            };
            \addlegendentry{\textsf{GLOVE (H)}};
                                \addplot coordinates {
                                                (0.20421, 24200.6907342)
                                    (0.45293, 21660.7773309)
                                    (0.79295, 12225.4438715)
                                    (0.84899, 10550.8373963)
                                    (0.93732, 7131.30096654)
                                    (0.9835, 2469.86031295)
                                    (0.99465, 579.770798592)
                            };
            \addlegendentry{\textsf{GLOVE (M)}};
                                      \addplot coordinates {
                                                (0.17392, 29010.5455259)
                                    (0.26746, 19100.4757397)
                                    (0.34292, 14256.0792073)
                                    (0.51192, 7708.31789426)
                                    (0.56032, 7320.54090346)
                                    (0.7075, 4661.6772639)
                                    (0.85604, 1391.97835044)
                                    (0.98486, 150.331782355)
                            };
                            \addlegendentry{\textsf{GLOVE (D)}};
                                \addplot coordinates {
                                                (0.37793, 26586.3254971)
                                    (0.47649, 25091.8089831)
                                    (0.56024, 21756.9011048)
                                    (0.70017, 15989.70358)
                                    (0.74641, 13435.7070978)
                                    (0.89297, 8549.99436209)
                                    (0.99152, 5146.9592179)
                            };
            \addlegendentry{\textsf{GLOVE-2M (E)}};
                                \addplot coordinates {
                                                (0.13149, 22968.3037789)
                                    (0.23652, 20855.3352633)
                                    (0.33744, 15045.6642751)
                                    (0.64572, 7140.44630581)
                                    (0.72661, 5201.75946282)
                                    (0.89405, 2873.28926709)
                                    (0.98718, 870.854585743)
                            };
            \addlegendentry{\textsf{GLOVE-2M (M)}};
                                \addplot coordinates {
                                                (0.17992, 16049.1372498)
                                    (0.25344, 13091.5923572)
                                    (0.37122, 10971.0965977)
                                    (0.76101, 5702.03115132)
                                    (0.84141, 5023.98119297)
                                    (0.9569, 4504.04447765)
                                    (0.99122, 1041.34543728)
                            };
            \addlegendentry{\textsf{GNEWS (M)}};
                                \addplot coordinates {
                                                (0.04469, 43630.8112799)
                                    (0.18703, 30226.8445789)
                                    (0.20641, 23430.4258555)
                                    (0.31326, 12781.0669028)
                                    (0.39319, 11189.1368051)
                                    (0.79616, 5176.78351125)
                                    (0.99913, 560.521558645)
                            };
            \addlegendentry{\textsf{SIFT (H)}};
                                \addplot coordinates {
                                                (0.12937, 41932.8920558)
                                    (0.29823, 37551.167502)
                                    (0.40366, 21558.316006)
                                    (0.74107, 16934.4008106)
                                    (0.84368, 13928.1099218)
                                    (0.98603, 10315.8373682)
                                    (0.99977, 2009.56306456)
                            };
            \addlegendentry{\textsf{SIFT (M)}};
        \nextgroupplot[
            xlabel={Recall},
            %ylabel={QPS (1/s)},
            %ylabel style ={overlay},
            ymode = log,
			%width=0.4\textwidth,
	        %height=4cm,
            xmin=0,
            xmax=1.05,
            yticklabels = {,,},
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            %legend style = {at = {(1.2, 1.12)}},
            %legend columns = 4
            ]
                                \addplot coordinates {
                                                (0.77777, 2087.11387905)
                                    (0.78338, 2048.29887173)
                                    (0.79533, 1512.83339685)
                                    (0.79534, 1512.09280201)
                                    (0.87265, 1474.82778456)
                                    (0.88308, 1156.80443096)
                                    (0.92584, 1145.08605267)
                                    (0.93065, 984.394827155)
                                    (0.9588, 859.609283291)
                                    (0.96077, 760.214259215)
                                    (0.96302, 570.522655999)
                                    (0.98456, 553.801453124)
                                    (0.99401, 381.538655934)
                                    (0.99697, 248.315075204)
                                    (0.99798, 244.159417588)
                            };
            %\addlegendentry{ fashion-mnist-784-euclidean-hard (k = 10) };
                                \addplot coordinates {
                                                (0.93984, 2182.0816435)
                                    (0.94148, 2152.12807489)
                                    (0.94898, 1719.01179323)
                                    (0.95016, 1707.85727533)
                                    (0.97445, 1638.52032134)
                                    (0.97864, 1368.30757176)
                                    (0.98785, 1307.62741408)
                                    (0.98947, 1136.66827711)
                                    (0.99479, 1007.86842559)
                                    (0.99507, 916.27884615)
                                    (0.99561, 734.201708712)
                            };
            %\addlegendentry{ fashion-mnist-784-euclidean-middle (k = 10) };
                                \addplot coordinates {
                                                (0.11076, 9563.22460361)
                                    (0.11674, 7982.25546153)
                                    (0.12828, 5744.49898476)
                                    (0.15648, 3324.31314997)
                                    (0.19496, 2019.69905597)
                                    (0.20617, 1292.1202391)
                                    (0.25609, 1163.18996946)
                                    (0.27217, 812.172832451)
                                    (0.28952, 701.907879568)
                                    (0.37922, 530.589593422)
                                    (0.40989, 392.980652944)
                                    (0.43508, 355.556424461)
                                    (0.50366, 289.870843232)
                                    (0.54142, 221.715073673)
                                    (0.57877, 203.873642758)
                                    (0.65082, 156.461668239)
                                    (0.68655, 121.733059334)
                                    (0.72222, 114.842284272)
                                    (0.83639, 64.3456332758)
                                    (0.86153, 57.8570825691)
                                    (0.8802, 54.3402171378)
                                    (0.93088, 34.5007376386)
                                    (0.94468, 32.7900808693)
                                    (0.95411, 29.709686602)
                                    (0.97903, 19.0633095244)
                                    (0.98383, 18.3737024089)
                                    (0.98627, 18.3618380317)
                            };
            %\addlegendentry{ glove-100-angular-hard (k = 10) };
                                \addplot coordinates {
                                                (0.20628, 8099.19905901)
                                    (0.25176, 6174.47469044)
                                    (0.32589, 4924.179578)
                                    (0.34935, 3318.51275488)
                                    (0.46582, 2755.99094655)
                                    (0.49964, 2152.44287639)
                                    (0.59395, 1709.07987771)
                                    (0.63315, 1493.56386299)
                                    (0.71949, 1015.2252555)
                                    (0.7589, 920.651911402)
                                    (0.79317, 661.24650241)
                                    (0.85205, 495.869908607)
                                    (0.88448, 463.410550239)
                                    (0.90755, 339.626041284)
                                    (0.91845, 272.852165157)
                                    (0.94044, 262.479083772)
                                    (0.95581, 204.894614002)
                                    (0.97244, 144.533538295)
                                    (0.9803, 120.863776397)
                                    (0.99384, 63.4518934366)
                                    (0.99733, 38.1507157857)
                            };
            %\addlegendentry{ glove-100-angular-middle (k = 10) };
                                                          \addplot coordinates {
                                                (0.25136, 7737.13238614)
                                    (0.28794, 6467.12443842)
                                    (0.33384, 4814.13100673)
                                    (0.34938, 2975.95592642)
                                    (0.40548, 2798.11999824)
                                    (0.42166, 1885.97815981)
                                    (0.46604, 1718.0333053)
                                    (0.48908, 1267.12843086)
                                    (0.50492, 1113.71449912)
                                    (0.53786, 1060.99024641)
                                    (0.55536, 780.453390723)
                                    (0.58228, 710.101975388)
                                    (0.63884, 500.721043326)
                                    (0.6857, 405.270930256)
                                    (0.71728, 270.195730523)
                                    (0.76972, 240.812568684)
                                    (0.84794, 137.152806634)
                                    (0.92624, 63.0294706036)
                                    (0.93998, 60.2371121332)
                                    (0.97058, 37.4181898498)
                                    (0.97826, 35.3257164093)
                                    (0.98588, 19.3218895291)
                                    (0.99334, 19.262662954)
                            };
                        %\addlegendentry{ \textsf{GLOVE (D)} };
                                \addplot coordinates {
                                                (0.80609, 2642.22002678)
                                    (0.83536, 2425.1465593)
                                    (0.89849, 1855.62833577)
                                    (0.94622, 1280.38461795)
                                    (0.96389, 837.383276461)
                                    (0.97521, 583.607118403)
                                    (0.97676, 499.170904635)
                                    (0.98171, 407.404217401)
                                    (0.9859, 397.065015061)
                                    (0.98967, 286.856138047)
                                    (0.99258, 177.920981273)
                                    (0.99447, 117.16684686)
                            };
            %\addlegendentry{ glove-2m-300-angular-easy (k = 10) };
                                \addplot coordinates {
                                                (0.1669, 2335.24778676)
                                    (0.17896, 1976.07609078)
                                    (0.19274, 1643.83500096)
                                    (0.21875, 1535.01497536)
                                    (0.23835, 1310.85631418)
                                    (0.29412, 987.55732584)
                                    (0.32423, 905.686679367)
                                    (0.36716, 671.11286298)
                                    (0.40846, 664.383248257)
                                    (0.50232, 436.807044943)
                                    (0.54353, 288.652457644)
                                    (0.62661, 234.592394713)
                                    (0.67191, 171.971543878)
                                    (0.71267, 137.59043063)
                                    (0.75732, 109.611674551)
                                    (0.77549, 81.461524111)
                                    (0.82962, 67.8874224181)
                                    (0.88322, 33.1083405656)
                                    (0.90917, 18.6120126337)
                                    (0.93878, 10.4306276139)
                            };
            %\addlegendentry{ glove-2m-300-angular-middle (k = 10) };
                                \addplot coordinates {
                                                (0.28928, 4016.83792345)
                                    (0.31874, 3383.98333208)
                                    (0.41093, 2686.6848393)
                                    (0.43463, 2002.74291416)
                                    (0.55295, 1676.55145222)
                                    (0.57921, 1225.08831571)
                                    (0.6652, 1063.61652704)
                                    (0.6915, 776.773885368)
                                    (0.71096, 660.655445334)
                                    (0.76372, 620.856498805)
                                    (0.78681, 507.927189059)
                                    (0.80116, 453.261406444)
                                    (0.86083, 311.909069136)
                                    (0.87613, 267.386914925)
                                    (0.8848, 250.808450026)
                                    (0.90869, 178.238151057)
                                    (0.92032, 170.204636909)
                                    (0.92631, 157.829052967)
                                    (0.94932, 101.093448624)
                                    (0.95424, 96.2275660581)
                                    (0.96868, 47.4845920557)
                                    (0.97472, 46.6854095538)
                                    (0.97934, 26.761212055)
                                    (0.98252, 25.6836538152)
                                    (0.98743, 14.7959039059)
                                    (0.98807, 14.2872927059)
                            };
            %\addlegendentry{ gnews-300-angular-middle (k = 10) };
                                \addplot coordinates {
                                                (0.19915, 7857.52397792)
                                    (0.24663, 6506.04386311)
                                    (0.31853, 5049.0019759)
                                    (0.45176, 3181.45519424)
                                    (0.57559, 2064.09225674)
                                    (0.59259, 1442.85823692)
                                    (0.69988, 1257.84441342)
                                    (0.71391, 966.058430448)
                                    (0.72583, 781.774112159)
                                    (0.84041, 619.321759787)
                                    (0.84647, 503.988438335)
                                    (0.85105, 458.85079127)
                                    (0.91309, 349.513728385)
                                    (0.91561, 303.718640264)
                                    (0.91661, 297.65326824)
                                    (0.95946, 189.426510775)
                                    (0.98847, 89.3460372786)
                            };
            %\addlegendentry{ sift-128-euclidean-hard (k = 10) };
                                \addplot coordinates {
                                                (0.40811, 7023.61706523)
                                    (0.50979, 6193.70869933)
                                    (0.62755, 4890.0461851)
                                    (0.78321, 3213.84417582)
                                    (0.87608, 2147.52042429)
                                    (0.93755, 1349.07272798)
                                    (0.94321, 871.525561004)
                                    (0.94748, 839.695493401)
                                    (0.98004, 679.613864988)
                                    (0.98151, 517.403071687)
                                    (0.99226, 389.574639849)
                                    (0.99266, 334.141759963)
                                    (0.99299, 310.894086518)
                                    (0.99755, 213.802630245)
                            };
            %\addlegendentry{ sift-128-euclidean-middle (k = 10) };
    \end{groupplot}
\end{tikzpicture}
\vspace*{-0.5em}
\caption{Recall-QPS (1/s) tradeoff -- up and to the right is
better; left: \texttt{ONNG}, right: \texttt{Annoy}; \textsf{(E)} | easy, \textsf{(M)} | medium, \textsf{(H)} | hard, \textsf{(D)} | diverse. }
\label{plot:datasets:running:time}
% \end{figure*}


==> plot-random-split.tex <==
% \begin{figure*}[t!]
    \begin{tikzpicture}[every mark/.append style={mark size=1.5pt}, font=\footnotesize]
        \begin{groupplot}[group style = {group size = 2 by 1, horizontal sep =
            0.5em, group name = epsilon}, height=4.5cm, width=.55\textwidth,
            ylabel style = {yshift=-.5ex},  xlabel style = {yshift=0.5ex},
            ytick = {100, 1000, 10000},
            xtick = {0, 0.25, 0.5, 0.75, 1},ymin=10, ymax=100000, grid = both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!50},]
        \nextgroupplot[
            xlabel={Recall},
            ylabel={QPS (1/s)},
            ylabel style = {overlay},
            ymode = log,
			%width=0.4\textwidth,
	        %height=4cm,
            xmin=0,
            xmax=1.05,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            ]
                            \addplot coordinates {
                                                (0.02651, 38838.3046465)
                                    (0.10206, 26417.5344783)
                                    (0.18258, 24886.9163107)
                                    (0.38218, 15733.015817)
                                    (0.44533, 13317.7203068)
                                    (0.62321, 8389.32588543)
                                    (0.89181, 2327.52734361)
                                    (0.99285, 318.286361048)
                            };
                                \addplot coordinates {
                                                (0.02606, 29063.6970053)
                                    (0.12282, 23130.9316754)
                                    (0.23461, 18246.0291414)
                                    (0.48957, 10233.027517)
                                    (0.56128, 8881.97331963)
                                    (0.69933, 6366.7027007)
                                    (0.89218, 1921.16124727)
                                    (0.99306, 265.602194392)
                            };
                                \addplot coordinates {
                                                (0.02449, 30817.7641349)
                                    (0.10145, 20559.6586137)
                                    (0.17929, 16799.6736692)
                                    (0.38044, 10654.6036682)
                                    (0.44653, 9428.13336026)
                                    (0.62399, 6925.81807173)
                                    (0.89263, 1963.46635412)
                                    (0.99349, 288.560785305)
                            };
                                \addplot coordinates {
                                                (0.02982, 30478.3170696)
                                    (0.14177, 20650.2633961)
                                    (0.2679, 19326.176351)
                                    (0.55728, 9733.55352068)
                                    (0.62317, 8744.79563128)
                                    (0.73549, 6125.14980847)
                                    (0.89612, 2142.58663234)
                                    (0.99374, 311.211833762)
                            };
                                \addplot coordinates {
                                                (0.03167, 29162.4100106)
                                    (0.12966, 21035.6901534)
                                    (0.23865, 20284.3376125)
                                    (0.49316, 11674.7065499)
                                    (0.56236, 9522.57103283)
                                    (0.69991, 5979.88098763)
                                    (0.89373, 2025.50376053)
                                    (0.99315, 292.63067207)
                            };
                                \addplot coordinates {
                                                (0.02427, 30589.0117691)
                                    (0.18086, 24675.7430199)
                                    (0.37693, 11481.6306272)
                                    (0.44353, 10337.4665065)
                                    (0.62141, 7045.20114664)
                                    (0.88899, 1775.0472317)
                                    (0.99332, 231.482064342)
                            };
                                \addplot coordinates {
                                                (0.0295, 30467.3345351)
                                    (0.14464, 23601.0028909)
                                    (0.26972, 17517.1174884)
                                    (0.55535, 9521.75165761)
                                    (0.62307, 8178.82006721)
                                    (0.73542, 5741.61777462)
                                    (0.89381, 1959.26512902)
                                    (0.9931, 280.221301222)
                            };
                                \addplot coordinates {
                                                (0.02118, 33848.3990654)
                                    (0.06552, 28746.6766572)
                                    (0.10439, 24546.4815424)
                                    (0.21985, 19248.270261)
                                    (0.27293, 17144.499011)
                                    (0.48483, 10124.9765989)
                                    (0.88958, 2330.57128923)
                                    (0.99356, 304.242109143)
                            };
                                \addplot coordinates {
                                                (0.02976, 31743.1907975)
                                    (0.12954, 24974.4495066)
                                    (0.2397, 19440.4028754)
                                    (0.4945, 10422.25495)
                                    (0.56225, 9119.03345153)
                                    (0.69891, 5968.06407763)
                                    (0.89108, 1882.55848703)
                                    (0.99338, 266.723425016)
                            };
                                \addplot coordinates {
                                                (0.02904, 28738.2854572)
                                    (0.12761, 21412.0623354)
                                    (0.24066, 15046.0908791)
                                    (0.49331, 9990.37978648)
                                    (0.56314, 7894.71603)
                                    (0.69807, 5914.55356494)
                                    (0.89285, 1823.41785021)
                                    (0.99346, 232.186148215)
                            };
        \nextgroupplot[
            xlabel={Recall},
            %ylabel={QPS (1/s)},
            %ylabel style ={overlay},
            ymode = log,
			%width=0.4\textwidth,
	        %height=4cm,
            xmin=0,
            xmax=1.05,
            yticklabels = {,,},
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3}
            ]
            \addplot coordinates {
                                                (0.16792, 7440.00870635)
                                    (0.22131, 6102.67335325)
                                    (0.29821, 4651.40504611)
                                    (0.32554, 3240.74977411)
                                    (0.42606, 2630.8494537)
                                    (0.4585, 2089.13311552)
                                    (0.53236, 1659.12802443)
                                    (0.56593, 1380.22279794)
                                    (0.59335, 1005.69169543)
                                    (0.63798, 980.591737624)
                                    (0.66876, 873.346205409)
                                    (0.69674, 666.85240798)
                                    (0.7613, 459.947015842)
                                    (0.79055, 424.990554748)
                                    (0.81408, 360.93208551)
                                    (0.8426, 252.482417567)
                                    (0.86427, 237.396199642)
                                    (0.88507, 217.720842142)
                                    (0.90903, 135.902829655)
                                    (0.92271, 131.686895175)
                                    (0.93544, 127.416309127)
                                    (0.96632, 61.4639882684)
                                    (0.97688, 60.7272017744)
                                    (0.99236, 34.4751844529)
                                    (0.99801, 19.00507122)
                            };
                                \addplot coordinates {
                                                (0.16447, 7231.30445602)
                                    (0.21944, 5844.37007221)
                                    (0.29461, 4280.56213428)
                                    (0.32145, 2907.70934465)
                                    (0.42134, 2534.03351425)
                                    (0.45334, 1857.96146161)
                                    (0.52694, 1621.75566715)
                                    (0.55884, 1238.46716851)
                                    (0.58831, 996.878272461)
                                    (0.63129, 969.016678833)
                                    (0.66212, 782.946135904)
                                    (0.69132, 660.287624094)
                                    (0.75731, 450.921640036)
                                    (0.78636, 389.512528478)
                                    (0.81006, 345.191311465)
                                    (0.83916, 242.948846519)
                                    (0.86106, 217.02741307)
                                    (0.88158, 201.877579)
                                    (0.90735, 130.721547531)
                                    (0.92106, 124.185222962)
                                    (0.93272, 116.202203221)
                                    (0.96581, 60.2600393569)
                                    (0.97238, 58.6045906833)
                                    (0.97696, 56.8112557777)
                                    (0.9883, 33.5946784248)
                                    (0.99064, 33.3290070944)
                                    (0.99251, 32.3211731951)
                                    (0.99779, 18.4731759357)
                                    (0.99825, 18.3813129741)
                            };
                                \addplot coordinates {
                                                (0.16486, 7445.77977378)
                                    (0.21791, 6105.75264867)
                                    (0.29581, 4553.52317199)
                                    (0.32153, 3151.12245084)
                                    (0.42397, 2721.97415673)
                                    (0.45453, 2027.62849975)
                                    (0.52895, 1703.98696152)
                                    (0.56125, 1390.00912283)
                                    (0.6349, 1017.57462995)
                                    (0.66651, 854.593244046)
                                    (0.69457, 669.275687195)
                                    (0.76237, 474.305037997)
                                    (0.7904, 424.030133124)
                                    (0.81196, 359.989098492)
                                    (0.84415, 254.331803738)
                                    (0.86612, 235.965043724)
                                    (0.8825, 215.753669021)
                                    (0.90908, 136.129677833)
                                    (0.92535, 131.432034249)
                                    (0.93583, 126.964304874)
                                    (0.96583, 61.442948579)
                                    (0.9735, 60.484639235)
                                    (0.97837, 60.2762700159)
                                    (0.99247, 34.4595176934)
                                    (0.99806, 18.9997927569)
                            };
                                \addplot coordinates {
                                                (0.16574, 7698.62528706)
                                    (0.22021, 5931.65414706)
                                    (0.29687, 4321.74319619)
                                    (0.32532, 3092.41684008)
                                    (0.42381, 2600.59665589)
                                    (0.45792, 1963.66699018)
                                    (0.5298, 1597.39776381)
                                    (0.56486, 1311.11171703)
                                    (0.59346, 1030.56767279)
                                    (0.63486, 959.843870764)
                                    (0.66888, 837.1322527)
                                    (0.69485, 680.935769194)
                                    (0.76091, 447.151570336)
                                    (0.7917, 415.648847889)
                                    (0.81415, 359.209760611)
                                    (0.84231, 247.067257454)
                                    (0.866, 240.726834448)
                                    (0.88483, 214.358724946)
                                    (0.90907, 133.686574529)
                                    (0.92433, 132.654354972)
                                    (0.93647, 124.7560281)
                                    (0.97319, 60.9714891455)
                                    (0.97856, 59.0941074842)
                                    (0.99125, 34.4761010009)
                                    (0.99297, 33.0451565695)
                                    (0.99767, 19.0268509674)
                                    (0.99828, 18.6979044814)
                            };
                                \addplot coordinates {
                                                (0.1625, 7132.49707863)
                                    (0.21611, 5891.2263811)
                                    (0.29323, 4348.47225755)
                                    (0.32095, 2989.22022674)
                                    (0.42248, 2596.5076078)
                                    (0.45409, 1882.40935155)
                                    (0.52854, 1664.39893175)
                                    (0.56276, 1250.91273885)
                                    (0.59112, 991.502400978)
                                    (0.6343, 973.405497188)
                                    (0.6673, 792.32062905)
                                    (0.69635, 670.594233923)
                                    (0.7605, 464.403678538)
                                    (0.79207, 388.907679586)
                                    (0.81549, 361.054392439)
                                    (0.84272, 241.649839908)
                                    (0.86525, 224.074689489)
                                    (0.88586, 218.228276543)
                                    (0.90934, 129.269353696)
                                    (0.93567, 128.969282736)
                                    (0.97778, 61.8935651991)
                                    (0.99248, 33.9386729279)
                                    (0.99802, 18.8630827187)
                            };
                                \addplot coordinates {
                                                (0.16204, 7092.32756812)
                                    (0.21487, 5884.96843579)
                                    (0.29248, 4342.27584859)
                                    (0.31775, 2994.85139358)
                                    (0.42097, 2536.63500756)
                                    (0.45148, 1971.61350527)
                                    (0.52441, 1553.43918357)
                                    (0.55978, 1308.22814637)
                                    (0.58737, 953.78468219)
                                    (0.63026, 934.288721559)
                                    (0.66396, 823.405779087)
                                    (0.68991, 636.231315618)
                                    (0.75612, 441.051756354)
                                    (0.78904, 401.687464572)
                                    (0.80882, 339.26430004)
                                    (0.83948, 242.058193149)
                                    (0.86278, 222.164183013)
                                    (0.88144, 202.667611921)
                                    (0.90627, 131.419977384)
                                    (0.92232, 123.538688585)
                                    (0.93317, 119.048824415)
                                    (0.9658, 60.6544359278)
                                    (0.97761, 58.1547042274)
                                    (0.9881, 33.8150594573)
                                    (0.99232, 33.5904703759)
                                    (0.99804, 18.5798415136)
                            };
                                \addplot coordinates {
                                                (0.16562, 7390.62546397)
                                    (0.21843, 6009.74516073)
                                    (0.2974, 4513.05029725)
                                    (0.32323, 2775.83614363)
                                    (0.42508, 2719.31840889)
                                    (0.45607, 1839.5428031)
                                    (0.53019, 1749.79593374)
                                    (0.565, 1266.20591436)
                                    (0.63491, 1038.62607127)
                                    (0.66834, 822.271473032)
                                    (0.69455, 704.006845064)
                                    (0.76121, 478.046139428)
                                    (0.7918, 409.157782636)
                                    (0.81314, 392.448887461)
                                    (0.8432, 255.003043198)
                                    (0.86543, 234.439629125)
                                    (0.88424, 216.331304219)
                                    (0.90952, 135.861318795)
                                    (0.92507, 129.822937575)
                                    (0.93498, 124.078254657)
                                    (0.97298, 61.5106632089)
                                    (0.97778, 58.0951728184)
                                    (0.9911, 34.6619573607)
                                    (0.99216, 33.3195520651)
                                    (0.99783, 19.1481576327)
                                    (0.99805, 18.5278461801)
                            };
                                \addplot coordinates {
                                                (0.16754, 7103.74647288)
                                    (0.22154, 5950.18438058)
                                    (0.29892, 4255.96878999)
                                    (0.32256, 2902.37949357)
                                    (0.42761, 2568.64320392)
                                    (0.45534, 1842.7562592)
                                    (0.53068, 1583.85265449)
                                    (0.5627, 1246.23156682)
                                    (0.591, 958.181323643)
                                    (0.63505, 936.369408938)
                                    (0.66591, 772.181148065)
                                    (0.69472, 638.885705824)
                                    (0.76153, 441.72082332)
                                    (0.7902, 385.629485985)
                                    (0.81235, 340.792119271)
                                    (0.84408, 237.898664478)
                                    (0.8654, 219.854687793)
                                    (0.88377, 203.57726591)
                                    (0.90936, 129.303593421)
                                    (0.92402, 122.538772076)
                                    (0.93593, 119.535376952)
                                    (0.96797, 59.486969609)
                                    (0.97824, 58.234621116)
                                    (0.99307, 33.1706660523)
                                    (0.9978, 18.3773754276)
                                    (0.99823, 18.3101022877)
                            };
                                \addplot coordinates {
                                                (0.16558, 7499.78218991)
                                    (0.21983, 6362.15458857)
                                    (0.29843, 4669.76750578)
                                    (0.32561, 2866.35081798)
                                    (0.42406, 2750.62066499)
                                    (0.45825, 1898.14435465)
                                    (0.53062, 1729.72239295)
                                    (0.56422, 1289.62321952)
                                    (0.63598, 1048.16783894)
                                    (0.66844, 820.82101379)
                                    (0.69665, 685.056077092)
                                    (0.76304, 478.692269189)
                                    (0.793, 413.959464819)
                                    (0.81461, 372.370254508)
                                    (0.84283, 256.560366993)
                                    (0.86704, 235.481136639)
                                    (0.88452, 218.494496644)
                                    (0.90893, 137.243036293)
                                    (0.92425, 129.122878175)
                                    (0.93652, 126.94696739)
                                    (0.96596, 61.9104951067)
                                    (0.97302, 60.8194694474)
                                    (0.97809, 60.6407612257)
                                    (0.99266, 34.5314119733)
                                    (0.99769, 19.2270676771)
                                    (0.99819, 18.9640936459)
                            };
                                \addplot coordinates {
                                                (0.16637, 7151.10760657)
                                    (0.22074, 5760.7294601)
                                    (0.29689, 4150.23185104)
                                    (0.32613, 3036.35384219)
                                    (0.42252, 2494.3000069)
                                    (0.4564, 1945.75616183)
                                    (0.52867, 1544.37673443)
                                    (0.56315, 1303.86711747)
                                    (0.59007, 981.040599858)
                                    (0.63371, 929.551130733)
                                    (0.66736, 810.5348242)
                                    (0.69291, 654.755308456)
                                    (0.75807, 436.9068)
                                    (0.78913, 397.052644774)
                                    (0.81221, 342.269051183)
                                    (0.8403, 239.363261901)
                                    (0.86331, 221.807591011)
                                    (0.88338, 205.141623595)
                                    (0.90697, 129.376227005)
                                    (0.92151, 123.623830228)
                                    (0.93413, 120.385683799)
                                    (0.96554, 59.7651867905)
                                    (0.9769, 58.2485970864)
                                    (0.98784, 33.3918304815)
                                    (0.99185, 33.1900570332)
                                    (0.99681, 18.2701138172)
                                    (0.99793, 18.2488661568)
                            };
    \end{groupplot}
\end{tikzpicture}
\vspace*{-1em}
\caption{(Approximate) Recall-QPS (1/s) tradeoff - up and to the right is better.
$10$ random splits of the dataset; left: \texttt{ONNG}, right: \texttt{ANNOY}.}
\label{plot:random:split}
\vspace*{2em}
% \end{figure*}


==> plot-running-time-lid.tex <==
% \begin{figure*}[t!]
    \begin{tikzpicture}[%
        every mark/.append style={mark size=1.5pt},%
        font=\footnotesize
      ]
        \begin{groupplot}[group style = {group size = 3 by 2, horizontal sep =
            0.5em, vertical sep = 1.3em, group name = epsilon}, height=4cm, width=.41\textwidth,
            ylabel style = {yshift=-.5ex},  xlabel style = {yshift=0.5ex},
            xtick = {0, 0.25, 0.5, 0.75, 1},
            ytick = {10, 100, 1000, 10000, 100000},
            ymin=1, ymax=100000, grid = both, grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!50},]
        \nextgroupplot[
            % xlabel={Recall},
            ylabel={QPS (1/s)},
            ylabel style = {overlay},
            ymode = log,
			%width=0.4\textwidth,
	        %height=4cm,
            xmin=0,
            xmax=1.05,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            ]
            \addplot coordinates {
                                                (0.94248, 6464.84597858)
                                    (0.97848, 5476.62734543)
                                    (0.99332, 4790.13024458)
                                    (0.9987, 3502.59815739)
                            };
%            \addlegendentry{ annoy };
                                \addplot coordinates {
                                                (0.85416, 10020.9361781)
                                    (0.86854, 9784.85844789)
                                    (0.9957, 4972.70611459)
                            };
%            \addlegendentry{ faiss-ivf };
                                \addplot coordinates {
                                                (0.8255, 15425.174592)
                                    (0.97009, 13444.9416907)
                                    (0.97141, 13331.4172966)
                                    (0.9874, 12403.3119073)
                                    (0.99507, 11997.8903553)
                            };
%            \addlegendentry{ hnsw(faiss) };
                                \addplot coordinates {
                                                (0.48442, 37229.1595528)
                                    (0.72036, 34926.1643528)
                                    (0.84714, 33857.0604751)
                                    (0.98881, 31522.2077346)
                                    (0.99498, 31051.6893402)
                            };
%            \addlegendentry{ NGT-onng };
        \nextgroupplot[
            % xlabel={Recall},
            %ylabel={QPS (1/s)},
            %ylabel style ={overlay},
            ymode = log,
			%width=0.4\textwidth,
	        %height=4cm,
            xmin=0,
            xmax=1.05,
            yticklabels = {,,},
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            legend style = {at = {(1.4, 1.3)}},
            legend columns = 4
            ]
            \addplot coordinates {
                                                (0.40811, 7023.61706523)
                                    (0.50979, 6193.70869933)
                                    (0.62755, 4890.0461851)
                                    (0.78321, 3213.84417582)
                                    (0.87608, 2147.52042429)
                                    (0.93755, 1349.07272798)
                                    (0.94321, 871.525561004)
                                    (0.94748, 839.695493401)
                                    (0.98004, 679.613864988)
                                    (0.98151, 517.403071687)
                                    (0.99226, 389.574639849)
                            };
           \addlegendentry{\texttt{Annoy}};
                                \addplot coordinates {
                                                (0.40389, 9657.98386449)
                                    (0.44019, 9318.61726451)
                                    (0.48809, 6792.57776098)
                                    (0.692, 5183.25586947)
                                    (0.74214, 4630.87505377)
                                    (0.82148, 3595.58660025)
                                    (0.86587, 2546.10390288)
                                    (0.90844, 1798.0749759)
                                    (0.96117, 1627.49879893)
                                    (0.97885, 1268.77310582)
                                    (0.98841, 1009.61392399)
                            };
            \addlegendentry{\texttt{IVF}};
                                \addplot coordinates {
                                                (0.34052, 13597.3499086)
                                    (0.60946, 10783.4010208)
                                    (0.77502, 10654.9448051)
                                    (0.8896, 9675.89949604)
                                    (0.92431, 9007.30908799)
                                    (0.93088, 8080.33037609)
                                    (0.95564, 7575.87277111)
                                    (0.97112, 6855.72770742)
                                    (0.97675, 6314.20741815)
                                    (0.97848, 6219.19580769)
                                    (0.97913, 5925.15679635)
                                    (0.97952, 5477.53140765)
                                    (0.98735, 5182.17979707)
                                    (0.99276, 4531.59022744)
                            };
            \addlegendentry{\texttt{HNSW} };
                                \addplot coordinates {
                                                (0.12937, 41932.8920558)
                                    (0.29823, 37551.167502)
                                    (0.40366, 21558.316006)
                                    (0.74107, 16934.4008106)
                                    (0.84368, 13928.1099218)
                                    (0.98603, 10315.8373682)
                                    (0.99977, 2009.56306456)
                            };
            \addlegendentry{\texttt{ONNG}};
        \nextgroupplot[
            % xlabel={Recall},
            %ylabel={QPS (1/s)},
            %ylabel style ={overlay},
            ymode = log,
			%width=0.4\textwidth,
	        %height=4cm,
            xmin=0,
            xmax=1.05,
            yticklabels = {,,},
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3}
            ]
            \addplot coordinates {
                                                (0.19915, 7857.52397792)
                                    (0.24663, 6506.04386311)
                                    (0.31853, 5049.0019759)
                                    (0.45176, 3181.45519424)
                                    (0.57559, 2064.09225674)
                                    (0.59259, 1442.85823692)
                                    (0.69988, 1257.84441342)
                                    (0.71391, 966.058430448)
                                    (0.72583, 781.774112159)
                                    (0.84041, 619.321759787)
                                    (0.84647, 503.988438335)
                                    (0.85105, 458.85079127)
                                    (0.91309, 349.513728385)
                                    (0.91561, 303.718640264)
                                    (0.91661, 297.65326824)
                                    (0.95946, 189.426510775)
                                    (0.98847, 89.3460372786)
                            };
            %\addlegendentry{ annoy };
                                \addplot coordinates {
                                                (0.26313, 11024.4182996)
                                    (0.30002, 8339.47513526)
                                    (0.46355, 5383.99588268)
                                    (0.53196, 4119.16469369)
                                    (0.60335, 3595.36499595)
                                    (0.77679, 2016.73707113)
                                    (0.84368, 1432.39380624)
                                    (0.88698, 1287.38670529)
                                    (0.9063, 918.492974865)
                                    (0.93523, 782.261719991)
                                    (0.95745, 755.018104048)
                                    (0.97144, 468.115867352)
                                    (0.98345, 400.403566611)
                            };
            %\addlegendentry{ faiss-ivf };
                                \addplot coordinates {
                                                (0.05405, 13700.1016024)
                                    (0.25911, 10938.7615286)
                                    (0.48857, 9889.60695939)
                                    (0.62331, 8649.82217645)
                                    (0.7318, 7405.1112398)
                                    (0.78104, 6571.75955478)
                                    (0.80456, 5840.86651648)
                                    (0.81575, 5645.93883147)
                                    (0.82564, 5334.27470979)
                                    (0.85864, 4855.21477749)
                                    (0.88674, 4208.67241379)
                                    (0.89915, 3795.00356453)
                                    (0.90508, 3556.08523865)
                                    (0.91066, 3427.53900606)
                                    (0.93026, 2929.5823453)
                                    (0.93418, 2536.74269186)
                                    (0.94772, 2508.10072101)
                                    (0.95551, 2260.19431162)
                                    (0.95788, 2115.2692866)
                                    (0.9588, 2052.74571275)
                                    (0.96014, 2049.08015924)
                                    (0.96358, 1784.66374041)
                                    (0.97511, 1673.48705673)
                                    (0.97904, 1445.66619835)
                                    (0.98315, 1428.96193393)
                                    (0.98566, 1218.58211316)
                                    (0.98669, 1196.1702198)
                                    (0.98716, 1174.19332946)
                                    (0.98881, 1173.81289471)
                            };
            %\addlegendentry{ hnsw(faiss) };
                                \addplot coordinates {
                                                (0.04469, 43630.8112799)
                                    (0.18703, 30226.8445789)
                                    (0.20641, 23430.4258555)
                                    (0.31326, 12781.0669028)
                                    (0.39319, 11189.1368051)
                                    (0.79616, 5176.78351125)
                                    (0.99913, 560.521558645)
                            };
            %\addlegendentry{ NGT-onng };
        \nextgroupplot[
            xlabel={Recall},
            ylabel={QPS (1/s)},
            ylabel style = {overlay},
            ymode = log,
			%width=0.4\textwidth,
	        %height=4cm,
            xmin=0,
            xmax=1.05,
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3},
            ]
            \addplot coordinates {
                                                (0.80609, 2642.22002678)
                                    (0.83536, 2425.1465593)
                                    (0.89849, 1855.62833577)
                                    (0.94622, 1280.38461795)
                                    (0.96389, 837.383276461)
                                    (0.97521, 583.607118403)
                                    (0.97676, 499.170904635)
                                    (0.98171, 407.404217401)
                                    (0.9859, 397.065015061)
                                    (0.98967, 286.856138047)
                                    (0.99258, 177.920981273)
                            };
            %\addlegendentry{ annoy };
                                \addplot coordinates {
                                                (0.97581, 4198.86652568)
                                    (0.98648, 3200.23850788)
                                    (0.98651, 1897.7126406)
                                    (0.99507, 1799.5566839)
                            };
            %\addlegendentry{ faiss-ivf };
                                \addplot coordinates {
                                                (0.1286, 7524.96075821)
                                    (0.2307, 6611.68274919)
                                    (0.35295, 6192.58404803)
                                    (0.5649, 5814.68599619)
                                    (0.68591, 5483.32430631)
                                    (0.75524, 5027.09742724)
                                    (0.83127, 4502.03148092)
                                    (0.87199, 4464.4048534)
                                    (0.90979, 4151.06066001)
                                    (0.92154, 3634.27092469)
                                    (0.9565, 3626.68946784)
                                    (0.97154, 3463.06644452)
                                    (0.98326, 2753.17423679)
                                    (0.98739, 2511.76950377)
                                    (0.99114, 1868.64837545)
                            };
            %\addlegendentry{ hnsw(faiss) };
                                \addplot coordinates {
                                                (0.37793, 26586.3254971)
                                    (0.47649, 25091.8089831)
                                    (0.56024, 21756.9011048)
                                    (0.70017, 15989.70358)
                                    (0.74641, 13435.7070978)
                                    (0.89297, 8549.99436209)
                                    (0.99152, 5146.9592179)
                            };
            %\addlegendentry{ NGT-onng };
        \nextgroupplot[
            xlabel={Recall},
            %ylabel={QPS (1/s)},
            %ylabel style ={overlay},
            ymode = log,
			%width=0.4\textwidth,
	        %height=4cm,
            xmin=0,
            xmax=1.05,
            yticklabels = {,,},
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3}
            ]
             \addplot coordinates {
                                                (0.1669, 2335.24778676)
                                    (0.17896, 1976.07609078)
                                    (0.19274, 1643.83500096)
                                    (0.21875, 1535.01497536)
                                    (0.23835, 1310.85631418)
                                    (0.29412, 987.55732584)
                                    (0.32423, 905.686679367)
                                    (0.36716, 671.11286298)
                                    (0.40846, 664.383248257)
                                    (0.50232, 436.807044943)
                                    (0.54353, 288.652457644)
                                    (0.62661, 234.592394713)
                                    (0.67191, 171.971543878)
                                    (0.71267, 137.59043063)
                                    (0.75732, 109.611674551)
                                    (0.77549, 81.461524111)
                                    (0.82962, 67.8874224181)
                                    (0.88322, 33.1083405656)
                                    (0.90917, 18.6120126337)
                                    (0.93878, 10.4306276139)
                            };
            %\addlegendentry{ annoy };
                                \addplot coordinates {
                                                (0.56503, 2960.37379984)
                                    (0.59257, 2020.1015966)
                                    (0.61834, 1420.97947289)
                                    (0.75239, 1296.81264606)
                                    (0.77402, 1290.7964225)
                                    (0.81501, 1031.50269135)
                                    (0.83252, 796.742087706)
                                    (0.84009, 563.384564247)
                                    (0.90041, 348.324085792)
                                    (0.90725, 201.895021123)
                                    (0.92297, 193.349818358)
                                    (0.94109, 115.75832647)
                                    (0.94919, 64.0962558488)
                                    (0.95957, 38.00109175)
                                    (0.9674, 18.4368404583)
                                    (0.96945, 13.1335260504)
                                    (0.98493, 9.61374936985)
                                    (0.99657, 4.93621313151)
                            };
            %\addlegendentry{ faiss-ivf };
                                \addplot coordinates {
                                                (0.0452, 7296.44305631)
                                    (0.08468, 6290.37541763)
                                    (0.15514, 5772.63626394)
                                    (0.28477, 5062.25186147)
                                    (0.38593, 4254.4892872)
                                    (0.45569, 3717.6473354)
                                    (0.49034, 3498.96785446)
                                    (0.5629, 3007.65990705)
                                    (0.61293, 2891.04386898)
                                    (0.68914, 2477.41868082)
                                    (0.70172, 2258.74431056)
                                    (0.75822, 2012.95178944)
                                    (0.77619, 1881.34607986)
                                    (0.84321, 1682.08055406)
                                    (0.88841, 1244.22994356)
                                    (0.92726, 1032.77232673)
                                    (0.94912, 794.600688098)
                                    (0.9672, 597.451068767)
                                    (0.9762, 455.596243822)
                                    (0.97787, 426.749911122)
                                    (0.98434, 320.378263762)
                                    (0.98544, 275.529390678)
                                    (0.9863, 242.203896067)
                                    (0.99006, 205.816642858)
                            };
            %\addlegendentry{ hnsw(faiss) };
                                \addplot coordinates {
                                                (0.13149, 22968.3037789)
                                    (0.23652, 20855.3352633)
                                    (0.33744, 15045.6642751)
                                    (0.64572, 7140.44630581)
                                    (0.72661, 5201.75946282)
                                    (0.89405, 2873.28926709)
                                    (0.98718, 870.854585743)
                                    (0.99545, 26.9970834128)
                            };
            %\addlegendentry{ NGT-onng };
        \nextgroupplot[
            xlabel={Recall},
            %ylabel={QPS (1/s)},
            %ylabel style ={overlay},
            ymode = log,
			%width=0.4\textwidth,
	        %height=4cm,
            xmin=0,
            xmax=1.05,
            yticklabels = {,,},
            yticklabel style={/pgf/number format/fixed,
                              /pgf/number format/precision=3}
            ]
            \addplot coordinates {
                                                (0.10161, 2050.4995068)
                                    (0.10213, 1965.32571449)
                                    (0.10366, 1561.23005363)
                                    (0.10381, 1047.29621987)
                                    (0.10747, 1046.91820911)
                                    (0.10804, 752.497921592)
                                    (0.11289, 692.436455937)
                                    (0.11415, 531.128779182)
                                    (0.12214, 460.996084992)
                                    (0.12458, 365.437663305)
                                    (0.14468, 230.10433133)
                                    (0.15098, 195.548138399)
                                    (0.15483, 139.519295552)
                                    (0.17625, 136.41382865)
                                    (0.18566, 118.188800383)
                                    (0.19251, 91.2251582338)
                                    (0.22648, 79.5109466766)
                                    (0.24652, 70.6133609717)
                                    (0.25215, 57.8607802177)
                                    (0.33168, 37.3490226743)
                                    (0.35568, 34.1293667804)
                                    (0.38472, 29.2741936047)
                                    (0.45161, 20.7413541651)
                                    (0.46929, 18.8966088657)
                                    (0.51164, 17.1315991901)
                                    (0.59302, 11.9398616476)
                                    (0.65562, 9.91342468975)
                            };
            %\addlegendentry{ annoy };
                                \addplot coordinates {
                                                (0.12752, 3258.72185317)
                                    (0.13228, 2650.99571401)
                                    (0.15513, 1611.18999517)
                                    (0.16344, 1253.45197568)
                                    (0.17342, 1092.37841421)
                                    (0.17728, 716.355657697)
                                    (0.18838, 577.973652813)
                                    (0.20539, 378.148177633)
                                    (0.2468, 267.868044515)
                                    (0.29013, 149.611477319)
                                    (0.33661, 75.9935232854)
                                    (0.34842, 46.4871558528)
                                    (0.38514, 39.0423007597)
                                    (0.40793, 33.18611179)
                                    (0.49921, 18.9801239159)
                                    (0.65441, 9.45279077913)
                                    (0.82561, 5.01099503051)
                                    (0.99763, 4.27880477844)
                            };
            %\addlegendentry{ faiss-ivf };
                                \addplot coordinates {
                                                (0.00555, 7281.99923513)
                                    (0.01087, 6228.18333656)
                                    (0.0122, 6139.21734889)
                                    (0.02482, 5278.20157092)
                                    (0.03036, 4656.14504951)
                                    (0.04661, 3948.3486754)
                                    (0.05752, 3278.58659857)
                                    (0.06328, 3119.87666841)
                                    (0.08594, 2734.68385254)
                                    (0.08619, 2537.21904704)
                                    (0.09085, 2489.44592003)
                                    (0.10112, 2161.82492432)
                                    (0.12331, 2093.29453244)
                                    (0.14868, 1767.00050861)
                                    (0.15345, 1512.37779591)
                                    (0.1673, 1278.86725622)
                                    (0.17887, 1267.66361648)
                                    (0.19393, 1249.87517042)
                                    (0.2311, 1058.8516564)
                                    (0.23923, 944.747115667)
                                    (0.28839, 765.702625043)
                                    (0.29303, 657.306262822)
                                    (0.33051, 598.660411652)
                                    (0.34095, 540.156956847)
                                    (0.39555, 442.184916242)
                                    (0.40512, 381.888011444)
                                    (0.41728, 335.41793557)
                                    (0.45252, 311.557010289)
                                    (0.47213, 287.605513925)
                                    (0.48179, 247.442353904)
                                    (0.52455, 203.350892947)
                                    (0.56753, 157.135533009)
                                    (0.57755, 134.958303254)
                                    (0.616, 111.970364308)
                                    (0.61994, 108.100781805)
                                    (0.63124, 92.9826045217)
                                    (0.65848, 81.6328413835)
                                    (0.66667, 77.9438424041)
                                    (0.6727, 70.5020204933)
                                    (0.70624, 59.6741775655)
                            };
            %\addlegendentry{ hnsw(faiss) };
                                \addplot coordinates {
                                                (0.0294, 26517.3101766)
                                    (0.1112, 22691.1213579)
                                    (0.11629, 17564.7861022)
                                    (0.16174, 9136.4799656)
                                    (0.19865, 5994.64775907)
                                    (0.36189, 1505.57722316)
                                    (0.84321, 64.1357127391)
                                    (0.99718, 2.90512852392)
                            };
            %\addlegendentry{ NGT-onng };
    \end{groupplot}
\end{tikzpicture}
\vspace*{-1em}
\caption{Recall-QPS (1/s) tradeoff -- up and to the right is
better; top: \textsf{SIFT}, bottom: \textsf{GLOVE-2M}; left: \textsf{easy},
middle: \textsf{middle}, right: \textsf{hard}.}
\label{plot:lid:running:time}
\vspace*{2em}
% \end{figure*}

